A Nonparametric Off-Policy Policy Gradient

Reinforcement learning (RL) algorithms still suffer from high sample complexity despite outstanding recent successes. The need for intensive interactions with the environment is especially observed in many widely popular policy gradient algorithms that perform updates using on-policy samples. The price of such inefficiency becomes evident in real-world scenarios such as interaction-driven robot learning, where the success of RL has been rather limited. We address this issue by building on the general sample efficiency of off-policy algorithms. With nonparametric regression and density estimation methods we construct a nonparametric Bellman equation in a principled manner, which allows us to obtain closed-form estimates of the value function, and to analytically express the full policy gradient. We provide a theoretical analysis of our estimate to show that it is consistent under mild smoothness assumptions and empirically show that our approach has better sample efficiency than state-of-the-art policy gradient methods.

==> plots/LQR/deterministic.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color1}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color2}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color3}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color4}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color5}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color6}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color7}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color8}{rgb}{0.59,0.44,0.84}  % DPG
\definecolor{color9}{rgb}{1,0.647058823529412,0}  % True
\definecolor{color10}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % NOPG
%G
\begin{axis}[
%framed,
width=\figurewidth,
height=\figureheight,
xmin=-0.5, xmax=0.98,
ymin=-1, ymax=0.45,
try min ticks=3,
tick align=inside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
x label style={yshift=0.5em},
y label style={yshift=-1.0em},
%xlabel={$\theta_1$},
%ylabel={$\theta_2$},
yticklabels={,,},
xticklabels={,,},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
legend cell align={left},
%legend entries={{TG},{NOPG-D},{DPG}},
%legend style={at={(0.5,1.25)}, anchor=north, draw=none, legend columns=2, font=\scriptsize, line width=2 pt},
]

%\addlegendimage{no markers, color10}
%\addlegendimage{no markers, color9}	
%\addlegendimage{no markers, color8}

\path [draw=color0, semithick] (axis cs:0.86712385015291,-1)
--(axis cs:0.875000000000002,-0.99312083114621)
--(axis cs:0.895162614937326,-0.975)
--(axis cs:0.900000000000002,-0.970539554033115)
--(axis cs:0.921665009048657,-0.95)
--(axis cs:0.925000000000002,-0.946753942140694)
--(axis cs:0.946753942140696,-0.925)
--(axis cs:0.950000000000002,-0.921665009048655)
--(axis cs:0.970539554033117,-0.9)
--(axis cs:0.975000000000002,-0.895162614937324);

\path [draw=color0, semithick] (axis cs:-1,-0.867123850152909)
--(axis cs:-0.99312083114621,-0.875)
--(axis cs:-0.975,-0.895162614937324)
--(axis cs:-0.970539554033115,-0.9)
--(axis cs:-0.95,-0.921665009048655)
--(axis cs:-0.946753942140695,-0.925)
--(axis cs:-0.925,-0.946753942140695)
--(axis cs:-0.921665009048655,-0.95)
--(axis cs:-0.9,-0.970539554033115)
--(axis cs:-0.895162614937324,-0.975)
--(axis cs:-0.875,-0.99312083114621)
--(axis cs:-0.867123850152909,-1);

\path [draw=color0, semithick] (axis cs:0.975000000000002,0.895162614937326)
--(axis cs:0.970539554033117,0.900000000000002)
--(axis cs:0.950000000000002,0.921665009048657)
--(axis cs:0.946753942140696,0.925000000000002)
--(axis cs:0.925000000000002,0.946753942140696)
--(axis cs:0.921665009048657,0.950000000000002)
--(axis cs:0.900000000000002,0.970539554033117)
--(axis cs:0.895162614937326,0.975000000000002);

\path [draw=color0, semithick] (axis cs:-0.895162614937324,0.975000000000002)
--(axis cs:-0.9,0.970539554033117)
--(axis cs:-0.921665009048655,0.950000000000002)
--(axis cs:-0.925,0.946753942140696)
--(axis cs:-0.946753942140694,0.925000000000002)
--(axis cs:-0.95,0.921665009048657)
--(axis cs:-0.970539554033115,0.900000000000002)
--(axis cs:-0.975,0.895162614937326)
--(axis cs:-0.99312083114621,0.875000000000002)
--(axis cs:-1,0.867123850152911);

\path [draw=color1, semithick] (axis cs:0.708443509465021,-1)
--(axis cs:0.725000000000001,-0.988054177715281)
--(axis cs:0.742479322703506,-0.975)
--(axis cs:0.750000000000002,-0.969237403110475)
--(axis cs:0.774283279336171,-0.95)
--(axis cs:0.775000000000002,-0.949417067193417)
--(axis cs:0.800000000000002,-0.928417067193408)
--(axis cs:0.803942769838551,-0.925)
--(axis cs:0.825000000000002,-0.906250411500118)
--(axis cs:0.83181014984341,-0.9)
--(axis cs:0.850000000000002,-0.882834930133904)
--(axis cs:0.858062029558074,-0.875)
--(axis cs:0.875000000000002,-0.858062029558072)
--(axis cs:0.882834930133906,-0.85)
--(axis cs:0.900000000000002,-0.831810149843408)
--(axis cs:0.90625041150012,-0.825)
--(axis cs:0.925000000000002,-0.80394276983855)
--(axis cs:0.92841706719341,-0.8)
--(axis cs:0.949417067193419,-0.775)
--(axis cs:0.950000000000002,-0.774283279336169)
--(axis cs:0.969237403110477,-0.75)
--(axis cs:0.975000000000002,-0.742479322703505);

\path [draw=color1, semithick] (axis cs:-1,-0.708443509465019)
--(axis cs:-0.988054177715281,-0.725)
--(axis cs:-0.975,-0.742479322703505)
--(axis cs:-0.969237403110475,-0.75)
--(axis cs:-0.95,-0.774283279336169)
--(axis cs:-0.949417067193417,-0.775)
--(axis cs:-0.928417067193408,-0.8)
--(axis cs:-0.925,-0.803942769838551)
--(axis cs:-0.906250411500119,-0.825)
--(axis cs:-0.9,-0.831810149843408)
--(axis cs:-0.882834930133904,-0.85)
--(axis cs:-0.875,-0.858062029558072)
--(axis cs:-0.858062029558072,-0.875)
--(axis cs:-0.85,-0.882834930133904)
--(axis cs:-0.831810149843408,-0.9)
--(axis cs:-0.825,-0.906250411500119)
--(axis cs:-0.803942769838551,-0.925)
--(axis cs:-0.8,-0.928417067193408)
--(axis cs:-0.775,-0.949417067193417)
--(axis cs:-0.774283279336169,-0.95)
--(axis cs:-0.75,-0.969237403110475)
--(axis cs:-0.742479322703505,-0.975)
--(axis cs:-0.725,-0.988054177715281)
--(axis cs:-0.708443509465019,-1);

\path [draw=color1, semithick] (axis cs:0.975000000000002,0.742479322703506)
--(axis cs:0.969237403110477,0.750000000000002)
--(axis cs:0.950000000000002,0.774283279336171)
--(axis cs:0.949417067193419,0.775000000000002)
--(axis cs:0.92841706719341,0.800000000000002)
--(axis cs:0.925000000000002,0.803942769838551)
--(axis cs:0.90625041150012,0.825000000000002)
--(axis cs:0.900000000000002,0.83181014984341)
--(axis cs:0.882834930133906,0.850000000000002)
--(axis cs:0.875000000000002,0.858062029558074)
--(axis cs:0.858062029558074,0.875000000000002)
--(axis cs:0.850000000000002,0.882834930133906)
--(axis cs:0.83181014984341,0.900000000000002)
--(axis cs:0.825000000000002,0.90625041150012)
--(axis cs:0.803942769838551,0.925000000000002)
--(axis cs:0.800000000000002,0.92841706719341)
--(axis cs:0.775000000000002,0.949417067193419)
--(axis cs:0.774283279336171,0.950000000000002)
--(axis cs:0.750000000000002,0.969237403110477)
--(axis cs:0.742479322703506,0.975000000000002);

\path [draw=color1, semithick] (axis cs:-0.742479322703505,0.975000000000002)
--(axis cs:-0.75,0.969237403110477)
--(axis cs:-0.774283279336169,0.950000000000002)
--(axis cs:-0.775,0.949417067193419)
--(axis cs:-0.8,0.92841706719341)
--(axis cs:-0.80394276983855,0.925000000000002)
--(axis cs:-0.825,0.90625041150012)
--(axis cs:-0.831810149843408,0.900000000000002)
--(axis cs:-0.85,0.882834930133906)
--(axis cs:-0.858062029558072,0.875000000000002)
--(axis cs:-0.875,0.858062029558074)
--(axis cs:-0.882834930133904,0.850000000000002)
--(axis cs:-0.9,0.83181014984341)
--(axis cs:-0.906250411500118,0.825000000000002)
--(axis cs:-0.925,0.803942769838551)
--(axis cs:-0.928417067193408,0.800000000000002)
--(axis cs:-0.949417067193417,0.775000000000002)
--(axis cs:-0.95,0.774283279336171)
--(axis cs:-0.969237403110475,0.750000000000002)
--(axis cs:-0.975,0.742479322703506)
--(axis cs:-0.988054177715281,0.725000000000001)
--(axis cs:-1,0.708443509465021);

\path [draw=color2, semithick] (axis cs:0.501975961425878,-1)
--(axis cs:0.525000000000001,-0.988050815423571)
--(axis cs:0.548977079499124,-0.975)
--(axis cs:0.550000000000001,-0.974428758681328)
--(axis cs:0.575000000000002,-0.959818369070945)
--(axis cs:0.591085413158755,-0.95)
--(axis cs:0.600000000000001,-0.944413525579478)
--(axis cs:0.625000000000001,-0.928080192246153)
--(axis cs:0.629529694479637,-0.925)
--(axis cs:0.650000000000001,-0.910698827650166)
--(axis cs:0.664736121103073,-0.9)
--(axis cs:0.675000000000002,-0.892338231245946)
--(axis cs:0.697382080335661,-0.875)
--(axis cs:0.700000000000002,-0.872913252441467)
--(axis cs:0.725000000000001,-0.852261078528451)
--(axis cs:0.727644312177342,-0.85)
--(axis cs:0.750000000000002,-0.830313648036738)
--(axis cs:0.755836301941995,-0.825)
--(axis cs:0.775000000000002,-0.807015606437889)
--(axis cs:0.78223832410259,-0.8)
--(axis cs:0.800000000000001,-0.782238324102589)
--(axis cs:0.80701560643789,-0.775)
--(axis cs:0.825000000000002,-0.755836301941993)
--(axis cs:0.83031364803674,-0.75)
--(axis cs:0.850000000000002,-0.72764431217734)
--(axis cs:0.852261078528453,-0.725)
--(axis cs:0.872913252441469,-0.7)
--(axis cs:0.875000000000002,-0.69738208033566)
--(axis cs:0.892338231245948,-0.675)
--(axis cs:0.900000000000002,-0.664736121103071)
--(axis cs:0.910698827650168,-0.65)
--(axis cs:0.925000000000002,-0.629529694479636)
--(axis cs:0.928080192246155,-0.625)
--(axis cs:0.94441352557948,-0.6)
--(axis cs:0.950000000000002,-0.591085413158753)
--(axis cs:0.959818369070946,-0.575)
--(axis cs:0.97442875868133,-0.55)
--(axis cs:0.975000000000002,-0.548977079499122);

\path [draw=color2, semithick] (axis cs:-1,-0.501975961425892)
--(axis cs:-0.988050815423573,-0.525)
--(axis cs:-0.975,-0.548977079499122)
--(axis cs:-0.974428758681328,-0.55)
--(axis cs:-0.959818369070945,-0.575)
--(axis cs:-0.95,-0.591085413158753)
--(axis cs:-0.944413525579478,-0.6)
--(axis cs:-0.928080192246155,-0.625)
--(axis cs:-0.925,-0.629529694479636)
--(axis cs:-0.910698827650166,-0.65)
--(axis cs:-0.9,-0.664736121103071)
--(axis cs:-0.892338231245949,-0.675)
--(axis cs:-0.875,-0.697382080335661)
--(axis cs:-0.872913252441468,-0.7)
--(axis cs:-0.852261078528451,-0.725)
--(axis cs:-0.85,-0.72764431217734)
--(axis cs:-0.830313648036738,-0.75)
--(axis cs:-0.825,-0.755836301941993)
--(axis cs:-0.807015606437889,-0.775)
--(axis cs:-0.8,-0.782238324102589)
--(axis cs:-0.782238324102589,-0.8)
--(axis cs:-0.775,-0.807015606437889)
--(axis cs:-0.755836301941993,-0.825)
--(axis cs:-0.75,-0.830313648036738)
--(axis cs:-0.72764431217734,-0.85)
--(axis cs:-0.725,-0.852261078528451)
--(axis cs:-0.7,-0.872913252441468)
--(axis cs:-0.697382080335661,-0.875)
--(axis cs:-0.675,-0.892338231245949)
--(axis cs:-0.664736121103071,-0.9)
--(axis cs:-0.65,-0.910698827650166)
--(axis cs:-0.629529694479636,-0.925)
--(axis cs:-0.625,-0.928080192246155)
--(axis cs:-0.6,-0.944413525579478)
--(axis cs:-0.591085413158753,-0.95)
--(axis cs:-0.575,-0.959818369070945)
--(axis cs:-0.55,-0.974428758681328)
--(axis cs:-0.548977079499122,-0.975)
--(axis cs:-0.525,-0.988050815423573)
--(axis cs:-0.501975961425892,-1);

\path [draw=color2, semithick] (axis cs:0.975000000000002,0.548977079499124)
--(axis cs:0.97442875868133,0.550000000000001)
--(axis cs:0.959818369070946,0.575000000000002)
--(axis cs:0.950000000000002,0.591085413158755)
--(axis cs:0.94441352557948,0.600000000000001)
--(axis cs:0.928080192246155,0.625000000000001)
--(axis cs:0.925000000000002,0.629529694479637)
--(axis cs:0.910698827650168,0.650000000000001)
--(axis cs:0.900000000000002,0.664736121103073)
--(axis cs:0.892338231245948,0.675000000000002)
--(axis cs:0.875000000000002,0.697382080335661)
--(axis cs:0.872913252441469,0.700000000000002)
--(axis cs:0.852261078528452,0.725000000000001)
--(axis cs:0.850000000000002,0.727644312177342)
--(axis cs:0.83031364803674,0.750000000000002)
--(axis cs:0.825000000000002,0.755836301941995)
--(axis cs:0.80701560643789,0.775000000000002)
--(axis cs:0.800000000000001,0.78223832410259)
--(axis cs:0.78223832410259,0.800000000000001)
--(axis cs:0.775000000000002,0.80701560643789)
--(axis cs:0.755836301941995,0.825000000000002)
--(axis cs:0.750000000000002,0.83031364803674)
--(axis cs:0.727644312177342,0.850000000000002)
--(axis cs:0.725000000000001,0.852261078528452)
--(axis cs:0.700000000000002,0.872913252441469)
--(axis cs:0.697382080335661,0.875000000000002)
--(axis cs:0.675000000000002,0.892338231245948)
--(axis cs:0.664736121103073,0.900000000000002)
--(axis cs:0.650000000000001,0.910698827650168)
--(axis cs:0.629529694479637,0.925000000000002)
--(axis cs:0.625000000000001,0.928080192246155)
--(axis cs:0.600000000000001,0.94441352557948)
--(axis cs:0.591085413158755,0.950000000000002)
--(axis cs:0.575000000000002,0.959818369070946)
--(axis cs:0.550000000000001,0.97442875868133)
--(axis cs:0.548977079499124,0.975000000000002);

\path [draw=color2, semithick] (axis cs:-0.548977079499122,0.975000000000002)
--(axis cs:-0.55,0.97442875868133)
--(axis cs:-0.575,0.959818369070946)
--(axis cs:-0.591085413158753,0.950000000000002)
--(axis cs:-0.6,0.94441352557948)
--(axis cs:-0.625,0.928080192246155)
--(axis cs:-0.629529694479636,0.925000000000002)
--(axis cs:-0.65,0.910698827650168)
--(axis cs:-0.664736121103071,0.900000000000002)
--(axis cs:-0.675,0.892338231245948)
--(axis cs:-0.69738208033566,0.875000000000002)
--(axis cs:-0.7,0.872913252441469)
--(axis cs:-0.725,0.852261078528453)
--(axis cs:-0.72764431217734,0.850000000000002)
--(axis cs:-0.75,0.83031364803674)
--(axis cs:-0.755836301941993,0.825000000000002)
--(axis cs:-0.775,0.80701560643789)
--(axis cs:-0.782238324102589,0.800000000000001)
--(axis cs:-0.8,0.78223832410259)
--(axis cs:-0.807015606437889,0.775000000000002)
--(axis cs:-0.825,0.755836301941995)
--(axis cs:-0.830313648036738,0.750000000000002)
--(axis cs:-0.85,0.727644312177342)
--(axis cs:-0.852261078528451,0.725000000000001)
--(axis cs:-0.872913252441467,0.700000000000002)
--(axis cs:-0.875,0.697382080335661)
--(axis cs:-0.892338231245946,0.675000000000002)
--(axis cs:-0.9,0.664736121103073)
--(axis cs:-0.910698827650166,0.650000000000001)
--(axis cs:-0.925,0.629529694479637)
--(axis cs:-0.928080192246153,0.625000000000001)
--(axis cs:-0.944413525579478,0.600000000000001)
--(axis cs:-0.95,0.591085413158755)
--(axis cs:-0.959818369070945,0.575000000000002)
--(axis cs:-0.974428758681328,0.550000000000001)
--(axis cs:-0.975,0.548977079499124)
--(axis cs:-0.988050815423571,0.525000000000001)
--(axis cs:-1,0.501975961425878);

\path [draw=color3, semithick] (axis cs:0.0435829324726338,-1)
--(axis cs:0.0500000000000009,-0.999756313891364)
--(axis cs:0.0750000000000011,-0.998174035410359)
--(axis cs:0.100000000000001,-0.995958845536946)
--(axis cs:0.125000000000001,-0.993110744271112)
--(axis cs:0.150000000000001,-0.989629731612898)
--(axis cs:0.175000000000001,-0.985515807562258)
--(axis cs:0.200000000000001,-0.980768972119225)
--(axis cs:0.225000000000001,-0.97538922528377)
--(axis cs:0.226618357758832,-0.975)
--(axis cs:0.250000000000001,-0.969230503862568)
--(axis cs:0.275000000000001,-0.962412322044383)
--(axis cs:0.300000000000001,-0.954944789576865)
--(axis cs:0.315229951896742,-0.95)
--(axis cs:0.325000000000001,-0.946743317298914)
--(axis cs:0.350000000000001,-0.937743317298917)
--(axis cs:0.375000000000001,-0.928076650632252)
--(axis cs:0.382443509594155,-0.925)
--(axis cs:0.400000000000001,-0.917544504074217)
--(axis cs:0.425000000000001,-0.906243134211225)
--(axis cs:0.438021394211949,-0.9)
--(axis cs:0.450000000000001,-0.894095053484753)
--(axis cs:0.475000000000001,-0.8810668844707)
--(axis cs:0.486044840959462,-0.875)
--(axis cs:0.500000000000001,-0.867112301411855)
--(axis cs:0.525000000000001,-0.852257228948085)
--(axis cs:0.528622065056235,-0.85)
--(axis cs:0.550000000000001,-0.836279832797312)
--(axis cs:0.566794417720395,-0.825)
--(axis cs:0.575000000000002,-0.81931921226795)
--(axis cs:0.600000000000002,-0.801242289191061)
--(axis cs:0.601647934641205,-0.8)
--(axis cs:0.625000000000001,-0.781837282498724)
--(axis cs:0.633446054851366,-0.775)
--(axis cs:0.650000000000001,-0.761159816351124)
--(axis cs:0.662844316932421,-0.75)
--(axis cs:0.675000000000002,-0.739080488091834)
--(axis cs:0.690104523589417,-0.725)
--(axis cs:0.700000000000002,-0.715451733288045)
--(axis cs:0.715451733288047,-0.7)
--(axis cs:0.725000000000001,-0.690104523589416)
--(axis cs:0.739080488091835,-0.675)
--(axis cs:0.750000000000002,-0.662844316932419)
--(axis cs:0.761159816351126,-0.65)
--(axis cs:0.775000000000002,-0.633446054851364)
--(axis cs:0.781837282498723,-0.625)
--(axis cs:0.800000000000002,-0.601647934641202)
--(axis cs:0.801242289191063,-0.6)
--(axis cs:0.819319212267952,-0.575)
--(axis cs:0.825000000000002,-0.566794417720388)
--(axis cs:0.836279832797308,-0.55)
--(axis cs:0.850000000000002,-0.528622065056234)
--(axis cs:0.852257228948087,-0.525)
--(axis cs:0.867112301411857,-0.5)
--(axis cs:0.875000000000002,-0.48604484095946)
--(axis cs:0.881066884470702,-0.475)
--(axis cs:0.894095053484755,-0.45)
--(axis cs:0.900000000000002,-0.438021394211948)
--(axis cs:0.906243134211226,-0.424999999999999)
--(axis cs:0.917544504074219,-0.399999999999999)
--(axis cs:0.925000000000002,-0.382443509594153)
--(axis cs:0.928076650632254,-0.374999999999999)
--(axis cs:0.937743317298914,-0.349999999999999)
--(axis cs:0.946743317298916,-0.324999999999999)
--(axis cs:0.950000000000002,-0.315229951896735)
--(axis cs:0.954944789576863,-0.299999999999999)
--(axis cs:0.962412322044378,-0.274999999999999)
--(axis cs:0.96923050386257,-0.249999999999999)
--(axis cs:0.975000000000002,-0.226618357758831);

\path [draw=color3, semithick] (axis cs:-1,-0.0435829324726321)
--(axis cs:-0.999756313891364,-0.0499999999999992)
--(axis cs:-0.998174035410359,-0.0749999999999992)
--(axis cs:-0.995958845536946,-0.0999999999999992)
--(axis cs:-0.993110744271112,-0.124999999999999)
--(axis cs:-0.989629731612898,-0.149999999999999)
--(axis cs:-0.985515807562258,-0.174999999999999)
--(axis cs:-0.980768972119225,-0.199999999999999)
--(axis cs:-0.97538922528377,-0.224999999999999)
--(axis cs:-0.975,-0.226618357758831)
--(axis cs:-0.969230503862568,-0.249999999999999)
--(axis cs:-0.962412322044383,-0.274999999999999)
--(axis cs:-0.954944789576865,-0.299999999999999)
--(axis cs:-0.95,-0.31522995189674)
--(axis cs:-0.946743317298914,-0.324999999999999)
--(axis cs:-0.937743317298917,-0.349999999999999)
--(axis cs:-0.928076650632252,-0.374999999999999)
--(axis cs:-0.925,-0.382443509594153)
--(axis cs:-0.917544504074217,-0.399999999999999)
--(axis cs:-0.906243134211225,-0.424999999999999)
--(axis cs:-0.9,-0.438021394211953)
--(axis cs:-0.894095053484757,-0.45)
--(axis cs:-0.881066884470702,-0.474999999999999)
--(axis cs:-0.875,-0.48604484095946)
--(axis cs:-0.867112301411855,-0.5)
--(axis cs:-0.852257228948095,-0.525)
--(axis cs:-0.85,-0.528622065056248)
--(axis cs:-0.836279832797312,-0.55)
--(axis cs:-0.825,-0.566794417720393)
--(axis cs:-0.81931921226795,-0.575)
--(axis cs:-0.801242289191061,-0.6)
--(axis cs:-0.8,-0.601647934641203)
--(axis cs:-0.781837282498724,-0.625)
--(axis cs:-0.775,-0.633446054851364)
--(axis cs:-0.761159816351124,-0.65)
--(axis cs:-0.75,-0.662844316932419)
--(axis cs:-0.739080488091834,-0.675)
--(axis cs:-0.725,-0.690104523589416)
--(axis cs:-0.715451733288045,-0.7)
--(axis cs:-0.7,-0.715451733288045)
--(axis cs:-0.690104523589416,-0.725)
--(axis cs:-0.675,-0.739080488091834)
--(axis cs:-0.662844316932419,-0.75)
--(axis cs:-0.65,-0.761159816351124)
--(axis cs:-0.633446054851364,-0.775)
--(axis cs:-0.625,-0.781837282498724)
--(axis cs:-0.601647934641203,-0.8)
--(axis cs:-0.6,-0.801242289191061)
--(axis cs:-0.575,-0.81931921226795)
--(axis cs:-0.566794417720393,-0.825)
--(axis cs:-0.55,-0.836279832797312)
--(axis cs:-0.528622065056248,-0.85)
--(axis cs:-0.525,-0.852257228948095)
--(axis cs:-0.5,-0.867112301411855)
--(axis cs:-0.48604484095946,-0.875)
--(axis cs:-0.474999999999999,-0.881066884470702)
--(axis cs:-0.45,-0.894095053484757)
--(axis cs:-0.438021394211953,-0.9)
--(axis cs:-0.424999999999999,-0.906243134211225)
--(axis cs:-0.399999999999999,-0.917544504074217)
--(axis cs:-0.382443509594153,-0.925)
--(axis cs:-0.374999999999999,-0.928076650632252)
--(axis cs:-0.349999999999999,-0.937743317298917)
--(axis cs:-0.324999999999999,-0.946743317298914)
--(axis cs:-0.31522995189674,-0.95)
--(axis cs:-0.299999999999999,-0.954944789576865)
--(axis cs:-0.274999999999999,-0.962412322044383)
--(axis cs:-0.249999999999999,-0.969230503862568)
--(axis cs:-0.226618357758831,-0.975)
--(axis cs:-0.224999999999999,-0.97538922528377)
--(axis cs:-0.199999999999999,-0.980768972119225)
--(axis cs:-0.174999999999999,-0.985515807562258)
--(axis cs:-0.149999999999999,-0.989629731612898)
--(axis cs:-0.124999999999999,-0.993110744271112)
--(axis cs:-0.0999999999999992,-0.995958845536946)
--(axis cs:-0.0749999999999992,-0.998174035410359)
--(axis cs:-0.0499999999999992,-0.999756313891364)
--(axis cs:-0.0435829324726321,-1);

\path [draw=color3, semithick] (axis cs:0.975000000000002,0.226618357758797)
--(axis cs:0.96923050386257,0.250000000000001)
--(axis cs:0.962412322044378,0.275000000000001)
--(axis cs:0.954944789576863,0.300000000000001)
--(axis cs:0.950000000000002,0.315229951896736)
--(axis cs:0.946743317298916,0.325000000000001)
--(axis cs:0.937743317298907,0.350000000000001)
--(axis cs:0.928076650632233,0.375000000000001)
--(axis cs:0.925000000000002,0.382443509594108)
--(axis cs:0.917544504074212,0.400000000000001)
--(axis cs:0.906243134211226,0.425000000000001)
--(axis cs:0.900000000000002,0.438021394211949)
--(axis cs:0.894095053484754,0.450000000000001)
--(axis cs:0.881066884470702,0.475000000000001)
--(axis cs:0.875000000000002,0.486044840959454)
--(axis cs:0.867112301411847,0.500000000000001)
--(axis cs:0.852257228948087,0.525000000000001)
--(axis cs:0.850000000000002,0.528622065056232)
--(axis cs:0.8362798327973,0.550000000000001)
--(axis cs:0.825000000000002,0.566794417720384)
--(axis cs:0.819319212267948,0.575000000000002)
--(axis cs:0.801242289191063,0.600000000000002)
--(axis cs:0.800000000000002,0.601647934641204)
--(axis cs:0.781837282498723,0.625000000000001)
--(axis cs:0.775000000000002,0.633446054851366)
--(axis cs:0.761159816351126,0.650000000000001)
--(axis cs:0.750000000000002,0.662844316932421)
--(axis cs:0.739080488091835,0.675000000000002)
--(axis cs:0.725000000000001,0.69010452358941)
--(axis cs:0.715451733288039,0.700000000000002)
--(axis cs:0.700000000000002,0.715451733288039)
--(axis cs:0.69010452358941,0.725000000000001)
--(axis cs:0.675000000000002,0.739080488091835)
--(axis cs:0.662844316932421,0.750000000000002)
--(axis cs:0.650000000000001,0.761159816351126)
--(axis cs:0.633446054851366,0.775000000000002)
--(axis cs:0.625000000000001,0.781837282498723)
--(axis cs:0.601647934641204,0.800000000000002)
--(axis cs:0.600000000000002,0.801242289191063)
--(axis cs:0.575000000000002,0.819319212267948)
--(axis cs:0.566794417720384,0.825000000000002)
--(axis cs:0.550000000000001,0.8362798327973)
--(axis cs:0.528622065056232,0.850000000000002)
--(axis cs:0.525000000000001,0.852257228948087)
--(axis cs:0.500000000000001,0.867112301411847)
--(axis cs:0.486044840959454,0.875000000000002)
--(axis cs:0.475000000000001,0.881066884470702)
--(axis cs:0.450000000000001,0.894095053484754)
--(axis cs:0.438021394211949,0.900000000000002)
--(axis cs:0.425000000000001,0.906243134211226)
--(axis cs:0.400000000000001,0.917544504074212)
--(axis cs:0.382443509594108,0.925000000000002)
--(axis cs:0.375000000000001,0.928076650632233)
--(axis cs:0.350000000000001,0.937743317298907)
--(axis cs:0.325000000000001,0.946743317298916)
--(axis cs:0.315229951896736,0.950000000000002)
--(axis cs:0.300000000000001,0.954944789576863)
--(axis cs:0.275000000000001,0.962412322044378)
--(axis cs:0.250000000000001,0.96923050386257)
--(axis cs:0.226618357758797,0.975000000000002);

\path [draw=color3, semithick] (axis cs:-0.226618357758831,0.975000000000002)
--(axis cs:-0.249999999999999,0.96923050386257)
--(axis cs:-0.274999999999999,0.962412322044378)
--(axis cs:-0.299999999999999,0.954944789576863)
--(axis cs:-0.315229951896735,0.950000000000002)
--(axis cs:-0.324999999999999,0.946743317298916)
--(axis cs:-0.349999999999999,0.937743317298914)
--(axis cs:-0.374999999999999,0.928076650632254)
--(axis cs:-0.382443509594153,0.925000000000002)
--(axis cs:-0.399999999999999,0.917544504074219)
--(axis cs:-0.424999999999999,0.906243134211226)
--(axis cs:-0.438021394211948,0.900000000000002)
--(axis cs:-0.45,0.894095053484755)
--(axis cs:-0.475,0.881066884470702)
--(axis cs:-0.48604484095946,0.875000000000002)
--(axis cs:-0.5,0.867112301411857)
--(axis cs:-0.525,0.852257228948087)
--(axis cs:-0.528622065056234,0.850000000000002)
--(axis cs:-0.55,0.836279832797308)
--(axis cs:-0.566794417720388,0.825000000000002)
--(axis cs:-0.575,0.819319212267952)
--(axis cs:-0.6,0.801242289191063)
--(axis cs:-0.601647934641202,0.800000000000002)
--(axis cs:-0.625,0.781837282498723)
--(axis cs:-0.633446054851364,0.775000000000002)
--(axis cs:-0.65,0.761159816351126)
--(axis cs:-0.662844316932419,0.750000000000002)
--(axis cs:-0.675,0.739080488091835)
--(axis cs:-0.690104523589416,0.725000000000001)
--(axis cs:-0.7,0.715451733288047)
--(axis cs:-0.715451733288045,0.700000000000002)
--(axis cs:-0.725,0.690104523589417)
--(axis cs:-0.739080488091834,0.675000000000002)
--(axis cs:-0.75,0.662844316932421)
--(axis cs:-0.761159816351124,0.650000000000001)
--(axis cs:-0.775,0.633446054851366)
--(axis cs:-0.781837282498724,0.625000000000001)
--(axis cs:-0.8,0.601647934641205)
--(axis cs:-0.801242289191061,0.600000000000002)
--(axis cs:-0.81931921226795,0.575000000000002)
--(axis cs:-0.825,0.566794417720395)
--(axis cs:-0.836279832797312,0.550000000000001)
--(axis cs:-0.85,0.528622065056235)
--(axis cs:-0.852257228948085,0.525000000000001)
--(axis cs:-0.867112301411855,0.500000000000001)
--(axis cs:-0.875,0.486044840959462)
--(axis cs:-0.8810668844707,0.475000000000001)
--(axis cs:-0.894095053484753,0.450000000000001)
--(axis cs:-0.9,0.438021394211949)
--(axis cs:-0.906243134211225,0.425000000000001)
--(axis cs:-0.917544504074217,0.400000000000001)
--(axis cs:-0.925,0.382443509594155)
--(axis cs:-0.928076650632252,0.375000000000001)
--(axis cs:-0.937743317298917,0.350000000000001)
--(axis cs:-0.946743317298914,0.325000000000001)
--(axis cs:-0.95,0.315229951896742)
--(axis cs:-0.954944789576865,0.300000000000001)
--(axis cs:-0.962412322044383,0.275000000000001)
--(axis cs:-0.969230503862568,0.250000000000001)
--(axis cs:-0.975,0.226618357758832)
--(axis cs:-0.97538922528377,0.225000000000001)
--(axis cs:-0.980768972119225,0.200000000000001)
--(axis cs:-0.985515807562258,0.175000000000001)
--(axis cs:-0.989629731612898,0.150000000000001)
--(axis cs:-0.993110744271112,0.125000000000001)
--(axis cs:-0.995958845536946,0.100000000000001)
--(axis cs:-0.998174035410359,0.0750000000000011)
--(axis cs:-0.999756313891364,0.0500000000000009)
--(axis cs:-1,0.0435829324726338);

\path [draw=color4, semithick] (axis cs:-0.149999999999999,-0.854064973570643)
--(axis cs:-0.124999999999999,-0.858050480817017)
--(axis cs:-0.0999999999999992,-0.861311350382238)
--(axis cs:-0.0749999999999992,-0.863847582266293)
--(axis cs:-0.0499999999999992,-0.865659176469202)
--(axis cs:-0.0249999999999991,-0.866746132990933)
--(axis cs:8.88178419700125e-16,-0.867108451831507)
--(axis cs:0.0250000000000008,-0.866746132990933)
--(axis cs:0.0500000000000009,-0.865659176469202)
--(axis cs:0.0750000000000011,-0.863847582266293)
--(axis cs:0.100000000000001,-0.861311350382238)
--(axis cs:0.125000000000001,-0.858050480817017)
--(axis cs:0.150000000000001,-0.854064973570643)
--(axis cs:0.171575628951866,-0.85)
--(axis cs:0.175000000000001,-0.84933556979663)
--(axis cs:0.200000000000001,-0.843738554871262)
--(axis cs:0.225000000000001,-0.837395271289161)
--(axis cs:0.250000000000001,-0.830305719050354)
--(axis cs:0.266927770303545,-0.825)
--(axis cs:0.275000000000001,-0.822392048867303)
--(axis cs:0.300000000000001,-0.813545895021143)
--(axis cs:0.325000000000001,-0.803930510405743)
--(axis cs:0.334462339865686,-0.8)
--(axis cs:0.350000000000001,-0.793341002799599)
--(axis cs:0.375000000000001,-0.781833066291654)
--(axis cs:0.388886554076584,-0.775)
--(axis cs:0.400000000000001,-0.769352183219249)
--(axis cs:0.425000000000001,-0.755827593055305)
--(axis cs:0.435156662182085,-0.75)
--(axis cs:0.450000000000001,-0.74119463010802)
--(axis cs:0.475000000000001,-0.725516664006335)
--(axis cs:0.475781619907022,-0.725)
--(axis cs:0.500000000000001,-0.708429529410095)
--(axis cs:0.511719101862809,-0.7)
--(axis cs:0.525000000000001,-0.690099694115875)
--(axis cs:0.544313562241207,-0.675)
--(axis cs:0.550000000000001,-0.670386475025892)
--(axis cs:0.574010737252762,-0.65)
--(axis cs:0.575000000000002,-0.649127121105376)
--(axis cs:0.600000000000001,-0.626087905419085)
--(axis cs:0.601132309721906,-0.625)
--(axis cs:0.625000000000001,-0.601132309721905)
--(axis cs:0.626087905419086,-0.6)
--(axis cs:0.649127121105378,-0.575)
--(axis cs:0.650000000000001,-0.57401073725276)
--(axis cs:0.670386475025894,-0.55)
--(axis cs:0.675000000000002,-0.544313562241206)
--(axis cs:0.690099694115877,-0.525)
--(axis cs:0.700000000000002,-0.511719101862807)
--(axis cs:0.708429529410097,-0.5)
--(axis cs:0.725000000000001,-0.47578161990702)
--(axis cs:0.725516664006337,-0.475)
--(axis cs:0.741194630108022,-0.45)
--(axis cs:0.750000000000002,-0.435156662182083)
--(axis cs:0.755827593055307,-0.424999999999999)
--(axis cs:0.76935218321925,-0.399999999999999)
--(axis cs:0.775000000000002,-0.388886554076582)
--(axis cs:0.781833066291656,-0.374999999999999)
--(axis cs:0.793341002799601,-0.349999999999999)
--(axis cs:0.800000000000002,-0.334462339865685)
--(axis cs:0.803930510405745,-0.324999999999999)
--(axis cs:0.813545895021145,-0.299999999999999)
--(axis cs:0.822392048867304,-0.274999999999999)
--(axis cs:0.825000000000002,-0.266927770303543)
--(axis cs:0.830305719050355,-0.249999999999999)
--(axis cs:0.837395271289155,-0.224999999999999)
--(axis cs:0.843738554871264,-0.199999999999999)
--(axis cs:0.849335569796631,-0.174999999999999)
--(axis cs:0.850000000000002,-0.171575628951857)
--(axis cs:0.854064973570636,-0.149999999999999)
--(axis cs:0.858050480817019,-0.124999999999999)
--(axis cs:0.86131135038224,-0.0999999999999992)
--(axis cs:0.863847582266295,-0.0749999999999992)
--(axis cs:0.865659176469203,-0.0499999999999992)
--(axis cs:0.866746132990935,-0.0249999999999991)
--(axis cs:0.867108451831509,8.88178419700125e-16)
--(axis cs:0.866746132990935,0.0250000000000008)
--(axis cs:0.865659176469203,0.0500000000000009)
--(axis cs:0.863847582266295,0.0750000000000011)
--(axis cs:0.86131135038224,0.100000000000001)
--(axis cs:0.858050480817019,0.125000000000001)
--(axis cs:0.854064973570636,0.150000000000001)
--(axis cs:0.850000000000002,0.171575628951859)
--(axis cs:0.849335569796631,0.175000000000001)
--(axis cs:0.843738554871263,0.200000000000001)
--(axis cs:0.837395271289155,0.225000000000001)
--(axis cs:0.830305719050355,0.250000000000001)
--(axis cs:0.825000000000002,0.266927770303545)
--(axis cs:0.822392048867304,0.275000000000001)
--(axis cs:0.813545895021143,0.300000000000001)
--(axis cs:0.803930510405745,0.325000000000001)
--(axis cs:0.800000000000002,0.334462339865686)
--(axis cs:0.793341002799601,0.350000000000001)
--(axis cs:0.781833066291656,0.375000000000001)
--(axis cs:0.775000000000002,0.388886554076584)
--(axis cs:0.76935218321925,0.400000000000001)
--(axis cs:0.755827593055307,0.425000000000001)
--(axis cs:0.750000000000002,0.435156662182085)
--(axis cs:0.741194630108022,0.450000000000001)
--(axis cs:0.725516664006337,0.475000000000001)
--(axis cs:0.725000000000001,0.475781619907022)
--(axis cs:0.708429529410085,0.500000000000001)
--(axis cs:0.700000000000002,0.511719101862795)
--(axis cs:0.690099694115877,0.525000000000001)
--(axis cs:0.675000000000002,0.544313562241207)
--(axis cs:0.670386475025894,0.550000000000001)
--(axis cs:0.650000000000001,0.574010737252762)
--(axis cs:0.649127121105378,0.575000000000002)
--(axis cs:0.626087905419086,0.600000000000001)
--(axis cs:0.625000000000001,0.601132309721906)
--(axis cs:0.601132309721906,0.625000000000001)
--(axis cs:0.600000000000001,0.626087905419086)
--(axis cs:0.575000000000002,0.649127121105378)
--(axis cs:0.574010737252762,0.650000000000001)
--(axis cs:0.550000000000001,0.670386475025894)
--(axis cs:0.544313562241207,0.675000000000002)
--(axis cs:0.525000000000001,0.690099694115877)
--(axis cs:0.511719101862795,0.700000000000002)
--(axis cs:0.500000000000001,0.708429529410085)
--(axis cs:0.475781619907022,0.725000000000001)
--(axis cs:0.475000000000001,0.725516664006337)
--(axis cs:0.450000000000001,0.741194630108022)
--(axis cs:0.435156662182085,0.750000000000002)
--(axis cs:0.425000000000001,0.755827593055307)
--(axis cs:0.400000000000001,0.76935218321925)
--(axis cs:0.388886554076584,0.775000000000002)
--(axis cs:0.375000000000001,0.781833066291656)
--(axis cs:0.350000000000001,0.793341002799601)
--(axis cs:0.334462339865686,0.800000000000002)
--(axis cs:0.325000000000001,0.803930510405745)
--(axis cs:0.300000000000001,0.813545895021143)
--(axis cs:0.275000000000001,0.822392048867304)
--(axis cs:0.266927770303545,0.825000000000002)
--(axis cs:0.250000000000001,0.830305719050355)
--(axis cs:0.225000000000001,0.837395271289155)
--(axis cs:0.200000000000001,0.843738554871263)
--(axis cs:0.175000000000001,0.849335569796631)
--(axis cs:0.171575628951859,0.850000000000002)
--(axis cs:0.150000000000001,0.854064973570636)
--(axis cs:0.125000000000001,0.858050480817019)
--(axis cs:0.100000000000001,0.86131135038224)
--(axis cs:0.0750000000000011,0.863847582266295)
--(axis cs:0.0500000000000009,0.865659176469203)
--(axis cs:0.0250000000000008,0.866746132990935)
--(axis cs:8.88178419700125e-16,0.867108451831509)
--(axis cs:-0.0249999999999991,0.866746132990935)
--(axis cs:-0.0499999999999992,0.865659176469203)
--(axis cs:-0.0749999999999992,0.863847582266295)
--(axis cs:-0.0999999999999992,0.86131135038224)
--(axis cs:-0.124999999999999,0.858050480817019)
--(axis cs:-0.149999999999999,0.854064973570636)
--(axis cs:-0.171575628951857,0.850000000000002)
--(axis cs:-0.174999999999999,0.849335569796631)
--(axis cs:-0.199999999999999,0.843738554871264)
--(axis cs:-0.224999999999999,0.837395271289155)
--(axis cs:-0.249999999999999,0.830305719050355)
--(axis cs:-0.266927770303543,0.825000000000002)
--(axis cs:-0.274999999999999,0.822392048867304)
--(axis cs:-0.299999999999999,0.813545895021145)
--(axis cs:-0.324999999999999,0.803930510405745)
--(axis cs:-0.334462339865685,0.800000000000002)
--(axis cs:-0.349999999999999,0.793341002799601)
--(axis cs:-0.374999999999999,0.781833066291656)
--(axis cs:-0.388886554076582,0.775000000000002)
--(axis cs:-0.399999999999999,0.76935218321925)
--(axis cs:-0.424999999999999,0.755827593055307)
--(axis cs:-0.435156662182083,0.750000000000002)
--(axis cs:-0.45,0.741194630108022)
--(axis cs:-0.475,0.725516664006337)
--(axis cs:-0.47578161990702,0.725000000000001)
--(axis cs:-0.5,0.708429529410097)
--(axis cs:-0.511719101862807,0.700000000000002)
--(axis cs:-0.525,0.690099694115877)
--(axis cs:-0.544313562241206,0.675000000000002)
--(axis cs:-0.55,0.670386475025894)
--(axis cs:-0.57401073725276,0.650000000000001)
--(axis cs:-0.575,0.649127121105378)
--(axis cs:-0.6,0.626087905419086)
--(axis cs:-0.601132309721905,0.625000000000001)
--(axis cs:-0.625,0.601132309721906)
--(axis cs:-0.626087905419085,0.600000000000001)
--(axis cs:-0.649127121105376,0.575000000000002)
--(axis cs:-0.65,0.574010737252762)
--(axis cs:-0.670386475025892,0.550000000000001)
--(axis cs:-0.675,0.544313562241207)
--(axis cs:-0.690099694115875,0.525000000000001)
--(axis cs:-0.7,0.511719101862809)
--(axis cs:-0.708429529410095,0.500000000000001)
--(axis cs:-0.725,0.475781619907022)
--(axis cs:-0.725516664006335,0.475000000000001)
--(axis cs:-0.74119463010802,0.450000000000001)
--(axis cs:-0.75,0.435156662182085)
--(axis cs:-0.755827593055305,0.425000000000001)
--(axis cs:-0.769352183219249,0.400000000000001)
--(axis cs:-0.775,0.388886554076584)
--(axis cs:-0.781833066291654,0.375000000000001)
--(axis cs:-0.793341002799599,0.350000000000001)
--(axis cs:-0.8,0.334462339865686)
--(axis cs:-0.803930510405743,0.325000000000001)
--(axis cs:-0.813545895021143,0.300000000000001)
--(axis cs:-0.822392048867303,0.275000000000001)
--(axis cs:-0.825,0.266927770303545)
--(axis cs:-0.830305719050354,0.250000000000001)
--(axis cs:-0.837395271289161,0.225000000000001)
--(axis cs:-0.843738554871262,0.200000000000001)
--(axis cs:-0.84933556979663,0.175000000000001)
--(axis cs:-0.85,0.171575628951866)
--(axis cs:-0.854064973570643,0.150000000000001)
--(axis cs:-0.858050480817017,0.125000000000001)
--(axis cs:-0.861311350382238,0.100000000000001)
--(axis cs:-0.863847582266293,0.0750000000000011)
--(axis cs:-0.865659176469202,0.0500000000000009)
--(axis cs:-0.866746132990933,0.0250000000000008)
--(axis cs:-0.867108451831507,8.88178419700125e-16)
--(axis cs:-0.866746132990933,-0.0249999999999991)
--(axis cs:-0.865659176469202,-0.0499999999999992)
--(axis cs:-0.863847582266293,-0.0749999999999992)
--(axis cs:-0.861311350382238,-0.0999999999999992)
--(axis cs:-0.858050480817017,-0.124999999999999)
--(axis cs:-0.854064973570643,-0.149999999999999)
--(axis cs:-0.85,-0.171575628951864)
--(axis cs:-0.84933556979663,-0.174999999999999)
--(axis cs:-0.843738554871262,-0.199999999999999)
--(axis cs:-0.837395271289164,-0.224999999999999)
--(axis cs:-0.830305719050354,-0.249999999999999)
--(axis cs:-0.825,-0.266927770303543)
--(axis cs:-0.822392048867303,-0.274999999999999)
--(axis cs:-0.813545895021143,-0.299999999999999)
--(axis cs:-0.803930510405757,-0.324999999999999)
--(axis cs:-0.8,-0.334462339865709)
--(axis cs:-0.793341002799599,-0.349999999999999)
--(axis cs:-0.781833066291654,-0.374999999999999)
--(axis cs:-0.775,-0.388886554076582)
--(axis cs:-0.769352183219249,-0.399999999999999)
--(axis cs:-0.755827593055305,-0.424999999999999)
--(axis cs:-0.75,-0.435156662182083)
--(axis cs:-0.74119463010802,-0.45)
--(axis cs:-0.725516664006335,-0.475)
--(axis cs:-0.725,-0.47578161990702)
--(axis cs:-0.708429529410095,-0.5)
--(axis cs:-0.7,-0.511719101862807)
--(axis cs:-0.690099694115878,-0.525)
--(axis cs:-0.675,-0.544313562241207)
--(axis cs:-0.670386475025892,-0.55)
--(axis cs:-0.65,-0.57401073725276)
--(axis cs:-0.649127121105376,-0.575)
--(axis cs:-0.626087905419085,-0.6)
--(axis cs:-0.625,-0.601132309721905)
--(axis cs:-0.601132309721905,-0.625)
--(axis cs:-0.6,-0.626087905419085)
--(axis cs:-0.575,-0.649127121105376)
--(axis cs:-0.57401073725276,-0.65)
--(axis cs:-0.55,-0.670386475025892)
--(axis cs:-0.544313562241207,-0.675)
--(axis cs:-0.525,-0.690099694115878)
--(axis cs:-0.511719101862807,-0.7)
--(axis cs:-0.5,-0.708429529410095)
--(axis cs:-0.47578161990702,-0.725)
--(axis cs:-0.475,-0.725516664006335)
--(axis cs:-0.45,-0.74119463010802)
--(axis cs:-0.435156662182083,-0.75)
--(axis cs:-0.424999999999999,-0.755827593055305)
--(axis cs:-0.399999999999999,-0.769352183219249)
--(axis cs:-0.388886554076582,-0.775)
--(axis cs:-0.374999999999999,-0.781833066291654)
--(axis cs:-0.349999999999999,-0.793341002799599)
--(axis cs:-0.334462339865709,-0.8)
--(axis cs:-0.324999999999999,-0.803930510405757)
--(axis cs:-0.299999999999999,-0.813545895021143)
--(axis cs:-0.274999999999999,-0.822392048867303)
--(axis cs:-0.266927770303543,-0.825)
--(axis cs:-0.249999999999999,-0.830305719050354)
--(axis cs:-0.224999999999999,-0.837395271289164)
--(axis cs:-0.199999999999999,-0.843738554871262)
--(axis cs:-0.174999999999999,-0.84933556979663)
--(axis cs:-0.171575628951864,-0.85)
--(axis cs:-0.149999999999999,-0.854064973570643);

\path [draw=color5, semithick] (axis cs:-0.0999999999999992,-0.701407325532109)
--(axis cs:-0.0749999999999992,-0.704477500970685)
--(axis cs:-0.0499999999999992,-0.706670483426846)
--(axis cs:-0.0249999999999991,-0.707986272900518)
--(axis cs:8.88178419700125e-16,-0.708424869391742)
--(axis cs:0.0250000000000008,-0.707986272900518)
--(axis cs:0.0500000000000009,-0.706670483426846)
--(axis cs:0.0750000000000011,-0.704477500970683)
--(axis cs:0.100000000000001,-0.701407325532109)
--(axis cs:0.108913061703377,-0.7)
--(axis cs:0.125000000000001,-0.697367591915102)
--(axis cs:0.150000000000001,-0.692367591915096)
--(axis cs:0.175000000000001,-0.686458501006014)
--(axis cs:0.200000000000001,-0.679640319187793)
--(axis cs:0.215012797372299,-0.675)
--(axis cs:0.225000000000001,-0.671796557647729)
--(axis cs:0.250000000000001,-0.662834293496796)
--(axis cs:0.275000000000001,-0.652928633119456)
--(axis cs:0.281748589362215,-0.65)
--(axis cs:0.300000000000001,-0.64176897167314)
--(axis cs:0.325000000000001,-0.629514069712331)
--(axis cs:0.333526576123309,-0.625)
--(axis cs:0.350000000000001,-0.615922807251639)
--(axis cs:0.375000000000001,-0.6011268888843)
--(axis cs:0.376781211462283,-0.6)
--(axis cs:0.400000000000001,-0.584685479900639)
--(axis cs:0.41379447137363,-0.575)
--(axis cs:0.425000000000001,-0.566782612340675)
--(axis cs:0.446577644438019,-0.55)
--(axis cs:0.450000000000001,-0.547214361751874)
--(axis cs:0.475000000000001,-0.525702733844838)
--(axis cs:0.475774809110976,-0.525)
--(axis cs:0.500000000000001,-0.501956525739758)
--(axis cs:0.50195652573976,-0.5)
--(axis cs:0.525000000000001,-0.475774809110974)
--(axis cs:0.525702733844839,-0.475)
--(axis cs:0.547214361751876,-0.45)
--(axis cs:0.550000000000001,-0.446577644438014)
--(axis cs:0.566782612340671,-0.424999999999999)
--(axis cs:0.575000000000002,-0.413794471373628)
--(axis cs:0.584685479900641,-0.399999999999999)
--(axis cs:0.600000000000001,-0.376781211462281)
--(axis cs:0.601126888884302,-0.374999999999999)
--(axis cs:0.615922807251641,-0.349999999999999)
--(axis cs:0.625000000000001,-0.333526576123308)
--(axis cs:0.629514069712333,-0.324999999999999)
--(axis cs:0.641768971673141,-0.299999999999999)
--(axis cs:0.650000000000001,-0.281748589362213)
--(axis cs:0.652928633119458,-0.274999999999999)
--(axis cs:0.662834293496797,-0.249999999999999)
--(axis cs:0.671796557647731,-0.224999999999999)
--(axis cs:0.675000000000002,-0.215012797372298)
--(axis cs:0.679640319187794,-0.199999999999999)
--(axis cs:0.686458501006016,-0.174999999999999)
--(axis cs:0.692367591915094,-0.149999999999999)
--(axis cs:0.697367591915103,-0.124999999999999)
--(axis cs:0.700000000000002,-0.108913061703375)
--(axis cs:0.701407325532111,-0.0999999999999992)
--(axis cs:0.704477500970685,-0.0749999999999992)
--(axis cs:0.706670483426839,-0.0499999999999991)
--(axis cs:0.70798627290052,-0.0249999999999991)
--(axis cs:0.708424869391742,8.88178419700125e-16)
--(axis cs:0.70798627290052,0.0250000000000008)
--(axis cs:0.706670483426839,0.0500000000000009)
--(axis cs:0.704477500970685,0.0750000000000011)
--(axis cs:0.701407325532111,0.100000000000001)
--(axis cs:0.700000000000002,0.108913061703377)
--(axis cs:0.697367591915103,0.125000000000001)
--(axis cs:0.692367591915094,0.150000000000001)
--(axis cs:0.686458501006013,0.175000000000001)
--(axis cs:0.679640319187794,0.200000000000001)
--(axis cs:0.675000000000002,0.215012797372262)
--(axis cs:0.671796557647711,0.225000000000001)
--(axis cs:0.662834293496797,0.250000000000001)
--(axis cs:0.652928633119458,0.275000000000001)
--(axis cs:0.650000000000001,0.281748589362215)
--(axis cs:0.641768971673141,0.300000000000001)
--(axis cs:0.629514069712333,0.325000000000001)
--(axis cs:0.625000000000001,0.333526576123309)
--(axis cs:0.615922807251638,0.350000000000001)
--(axis cs:0.601126888884302,0.375000000000001)
--(axis cs:0.600000000000001,0.376781211462283)
--(axis cs:0.584685479900641,0.400000000000001)
--(axis cs:0.575000000000002,0.413794471373606)
--(axis cs:0.56678261234065,0.425000000000001)
--(axis cs:0.550000000000001,0.446577644438016)
--(axis cs:0.547214361751874,0.450000000000001)
--(axis cs:0.525702733844839,0.475000000000001)
--(axis cs:0.525000000000001,0.475774809110976)
--(axis cs:0.501956525739759,0.500000000000001)
--(axis cs:0.500000000000001,0.501956525739759)
--(axis cs:0.475774809110976,0.525000000000001)
--(axis cs:0.475000000000001,0.525702733844839)
--(axis cs:0.450000000000001,0.547214361751874)
--(axis cs:0.446577644438016,0.550000000000001)
--(axis cs:0.425000000000001,0.56678261234065)
--(axis cs:0.413794471373606,0.575000000000002)
--(axis cs:0.400000000000001,0.584685479900641)
--(axis cs:0.376781211462283,0.600000000000001)
--(axis cs:0.375000000000001,0.601126888884302)
--(axis cs:0.350000000000001,0.615922807251638)
--(axis cs:0.333526576123309,0.625000000000001)
--(axis cs:0.325000000000001,0.629514069712333)
--(axis cs:0.300000000000001,0.641768971673141)
--(axis cs:0.281748589362215,0.650000000000001)
--(axis cs:0.275000000000001,0.652928633119458)
--(axis cs:0.250000000000001,0.662834293496797)
--(axis cs:0.225000000000001,0.671796557647711)
--(axis cs:0.215012797372262,0.675000000000002)
--(axis cs:0.200000000000001,0.679640319187794)
--(axis cs:0.175000000000001,0.686458501006013)
--(axis cs:0.150000000000001,0.692367591915094)
--(axis cs:0.125000000000001,0.697367591915103)
--(axis cs:0.108913061703377,0.700000000000002)
--(axis cs:0.100000000000001,0.701407325532111)
--(axis cs:0.0750000000000011,0.704477500970685)
--(axis cs:0.0500000000000009,0.706670483426839)
--(axis cs:0.0250000000000008,0.70798627290052)
--(axis cs:8.88178419700125e-16,0.708424869391742)
--(axis cs:-0.0249999999999991,0.70798627290052)
--(axis cs:-0.0499999999999991,0.706670483426839)
--(axis cs:-0.0749999999999992,0.704477500970685)
--(axis cs:-0.0999999999999992,0.701407325532111)
--(axis cs:-0.108913061703375,0.700000000000002)
--(axis cs:-0.124999999999999,0.697367591915103)
--(axis cs:-0.149999999999999,0.692367591915094)
--(axis cs:-0.174999999999999,0.686458501006016)
--(axis cs:-0.199999999999999,0.679640319187794)
--(axis cs:-0.215012797372298,0.675000000000002)
--(axis cs:-0.224999999999999,0.671796557647731)
--(axis cs:-0.249999999999999,0.662834293496797)
--(axis cs:-0.274999999999999,0.652928633119458)
--(axis cs:-0.281748589362213,0.650000000000001)
--(axis cs:-0.299999999999999,0.641768971673141)
--(axis cs:-0.324999999999999,0.629514069712333)
--(axis cs:-0.333526576123308,0.625000000000001)
--(axis cs:-0.349999999999999,0.615922807251641)
--(axis cs:-0.374999999999999,0.601126888884302)
--(axis cs:-0.376781211462281,0.600000000000001)
--(axis cs:-0.399999999999999,0.584685479900641)
--(axis cs:-0.413794471373628,0.575000000000002)
--(axis cs:-0.424999999999999,0.566782612340671)
--(axis cs:-0.446577644438014,0.550000000000001)
--(axis cs:-0.45,0.547214361751876)
--(axis cs:-0.475,0.525702733844839)
--(axis cs:-0.475774809110974,0.525000000000001)
--(axis cs:-0.5,0.50195652573976)
--(axis cs:-0.501956525739758,0.500000000000001)
--(axis cs:-0.525,0.475774809110976)
--(axis cs:-0.525702733844838,0.475000000000001)
--(axis cs:-0.547214361751874,0.450000000000001)
--(axis cs:-0.55,0.446577644438019)
--(axis cs:-0.566782612340675,0.425000000000001)
--(axis cs:-0.575,0.41379447137363)
--(axis cs:-0.584685479900639,0.400000000000001)
--(axis cs:-0.6,0.376781211462283)
--(axis cs:-0.6011268888843,0.375000000000001)
--(axis cs:-0.615922807251639,0.350000000000001)
--(axis cs:-0.625,0.333526576123309)
--(axis cs:-0.629514069712331,0.325000000000001)
--(axis cs:-0.64176897167314,0.300000000000001)
--(axis cs:-0.65,0.281748589362215)
--(axis cs:-0.652928633119456,0.275000000000001)
--(axis cs:-0.662834293496796,0.250000000000001)
--(axis cs:-0.671796557647729,0.225000000000001)
--(axis cs:-0.675,0.215012797372299)
--(axis cs:-0.679640319187793,0.200000000000001)
--(axis cs:-0.686458501006014,0.175000000000001)
--(axis cs:-0.692367591915096,0.150000000000001)
--(axis cs:-0.697367591915102,0.125000000000001)
--(axis cs:-0.7,0.108913061703377)
--(axis cs:-0.701407325532109,0.100000000000001)
--(axis cs:-0.704477500970683,0.0750000000000011)
--(axis cs:-0.706670483426846,0.0500000000000009)
--(axis cs:-0.707986272900518,0.0250000000000008)
--(axis cs:-0.708424869391742,8.88178419700125e-16)
--(axis cs:-0.707986272900518,-0.0249999999999991)
--(axis cs:-0.706670483426846,-0.0499999999999992)
--(axis cs:-0.704477500970685,-0.0749999999999992)
--(axis cs:-0.701407325532109,-0.0999999999999992)
--(axis cs:-0.7,-0.108913061703375)
--(axis cs:-0.697367591915102,-0.124999999999999)
--(axis cs:-0.692367591915096,-0.149999999999999)
--(axis cs:-0.686458501006014,-0.174999999999999)
--(axis cs:-0.679640319187793,-0.199999999999999)
--(axis cs:-0.675,-0.215012797372298)
--(axis cs:-0.671796557647729,-0.224999999999999)
--(axis cs:-0.662834293496796,-0.249999999999999)
--(axis cs:-0.652928633119463,-0.274999999999999)
--(axis cs:-0.65,-0.281748589362224)
--(axis cs:-0.64176897167314,-0.299999999999999)
--(axis cs:-0.629514069712331,-0.324999999999999)
--(axis cs:-0.625,-0.333526576123308)
--(axis cs:-0.615922807251639,-0.349999999999999)
--(axis cs:-0.6011268888843,-0.374999999999999)
--(axis cs:-0.6,-0.376781211462281)
--(axis cs:-0.584685479900639,-0.399999999999999)
--(axis cs:-0.575,-0.413794471373628)
--(axis cs:-0.566782612340675,-0.424999999999999)
--(axis cs:-0.55,-0.446577644438017)
--(axis cs:-0.547214361751874,-0.45)
--(axis cs:-0.525702733844838,-0.475)
--(axis cs:-0.525,-0.475774809110974)
--(axis cs:-0.501956525739758,-0.5)
--(axis cs:-0.5,-0.501956525739758)
--(axis cs:-0.475774809110974,-0.525)
--(axis cs:-0.475,-0.525702733844838)
--(axis cs:-0.45,-0.547214361751874)
--(axis cs:-0.446577644438017,-0.55)
--(axis cs:-0.424999999999999,-0.566782612340675)
--(axis cs:-0.413794471373628,-0.575)
--(axis cs:-0.399999999999999,-0.584685479900639)
--(axis cs:-0.376781211462281,-0.6)
--(axis cs:-0.374999999999999,-0.6011268888843)
--(axis cs:-0.349999999999999,-0.615922807251639)
--(axis cs:-0.333526576123308,-0.625)
--(axis cs:-0.324999999999999,-0.629514069712331)
--(axis cs:-0.299999999999999,-0.64176897167314)
--(axis cs:-0.281748589362224,-0.65)
--(axis cs:-0.274999999999999,-0.652928633119463)
--(axis cs:-0.249999999999999,-0.662834293496796)
--(axis cs:-0.224999999999999,-0.671796557647729)
--(axis cs:-0.215012797372298,-0.675)
--(axis cs:-0.199999999999999,-0.679640319187793)
--(axis cs:-0.174999999999999,-0.686458501006014)
--(axis cs:-0.149999999999999,-0.692367591915096)
--(axis cs:-0.124999999999999,-0.697367591915102)
--(axis cs:-0.108913061703375,-0.7)
--(axis cs:-0.0999999999999992,-0.701407325532109);

\path [draw=color6, semithick] (axis cs:-0.0249999999999991,-0.501340291080111)
--(axis cs:8.88178419700125e-16,-0.501950047177671)
--(axis cs:0.0250000000000008,-0.501340291080111)
--(axis cs:0.043317311428539,-0.5)
--(axis cs:0.0500000000000009,-0.499485947032973)
--(axis cs:0.0750000000000011,-0.496280818827827)
--(axis cs:0.100000000000001,-0.491793639340669)
--(axis cs:0.125000000000001,-0.486024408571451)
--(axis cs:0.150000000000001,-0.478973126520134)
--(axis cs:0.16191937956043,-0.475)
--(axis cs:0.175000000000001,-0.470404106332041)
--(axis cs:0.200000000000001,-0.460268971196899)
--(axis cs:0.222350113781492,-0.45)
--(axis cs:0.225000000000001,-0.448712912408155)
--(axis cs:0.250000000000001,-0.435141483836743)
--(axis cs:0.266902473061233,-0.424999999999999)
--(axis cs:0.275000000000001,-0.41984702831169)
--(axis cs:0.300000000000001,-0.402422785887401)
--(axis cs:0.303198077371375,-0.399999999999999)
--(axis cs:0.325000000000001,-0.382417804331819)
--(axis cs:0.333516738306885,-0.374999999999999)
--(axis cs:0.350000000000001,-0.359653514975373)
--(axis cs:0.359653514975375,-0.349999999999999)
--(axis cs:0.375000000000001,-0.333516738306883)
--(axis cs:0.382417804331821,-0.324999999999999)
--(axis cs:0.400000000000001,-0.303198077371373)
--(axis cs:0.402422785887402,-0.299999999999999)
--(axis cs:0.419847028311689,-0.274999999999999)
--(axis cs:0.425000000000001,-0.266902473061231)
--(axis cs:0.435141483836744,-0.249999999999999)
--(axis cs:0.448712912408156,-0.224999999999999)
--(axis cs:0.450000000000001,-0.22235011378149)
--(axis cs:0.460268971196901,-0.199999999999999)
--(axis cs:0.470404106332043,-0.174999999999999)
--(axis cs:0.475000000000001,-0.161919379560428)
--(axis cs:0.478973126520136,-0.149999999999999)
--(axis cs:0.486024408571452,-0.124999999999999)
--(axis cs:0.491793639340668,-0.0999999999999992)
--(axis cs:0.496280818827829,-0.0749999999999992)
--(axis cs:0.499485947032975,-0.0499999999999992)
--(axis cs:0.500000000000001,-0.0433173114285373)
--(axis cs:0.501340291080113,-0.0249999999999991)
--(axis cs:0.501950047177665,8.88178419700125e-16)
--(axis cs:0.501340291080113,0.0250000000000008)
--(axis cs:0.500000000000001,0.043317311428539)
--(axis cs:0.499485947032975,0.0500000000000009)
--(axis cs:0.496280818827829,0.0750000000000011)
--(axis cs:0.491793639340668,0.100000000000001)
--(axis cs:0.486024408571452,0.125000000000001)
--(axis cs:0.478973126520136,0.150000000000001)
--(axis cs:0.475000000000001,0.16191937956043)
--(axis cs:0.470404106332043,0.175000000000001)
--(axis cs:0.460268971196901,0.200000000000001)
--(axis cs:0.450000000000001,0.222350113781492)
--(axis cs:0.448712912408156,0.225000000000001)
--(axis cs:0.435141483836744,0.250000000000001)
--(axis cs:0.425000000000001,0.266902473061233)
--(axis cs:0.419847028311689,0.275000000000001)
--(axis cs:0.402422785887402,0.300000000000001)
--(axis cs:0.400000000000001,0.303198077371375)
--(axis cs:0.382417804331821,0.325000000000001)
--(axis cs:0.375000000000001,0.333516738306885)
--(axis cs:0.359653514975375,0.350000000000001)
--(axis cs:0.350000000000001,0.359653514975375)
--(axis cs:0.333516738306885,0.375000000000001)
--(axis cs:0.325000000000001,0.382417804331821)
--(axis cs:0.303198077371375,0.400000000000001)
--(axis cs:0.300000000000001,0.402422785887402)
--(axis cs:0.275000000000001,0.419847028311689)
--(axis cs:0.266902473061233,0.425000000000001)
--(axis cs:0.250000000000001,0.435141483836744)
--(axis cs:0.225000000000001,0.448712912408156)
--(axis cs:0.222350113781492,0.450000000000001)
--(axis cs:0.200000000000001,0.460268971196901)
--(axis cs:0.175000000000001,0.470404106332043)
--(axis cs:0.16191937956043,0.475000000000001)
--(axis cs:0.150000000000001,0.478973126520136)
--(axis cs:0.125000000000001,0.486024408571452)
--(axis cs:0.100000000000001,0.491793639340668)
--(axis cs:0.0750000000000011,0.496280818827829)
--(axis cs:0.0500000000000009,0.499485947032975)
--(axis cs:0.043317311428539,0.500000000000001)
--(axis cs:0.0250000000000008,0.501340291080113)
--(axis cs:8.88178419700125e-16,0.501950047177665)
--(axis cs:-0.0249999999999991,0.501340291080113)
--(axis cs:-0.0433173114285373,0.500000000000001)
--(axis cs:-0.0499999999999992,0.499485947032975)
--(axis cs:-0.0749999999999992,0.496280818827829)
--(axis cs:-0.0999999999999992,0.491793639340668)
--(axis cs:-0.124999999999999,0.486024408571452)
--(axis cs:-0.149999999999999,0.478973126520136)
--(axis cs:-0.161919379560428,0.475000000000001)
--(axis cs:-0.174999999999999,0.470404106332043)
--(axis cs:-0.199999999999999,0.460268971196901)
--(axis cs:-0.22235011378149,0.450000000000001)
--(axis cs:-0.224999999999999,0.448712912408156)
--(axis cs:-0.249999999999999,0.435141483836744)
--(axis cs:-0.266902473061231,0.425000000000001)
--(axis cs:-0.274999999999999,0.419847028311689)
--(axis cs:-0.299999999999999,0.402422785887402)
--(axis cs:-0.303198077371373,0.400000000000001)
--(axis cs:-0.324999999999999,0.382417804331821)
--(axis cs:-0.333516738306883,0.375000000000001)
--(axis cs:-0.349999999999999,0.359653514975375)
--(axis cs:-0.359653514975373,0.350000000000001)
--(axis cs:-0.374999999999999,0.333516738306885)
--(axis cs:-0.382417804331819,0.325000000000001)
--(axis cs:-0.399999999999999,0.303198077371375)
--(axis cs:-0.402422785887401,0.300000000000001)
--(axis cs:-0.41984702831169,0.275000000000001)
--(axis cs:-0.424999999999999,0.266902473061233)
--(axis cs:-0.435141483836743,0.250000000000001)
--(axis cs:-0.448712912408155,0.225000000000001)
--(axis cs:-0.45,0.222350113781492)
--(axis cs:-0.460268971196899,0.200000000000001)
--(axis cs:-0.470404106332041,0.175000000000001)
--(axis cs:-0.475,0.16191937956043)
--(axis cs:-0.478973126520134,0.150000000000001)
--(axis cs:-0.486024408571451,0.125000000000001)
--(axis cs:-0.491793639340669,0.100000000000001)
--(axis cs:-0.496280818827827,0.0750000000000011)
--(axis cs:-0.499485947032973,0.0500000000000009)
--(axis cs:-0.5,0.043317311428539)
--(axis cs:-0.501340291080111,0.0250000000000008)
--(axis cs:-0.501950047177671,8.88178419700125e-16)
--(axis cs:-0.501340291080111,-0.0249999999999991)
--(axis cs:-0.5,-0.0433173114285373)
--(axis cs:-0.499485947032973,-0.0499999999999992)
--(axis cs:-0.496280818827828,-0.0749999999999992)
--(axis cs:-0.491793639340669,-0.0999999999999992)
--(axis cs:-0.486024408571451,-0.124999999999999)
--(axis cs:-0.478973126520134,-0.149999999999999)
--(axis cs:-0.475,-0.161919379560428)
--(axis cs:-0.470404106332041,-0.174999999999999)
--(axis cs:-0.460268971196899,-0.199999999999999)
--(axis cs:-0.45,-0.22235011378149)
--(axis cs:-0.448712912408155,-0.224999999999999)
--(axis cs:-0.435141483836743,-0.249999999999999)
--(axis cs:-0.424999999999999,-0.266902473061231)
--(axis cs:-0.41984702831169,-0.274999999999999)
--(axis cs:-0.40242278588741,-0.299999999999999)
--(axis cs:-0.399999999999999,-0.303198077371385)
--(axis cs:-0.382417804331819,-0.324999999999999)
--(axis cs:-0.374999999999999,-0.333516738306883)
--(axis cs:-0.359653514975373,-0.349999999999999)
--(axis cs:-0.349999999999999,-0.359653514975373)
--(axis cs:-0.333516738306883,-0.374999999999999)
--(axis cs:-0.324999999999999,-0.382417804331819)
--(axis cs:-0.303198077371385,-0.399999999999999)
--(axis cs:-0.299999999999999,-0.40242278588741)
--(axis cs:-0.274999999999999,-0.41984702831169)
--(axis cs:-0.266902473061231,-0.424999999999999)
--(axis cs:-0.249999999999999,-0.435141483836743)
--(axis cs:-0.224999999999999,-0.448712912408155)
--(axis cs:-0.22235011378149,-0.45)
--(axis cs:-0.199999999999999,-0.460268971196899)
--(axis cs:-0.174999999999999,-0.470404106332041)
--(axis cs:-0.161919379560428,-0.475)
--(axis cs:-0.149999999999999,-0.478973126520134)
--(axis cs:-0.124999999999999,-0.486024408571451)
--(axis cs:-0.0999999999999992,-0.491793639340669)
--(axis cs:-0.0749999999999992,-0.496280818827828)
--(axis cs:-0.0499999999999992,-0.499485947032973)
--(axis cs:-0.0433173114285373,-0.5)
--(axis cs:-0.0249999999999991,-0.501340291080111);


\path [draw=color10, fill=color10] (axis cs:0.245431838552744,-0.253117127115478)
--(axis cs:0.280936597669244,-0.270492744516863)
--(axis cs:0.272523962982461,-0.279050055871882)
--(axis cs:0.700350526445283,-0.699643445360208)
--(axis cs:0.699649473554717,-0.700356554639792)
--(axis cs:0.271822910091896,-0.279763165151467)
--(axis cs:0.263410275405113,-0.288320476506486)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0560650989080658,-0.0702181760492982)
--(axis cs:0.0917221905901905,-0.0872790028983274)
--(axis cs:0.0833855916561861,-0.0959104059252725)
--(axis cs:0.24577919684166,-0.252757485322688)
--(axis cs:0.245084480263827,-0.253476768908267)
--(axis cs:0.0826908750783524,-0.0966296895108513)
--(axis cs:0.074354276144348,-0.105261092537796)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.101540811795498,-0.0579829779770629)
--(axis cs:0.0685761929050535,-0.0797965953159586)
--(axis cs:0.0654584745249342,-0.0682086778109767)
--(axis cs:0.0561950038405708,-0.0707010059453391)
--(axis cs:0.0559351939755608,-0.0697353461532573)
--(axis cs:0.0651986646599243,-0.0672430180188949)
--(axis cs:0.0620809462798049,-0.055655100513913)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.120318688575507,-0.0466060568766535)
--(axis cs:0.0947233050655858,-0.076728745053177)
--(axis cs:0.0885051276876994,-0.0664654965373736)
--(axis cs:0.101799902519576,-0.058410613331888)
--(axis cs:0.101281721071419,-0.0575553426222377)
--(axis cs:0.0879869462395422,-0.0656102258277233)
--(axis cs:0.0817687688616558,-0.0553469773119198)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.124968799832067,-0.0340201403824553)
--(axis cs:0.123697680878146,-0.073528168131319)
--(axis cs:0.112441396306049,-0.0693693152086987)
--(axis cs:0.120787700432677,-0.0467793424150961)
--(axis cs:0.119849676718336,-0.046432771338211)
--(axis cs:0.111503372591708,-0.0690227441318136)
--(axis cs:0.100247088019612,-0.0648638912091933)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.120533547782013,-0.0275526028129669)
--(axis cs:0.152050897944962,-0.0514096067888656)
--(axis cs:0.142154415184261,-0.0581963312541087)
--(axis cs:0.12538115328043,-0.0337373601964035)
--(axis cs:0.124556446383704,-0.0343029205685071)
--(axis cs:0.141329708287535,-0.0587618916262123)
--(axis cs:0.131433225526833,-0.0655486160914554)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.119704726240813,-0.0241705969535476)
--(axis cs:0.140771386795548,-0.0576175073201508)
--(axis cs:0.129116277196711,-0.0604738021647204)
--(axis cs:0.121019177348631,-0.0274335905277765)
--(axis cs:0.120047918215395,-0.0276716150981573)
--(axis cs:0.128145018063475,-0.0607118267351012)
--(axis cs:0.116489908464639,-0.0635681215796709)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.121616195592379,-0.0218440271889627)
--(axis cs:0.107469149823296,-0.0587542032384948)
--(axis cs:0.0981971355148627,-0.0511364771562437)
--(axis cs:0.120091060170331,-0.0244880022069747)
--(axis cs:0.119318392311295,-0.0238531917001204)
--(axis cs:0.0974244676558266,-0.0505016666493894)
--(axis cs:0.0881524533473934,-0.0428839405671383)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.12293972759106,-0.0197496911436715)
--(axis cs:0.11347320943626,-0.0581278754939614)
--(axis cs:0.103329078086237,-0.0517172125677511)
--(axis cs:0.122038867731964,-0.0221111381442214)
--(axis cs:0.121193523452795,-0.0215769162337039)
--(axis cs:0.102483733807069,-0.0511829906572335)
--(axis cs:0.0923396024570459,-0.0447723277310232)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.123846293857947,-0.0178568828211632)
--(axis cs:0.118921302535267,-0.0570773425389116)
--(axis cs:0.108098609303533,-0.0518937809050758)
--(axis cs:0.123390673142382,-0.0199656728784147)
--(axis cs:0.122488782039738,-0.0195337094089283)
--(axis cs:0.107196718200888,-0.0514618174355895)
--(axis cs:0.0963740249691541,-0.0462782558017537)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.125940458380035,-0.0151952414714175)
--(axis cs:0.0865433024900996,-0.0184145749092749)
--(axis cs:0.0893982614254305,-0.00675913800293909)
--(axis cs:0.123221721780473,-0.0150440775672335)
--(axis cs:0.123459635025084,-0.0140727911583722)
--(axis cs:0.0896361746700415,-0.00578785159407777)
--(axis cs:0.0924911336053724,0.00586758531225801)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122507830417443,-0.0143101383780235)
--(axis cs:0.161941154773621,-0.0115691658826416)
--(axis cs:0.158944955714098,-0.0231890966567776)
--(axis cs:0.126065300007515,-0.0147110776891619)
--(axis cs:0.125815616752555,-0.0156794052536732)
--(axis cs:0.158695272459138,-0.0241574242212889)
--(axis cs:0.155699073399615,-0.0357773549954249)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.128128498067196,-0.0157214138403226)
--(axis cs:0.0887133793642422,-0.0187128044253328)
--(axis cs:0.0916357102712428,-0.00707407674272119)
--(axis cs:0.122386066629651,-0.014795085364799)
--(axis cs:0.122629594205235,-0.0138251913912481)
--(axis cs:0.0918792378468262,-0.00610418276917022)
--(axis cs:0.0948015687538268,0.00553454491344135)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122755574640813,-0.0157656006097952)
--(axis cs:0.160151510404743,-0.00295763479394481)
--(axis cs:0.160250194726371,-0.0149572290122784)
--(axis cs:0.128124386220461,-0.0152214307478921)
--(axis cs:0.12813260991393,-0.0162213969327532)
--(axis cs:0.16025841841984,-0.0159571951971395)
--(axis cs:0.160357102741467,-0.0279567894154731)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.125687855359824,-0.0162394454686474)
--(axis cs:0.0866740120344254,-0.0225971202779856)
--(axis cs:0.0885883306485743,-0.0107507966185744)
--(axis cs:0.122675811365223,-0.0162591974289373)
--(axis cs:0.122835337916402,-0.015272003790653)
--(axis cs:0.0887478571997533,-0.00976360298029019)
--(axis cs:0.0906621758139022,0.00208272067912092)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122364956960742,-0.0152389685440022)
--(axis cs:0.16187646375607,-0.0140810260744794)
--(axis cs:0.158416846534941,-0.0255715025086082)
--(axis cs:0.125832006077371,-0.0157606756172254)
--(axis cs:0.125543704642276,-0.0167182153200695)
--(axis cs:0.158128545099847,-0.0265290422114522)
--(axis cs:0.154668927878718,-0.038019518645581)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.12804959661252,-0.0165449443968283)
--(axis cs:0.0887028731283574,-0.0203311497611582)
--(axis cs:0.09138973143791,-0.00863581768274386)
--(axis cs:0.122253004531177,-0.0157262740472694)
--(axis cs:0.122476909390306,-0.0147516630407349)
--(axis cs:0.0916136362970393,-0.00766120667620933)
--(axis cs:0.0943004946065919,0.00403412540220505)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.122719223064101,-0.0165120145144495)
--(axis cs:0.160295728284678,-0.00424391541931826)
--(axis cs:0.1602215963229,-0.016243686435977)
--(axis cs:0.12805268544426,-0.0160449539378009)
--(axis cs:0.128046507780779,-0.0170449348558557)
--(axis cs:0.160215418659419,-0.0172436673540319)
--(axis cs:0.160141286697641,-0.0292434383706906)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.699665787095561,-0.678596292400571)
--(axis cs:0.712749744136742,-0.715896561409581)
--(axis cs:0.700751206786194,-0.716083915212576)
--(axis cs:0.700499939056273,-0.699992193591542)
--(axis cs:0.699500060943727,-0.700007806408458)
--(axis cs:0.699751328673648,-0.716099528029493)
--(axis cs:0.6877527913231,-0.716286881832488)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.699817647227646,-0.657678948037836)
--(axis cs:0.712045074611727,-0.695268707541816)
--(axis cs:0.700045390845709,-0.695181589716049)
--(axis cs:0.700165773919145,-0.678599922309978)
--(axis cs:0.699165800271977,-0.678592662491164)
--(axis cs:0.699045417198541,-0.695174329897235)
--(axis cs:0.687045733432523,-0.695087212071468)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.700415274208976,-0.63721681024708)
--(axis cs:0.711815170152557,-0.675065751744505)
--(axis cs:0.699820284990715,-0.674715423392504)
--(axis cs:0.70031743410939,-0.657693545052503)
--(axis cs:0.699317860345903,-0.657664351023169)
--(axis cs:0.698820711227228,-0.67468622936317)
--(axis cs:0.686825826065385,-0.674335901011169)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.701427757275068,-0.617183253125838)
--(axis cs:0.712019013834684,-0.655266389610224)
--(axis cs:0.700034309897458,-0.654660690396892)
--(axis cs:0.700914636873027,-0.637242047714302)
--(axis cs:0.699915911544924,-0.637191572779858)
--(axis cs:0.699035584569356,-0.654610215462448)
--(axis cs:0.687050880632129,-0.654004516249116)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.702831259701669,-0.597555192052367)
--(axis cs:0.71262482110388,-0.635851225202827)
--(axis cs:0.700655381661936,-0.634995351704219)
--(axis cs:0.701926483918482,-0.617218914521613)
--(axis cs:0.700929030631653,-0.617147591730062)
--(axis cs:0.699657928375107,-0.634924028912669)
--(axis cs:0.687688488933162,-0.634068155414061)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.704607293637485,-0.578312322686414)
--(axis cs:0.713607950475528,-0.616802427602922)
--(axis cs:0.701658737203121,-0.615699566700293)
--(axis cs:0.703329143588019,-0.597601144589976)
--(axis cs:0.702333375815319,-0.597509239514757)
--(axis cs:0.700662969430421,-0.615607661625074)
--(axis cs:0.688713756158014,-0.614504800722446)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.706741434462486,-0.559436536196593)
--(axis cs:0.714949301859149,-0.598103458918718)
--(axis cs:0.703025272845097,-0.596755300147633)
--(axis cs:0.705104128179737,-0.578368495968542)
--(axis cs:0.704110459095233,-0.578256149404285)
--(axis cs:0.702031603760593,-0.596642953583376)
--(axis cs:0.690107574746541,-0.595294794812291)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.709222360150268,-0.540911469863424)
--(axis cs:0.716634091028603,-0.579738860264881)
--(axis cs:0.704740276428663,-0.578146009279301)
--(axis cs:0.707237010070816,-0.559502904987658)
--(axis cs:0.706245858854155,-0.559370167405527)
--(axis cs:0.703749125212001,-0.578013271697169)
--(axis cs:0.691855310612062,-0.57642042071159)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.712041132045508,-0.522722161802349)
--(axis cs:0.718650911988888,-0.561694085145957)
--(axis cs:0.706792459191364,-0.559856397128664)
--(axis cs:0.709716462350165,-0.540988040197478)
--(axis cs:0.708728257950372,-0.54083489952937)
--(axis cs:0.705804254791571,-0.559703256460557)
--(axis cs:0.693945801994047,-0.557865568443264)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.715190655903193,-0.504854785160897)
--(axis cs:0.720991019159764,-0.543955370656408)
--(axis cs:0.709173215664426,-0.541872219066732)
--(axis cs:0.712533540524481,-0.522808959785252)
--(axis cs:0.711548723566536,-0.522635363819446)
--(axis cs:0.708188398706481,-0.541698623100925)
--(axis cs:0.696370595211143,-0.539615471511249)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.718665276931532,-0.487296443346082)
--(axis cs:0.723647778596255,-0.52650963853802)
--(axis cs:0.711876058221164,-0.524180132279034)
--(axis cs:0.715681144252155,-0.504951847921688)
--(axis cs:0.71470016755423,-0.504757722400106)
--(axis cs:0.710895081523239,-0.523986006757452)
--(axis cs:0.699123361148148,-0.521656500498466)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.722460475048829,-0.470035011557785)
--(axis cs:0.72661624684375,-0.509344419602024)
--(axis cs:0.714896183234696,-0.506767578706715)
--(axis cs:0.719153612915242,-0.487403811716719)
--(axis cs:0.718176940947821,-0.487189074975444)
--(axis cs:0.713919511267275,-0.506552841965439)
--(axis cs:0.702199447658222,-0.503976001070129)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.72657263532346,-0.453059013954807)
--(axis cs:0.729892846257043,-0.492447796613789)
--(axis cs:0.718230136601632,-0.489622694227399)
--(axis cs:0.722946421284471,-0.470152724157218)
--(axis cs:0.721974528813187,-0.469917298958352)
--(axis cs:0.717258244130348,-0.489387269028533)
--(axis cs:0.705595534474937,-0.486562166642143)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.730998874569515,-0.436357527733854)
--(axis cs:0.733475114074538,-0.475808360905205)
--(axis cs:0.721875555128707,-0.472734237898202)
--(axis cs:0.727055950279536,-0.453187102413432)
--(axis cs:0.726089320367383,-0.452930925496182)
--(axis cs:0.720908925216554,-0.472478060980952)
--(axis cs:0.709309366270723,-0.469403937973949)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.73573690976291,-0.419920108025159)
--(axis cs:0.737361506851641,-0.459415179670863)
--(axis cs:0.72583096489716,-0.45609153675443)
--(axis cs:0.731479313817619,-0.436496012855372)
--(axis cs:0.730518435321412,-0.436219042612336)
--(axis cs:0.724870086400953,-0.455814566511394)
--(axis cs:0.713339544446472,-0.452490923594961)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.740784958401613,-0.403736728447003)
--(axis cs:0.741551245468184,-0.443257770995646)
--(axis cs:0.730095621655784,-0.439684441586149)
--(axis cs:0.73621422742176,-0.420068996750555)
--(axis cs:0.73525959210406,-0.419771219299763)
--(axis cs:0.729140986338084,-0.439386664135357)
--(axis cs:0.717685362525684,-0.43581333472586)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.746141662512107,-0.387797733795115)
--(axis cs:0.746044192018811,-0.427326084374198)
--(axis cs:0.734669384219392,-0.423503291216537)
--(axis cs:0.741258908726588,-0.403896011495239)
--(axis cs:0.740311008076637,-0.403577445398767)
--(axis cs:0.73372148356944,-0.423184725120065)
--(axis cs:0.72234667577002,-0.419361931962404)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.751806030385382,-0.37209380188963)
--(axis cs:0.75084075010578,-0.411610484872666)
--(axis cs:0.739552612313507,-0.407538882585769)
--(axis cs:0.746612001586785,-0.387967383890402)
--(axis cs:0.745671323437429,-0.387628083699827)
--(axis cs:0.738611934164151,-0.407199582395194)
--(axis cs:0.727323796371878,-0.403127980108297)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.757777391799302,-0.356615912493001)
--(axis cs:0.755941782335012,-0.396101739543914)
--(axis cs:0.744746082652921,-0.39178244462131)
--(axis cs:0.752272517872136,-0.372273772511405)
--(axis cs:0.751339542898628,-0.371913831267854)
--(axis cs:0.743813107679413,-0.39142250337776)
--(axis cs:0.732617407997322,-0.387103208455157)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.764055363557131,-0.341355321821192)
--(axis cs:0.761348540841353,-0.380791005038113)
--(axis cs:0.750250919055594,-0.376225614507144)
--(axis cs:0.758239792707042,-0.356806137098458)
--(axis cs:0.757314990891562,-0.356425687887544)
--(axis cs:0.749326117240114,-0.37584516529623)
--(axis cs:0.738228495454356,-0.371279774765262)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.770639822586113,-0.326303541050487)
--(axis cs:0.767062608820245,-0.365669815215987)
--(axis cs:0.756068534382105,-0.360860415331529)
--(axis cs:0.764513449992054,-0.341555713483044)
--(axis cs:0.763597277122209,-0.34115493015934)
--(axis cs:0.75515236151226,-0.360459632007824)
--(axis cs:0.744158287074119,-0.355650232123366)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.777530884915034,-0.31145231828383)
--(axis cs:0.773085849371356,-0.350730068461449)
--(axis cs:0.762200580732395,-0.345679234207818)
--(axis cs:0.77109337544607,-0.326513992477722)
--(axis cs:0.770186269726156,-0.326093089623252)
--(axis cs:0.761293475012481,-0.345258331353349)
--(axis cs:0.75040820637352,-0.340207497099718)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.78472888911812,-0.296793622936048)
--(axis cs:0.779420361159598,-0.335964013933759)
--(axis cs:0.768648907236275,-0.330674800345924)
--(axis cs:0.777979695495173,-0.311672702183323)
--(axis cs:0.777082074334896,-0.311231934384337)
--(axis cs:0.767751286075998,-0.330234032546938)
--(axis cs:0.756979832152675,-0.324944818959103)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.792234383164549,-0.282319632249932)
--(axis cs:0.786068439292818,-0.321364236693705)
--(axis cs:0.775415523824698,-0.315840162832045)
--(axis cs:0.785172760595958,-0.297023792680283)
--(axis cs:0.784285017640282,-0.296563453191812)
--(axis cs:0.774527780869021,-0.315379823343573)
--(axis cs:0.763874865400901,-0.309855749481912)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.800048113701546,-0.268022719275325)
--(axis cs:0.793032541400487,-0.30692364144034)
--(axis cs:0.782502570757864,-0.301168668089794)
--(axis cs:0.792673131941324,-0.282559422806205)
--(axis cs:0.791795634387773,-0.28207984169366)
--(axis cs:0.781625073204312,-0.300689086977248)
--(axis cs:0.771095102561689,-0.294934113626701)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.808171017610174,-0.253895442188686)
--(axis cs:0.800315257137184,-0.292635434798275)
--(axis cs:0.789912292271029,-0.286653936491533)
--(axis cs:0.800481570570969,-0.268271948371439)
--(axis cs:0.799614656832123,-0.267773490179211)
--(axis cs:0.789045378532183,-0.286155478299305)
--(axis cs:0.778642413666028,-0.280173979992563)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.816604214965787,-0.239930534636791)
--(axis cs:0.807919282507212,-0.278493106493321)
--(axis cs:0.797647015328555,-0.272289839047024)
--(axis cs:0.808599028742618,-0.254153911665615)
--(axis cs:0.80774300647773,-0.253636972711757)
--(axis cs:0.796790993063667,-0.271772900093166)
--(axis cs:0.78651872588501,-0.26556963264687)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.825349003299435,-0.22612089686973)
--(axis cs:0.815847397648135,-0.264490409377021)
--(axis cs:0.80570913218856,-0.258070473748747)
--(axis cs:0.817026642693269,-0.240198031954636)
--(axis cs:0.816181787238305,-0.239663037318947)
--(axis cs:0.804864276733596,-0.257535479113058)
--(axis cs:0.79472601127402,-0.251115543484783)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.834406852657332,-0.212459587576057)
--(axis cs:0.824102448553785,-0.250621338794663)
--(axis cs:0.814101086996767,-0.243990142295856)
--(axis cs:0.825765726697644,-0.226397196723847)
--(axis cs:0.824932279901226,-0.225844597015613)
--(axis cs:0.813267640200349,-0.243437542587622)
--(axis cs:0.803266278643331,-0.236806346088814)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.543157401893269,-0.431764372330185)
--(axis cs:0.572876755889114,-0.457826989199364)
--(axis cs:0.56251766424719,-0.463884151930726)
--(axis cs:0.700431628818413,-0.699747618219527)
--(axis cs:0.699568371181586,-0.700252381780473)
--(axis cs:0.561654406610363,-0.464388915491673)
--(axis cs:0.551295314968438,-0.470446078223035)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.240896672785841,-0.306680057012442)
--(axis cs:0.28032661547208,-0.309469253986477)
--(axis cs:0.275738052245679,-0.320557314570606)
--(axis cs:0.543348592027702,-0.431302369805846)
--(axis cs:0.542966211758835,-0.432226374854523)
--(axis cs:0.275355671976812,-0.321481319619284)
--(axis cs:0.270767108750411,-0.332569380203413)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.222588275678952,-0.262093394038276)
--(axis cs:0.248395692184256,-0.292034624028404)
--(axis cs:0.23729510596259,-0.29659280190288)
--(axis cs:0.241359197211744,-0.306490132934339)
--(axis cs:0.240434148359939,-0.306869981090545)
--(axis cs:0.236370057110784,-0.296972650059086)
--(axis cs:0.225269470889118,-0.301530827933561)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.201648333972541,-0.216254691261503)
--(axis cs:0.228599984766309,-0.245170232402744)
--(axis cs:0.21768495044143,-0.25015641588179)
--(axis cs:0.223043068775822,-0.261885636393316)
--(axis cs:0.222133482582082,-0.262301151683236)
--(axis cs:0.21677536424769,-0.25057193117171)
--(axis cs:0.205860329922811,-0.255558114650756)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.149661930273807,-0.117259499183651)
--(axis cs:0.17816369606353,-0.144648353611461)
--(axis cs:0.167539536472507,-0.150227532133831)
--(axis cs:0.202091007288834,-0.216022225489737)
--(axis cs:0.201205660656248,-0.216487157033268)
--(axis cs:0.166654189839922,-0.150692463677362)
--(axis cs:0.156030030248899,-0.156271642199733)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0959919069594695,-0.0271755778411286)
--(axis cs:0.125924006245074,-0.0529935838128666)
--(axis cs:0.115614938993796,-0.0591354998338339)
--(axis cs:0.15009147474261,-0.11700358601611)
--(axis cs:0.149232385805004,-0.117515412351191)
--(axis cs:0.114755850056189,-0.0596473261689146)
--(axis cs:0.10444678280491,-0.0657892421898819)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0994469859061351,-0.0282918019964723)
--(axis cs:0.0599202125919168,-0.028658123394151)
--(axis cs:0.0636092822675502,-0.017239245825479)
--(axis cs:0.0958381957229848,-0.0276513644064899)
--(axis cs:0.0961456181959542,-0.0266997912757673)
--(axis cs:0.0639167047405197,-0.0162876726947563)
--(axis cs:0.0676057744161532,-0.00486879512608427)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.102560890895021,-0.0291873378347564)
--(axis cs:0.0630668081469287,-0.0308358001142356)
--(axis cs:0.0663834829542556,-0.0193032519039551)
--(axis cs:0.0993087911224965,-0.0287723248385673)
--(axis cs:0.0995851806897737,-0.0278112791543772)
--(axis cs:0.0666598725215328,-0.0183422062197651)
--(axis cs:0.0699765473288596,-0.00680965800948461)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.10537274769591,-0.0298948041098671)
--(axis cs:0.0659561865417372,-0.0328671275746569)
--(axis cs:0.0688841472546784,-0.0212298149096353)
--(axis cs:0.102438892531982,-0.0296722258624657)
--(axis cs:0.10268288925806,-0.0287024498070472)
--(axis cs:0.0691281439807568,-0.0202600388542168)
--(axis cs:0.0720561046936979,-0.00862272618919517)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.107915834329575,-0.030442382141639)
--(axis cs:0.0686248326654567,-0.0347687187247346)
--(axis cs:0.0711507838892805,-0.0230375819334913)
--(axis cs:0.105267499728251,-0.0303836014761689)
--(axis cs:0.10547799566357,-0.0294060067435653)
--(axis cs:0.0713612798245992,-0.0220599872008877)
--(axis cs:0.073887231048423,-0.0103288504096444)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.110219666887047,-0.0308537383148282)
--(axis cs:0.0711063519630618,-0.0365676332786101)
--(axis cs:0.0732156284461952,-0.0247544646639792)
--(axis cs:0.107827947809445,-0.030934597500582)
--(axis cs:0.108003720849706,-0.0299501667826961)
--(axis cs:0.0733914014864563,-0.0237700339460933)
--(axis cs:0.0755006779695897,-0.0119568653314624)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.112309902012021,-0.0311499963363926)
--(axis cs:0.0734268346912876,-0.0382638613710484)
--(axis cs:0.0751108160240972,-0.0263826069393502)
--(axis cs:0.11014950099818,-0.0313487905828156)
--(axis cs:0.110289832775914,-0.0303586860468407)
--(axis cs:0.0752511478018313,-0.0253925024033753)
--(axis cs:0.0769351291346409,-0.0135112479716771)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.114183271391663,-0.0313848101392639)
--(axis cs:0.07541980080325,-0.0391238894088696)
--(axis cs:0.0769122391500912,-0.0272170582695245)
--(axis cs:0.112247717080903,-0.031646114300532)
--(axis cs:0.11237208694314,-0.0306538783722533)
--(axis cs:0.077036609012328,-0.0262248223412457)
--(axis cs:0.0785290473591692,-0.0143179912019006)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.115740149538121,-0.0320152753166793)
--(axis cs:0.0762901464643354,-0.0295258461696093)
--(axis cs:0.080794302353775,-0.0184032304824777)
--(axis cs:0.113995598229603,-0.031848252459561)
--(axis cs:0.114370944553723,-0.0309213678189667)
--(axis cs:0.081169648677895,-0.0174763458418834)
--(axis cs:0.0856738045673346,-0.00635373015475173)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676767336108751,-0.681086158940571)
--(axis cs:0.713740525002217,-0.69506769330015)
--(axis cs:0.706164416972885,-0.704373744402949)
--(axis cs:0.700315671167889,-0.699612247870717)
--(axis cs:0.699684328832111,-0.700387752129283)
--(axis cs:0.705533074637107,-0.705149248661515)
--(axis cs:0.697956966607776,-0.714455299764314)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.657748455372223,-0.662687363952795)
--(axis cs:0.693391854724675,-0.679776778296232)
--(axis cs:0.68504833705593,-0.688401493532768)
--(axis cs:0.677114982678282,-0.680726795805715)
--(axis cs:0.67641968953922,-0.681445522075427)
--(axis cs:0.684353043916867,-0.689120219802479)
--(axis cs:0.676009526248122,-0.697744935039015)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.641898652416758,-0.644730974707075)
--(axis cs:0.676086121405537,-0.664573277097203)
--(axis cs:0.667089541294257,-0.672514407136519)
--(axis cs:0.65812331287686,-0.662356483534491)
--(axis cs:0.657373597867586,-0.6630182443711)
--(axis cs:0.666339826284984,-0.673176167973129)
--(axis cs:0.657343246173704,-0.681117298012445)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628470477913751,-0.627170090282933)
--(axis cs:0.661178741965042,-0.649366249021575)
--(axis cs:0.651646254899389,-0.656655397829437)
--(axis cs:0.642295839377826,-0.644427260173414)
--(axis cs:0.641501465455689,-0.645034689240736)
--(axis cs:0.650851880977251,-0.657262826896759)
--(axis cs:0.641319393911598,-0.664551975704621)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.616923790955608,-0.609972236795444)
--(axis cs:0.648204907841846,-0.634138157558981)
--(axis cs:0.638242135440868,-0.640827190828918)
--(axis cs:0.628885593430458,-0.626891380563352)
--(axis cs:0.628055362397044,-0.627448800002513)
--(axis cs:0.637411904407454,-0.64138461026808)
--(axis cs:0.627449132006476,-0.648073643538016)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.606864333535474,-0.593113018556143)
--(axis cs:0.636813491688989,-0.618911234112567)
--(axis cs:0.626508486426002,-0.625059962967363)
--(axis cs:0.6173531661749,-0.609716039759828)
--(axis cs:0.616494415736317,-0.610228433831061)
--(axis cs:0.625649735987419,-0.625572357038596)
--(axis cs:0.615344730724432,-0.631721085893392)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.598001675981803,-0.576572650663914)
--(axis cs:0.626730705703763,-0.603723025453863)
--(axis cs:0.616153410910949,-0.609390550033953)
--(axis cs:0.607305054151841,-0.59287687169864)
--(axis cs:0.606423612919106,-0.593349165413647)
--(axis cs:0.615271969678215,-0.60986284374896)
--(axis cs:0.604694674885401,-0.615530368329049)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.590120117221505,-0.560334093667401)
--(axis cs:0.61773977960234,-0.588612252199538)
--(axis cs:0.606944182356524,-0.593852011746134)
--(axis cs:0.598451492533712,-0.576354327349472)
--(axis cs:0.597551859429894,-0.576790973978355)
--(axis cs:0.606044549252706,-0.594288658375017)
--(axis cs:0.59524895200689,-0.599528417921612)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.583058287330353,-0.544382056010502)
--(axis cs:0.609668335318322,-0.573612268908768)
--(axis cs:0.598695469396776,-0.57846986229107)
--(axis cs:0.590577319968236,-0.560131693943138)
--(axis cs:0.589662914474774,-0.560536493391664)
--(axis cs:0.597781063903314,-0.578874661739595)
--(axis cs:0.586808197981768,-0.583732255121897)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.576694666487966,-0.528702457198554)
--(axis cs:0.602379413537437,-0.558748983936343)
--(axis cs:0.591260278120205,-0.563261724519763)
--(axis cs:0.583521584639404,-0.544194025152859)
--(axis cs:0.582594990021301,-0.544570086868144)
--(axis cs:0.590333683502102,-0.563637786235048)
--(axis cs:0.579214548084869,-0.568150526818468)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.570937185304433,-0.513282131621445)
--(axis cs:0.595764465191248,-0.544040970569328)
--(axis cs:0.584522500705124,-0.548238378637734)
--(axis cs:0.577163081674888,-0.528527565195703)
--(axis cs:0.576226251301044,-0.528877349201404)
--(axis cs:0.58358567033128,-0.548588162643434)
--(axis cs:0.572343705845156,-0.55278557071184)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.565715681531048,-0.498108656072715)
--(axis cs:0.589737656637224,-0.529500449777412)
--(axis cs:0.578390710440078,-0.533405166412339)
--(axis cs:0.571409974729314,-0.51311943509499)
--(axis cs:0.570464395879552,-0.5134448281479)
--(axis cs:0.577445131590316,-0.53373055946525)
--(axis cs:0.566098185393171,-0.537635276100178)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.560976382380507,-0.483170240327925)
--(axis cs:0.584231214722325,-0.515134482423648)
--(axis cs:0.572793049093942,-0.518763306896902)
--(axis cs:0.566192271765564,-0.497957455052996)
--(axis cs:0.565239091296532,-0.498259857092434)
--(axis cs:0.57183986862491,-0.51906570893634)
--(axis cs:0.560401702996528,-0.522694533409594)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.556677840676743,-0.46845565017254)
--(axis cs:0.579191650534882,-0.500946085159956)
--(axis cs:0.567673079512125,-0.504310980640309)
--(axis cs:0.561456322839789,-0.483030036349577)
--(axis cs:0.560496441921226,-0.483310444306273)
--(axis cs:0.566713198593562,-0.504591388597005)
--(axis cs:0.555194627570805,-0.507956284077357)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.552787923930006,-0.453954147253631)
--(axis cs:0.574576731056702,-0.486935170342608)
--(axis cs:0.562986470922914,-0.490044168578555)
--(axis cs:0.557160768182318,-0.468326108579375)
--(axis cs:0.556194913171169,-0.468585191765704)
--(axis cs:0.562020615911765,-0.490303251764883)
--(axis cs:0.550430355777977,-0.49341225000083)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.549281573210439,-0.439655438875359)
--(axis cs:0.570353075398117,-0.473099299232003)
--(axis cs:0.558698379405387,-0.475957281267816)
--(axis cs:0.553273536263036,-0.453835064668805)
--(axis cs:0.552302311596975,-0.454073229838457)
--(axis cs:0.557727154739326,-0.476195446437467)
--(axis cs:0.546072458746596,-0.479053428473281)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.546139128016154,-0.425549634011824)
--(axis cs:0.56649426452222,-0.459434267960259)
--(axis cs:0.554781396840489,-0.462043622414956)
--(axis cs:0.549769609363845,-0.43954671577308)
--(axis cs:0.548793537057034,-0.439764161977638)
--(axis cs:0.553805324533678,-0.462261068619514)
--(axis cs:0.542092456851946,-0.464870423074211)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.543345070040907,-0.411627204282419)
--(axis cs:0.56297936483078,-0.445934557256736)
--(axis cs:0.551213954874349,-0.448295728270685)
--(axis cs:0.546629353431005,-0.425451251886243)
--(axis cs:0.545648902601302,-0.425648016137405)
--(axis cs:0.550233504044647,-0.448492492521847)
--(axis cs:0.538468094088216,-0.450853663535796)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.540887078367979,-0.397878948960345)
--(axis cs:0.559791781197579,-0.432593675099615)
--(axis cs:0.547979088597827,-0.43470561580517)
--(axis cs:0.543837265565897,-0.411539206753021)
--(axis cs:0.542852874515917,-0.411715201811817)
--(axis cs:0.546994697547848,-0.434881610863966)
--(axis cs:0.535182004948097,-0.436993551569521)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.538755316839182,-0.384295963734566)
--(axis cs:0.556918370089819,-0.419404417084358)
--(axis cs:0.545063482413018,-0.421264964898961)
--(axis cs:0.541381032021179,-0.397801426134737)
--(axis cs:0.540393124714779,-0.397956471785954)
--(axis cs:0.544075575106618,-0.421420010550178)
--(axis cs:0.532220687429816,-0.423280558364782)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.536941895573657,-0.370869612831041)
--(axis cs:0.554348754760334,-0.406359065535404)
--(axis cs:0.542456733899557,-0.407965253521548)
--(axis cs:0.539250817708381,-0.384229039235143)
--(axis cs:0.538259815969983,-0.384362888233988)
--(axis cs:0.541465732161159,-0.408099102520394)
--(axis cs:0.529573711300381,-0.409705290506538)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.535440462849606,-0.357591504166979)
--(axis cs:0.552074798587603,-0.393449541962648)
--(axis cs:0.540150787471603,-0.394797859026807)
--(axis cs:0.537438729370157,-0.370813432953368)
--(axis cs:0.536445061777157,-0.370925792708715)
--(axis cs:0.539157119878603,-0.394910218782153)
--(axis cs:0.527233108762603,-0.396258535846313)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.534245895294793,-0.344453467328692)
--(axis cs:0.550090199177206,-0.380667525848579)
--(axis cs:0.538139497150767,-0.381754135748804)
--(axis cs:0.535938408767374,-0.35754622875447)
--(axis cs:0.534942516931837,-0.357636779579489)
--(axis cs:0.537143605315231,-0.381844686573823)
--(axis cs:0.525192903288792,-0.382931296474049)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.533354062057622,-0.331447534013502)
--(axis cs:0.548390175734404,-0.368004548189976)
--(axis cs:0.536418288738608,-0.368825475567948)
--(axis cs:0.534744723919618,-0.344419262021277)
--(axis cs:0.533747066669969,-0.344487672636108)
--(axis cs:0.535420631488959,-0.368893886182779)
--(axis cs:0.523448744493163,-0.369714813560751)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532761645025516,-0.318565920527835)
--(axis cs:0.546971226813259,-0.355452066781102)
--(axis cs:0.534983896840695,-0.356003356295659)
--(axis cs:0.533853534139812,-0.331424563617063)
--(axis cs:0.532854589975431,-0.331470504409942)
--(axis cs:0.533984952676315,-0.356049297088539)
--(axis cs:0.52199762270375,-0.356600586603095)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532466001254113,-0.305801012170097)
--(axis cs:0.545830942100517,-0.343001527706473)
--(axis cs:0.533834159304786,-0.343279381178745)
--(axis cs:0.533261510975338,-0.318554343299824)
--(axis cs:0.532261779075694,-0.318577497755846)
--(axis cs:0.532834427405141,-0.343302535634768)
--(axis cs:0.52083764460941,-0.34358038910704)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532465057578525,-0.293145349321301)
--(axis cs:0.544967853749305,-0.330644417148541)
--(axis cs:0.532967853782665,-0.330645311934311)
--(axis cs:0.532966001252723,-0.305800974887357)
--(axis cs:0.531966001255503,-0.305801049452838)
--(axis cs:0.531967853785445,-0.330645386499792)
--(axis cs:0.519967853818805,-0.330646281285561)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.532757229710162,-0.280591614750065)
--(axis cs:0.544381317364523,-0.31837230540288)
--(axis cs:0.532384566041693,-0.318093096344666)
--(axis cs:0.532964922216976,-0.29315698303206)
--(axis cs:0.531965192940074,-0.293133715610542)
--(axis cs:0.531384836764791,-0.318069828923148)
--(axis cs:0.519388085441961,-0.317790619864934)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.533341359682317,-0.268132622158311)
--(axis cs:0.544071415418092,-0.306176884589158)
--(axis cs:0.532084582487374,-0.3056148914477)
--(axis cs:0.533256681082275,-0.280615031130959)
--(axis cs:0.532257778338049,-0.280568198369171)
--(axis cs:0.531085679743147,-0.305568058685912)
--(axis cs:0.519098846812429,-0.305006065544454)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.513844446734259,-0.665634871364948)
--(axis cs:0.552990563573825,-0.660150207621106)
--(axis cs:0.550812119515453,-0.67195081699031)
--(axis cs:0.700090768502432,-0.69950830794295)
--(axis cs:0.699909231497568,-0.70049169205705)
--(axis cs:0.550630582510589,-0.672934201104411)
--(axis cs:0.548452138452217,-0.684734810473615)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.326821544125693,-0.506251219481291)
--(axis cs:0.363470884030635,-0.521060874593143)
--(axis cs:0.355687366727547,-0.530194157595029)
--(axis cs:0.514168759955221,-0.665254317906536)
--(axis cs:0.513520133513297,-0.66601542482336)
--(axis cs:0.355038740285623,-0.530955264511852)
--(axis cs:0.347255222982536,-0.540088547513738)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.31549179258267,-0.413582010170887)
--(axis cs:0.332450274540858,-0.449287890494355)
--(axis cs:0.320538966739713,-0.45074416878726)
--(axis cs:0.327317848617407,-0.506190541219087)
--(axis cs:0.326325239633978,-0.506311897743496)
--(axis cs:0.319546357756285,-0.450865525311669)
--(axis cs:0.30763504995514,-0.452321803604574)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.302712055758314,-0.401468293930334)
--(axis cs:0.338527541738332,-0.418194051432315)
--(axis cs:0.33027223692368,-0.42690323867437)
--(axis cs:0.315835763616614,-0.413219127369134)
--(axis cs:0.315147821548726,-0.413944892972639)
--(axis cs:0.329584294855792,-0.427629004277875)
--(axis cs:0.32132899004114,-0.43633819151993)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.290566317688218,-0.391404273497424)
--(axis cs:0.32741706407528,-0.405705409491339)
--(axis cs:0.319760665255874,-0.414945515395397)
--(axis cs:0.303031072375789,-0.401083289517665)
--(axis cs:0.302393039140838,-0.401853298343003)
--(axis cs:0.319122632020924,-0.415715524220735)
--(axis cs:0.311466233201519,-0.424955630124793)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.27920049488042,-0.382674182784099)
--(axis cs:0.316554477303539,-0.39560399319003)
--(axis cs:0.309244709594012,-0.405120678328919)
--(axis cs:0.290870891342782,-0.391007744949971)
--(axis cs:0.290261744033654,-0.391800802044878)
--(axis cs:0.308635562284884,-0.405913735423826)
--(axis cs:0.301325794575357,-0.415430420562715)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.268409642528979,-0.374225616593171)
--(axis cs:0.305642225071647,-0.387500962057731)
--(axis cs:0.298244597653758,-0.396949512665421)
--(axis cs:0.279508729356165,-0.382280493175446)
--(axis cs:0.278892260404674,-0.383067872392753)
--(axis cs:0.297628128702267,-0.397736891882729)
--(axis cs:0.290230501284377,-0.407185442490419)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.258217503859725,-0.366101104809985)
--(axis cs:0.295332620288814,-0.379701403794023)
--(axis cs:0.287852683004218,-0.389084928623133)
--(axis cs:0.268721306582504,-0.373834636391958)
--(axis cs:0.268097978475454,-0.374616596794383)
--(axis cs:0.287229354897168,-0.389866889025559)
--(axis cs:0.279749417612573,-0.399250413854668)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.248556415605297,-0.35868138400053)
--(axis cs:0.285911208551544,-0.371608852582701)
--(axis cs:0.278602037477039,-0.381125995967332)
--(axis cs:0.258522052654497,-0.365704557168958)
--(axis cs:0.257912955064954,-0.366497652451011)
--(axis cs:0.277992939887497,-0.381919091249384)
--(axis cs:0.270683768812992,-0.391436234634015)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.239260281539042,-0.351428352968698)
--(axis cs:0.276515207649665,-0.364640865238967)
--(axis cs:0.269133531209208,-0.37410188278088)
--(axis cs:0.248863985456982,-0.358287174936284)
--(axis cs:0.248248845753611,-0.359075593064776)
--(axis cs:0.268518391505837,-0.374890300909373)
--(axis cs:0.26113671506538,-0.384351318451287)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.23014398928006,-0.343087527164904)
--(axis cs:0.266248987517581,-0.359178801268237)
--(axis cs:0.258148620745019,-0.368032278446723)
--(axis cs:0.239597796821232,-0.351059458086261)
--(axis cs:0.238922766256852,-0.351797247851135)
--(axis cs:0.257473590180639,-0.368770068211597)
--(axis cs:0.249373223408077,-0.377623545390083)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.221539364601216,-0.335245987299523)
--(axis cs:0.257676051264443,-0.351265970976286)
--(axis cs:0.249593174045865,-0.360135418302326)
--(axis cs:0.230480775830834,-0.342717966859652)
--(axis cs:0.229807202729286,-0.343457087470156)
--(axis cs:0.248919600944317,-0.36087453891283)
--(axis cs:0.240836723725739,-0.36974398623887)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.213682004327257,-0.328279612907498)
--(axis cs:0.250034261179685,-0.34380421988272)
--(axis cs:0.242073357712987,-0.352783307586598)
--(axis cs:0.221871068912328,-0.334871858645195)
--(axis cs:0.221207660290103,-0.335620115953851)
--(axis cs:0.241409949090763,-0.353531564895254)
--(axis cs:0.233449045624065,-0.362510652599132)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.206040065707983,-0.321295965691203)
--(axis cs:0.242154506235254,-0.337366036798769)
--(axis cs:0.234059339465657,-0.346224268844296)
--(axis cs:0.214019302942657,-0.327910519905601)
--(axis cs:0.213344705711857,-0.328648705909395)
--(axis cs:0.233384742234857,-0.34696245484809)
--(axis cs:0.22528957546526,-0.355820686893618)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.198513936889802,-0.313898794956037)
--(axis cs:0.234020709937568,-0.331270296553033)
--(axis cs:0.225609067265048,-0.339828583037478)
--(axis cs:0.206390550819338,-0.320939370421018)
--(axis cs:0.205689580596628,-0.321652560961388)
--(axis cs:0.224908097042338,-0.340541773577849)
--(axis cs:0.216496454369818,-0.349100060062294)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.191005481049114,-0.305134284619215)
--(axis cs:0.224895536764374,-0.325480392935465)
--(axis cs:0.215782412220629,-0.3332875025831)
--(axis cs:0.198893650412458,-0.313573498720719)
--(axis cs:0.198134223367146,-0.314224091191356)
--(axis cs:0.215022985175316,-0.333938095053736)
--(axis cs:0.205909860631571,-0.341745204701371)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.180124737526761,-0.282758225635861)
--(axis cs:0.207765129870728,-0.311016122073345)
--(axis cs:0.196973378031712,-0.316263797010409)
--(axis cs:0.191455137375739,-0.304915631496837)
--(axis cs:0.190555824722488,-0.305352937741592)
--(axis cs:0.19607406537846,-0.316701103255164)
--(axis cs:0.185282313539444,-0.321948778192228)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.167946579705251,-0.250760430219096)
--(axis cs:0.19296791494699,-0.281361619456126)
--(axis cs:0.181752724263518,-0.285630049838992)
--(axis cs:0.180592037138572,-0.282580374369908)
--(axis cs:0.17965743791495,-0.282936076901813)
--(axis cs:0.180818125039896,-0.285985752370897)
--(axis cs:0.169602934356424,-0.290254182753763)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.154216058118703,-0.213821412996947)
--(axis cs:0.17899842587506,-0.244616449096758)
--(axis cs:0.167750348173704,-0.248797447545007)
--(axis cs:0.168415249609475,-0.250586221950419)
--(axis cs:0.167477909801028,-0.250934638487773)
--(axis cs:0.166813008365257,-0.249145864082361)
--(axis cs:0.155564930663901,-0.25332686253061)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.138689709815284,-0.172206017860852)
--(axis cs:0.163509478909674,-0.202970917699811)
--(axis cs:0.152266489922992,-0.207165580814455)
--(axis cs:0.154684515993148,-0.21364663536717)
--(axis cs:0.153747600244258,-0.213996190626723)
--(axis cs:0.151329574174102,-0.207515136074009)
--(axis cs:0.140086585187421,-0.211709799188653)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.061931862442955,-0.116009796480966)
--(axis cs:0.0995736061506748,-0.128076242960453)
--(axis cs:0.0924848621686413,-0.137758686286246)
--(axis cs:0.138985074147869,-0.171802582722278)
--(axis cs:0.138394345482699,-0.172609452999427)
--(axis cs:0.0918941335034719,-0.138565556563395)
--(axis cs:0.0848053895214384,-0.148247999889188)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0516825332135756,-0.0455210471660948)
--(axis cs:0.06944835181144,-0.0808321741595479)
--(axis cs:0.0575732286519306,-0.0825588617243614)
--(axis cs:0.0624266592412679,-0.115937851165765)
--(axis cs:0.0614370656446421,-0.116081741796166)
--(axis cs:0.0565836350553048,-0.0827027523547625)
--(axis cs:0.0447085118957953,-0.0844294399195759)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0472822138044493,0.00770084093668968)
--(axis cs:0.0628296183027569,-0.0286416715434073)
--(axis cs:0.0508704238766515,-0.0296304428408306)
--(axis cs:0.05218083298133,-0.0454798483620355)
--(axis cs:0.0511842334458212,-0.0455622459701541)
--(axis cs:0.0498738243411427,-0.0297128404489492)
--(axis cs:0.0379146299150372,-0.0307016117463725)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0519267260459765,0.0382201436854287)
--(axis cs:0.0586425491600791,-0.000733645859365112)
--(axis cs:0.0467791387522247,0.00107176088007353)
--(axis cs:0.0477765225714432,0.00762561565587974)
--(axis cs:0.0467879050374553,0.00777606621749963)
--(axis cs:0.0457905212182368,0.00122221144169342)
--(axis cs:0.0339271108103823,0.00302761818113206)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0540171507732456,0.0516779472155223)
--(axis cs:0.0606131093572434,0.0127036822403084)
--(axis cs:0.048755309020318,0.0145455756057376)
--(axis cs:0.0524208010600151,0.0381433981285358)
--(axis cs:0.0514326510319379,0.0382968892423216)
--(axis cs:0.0477671589922408,0.0146990667195233)
--(axis cs:0.0359093586553155,0.0165409600849525)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.69409332152452,-0.681707526910109)
--(axis cs:0.717511556233473,-0.713552248342654)
--(axis cs:0.706092125928841,-0.717239606681308)
--(axis cs:0.700475809596026,-0.699846360069223)
--(axis cs:0.699524190403974,-0.700153639930777)
--(axis cs:0.705140506736788,-0.717546886542863)
--(axis cs:0.693721076432155,-0.721234244881517)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.688565336774151,-0.663779106210469)
--(axis cs:0.711559712243765,-0.695931224286304)
--(axis cs:0.700092442192842,-0.699467001086272)
--(axis cs:0.694571124443308,-0.681560202876777)
--(axis cs:0.693615518605731,-0.681854850943441)
--(axis cs:0.699136836355265,-0.699761649152936)
--(axis cs:0.687669566304342,-0.703297425952905)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.683384202851839,-0.646198646094933)
--(axis cs:0.705975187648524,-0.678635467855332)
--(axis cs:0.694464648441047,-0.682027736587779)
--(axis cs:0.689044942574463,-0.66363776167995)
--(axis cs:0.68808573097384,-0.663920450740988)
--(axis cs:0.693505436840424,-0.682310425648816)
--(axis cs:0.681994897632947,-0.685702694381263)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678525223116252,-0.628951935159681)
--(axis cs:0.700725979332702,-0.661657078844089)
--(axis cs:0.689175625354813,-0.664911202840723)
--(axis cs:0.683865467600917,-0.646063057595073)
--(axis cs:0.68290293810276,-0.646334234594792)
--(axis cs:0.688213095856656,-0.665182379840443)
--(axis cs:0.676662741878767,-0.668436503837078)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.67396895680579,-0.612026203166795)
--(axis cs:0.69578695782282,-0.644987920834734)
--(axis cs:0.684199455036819,-0.648107180231516)
--(axis cs:0.679008035732335,-0.628821966018149)
--(axis cs:0.678042410500168,-0.629081904301214)
--(axis cs:0.683233829804652,-0.648367118514581)
--(axis cs:0.671646327018651,-0.651486377911364)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.669699847045364,-0.595409800249705)
--(axis cs:0.691138149843407,-0.628619726072257)
--(axis cs:0.6795156141379,-0.631605804399128)
--(axis cs:0.674453229126853,-0.611901783236509)
--(axis cs:0.673484684484728,-0.612150623097081)
--(axis cs:0.678547069495774,-0.631854644259701)
--(axis cs:0.666924533790267,-0.634840722586572)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.665705222840852,-0.579091961667061)
--(axis cs:0.686763458567422,-0.612544176961182)
--(axis cs:0.675107629932964,-0.615397536182199)
--(axis cs:0.6701855065718,-0.595290910282162)
--(axis cs:0.669214187518928,-0.595528690217247)
--(axis cs:0.674136310880093,-0.615635316117283)
--(axis cs:0.662480482245635,-0.6184886753383)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.661974572044256,-0.563062634871645)
--(axis cs:0.682649711727664,-0.596752968783193)
--(axis cs:0.670962082151531,-0.599473136956506)
--(axis cs:0.666192207406525,-0.578978621326506)
--(axis cs:0.66521823827518,-0.579205302007616)
--(axis cs:0.669988113020187,-0.599699817637615)
--(axis cs:0.658300483444054,-0.602419985810928)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.658499010741049,-0.547312351727965)
--(axis cs:0.678785954961129,-0.581237856797328)
--(axis cs:0.667067862856025,-0.583823648246052)
--(axis cs:0.662462825881969,-0.562954893561282)
--(axis cs:0.661486318206543,-0.563170376182009)
--(axis cs:0.6660913551806,-0.584039130866779)
--(axis cs:0.654373263075496,-0.586624922315504)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.655270895235233,-0.531832133386231)
--(axis cs:0.675162927604401,-0.565990690853197)
--(axis cs:0.663415627946475,-0.568440374658688)
--(axis cs:0.65898848156013,-0.547210281569403)
--(axis cs:0.658009539921969,-0.547414421886528)
--(axis cs:0.662436686308314,-0.568644514975813)
--(axis cs:0.650689386650388,-0.571094198781304)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.652283537733224,-0.516613418848218)
--(axis cs:0.671772673920533,-0.551003440230481)
--(axis cs:0.65999739068846,-0.553314869399729)
--(axis cs:0.65576153203657,-0.531735823837513)
--(axis cs:0.654780258433897,-0.53192844293495)
--(axis cs:0.659016117085787,-0.553507488497166)
--(axis cs:0.647240833853714,-0.555818917666414)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.649530997271085,-0.501648010880502)
--(axis cs:0.668608255121511,-0.536268210661964)
--(axis cs:0.656806220830809,-0.538438921743866)
--(axis cs:0.652775289162003,-0.516522972553139)
--(axis cs:0.651791786304445,-0.516703865143297)
--(axis cs:0.65582271797325,-0.538619814334025)
--(axis cs:0.644020683682548,-0.540790525415927)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.64700792583225,-0.486928034366025)
--(axis cs:0.665663534979959,-0.521777255983271)
--(axis cs:0.653836020676012,-0.523804546142555)
--(axis cs:0.650023810367083,-0.501563540457198)
--(axis cs:0.649038184175087,-0.501732481303805)
--(axis cs:0.652850394484016,-0.523973486989162)
--(axis cs:0.64102288018007,-0.526000777148447)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.644709454254842,-0.472445903953514)
--(axis cs:0.662933021447249,-0.507522984772531)
--(axis cs:0.651081359720901,-0.509403972365319)
--(axis cs:0.647501745070848,-0.486849659882992)
--(axis cs:0.646514106593652,-0.487006408849058)
--(axis cs:0.650093721243705,-0.509560721331384)
--(axis cs:0.638242059517357,-0.511441708924172)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.64263110728767,-0.458194298313036)
--(axis cs:0.660411748476348,-0.493497963829799)
--(axis cs:0.648537351253407,-0.495229636602529)
--(axis cs:0.645204220805798,-0.472373750921317)
--(axis cs:0.644214687703886,-0.472518056985711)
--(axis cs:0.647547818151495,-0.495373942666924)
--(axis cs:0.635673420928554,-0.497105615439654)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.640768740328634,-0.444166139486202)
--(axis cs:0.658095187429225,-0.479694919804001)
--(axis cs:0.646199559776042,-0.481274173658463)
--(axis cs:0.643126758439886,-0.4581284960691)
--(axis cs:0.642135456135454,-0.458260100556972)
--(axis cs:0.64520825747161,-0.481405778146335)
--(axis cs:0.633312629818427,-0.482985032000796)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.639118491297415,-0.430354575754493)
--(axis cs:0.655979182156817,-0.466106737979227)
--(axis cs:0.644063933113591,-0.46753040937316)
--(axis cs:0.641265209038769,-0.444106819844788)
--(axis cs:0.6402722716185,-0.444225459127616)
--(axis cs:0.643070995693322,-0.467649048655988)
--(axis cs:0.631155746650096,-0.469072720049921)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.637676744405401,-0.416752967409206)
--(axis cs:0.654059898893093,-0.45272646110988)
--(axis cs:0.64212674987648,-0.453991354207071)
--(axis cs:0.639615705839774,-0.430301871875444)
--(axis cs:0.638621276755056,-0.430407279633543)
--(axis cs:0.641132320791763,-0.45409676196517)
--(axis cs:0.62919917177515,-0.455361655062361)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.636440102006967,-0.403354874462185)
--(axis cs:0.652333789868534,-0.439547286459164)
--(axis cs:0.640384581178694,-0.440650197011585)
--(axis cs:0.638174628100811,-0.416707012802855)
--(axis cs:0.637178860709991,-0.416798922015557)
--(axis cs:0.639388813787874,-0.440742106224287)
--(axis cs:0.627439605098034,-0.441845016776708)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635405362924341,-0.390154046035409)
--(axis cs:0.650797564795446,-0.426562563192238)
--(axis cs:0.638834260474653,-0.427500299684061)
--(axis cs:0.636938573020334,-0.403315802108359)
--(axis cs:0.635941630993601,-0.403393946816011)
--(axis cs:0.63783731844792,-0.427578444391713)
--(axis cs:0.625874014127127,-0.428516180883536)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.634569505064527,-0.377144410841708)
--(axis cs:0.649448170196355,-0.413765788804517)
--(axis cs:0.637472861490411,-0.414535192078054)
--(axis cs:0.635904334120422,-0.390121987565678)
--(axis cs:0.63490639172826,-0.39018610450514)
--(axis cs:0.636474919098249,-0.414599309017515)
--(axis cs:0.624499610392304,-0.415368712291052)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633929671604751,-0.36432006873392)
--(axis cs:0.648282772722265,-0.401150606176515)
--(axis cs:0.636297680231516,-0.40174856770387)
--(axis cs:0.635068883918309,-0.377119495778068)
--(axis cs:0.634070126210746,-0.377169325905348)
--(axis cs:0.635298922523953,-0.401798397831149)
--(axis cs:0.623313830033205,-0.402396359358504)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633483159836337,-0.351675282957796)
--(axis cs:0.647298746279866,-0.38871080065664)
--(axis cs:0.63530622088402,-0.389134279853287)
--(axis cs:0.634429360162912,-0.364302423767393)
--(axis cs:0.633429983046591,-0.364337713700446)
--(axis cs:0.6343068437677,-0.389169569786341)
--(axis cs:0.622314318371854,-0.389593048982989)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633227411540033,-0.339204473057281)
--(axis cs:0.646493662912182,-0.376440296863543)
--(axis cs:0.634496185524252,-0.37668633817332)
--(axis cs:0.633983054727501,-0.351665031236555)
--(axis cs:0.632983264945173,-0.351685534679037)
--(axis cs:0.633496395741925,-0.376706841615802)
--(axis cs:0.621498918353995,-0.37695288292558)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633160005196755,-0.326902208219945)
--(axis cs:0.645865283793299,-0.364333156588697)
--(axis cs:0.63386546391783,-0.364398905781102)
--(axis cs:0.633727404034844,-0.339201733507597)
--(axis cs:0.632727419045222,-0.339207212606964)
--(axis cs:0.632865478928208,-0.364404384880469)
--(axis cs:0.620865659052739,-0.364470134072873)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.63327864913481,-0.314763201104491)
--(axis cs:0.645411553035429,-0.352383576473941)
--(axis cs:0.633412126154568,-0.352266296761852)
--(axis cs:0.633659981316791,-0.326907094874616)
--(axis cs:0.632660029076719,-0.326897321565275)
--(axis cs:0.632412173914496,-0.352256523452512)
--(axis cs:0.620412747033635,-0.352139243740423)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633581175385953,-0.302782302037934)
--(axis cs:0.64513059226656,-0.340585886123546)
--(axis cs:0.633134416029365,-0.340282974112942)
--(axis cs:0.633778489811359,-0.314775822438266)
--(axis cs:0.63277880845826,-0.314750579770716)
--(axis cs:0.632134734676266,-0.340257731445392)
--(axis cs:0.620138558439071,-0.339954819434788)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.634065534561758,-0.290954493542454)
--(axis cs:0.645020694616879,-0.328934547099113)
--(axis cs:0.63303074382727,-0.328443548053549)
--(axis cs:0.634080756668853,-0.302802760331499)
--(axis cs:0.633081594103053,-0.302761843744369)
--(axis cs:0.632031581261469,-0.328402631466418)
--(axis cs:0.62004163047186,-0.327911632420854)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.63472979094291,-0.279274885081614)
--(axis cs:0.64508032081356,-0.317424151541098)
--(axis cs:0.633099681205646,-0.316742774563735)
--(axis cs:0.634564727878755,-0.290982884249844)
--(axis cs:0.633566341244762,-0.290926102835064)
--(axis cs:0.632101294571653,-0.316685993148955)
--(axis cs:0.620120654963739,-0.316004616171592)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.342427730720965,-0.78669839237338)
--(axis cs:0.375926321987971,-0.765714008104928)
--(axis cs:0.378753959895653,-0.777376103279597)
--(axis cs:0.699882181753847,-0.699514079367722)
--(axis cs:0.700117818246153,-0.700485920632278)
--(axis cs:0.37898959638796,-0.778347944544152)
--(axis cs:0.381817234295642,-0.790010039718822)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.334117894669145,-0.725752409016342)
--(axis cs:0.35156945712859,-0.761219900719648)
--(axis cs:0.339679469521931,-0.762841071504451)
--(axis cs:0.342923146871243,-0.78663084359068)
--(axis cs:0.341932314570688,-0.78676594115608)
--(axis cs:0.338688637221376,-0.762976169069851)
--(axis cs:0.326798649614717,-0.764597339854654)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.30651714909528,-0.701424320738246)
--(axis cs:0.34291436065524,-0.716843237388242)
--(axis cs:0.334979580350285,-0.725845418319111)
--(axis cs:0.334448510515184,-0.725377318144223)
--(axis cs:0.333787278823105,-0.726127499888462)
--(axis cs:0.334318348658205,-0.72659560006335)
--(axis cs:0.326383568353251,-0.735597780994219)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.296300540571227,-0.680995892937237)
--(axis cs:0.324254011166612,-0.70894412153357)
--(axis cs:0.313521388153711,-0.714311691119793)
--(axis cs:0.306964341720817,-0.701200672005487)
--(axis cs:0.306069956469742,-0.701647969471005)
--(axis cs:0.312627002902636,-0.714758988585312)
--(axis cs:0.301894379889735,-0.720126558171535)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.283604876498839,-0.663335296826361)
--(axis cs:0.315643244894767,-0.686487898203458)
--(axis cs:0.305899612332154,-0.693492298569284)
--(axis cs:0.296706525261336,-0.680704042921994)
--(axis cs:0.295894555881118,-0.681287742952479)
--(axis cs:0.305087642951936,-0.69407599859977)
--(axis cs:0.295344010389323,-0.701080398965596)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.270545246516329,-0.646228991356902)
--(axis cs:0.303236341634059,-0.66845042920425)
--(axis cs:0.29369822240272,-0.675732206564811)
--(axis cs:0.284002298133478,-0.663031889436337)
--(axis cs:0.2832074548642,-0.663638704216384)
--(axis cs:0.292903379133442,-0.676339021344858)
--(axis cs:0.283365259902104,-0.683620798705418)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.256797321010125,-0.628239833399352)
--(axis cs:0.28949956063847,-0.650444867137005)
--(axis cs:0.279965095917705,-0.657731428911154)
--(axis cs:0.270942515879694,-0.645925384616313)
--(axis cs:0.270147977152964,-0.646532598097492)
--(axis cs:0.279170557190974,-0.658338642392333)
--(axis cs:0.269636092470209,-0.665625204166481)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.242441549168508,-0.610140267728488)
--(axis cs:0.27553826371335,-0.631752937307633)
--(axis cs:0.266136530278252,-0.639209974816949)
--(axis cs:0.257189059903254,-0.627929123503131)
--(axis cs:0.256405582116996,-0.628550543295574)
--(axis cs:0.265353052491993,-0.639831394609392)
--(axis cs:0.255951319056895,-0.647288432118709)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.223477208997438,-0.58635548762887)
--(axis cs:0.256629095082876,-0.607883433396596)
--(axis cs:0.247246465637569,-0.6153644937955)
--(axis cs:0.242832492062063,-0.609828556878534)
--(axis cs:0.242050606274954,-0.610451978578443)
--(axis cs:0.24646457985046,-0.615987915495409)
--(axis cs:0.237081950405153,-0.623468975894313)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.175267682671706,-0.538672543515294)
--(axis cs:0.210719562045461,-0.556155799758589)
--(axis cs:0.202281003827511,-0.564687548418874)
--(axis cs:0.223828815589852,-0.585999998101358)
--(axis cs:0.223125602405023,-0.586710977156382)
--(axis cs:0.201577790642682,-0.565398527473898)
--(axis cs:0.193139232424733,-0.573930276134183)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0872099330728203,-0.449709944536269)
--(axis cs:0.122474451046175,-0.467568101555036)
--(axis cs:0.113945908099328,-0.476009899657561)
--(axis cs:0.175623038627824,-0.538320801927689)
--(axis cs:0.174912326715587,-0.539024285102899)
--(axis cs:0.113235196187091,-0.476713382832771)
--(axis cs:0.104706653240244,-0.485155180935296)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0573119892512242,-0.42034227653225)
--(axis cs:0.0928240768277996,-0.437702911196733)
--(axis cs:0.0844150536370772,-0.446263771490997)
--(axis cs:0.0875603090391004,-0.449353242024008)
--(axis cs:0.0868595571065402,-0.45006664704853)
--(axis cs:0.083714301704517,-0.446977176515518)
--(axis cs:0.0753052785137947,-0.455538036809782)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.00935810517278483,-0.371026890036138)
--(axis cs:0.0444625667324291,-0.389197657180303)
--(axis cs:0.0358593574851838,-0.39756334846364)
--(axis cs:0.0576704563031928,-0.419993706062111)
--(axis cs:0.0569535221992557,-0.420690847002389)
--(axis cs:0.0351424233812467,-0.398260489403919)
--(axis cs:0.0265392141340014,-0.406626180687256)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0321343812997959,-0.310200957205172)
--(axis cs:-0.00067596651142364,-0.334135621167775)
--(axis cs:-0.010589157552337,-0.340897916886416)
--(axis cs:0.00977115479948955,-0.370745127714528)
--(axis cs:0.00894505554608011,-0.371308652357748)
--(axis cs:-0.0114152568057464,-0.341461441529637)
--(axis cs:-0.0213284478466598,-0.348223737248278)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0274285035949351,-0.276787574731376)
--(axis cs:-0.0202804765926931,-0.315664376425641)
--(axis cs:-0.0321632060728567,-0.313990835239637)
--(axis cs:-0.0316392675714558,-0.310270688087922)
--(axis cs:-0.0326294950281361,-0.310131226322422)
--(axis cs:-0.033153433529537,-0.313851373474137)
--(axis cs:-0.0450361630097006,-0.312177832288133)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.032132837382586,-0.259729028214347)
--(axis cs:-0.0101132248623745,-0.292556404966987)
--(axis cs:-0.021681392169075,-0.295746625204555)
--(axis cs:-0.0269464966238226,-0.276654648888144)
--(axis cs:-0.0279105105660476,-0.276920500574608)
--(axis cs:-0.0226454061113,-0.296012476891019)
--(axis cs:-0.0342135734180006,-0.299202697128586)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0329497508356328,-0.246377324671513)
--(axis cs:-0.0181829568900302,-0.283043955230757)
--(axis cs:-0.0301605587098704,-0.283776795353403)
--(axis cs:-0.0316337706400927,-0.259698493209237)
--(axis cs:-0.0326319041250794,-0.259759563219458)
--(axis cs:-0.0311586921948571,-0.283837865363623)
--(axis cs:-0.0431362940146974,-0.28457070548627)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0339000542559483,-0.233692341630614)
--(axis cs:-0.0186334990448533,-0.270153722460014)
--(axis cs:-0.0305999660239858,-0.271050197801187)
--(axis cs:-0.0324511480448356,-0.246339971532297)
--(axis cs:-0.03344835362643,-0.246414677810728)
--(axis cs:-0.0315971716055802,-0.271124904079618)
--(axis cs:-0.0435636385847127,-0.272021379420791)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0355926915332662,-0.221410388619138)
--(axis cs:-0.0180900609439232,-0.256852706862349)
--(axis cs:-0.0299777011345447,-0.258491001920731)
--(axis cs:-0.0334047359146724,-0.233624079336514)
--(axis cs:-0.0343953725972242,-0.233760603924713)
--(axis cs:-0.0309683378170964,-0.25862752650893)
--(axis cs:-0.0428559780077179,-0.260265821567312)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0411157557303851,-0.21192108251701)
--(axis cs:-0.011448751598984,-0.238043273578776)
--(axis cs:-0.0218199750213872,-0.24407964042669)
--(axis cs:-0.0351605572239994,-0.221158873333809)
--(axis cs:-0.036024825842533,-0.221661903904468)
--(axis cs:-0.0226842436399208,-0.24458267099735)
--(axis cs:-0.0330554670623241,-0.250619037845263)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0459052076783641,-0.20308831852109)
--(axis cs:-0.0170415299184929,-0.230095504716145)
--(axis cs:-0.0275905126076161,-0.235815554036262)
--(axis cs:-0.040676214785005,-0.211682747128671)
--(axis cs:-0.0415552966757652,-0.212159417905348)
--(axis cs:-0.0284695944983764,-0.236292224812939)
--(axis cs:-0.0390185771874996,-0.242012274133056)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0503837267087642,-0.194515816581958)
--(axis cs:-0.0219403177123337,-0.221965269849041)
--(axis cs:-0.032576327516911,-0.227521824126373)
--(axis cs:-0.0454620406031733,-0.202856795426202)
--(axis cs:-0.0463483747535548,-0.203319841615979)
--(axis cs:-0.0334626616672924,-0.227984870316151)
--(axis cs:-0.0440986714718697,-0.233541424593483)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0574792467231843,-0.185196972673732)
--(axis cs:-0.0248166097367774,-0.207460219182141)
--(axis cs:-0.0343640378818944,-0.214729786969419)
--(axis cs:-0.0499859172027176,-0.194212917924155)
--(axis cs:-0.0507815362148107,-0.194818715239762)
--(axis cs:-0.0351596568939875,-0.215335584285025)
--(axis cs:-0.0447070850391045,-0.222605152072303)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0628668590519901,-0.175760395574289)
--(axis cs:-0.0334185467419073,-0.202128878695011)
--(axis cs:-0.0438397078624433,-0.208078618260725)
--(axis cs:-0.0570450316764953,-0.184949066858494)
--(axis cs:-0.0579134617698733,-0.18544487848897)
--(axis cs:-0.0447081379558213,-0.208574429891202)
--(axis cs:-0.0551292990763573,-0.214524169456916)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0666462321101063,-0.166129746219849)
--(axis cs:-0.0413110545652004,-0.196471611336682)
--(axis cs:-0.0524816887631593,-0.200855323418399)
--(axis cs:-0.0624014159604085,-0.175577740904217)
--(axis cs:-0.0633323021435717,-0.17594305024436)
--(axis cs:-0.0534125749463226,-0.201220632758542)
--(axis cs:-0.0645832091442815,-0.205604344840259)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0637780584157661,-0.154341227446523)
--(axis cs:-0.0604975938578346,-0.193733340264753)
--(axis cs:-0.0721574469470462,-0.190896471226887)
--(axis cs:-0.0661604048980558,-0.166247949096426)
--(axis cs:-0.0671320593221568,-0.166011543343271)
--(axis cs:-0.0731291013711472,-0.190660065473731)
--(axis cs:-0.0847889544603589,-0.187823196435866)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0606885732876732,-0.142830514742398)
--(axis cs:-0.0583368406161282,-0.182288965718604)
--(axis cs:-0.0699266408337436,-0.179178253434293)
--(axis cs:-0.0632951500733655,-0.154470840458369)
--(axis cs:-0.0642609667581668,-0.154211614434676)
--(axis cs:-0.0708924575185449,-0.1789190274106)
--(axis cs:-0.0824822577361603,-0.17580831512629)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.057317131114102,-0.131595455888655)
--(axis cs:-0.0561228309922695,-0.171105880427237)
--(axis cs:-0.067616486071077,-0.167656838106621)
--(axis cs:-0.0602096709927229,-0.142974224839091)
--(axis cs:-0.0611674755826235,-0.142686804645706)
--(axis cs:-0.0685742906609777,-0.167369417913237)
--(axis cs:-0.0800679457397852,-0.163920375592621)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0538400801591196,-0.120648513742867)
--(axis cs:-0.0532787503920509,-0.160172998671739)
--(axis cs:-0.0647156897092045,-0.156540311091483)
--(axis cs:-0.0568405919758873,-0.131746817871166)
--(axis cs:-0.0577936702523168,-0.131444093906145)
--(axis cs:-0.065668767985634,-0.156237587126461)
--(axis cs:-0.0771057073027876,-0.152604899546205)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.690789328928166,-0.674242038944576)
--(axis cs:0.715185924940137,-0.705343583970968)
--(axis cs:0.703886606755387,-0.709384055299882)
--(axis cs:0.700470804924365,-0.699831647027962)
--(axis cs:0.699529195075635,-0.700168352972038)
--(axis cs:0.702944996906658,-0.709720761243958)
--(axis cs:0.691645678721908,-0.713761232572872)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.682400715649083,-0.649223862868381)
--(axis cs:0.706173721594783,-0.68080461948227)
--(axis cs:0.694796255119196,-0.684619492559698)
--(axis cs:0.691263390031316,-0.674083085899683)
--(axis cs:0.690315267825017,-0.674400991989469)
--(axis cs:0.693848132912897,-0.684937398649484)
--(axis cs:0.682470666437309,-0.688752271726912)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.674756262259605,-0.624893078968744)
--(axis cs:0.697921848411796,-0.656922059880183)
--(axis cs:0.686473605638691,-0.660518966524516)
--(axis cs:0.682877725764629,-0.6490739917582)
--(axis cs:0.681923705533537,-0.649373733978561)
--(axis cs:0.685519585407599,-0.660818708744877)
--(axis cs:0.674071342634494,-0.664415615389211)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.66779430474111,-0.601204139285909)
--(axis cs:0.69036082989095,-0.633657982550793)
--(axis cs:0.678847736616279,-0.637041572840518)
--(axis cs:0.675235974479382,-0.624752096040005)
--(axis cs:0.674276550039827,-0.625034061897482)
--(axis cs:0.677888312176723,-0.637323538697995)
--(axis cs:0.666375218902052,-0.64070712898772)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.661465592124858,-0.578117068873545)
--(axis cs:0.683434756597858,-0.610978228505522)
--(axis cs:0.671861702834441,-0.614150676549076)
--(axis cs:0.668276515314586,-0.601071953950761)
--(axis cs:0.667312094167634,-0.601336324621057)
--(axis cs:0.67089728168749,-0.614415047219372)
--(axis cs:0.659324227924072,-0.617587495262927)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.655730412573635,-0.555596432820987)
--(axis cs:0.677098280888013,-0.58885172117787)
--(axis cs:0.66546944248305,-0.59181315957015)
--(axis cs:0.661950127058398,-0.5779936756072)
--(axis cs:0.660981057191318,-0.57824046213989)
--(axis cs:0.66450037261597,-0.59205994610284)
--(axis cs:0.652871534211007,-0.59502138449512)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.650556422563248,-0.533610502958651)
--(axis cs:0.671314315563107,-0.567249912558202)
--(axis cs:0.65963340787045,-0.569998802420605)
--(axis cs:0.656217117060829,-0.555481895743387)
--(axis cs:0.655243708086441,-0.555710969898587)
--(axis cs:0.658659998896062,-0.570227876575805)
--(axis cs:0.646979091203404,-0.572976766438207)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.645917002704202,-0.512130589246821)
--(axis cs:0.66605226797399,-0.546146336960421)
--(axis cs:0.654322747166574,-0.548679781577614)
--(axis cs:0.65104515259689,-0.533504942766268)
--(axis cs:0.650067692529605,-0.533716063151034)
--(axis cs:0.653345287099289,-0.54889090196238)
--(axis cs:0.641615766291873,-0.551424346579574)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.641790009108567,-0.491130504999533)
--(axis cs:0.661286685261623,-0.525516252322848)
--(axis cs:0.649511909121815,-0.52783026331189)
--(axis cs:0.646407618376694,-0.512034172122278)
--(axis cs:0.645426387031711,-0.512227006371365)
--(axis cs:0.648530677776831,-0.528023097560977)
--(axis cs:0.636755901637023,-0.530337108550019)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.638156823457316,-0.470586140005272)
--(axis cs:0.656996214922814,-0.505336353374541)
--(axis cs:0.645179571891776,-0.507426077633155)
--(axis cs:0.64228236923486,-0.491043433155424)
--(axis cs:0.641297648982274,-0.491217576843642)
--(axis cs:0.64419485163919,-0.507600221321373)
--(axis cs:0.632378208608152,-0.509689945579986)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635001628097047,-0.45047512003844)
--(axis cs:0.653162808991776,-0.485584541972003)
--(axis cs:0.641307822109016,-0.487444457564063)
--(axis cs:0.638650781244098,-0.470508643522269)
--(axis cs:0.637662865670535,-0.470663636488274)
--(axis cs:0.640319906535452,-0.487599450530068)
--(axis cs:0.628464919652692,-0.489459366122128)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.632310852386374,-0.430776535138964)
--(axis cs:0.649771113945369,-0.466239745178263)
--(axis cs:0.637881524344387,-0.467863832343481)
--(axis cs:0.635497027663755,-0.450407449739889)
--(axis cs:0.63450622853034,-0.450542790336991)
--(axis cs:0.636890725210972,-0.467999172940583)
--(axis cs:0.625001135609991,-0.469623260105801)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.630072748094797,-0.41147072230671)
--(axis cs:0.646808005217678,-0.447281770448744)
--(axis cs:0.634887838668975,-0.448663663878498)
--(axis cs:0.63280752599257,-0.430718956246058)
--(axis cs:0.631814178780178,-0.43083411403187)
--(axis cs:0.633894491456583,-0.448778821664311)
--(axis cs:0.621974324907881,-0.450160715094065)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628277063081126,-0.392539091312647)
--(axis cs:0.64426223128758,-0.428691192183985)
--(axis cs:0.632315850088815,-0.429824318943795)
--(axis cs:0.630570513978079,-0.411423508691717)
--(axis cs:0.629574982211515,-0.411517935921702)
--(axis cs:0.631320318322251,-0.429918746173779)
--(axis cs:0.619373937123486,-0.43105187293359)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.626914789693388,-0.373963984379274)
--(axis cs:0.642124141969439,-0.410449263648357)
--(axis cs:0.630156283721442,-0.411326970294028)
--(axis cs:0.628775723841459,-0.392502520202411)
--(axis cs:0.627778402320793,-0.392575662422883)
--(axis cs:0.629158962200776,-0.4114001125145)
--(axis cs:0.617191103952779,-0.412277819160171)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62597797012528,-0.355728562600113)
--(axis cs:0.640385480777806,-0.392537849971608)
--(axis cs:0.628401284992173,-0.393153521451872)
--(axis cs:0.627414131184456,-0.37393833140093)
--(axis cs:0.62641544820232,-0.373989637357618)
--(axis cs:0.627402602010037,-0.393204827408561)
--(axis cs:0.615418406224404,-0.393820498888825)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.625459544866728,-0.337816713343883)
--(axis cs:0.639039226124334,-0.374939378347111)
--(axis cs:0.627044249202674,-0.375286550708991)
--(axis cs:0.626477760830349,-0.355714097085034)
--(axis cs:0.625478179420211,-0.355743028115191)
--(axis cs:0.626044667792536,-0.375315481739148)
--(axis cs:0.614049690870876,-0.375662654101029)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62535323435801,-0.320212974038679)
--(axis cs:0.63807946804661,-0.357636803026413)
--(axis cs:0.626079686864037,-0.357709270745907)
--(axis cs:0.625959535749335,-0.337813693855571)
--(axis cs:0.624959553984121,-0.337819732832196)
--(axis cs:0.625079705098823,-0.357715309722532)
--(axis cs:0.61307992391625,-0.357787777442026)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.625653445954149,-0.302902469034115)
--(axis cs:0.637501311574415,-0.340613582518658)
--(axis cs:0.625503115791321,-0.340405500922779)
--(axis cs:0.625853159182306,-0.320221644105174)
--(axis cs:0.624853309533715,-0.320204303972184)
--(axis cs:0.62450326614273,-0.340388160789789)
--(axis cs:0.612505070359636,-0.34018007919391)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.62635520036631,-0.285870856647506)
--(axis cs:0.637300798728701,-0.323853666923857)
--(axis cs:0.625310971926322,-0.323359649465696)
--(axis cs:0.626153022070915,-0.302923053094872)
--(axis cs:0.625153869837383,-0.302881884973358)
--(axis cs:0.624311819692791,-0.323318481344182)
--(axis cs:0.612321992890412,-0.322824463886021)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.627454072762646,-0.269104284347125)
--(axis cs:0.637474843673747,-0.307341493324078)
--(axis cs:0.625500533480919,-0.306556703284688)
--(axis cs:0.626854129957678,-0.285903556232481)
--(axis cs:0.625856270774943,-0.285838157062532)
--(axis cs:0.624502674298183,-0.306491304114739)
--(axis cs:0.612528364105355,-0.305706514075348)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.628946145672295,-0.25258935030584)
--(axis cs:0.638021174878797,-0.291061987918839)
--(axis cs:0.626069852442429,-0.289982223119464)
--(axis cs:0.627952044530828,-0.269149274547099)
--(axis cs:0.626956100994464,-0.269059294147151)
--(axis cs:0.625073908906065,-0.289892242719516)
--(axis cs:0.613122586469697,-0.288812477920141)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.630827970696001,-0.236313070022804)
--(axis cs:0.638938282314894,-0.275000572467967)
--(axis cs:0.627017691695274,-0.273622341979472)
--(axis cs:0.629442836948112,-0.252646776576194)
--(axis cs:0.628449454396477,-0.252531924035486)
--(axis cs:0.626024309143639,-0.273507489438765)
--(axis cs:0.614103718524018,-0.27212925895027)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.633096536986575,-0.220262847081832)
--(axis cs:0.640225366172827,-0.259143173654962)
--(axis cs:0.628343464517886,-0.257463765109583)
--(axis cs:0.631323049931623,-0.236383045378862)
--(axis cs:0.630332891460378,-0.236243094666747)
--(axis cs:0.627353306046641,-0.257323814397468)
--(axis cs:0.615471404391699,-0.255644405852088)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.635749245476344,-0.20442644718782)
--(axis cs:0.641882284395409,-0.24347623378925)
--(axis cs:0.630047174117967,-0.241493769484204)
--(axis cs:0.633589666581469,-0.220345449761209)
--(axis cs:0.632603407391682,-0.220180244402456)
--(axis cs:0.62906091492818,-0.24132856412545)
--(axis cs:0.617225804650738,-0.239346099820404)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.638783886894743,-0.188791974926724)
--(axis cs:0.643909500054874,-0.227986720617093)
--(axis cs:0.632129354432675,-0.225700201620935)
--(axis cs:0.636240084877269,-0.20452171881266)
--(axis cs:0.635258406075419,-0.20433117556298)
--(axis cs:0.631147675630826,-0.225509658371255)
--(axis cs:0.619367530008627,-0.223223139375097)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.642198623594728,-0.173347852634354)
--(axis cs:0.646308025006504,-0.21266213528121)
--(axis cs:0.634591009068679,-0.210071471753703)
--(axis cs:0.639272095892153,-0.18889991924037)
--(axis cs:0.638295677897334,-0.188684030613078)
--(axis cs:0.63361459107386,-0.209855583126411)
--(axis cs:0.621897575136035,-0.207264919598905)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.645991973803089,-0.158082801148692)
--(axis cs:0.649079362887684,-0.197490516492776)
--(axis cs:0.637433551516467,-0.194596543876107)
--(axis cs:0.642683865735195,-0.173468434826715)
--(axis cs:0.64171338145426,-0.173227270441993)
--(axis cs:0.636463067235532,-0.194355379491384)
--(axis cs:0.624817255864315,-0.191461406874716)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.650162798163182,-0.142985822146726)
--(axis cs:0.652225449820176,-0.182460440170741)
--(axis cs:0.640658745270188,-0.17926492051765)
--(axis cs:0.646473919826005,-0.158215947800904)
--(axis cs:0.645510027780173,-0.15794965449648)
--(axis cs:0.639694853224356,-0.178998627213226)
--(axis cs:0.628128148674368,-0.175803107560135)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.664156323895609,-0.680562480965487)
--(axis cs:0.703080019711018,-0.687450579692241)
--(axis cs:0.697359572479433,-0.697999346609311)
--(axis cs:0.700238351967983,-0.699560468045122)
--(axis cs:0.699761648032017,-0.700439531954878)
--(axis cs:0.696882868543468,-0.698878410519066)
--(axis cs:0.691162421311883,-0.709427177436136)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.615569746792638,-0.652726576031364)
--(axis cs:0.654321904932371,-0.660522102922672)
--(axis cs:0.64835658600626,-0.67093435388535)
--(axis cs:0.664404878850864,-0.680128637175375)
--(axis cs:0.663907768940354,-0.680996324755598)
--(axis cs:0.64785947609575,-0.671802041465573)
--(axis cs:0.641894157169639,-0.68221429242825)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.54335557825326,-0.610691356646529)
--(axis cs:0.582053168273203,-0.618753398983828)
--(axis cs:0.576016331438146,-0.629124348845191)
--(axis cs:0.615821281660765,-0.652294453120473)
--(axis cs:0.615318211924511,-0.653158698942254)
--(axis cs:0.575513261701891,-0.629988594666971)
--(axis cs:0.569476424866835,-0.640359544528334)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.204939886843591,-0.383257875776668)
--(axis cs:0.243036569708388,-0.393800302190881)
--(axis cs:0.236343069346074,-0.403760073920178)
--(axis cs:0.543634474101689,-0.610276366157809)
--(axis cs:0.54307668240483,-0.61110634713525)
--(axis cs:0.235785277649215,-0.404590054897619)
--(axis cs:0.229091777286901,-0.414549826626916)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.185928009491364,-0.325636210497858)
--(axis cs:0.20954839901639,-0.357331276339184)
--(axis cs:0.198152662659686,-0.361091222201624)
--(axis cs:0.205414709191787,-0.383101211365733)
--(axis cs:0.204465064495395,-0.383414540187603)
--(axis cs:0.197203017963294,-0.361404551023495)
--(axis cs:0.185807281606589,-0.365164496885935)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.163625967780368,-0.265382853768173)
--(axis cs:0.188365809168549,-0.296212064722845)
--(axis cs:0.177111971640338,-0.300377534790992)
--(axis cs:0.186396919388373,-0.325462649245018)
--(axis cs:0.185459099594355,-0.325809771750697)
--(axis cs:0.176174151846321,-0.300724657296671)
--(axis cs:0.16492031431811,-0.304890127364819)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.16145657883973,-0.167593919823449)
--(axis cs:0.17478521445867,-0.204807458657287)
--(axis cs:0.162788166255107,-0.205073605987493)
--(axis cs:0.16412584478885,-0.265371764296081)
--(axis cs:0.163126090771887,-0.265393943240265)
--(axis cs:0.161788412238143,-0.205095784931677)
--(axis cs:0.14979136403458,-0.205361932261883)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.152039124805466,-0.104631029780712)
--(axis cs:0.169948829541955,-0.139869396318504)
--(axis cs:0.158080848324368,-0.141644508094985)
--(axis cs:0.161951078057129,-0.167519956832763)
--(axis cs:0.16096207962233,-0.167667882814136)
--(axis cs:0.157091849889569,-0.141792434076359)
--(axis cs:0.145223868671982,-0.14356754585284)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.131924208322234,-0.0565090603763171)
--(axis cs:0.157919543210918,-0.0862872833593152)
--(axis cs:0.146847862842501,-0.0909152304008884)
--(axis cs:0.152500444820816,-0.10443819865398)
--(axis cs:0.151577804790115,-0.104823860907445)
--(axis cs:0.1459252228118,-0.0913008926543529)
--(axis cs:0.134853542443382,-0.0959288396959261)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0997436771530729,-0.0481981583281393)
--(axis cs:0.139178048920682,-0.0454722963921588)
--(axis cs:0.136177397468554,-0.0570910782070843)
--(axis cs:0.132049235466072,-0.0560249444673619)
--(axis cs:0.131799181178395,-0.0569931762852723)
--(axis cs:0.135927343180876,-0.0580593100249947)
--(axis cs:0.132926691728748,-0.0696780918399201)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0693427117485388,-0.0400347534081549)
--(axis cs:0.108801433758416,-0.0376875726849773)
--(axis cs:0.105689384493743,-0.0492770139732469)
--(axis cs:0.0998733458724343,-0.0477152649411281)
--(axis cs:0.0996140084337116,-0.0486810517151506)
--(axis cs:0.10543004705502,-0.0502428007472694)
--(axis cs:0.102317997790347,-0.061832242035539)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0417746418094682,-0.0395257120747524)
--(axis cs:0.0794990223584858,-0.0277201577805694)
--(axis cs:0.0792774814625048,-0.039718112590928)
--(axis cs:0.0693519426192046,-0.0395348386243899)
--(axis cs:0.0693334808778729,-0.0405346681919198)
--(axis cs:0.079259019721173,-0.0407179421584579)
--(axis cs:0.079037478825192,-0.0527158969688165)
--cycle;

\path [draw=color10, fill=color10] (axis cs:0.0170869400998122,-0.038413173494926)
--(axis cs:0.0551116553079412,-0.0276140516167042)
--(axis cs:0.0545714297488887,-0.0396018852969547)
--(axis cs:0.041797151207762,-0.0390262190047419)
--(axis cs:0.0417521324111743,-0.0400252051447628)
--(axis cs:0.0545264109523009,-0.0406008714369755)
--(axis cs:0.0539861853932484,-0.0525887051172259)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.00568440541571039,-0.0369343514014595)
--(axis cs:0.0325468373398776,-0.0268908421858863)
--(axis cs:0.0317691686894262,-0.0388656169841906)
--(axis cs:0.0171193429602477,-0.0379142245449966)
--(axis cs:0.0170545372393767,-0.0389121224448553)
--(axis cs:0.0317043629685553,-0.0398635148840493)
--(axis cs:0.0309266943181039,-0.0518382896823537)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0201895170723079,-0.0342199804774743)
--(axis cs:0.0189698833043645,-0.0288309766604899)
--(axis cs:0.0167626139674955,-0.0406262283354021)
--(axis cs:-0.00559243586000751,-0.0364428825816715)
--(axis cs:-0.00577637497141327,-0.0374258202212475)
--(axis cs:0.0165786748560897,-0.0416091659749781)
--(axis cs:0.0143714055192207,-0.0534044176498902)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0341893200085494,-0.0316193892832706)
--(axis cs:0.00496289590588398,-0.0261784344966923)
--(axis cs:0.00277127815663293,-0.0379766043395606)
--(axis cs:-0.0200981996660891,-0.0337283900673548)
--(axis cs:-0.0202808344785266,-0.0347115708875939)
--(axis cs:0.00258864334419534,-0.0389597851597996)
--(axis cs:0.000397025594944291,-0.0507579550026679)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0307292002036377,-0.0323126892860117)
--(axis cs:-0.0699541632184816,-0.0372016847333538)
--(axis cs:-0.0675965974578911,-0.0254355518221339)
--(axis cs:-0.0342875519152407,-0.0321096448212381)
--(axis cs:-0.0340910881018581,-0.0311291337453031)
--(axis cs:-0.0674001336445086,-0.0244550407461989)
--(axis cs:-0.0650425678839181,-0.0126889078349791)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0282583285683008,-0.0330603044012382)
--(axis cs:-0.067554401209781,-0.0373403365220888)
--(axis cs:-0.0650146274870038,-0.0256121845177409)
--(axis cs:-0.0314211653713621,-0.0328869702049305)
--(axis cs:-0.0312095175611307,-0.0319096242045682)
--(axis cs:-0.0648029796767724,-0.0246348385173785)
--(axis cs:-0.0622632059539953,-0.0129066865130306)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0414736765092855,-0.0304045833081077)
--(axis cs:-0.00224595373634042,-0.0255377808620489)
--(axis cs:-0.00461017601807821,-0.0373025780554787)
--(axis cs:-0.0281598193065617,-0.0325701045181786)
--(axis cs:-0.0283568378300399,-0.0335505042842977)
--(axis cs:-0.00480719454155635,-0.0382829778215978)
--(axis cs:-0.00717141682329413,-0.0500477750150277)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.017855331130114,-0.034181001380683)
--(axis cs:-0.0568585688895526,-0.0406034187044564)
--(axis cs:-0.0549639142538933,-0.0287539341666558)
--(axis cs:-0.041552620452438,-0.0308983118305161)
--(axis cs:-0.0413947325661331,-0.0299108547856994)
--(axis cs:-0.0548060263675883,-0.0277664771218391)
--(axis cs:-0.0529113717319289,-0.0159169925840385)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0319385155831548,-0.0315638293740474)
--(axis cs:0.00721410800664626,-0.0261258089589192)
--(axis cs:0.00502160602158226,-0.0379238145126343)
--(axis cs:-0.0177639768807364,-0.0336894178159449)
--(axis cs:-0.0179466853794917,-0.0346725849454211)
--(axis cs:0.00483889752282693,-0.0389069816421105)
--(axis cs:0.00264639553776293,-0.0507049871958255)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0288113202240687,-0.0322481667712736)
--(axis cs:-0.0681166191590591,-0.0364426244991618)
--(axis cs:-0.0655513142869319,-0.0247200304640073)
--(axis cs:-0.0320454032861602,-0.0320522707921788)
--(axis cs:-0.0318316278801495,-0.031075387955916)
--(axis cs:-0.0653375388809213,-0.0237431476277444)
--(axis cs:-0.062772234008794,-0.0120205535925899)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.04199249958145,-0.0296028968982418)
--(axis cs:-0.00276605042887543,-0.0247258397035304)
--(axis cs:-0.00512719707544572,-0.0364912545501642)
--(axis cs:-0.028712939113795,-0.0317579411526639)
--(axis cs:-0.0289097013343425,-0.0327383923898834)
--(axis cs:-0.00532395929599325,-0.0374717057873836)
--(axis cs:-0.00768510594256353,-0.0492371206340174)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.016691380825927,-0.0327617701402462)
--(axis cs:-0.0554510986294903,-0.0405196226645042)
--(axis cs:-0.0539644272473345,-0.0286120700947492)
--(axis cs:-0.0420544442223731,-0.0300990449219815)
--(axis cs:-0.0419305549405268,-0.029106748874502)
--(axis cs:-0.0538405379654882,-0.0276197740472696)
--(axis cs:-0.0523538665833324,-0.0157122214775146)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0308109321029247,-0.0301408203409122)
--(axis cs:0.00834058103787809,-0.0246948109041277)
--(axis cs:0.00615048649415496,-0.0364932635946103)
--(axis cs:-0.0166001268866052,-0.0322701679448095)
--(axis cs:-0.0167826347652487,-0.033253372335683)
--(axis cs:0.00596797861551136,-0.0374764679854838)
--(axis cs:0.00377788407178822,-0.0492749206759663)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0277941198705925,-0.0308507834201889)
--(axis cs:-0.0671603957228747,-0.0344279786234201)
--(axis cs:-0.0644114654595862,-0.0227470804384526)
--(axis cs:-0.0309254708638951,-0.0306275244319525)
--(axis cs:-0.0306963933419544,-0.0296541162498719)
--(axis cs:-0.0641823879376455,-0.021773672256372)
--(axis cs:-0.061433457674357,-0.0100927740714045)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0407261886612227,-0.0282584078322853)
--(axis cs:-0.00150079231995127,-0.0233728902680786)
--(axis cs:-0.0038594013102218,-0.0351388141005286)
--(axis cs:-0.0276958444959979,-0.0303605365938368)
--(axis cs:-0.0278923952451871,-0.031341030246541)
--(axis cs:-0.00405595205941102,-0.0361193077532328)
--(axis cs:-0.00641456104968156,-0.0478852315856828)
--cycle;

\path [draw=color10, fill=color10] (axis cs:-0.0172678671034322,-0.0320264929574508)
--(axis cs:-0.0562757002955369,-0.0384209397401629)
--(axis cs:-0.054372548982516,-0.0265728168896964)
--(axis cs:-0.0408054866325986,-0.0287520796177214)
--(axis cs:-0.0406468906898468,-0.0277647360468491)
--(axis cs:-0.0542139530397642,-0.0255854733188242)
--(axis cs:-0.0523108017267432,-0.0137373504683577)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.695785993322298,-0.678678794774683)
--(axis cs:0.715319770198011,-0.713043479568376)
--(axis cs:0.703547498397359,-0.715370197568387)
--(axis cs:0.700490511325027,-0.699903053416666)
--(axis cs:0.699509488674973,-0.700096946583334)
--(axis cs:0.702566475747305,-0.715564090735055)
--(axis cs:0.690794203946653,-0.717890808735065)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.692053810680764,-0.657852742507735)
--(axis cs:0.710972696054266,-0.692559741459305)
--(axis cs:0.699160867360358,-0.694676508547523)
--(axis cs:0.696278152851211,-0.678590596146008)
--(axis cs:0.695293833793385,-0.678766993403359)
--(axis cs:0.698176548302532,-0.694852905804875)
--(axis cs:0.686364719608624,-0.696969672893093)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.688763535219125,-0.637492086954604)
--(axis cs:0.707085826770642,-0.672517700900704)
--(axis cs:0.695239509965219,-0.674432061928715)
--(axis cs:0.692547407214323,-0.657772977464902)
--(axis cs:0.691560214147204,-0.657932507550569)
--(axis cs:0.694252316898101,-0.674591592014382)
--(axis cs:0.682406000092678,-0.676505953042393)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.685884073421033,-0.617571117759262)
--(axis cs:0.703620160625054,-0.652897187604228)
--(axis cs:0.691743588138118,-0.654613878013869)
--(axis cs:0.689258392406081,-0.637420558187535)
--(axis cs:0.68826867803217,-0.637563615721672)
--(axis cs:0.690753873764207,-0.654756935548006)
--(axis cs:0.678877301277271,-0.656473625957647)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.683390941829075,-0.598067324363947)
--(axis cs:0.700544913028545,-0.633679699629966)
--(axis cs:0.688641767716783,-0.635201255309876)
--(axis cs:0.686380037809023,-0.617507719605933)
--(axis cs:0.685388109033043,-0.617634515912592)
--(axis cs:0.687649838940803,-0.635328051616535)
--(axis cs:0.67574669362904,-0.636849607296445)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.681264631358363,-0.578960735988312)
--(axis cs:0.697835587391832,-0.614848107250873)
--(axis cs:0.685909212689001,-0.616175354947306)
--(axis cs:0.683887874108359,-0.598012022376596)
--(axis cs:0.68289400954979,-0.598122626351299)
--(axis cs:0.684915348130432,-0.616285958922009)
--(axis cs:0.672988973427602,-0.617613206618442)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.679489395836987,-0.560233408662644)
--(axis cs:0.69547251478914,-0.596386415571632)
--(axis cs:0.683526069379945,-0.597518865166589)
--(axis cs:0.68176239991708,-0.578913550588522)
--(axis cs:0.680766862799647,-0.579007921388102)
--(axis cs:0.682530532262512,-0.597613235966169)
--(axis cs:0.670584086853317,-0.598745685561126)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678052352502676,-0.541869027493479)
--(axis cs:0.693439750697839,-0.578279575096934)
--(axis cs:0.681476322761308,-0.579215733207209)
--(axis cs:0.679987872001009,-0.560194402074716)
--(axis cs:0.678990919672965,-0.560272415250572)
--(axis cs:0.680479370433264,-0.579293746383066)
--(axis cs:0.668515942496733,-0.580229904493341)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676942813598102,-0.52385259857308)
--(axis cs:0.691724240945985,-0.560513332411333)
--(axis cs:0.679746932575171,-0.561250953039051)
--(axis cs:0.678551407018127,-0.541838293300657)
--(axis cs:0.677553297987225,-0.5418997616863)
--(axis cs:0.67874882354427,-0.561312421424695)
--(axis cs:0.666771515173456,-0.562050042052412)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676151788274535,-0.506170210463395)
--(axis cs:0.690315193507871,-0.543074112048408)
--(axis cs:0.678327182948987,-0.543610398203447)
--(axis cs:0.677442314038055,-0.52383025331662)
--(axis cs:0.676443313158148,-0.52387494382954)
--(axis cs:0.67732818206908,-0.543655088716367)
--(axis cs:0.665340171510196,-0.544191374871407)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675671611266914,-0.488808849261967)
--(axis cs:0.689203603977913,-0.525948924292444)
--(axis cs:0.67720819106888,-0.526280690990286)
--(axis cs:0.676651597145745,-0.506156386850985)
--(axis cs:0.675651979403326,-0.506184034075805)
--(axis cs:0.67620857332646,-0.526308338215106)
--(axis cs:0.664213160417427,-0.526640104912948)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675495665190209,-0.471756254845681)
--(axis cs:0.68838189858616,-0.509125292682707)
--(axis cs:0.676382537283085,-0.509249100268386)
--(axis cs:0.676171584654542,-0.488803690612564)
--(axis cs:0.675171637879286,-0.48881400791137)
--(axis cs:0.675382590507828,-0.509259417567193)
--(axis cs:0.663383229204754,-0.509383225152872)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.675618172059367,-0.455000808748372)
--(axis cs:0.68784366532825,-0.492591197338177)
--(axis cs:0.675843986060573,-0.492503462094994)
--(axis cs:0.675995651826362,-0.471759910480814)
--(axis cs:0.674995678554056,-0.471752599210548)
--(axis cs:0.674844012788267,-0.492496150824728)
--(axis cs:0.66284433352059,-0.492408415581545)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676034036703113,-0.438531446233435)
--(axis cs:0.687583450171484,-0.476335031361523)
--(axis cs:0.675587273961631,-0.476032118268117)
--(axis cs:0.676118012734778,-0.455013430127264)
--(axis cs:0.675118331383957,-0.45498818736948)
--(axis cs:0.674587592610809,-0.476006875510334)
--(axis cs:0.662591416400956,-0.475703962416928)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.676738728609477,-0.422337587070714)
--(axis cs:0.68759660316842,-0.46034556728622)
--(axis cs:0.675607948908696,-0.459823869058507)
--(axis cs:0.676533563963935,-0.43855318365959)
--(axis cs:0.675534509442291,-0.43850970880728)
--(axis cs:0.674608894387052,-0.459780394206198)
--(axis cs:0.662620240127328,-0.459258695978485)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.677728192022772,-0.406409080282298)
--(axis cs:0.687879162052765,-0.44461193105878)
--(axis cs:0.675902247906259,-0.443867936752876)
--(axis cs:0.677237766698915,-0.42236858683346)
--(axis cs:0.676239690520039,-0.422306587307968)
--(axis cs:0.674904171727383,-0.443805937227384)
--(axis cs:0.662927257580877,-0.443061942921479)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.678998777480998,-0.390736159915427)
--(axis cs:0.688427762376682,-0.429123582905737)
--(axis cs:0.676467002005487,-0.428153937948624)
--(axis cs:0.678226557038238,-0.406449482155511)
--(axis cs:0.677229827007305,-0.406368678409085)
--(axis cs:0.675470271974554,-0.428073134202198)
--(axis cs:0.663509511603359,-0.427103489245085)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.680547189314647,-0.375309409096124)
--(axis cs:0.689239568164185,-0.413870303146134)
--(axis cs:0.677299562308227,-0.412671862426)
--(axis cs:0.679496277724996,-0.390786094945432)
--(axis cs:0.678501277236999,-0.390686224885421)
--(axis cs:0.67630456182023,-0.412571992365989)
--(axis cs:0.664364555964272,-0.411373551645855)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.682370444774484,-0.360119730489015)
--(axis cs:0.690312217965613,-0.398842181839371)
--(axis cs:0.678397741750362,-0.397412057188782)
--(axis cs:0.681043625823616,-0.375368997623232)
--(axis cs:0.680050752805679,-0.375249820569016)
--(axis cs:0.677404868732425,-0.397292880134566)
--(axis cs:0.665490392517174,-0.395862755483977)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.684465842355192,-0.345158321681492)
--(axis cs:0.69164378062982,-0.384029611885519)
--(axis cs:0.679759766976696,-0.382365214249025)
--(axis cs:0.682865612010031,-0.360189080390536)
--(axis cs:0.681875277538937,-0.360050380587495)
--(axis cs:0.678769432505603,-0.382226514445984)
--(axis cs:0.666885418852479,-0.38056211680949)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.686830936564475,-0.33041665440647)
--(axis cs:0.693232719795936,-0.369423284246247)
--(axis cs:0.68138423921186,-0.367522361352289)
--(axis cs:0.684959529046195,-0.345237526802074)
--(axis cs:0.683972155664189,-0.345079116560911)
--(axis cs:0.680396865829854,-0.367363951111126)
--(axis cs:0.668548385245778,-0.365463028217169)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.689463517878289,-0.315886456719825)
--(axis cs:0.695077862896919,-0.355014185123245)
--(axis cs:0.683270099994946,-0.352874854561882)
--(axis cs:0.68732292668539,-0.33050579317986)
--(axis cs:0.686338946443559,-0.33032751563308)
--(axis cs:0.682286119753115,-0.352696577015102)
--(axis cs:0.670478356851141,-0.350557246453739)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.692361596243584,-0.301559697488768)
--(axis cs:0.697178374542065,-0.340793594144891)
--(axis cs:0.685416601588447,-0.338414372215865)
--(axis cs:0.689953591751356,-0.315985590966868)
--(axis cs:0.688973444005221,-0.315787322472782)
--(axis cs:0.684436453842312,-0.33821610372178)
--(axis cs:0.672674680888695,-0.335836881792755)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.695523388068521,-0.287428572742145)
--(axis cs:0.699533730547849,-0.326753083587145)
--(axis cs:0.687823278546474,-0.324132909180071)
--(axis cs:0.692849531743641,-0.301668871422397)
--(axis cs:0.691873660743527,-0.30145052355514)
--(axis cs:0.686847407546359,-0.323914561312815)
--(axis cs:0.675136955544984,-0.321294386905741)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.698947304851799,-0.273485493493327)
--(axis cs:0.702143695834006,-0.312884517398607)
--(axis cs:0.690489923414993,-0.310022771706576)
--(axis cs:0.696008961919313,-0.28754781214598)
--(axis cs:0.695037814217729,-0.28730933333831)
--(axis cs:0.689518775713409,-0.309784292898907)
--(axis cs:0.677865003294396,-0.306922547206875)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.702631943730166,-0.259723074704114)
--(axis cs:0.705008301294481,-0.29918005031967)
--(axis cs:0.693416561991027,-0.296076571639099)
--(axis cs:0.699430293989442,-0.273614805105017)
--(axis cs:0.698464315714155,-0.273356181881636)
--(axis cs:0.692450583715739,-0.295817948415718)
--(axis cs:0.680858844412285,-0.292714469735148)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.706576079555807,-0.246134125242555)
--(axis cs:0.708127821227788,-0.285632126429747)
--(axis cs:0.696603429685367,-0.282287219917307)
--(axis cs:0.7031121267111,-0.259862445808799)
--(axis cs:0.702151760749231,-0.259583703599429)
--(axis cs:0.695643063723498,-0.282008477707937)
--(axis cs:0.684118672181077,-0.278663571195497)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.710778657704042,-0.232711638643642)
--(axis cs:0.71150275204316,-0.272233476751049)
--(axis cs:0.700050949611671,-0.268647919462404)
--(axis cs:0.707053237990453,-0.246283523462915)
--(axis cs:0.706098921121162,-0.245984727022195)
--(axis cs:0.699096632742381,-0.268349123021683)
--(axis cs:0.687644830310892,-0.264763565733038)
--cycle;

\path [draw=color8, fill=color8] (axis cs:0.715238788047497,-0.219448784477773)
--(axis cs:0.715133789779267,-0.258977115777787)
--(axis cs:0.703759710198613,-0.255152156471736)
--(axis cs:0.711252577686569,-0.232871011948061)
--(axis cs:0.710304737721515,-0.232552265339224)
--(axis cs:0.702811870233559,-0.254833409862898)
--(axis cs:0.691437790652905,-0.251008450556847)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.630001359471632,-0.630002359693759)
--(axis cs:0.665356824830528,-0.647679776622029)
--(axis cs:0.656871604080732,-0.656165118620278)
--(axis cs:0.700353550864575,-0.699646444083406)
--(axis cs:0.699646449135425,-0.700353555916594)
--(axis cs:0.656164502351582,-0.656872230453465)
--(axis cs:0.647679281601787,-0.665357572451713)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.567002396847226,-0.567004297238182)
--(axis cs:0.602357862201388,-0.584681714175922)
--(axis cs:0.593872641449319,-0.593167056171897)
--(axis cs:0.630354910336301,-0.62964880377726)
--(axis cs:0.629647808606962,-0.630355915610258)
--(axis cs:0.59316553971998,-0.593874168004895)
--(axis cs:0.584680318967912,-0.602359510000871)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.51030316331676,-0.510305873682026)
--(axis cs:0.545658628642858,-0.527983290675894)
--(axis cs:0.537173407877318,-0.536468632658399)
--(axis cs:0.567355947712457,-0.566650741322244)
--(axis cs:0.566648845981996,-0.56735785315412)
--(axis cs:0.536466306146857,-0.537175744490275)
--(axis cs:0.527981085381317,-0.545661086472779)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.459273702304441,-0.459277141864189)
--(axis cs:0.494629167667856,-0.47695455878342)
--(axis cs:0.48614394692023,-0.485439900783838)
--(axis cs:0.510656714181245,-0.509952317765342)
--(axis cs:0.509949612452276,-0.51065942959871)
--(axis cs:0.485436845191261,-0.486147012617206)
--(axis cs:0.476951624443634,-0.494632354617623)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.413347051866208,-0.41335114770099)
--(axis cs:0.448702517229251,-0.431028564620967)
--(axis cs:0.440217296481445,-0.439513906621206)
--(axis cs:0.459627253168933,-0.458923585947512)
--(axis cs:0.458920151439949,-0.459630697780865)
--(axis cs:0.439510194752462,-0.440221018454559)
--(axis cs:0.431024974004656,-0.448706360454797)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.372012944396116,-0.372017630913956)
--(axis cs:0.407368409766382,-0.389695047819484)
--(axis cs:0.398883189022045,-0.39818038982319)
--(axis cs:0.413700602730555,-0.412997591784169)
--(axis cs:0.41299350100186,-0.413704703617811)
--(axis cs:0.39817608729335,-0.398887501656833)
--(axis cs:0.389690866549012,-0.407372843660539)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.33481213809402,-0.334817355875782)
--(axis cs:0.370167603380558,-0.352494772948771)
--(axis cs:0.36168238259603,-0.360980114912287)
--(axis cs:0.372366495262138,-0.371664074998809)
--(axis cs:0.371659393530094,-0.372371186829103)
--(axis cs:0.360975280863986,-0.36168722674258)
--(axis cs:0.352490060079457,-0.370172568706096)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.301331313803243,-0.301337009247359)
--(axis cs:0.336686778963965,-0.319014426571986)
--(axis cs:0.328201558119043,-0.327499768475109)
--(axis cs:0.335165688962558,-0.334463799963152)
--(axis cs:0.334458587225481,-0.335170911788412)
--(axis cs:0.327494456381966,-0.32820688030037)
--(axis cs:0.319009235537044,-0.336692222203493)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.271198482906098,-0.271204608805885)
--(axis cs:0.30655394823058,-0.288882025802985)
--(axis cs:0.298068727464265,-0.297367367784715)
--(axis cs:0.301684864668506,-0.300983453331454)
--(axis cs:0.30097776293798,-0.301690565163265)
--(axis cs:0.297361625733739,-0.298074479616525)
--(axis cs:0.288876404967424,-0.306559821598255)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.244078854896156,-0.244085368308188)
--(axis cs:0.279434320253555,-0.261762785239455)
--(axis cs:0.27094909950304,-0.270248127236984)
--(axis cs:0.271552033770703,-0.270851052889322)
--(axis cs:0.270844932041493,-0.271558164722449)
--(axis cs:0.27024199777383,-0.270955239070111)
--(axis cs:0.261756777023315,-0.27944058106764)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.219671117376163,-0.219677980108767)
--(axis cs:0.255026582935819,-0.23735539663551)
--(axis cs:0.24654136228239,-0.245840738730124)
--(axis cs:0.244432405756716,-0.243731812387579)
--(axis cs:0.243725304035597,-0.244438924228797)
--(axis cs:0.245834260561271,-0.246547850571342)
--(axis cs:0.237349039907842,-0.255033192665955)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.197704089268524,-0.197711265572519)
--(axis cs:0.233059554499025,-0.215388682757585)
--(axis cs:0.224574333687598,-0.223874024694203)
--(axis cs:0.220024668243306,-0.219324424194741)
--(axis cs:0.21931756650902,-0.220031536022793)
--(axis cs:0.223867231953312,-0.224581136522254)
--(axis cs:0.215382011141885,-0.233066478458872)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.177933705582799,-0.17794116401667)
--(axis cs:0.213289170775205,-0.195618581277928)
--(axis cs:0.204803949945492,-0.20410392319626)
--(axis cs:0.198057640136429,-0.197357709659255)
--(axis cs:0.197350538400619,-0.198064821485783)
--(axis cs:0.204096848209682,-0.204811035022787)
--(axis cs:0.195611627379969,-0.213296376941119)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.160140307805389,-0.160148020213879)
--(axis cs:0.195495773026101,-0.177825437418523)
--(axis cs:0.187010552209975,-0.186310779350442)
--(axis cs:0.178287256450138,-0.17758760810284)
--(axis cs:0.177580154715461,-0.1782947199305)
--(axis cs:0.186303450475298,-0.187017891178102)
--(axis cs:0.177818229659172,-0.195503233110021)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.144126202607919,-0.14413414336708)
--(axis cs:0.179481667703252,-0.161811560822486)
--(axis cs:0.170996446826943,-0.170296902694223)
--(axis cs:0.160493858675235,-0.159794464302556)
--(axis cs:0.159786756935543,-0.160501576125201)
--(axis cs:0.170289345087251,-0.171004014516867)
--(axis cs:0.161804124210942,-0.179489356388604)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.129713465470826,-0.129721611754473)
--(axis cs:0.165068930571235,-0.147399029199728)
--(axis cs:0.156583709697362,-0.155884371073901)
--(axis cs:0.144479753477663,-0.143780587455656)
--(axis cs:0.143772651738174,-0.144487699278504)
--(axis cs:0.155876607957873,-0.156591482896749)
--(axis cs:0.147391387084,-0.165076824770922)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.116741963464972,-0.11675029493382)
--(axis cs:0.152097428710256,-0.134427712089319)
--(axis cs:0.143612207905925,-0.142913054033033)
--(axis cs:0.130067016337673,-0.129368055840152)
--(axis cs:0.129359914603979,-0.130075167668795)
--(axis cs:0.142905106172231,-0.143620165861675)
--(axis cs:0.1344198853679,-0.152105507805389)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.105067577118444,-0.105076075609244)
--(axis cs:0.140423042632336,-0.122753492227519)
--(axis cs:0.131937821956939,-0.131238834300165)
--(axis cs:0.117095514326447,-0.116396739014126)
--(axis cs:0.116388412603497,-0.117103850853514)
--(axis cs:0.131230720233989,-0.131945946139552)
--(axis cs:0.122745499558593,-0.140431288212199)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.094560598364734,-0.0945692470465047)
--(axis cs:0.129916063769912,-0.112246663882209)
--(axis cs:0.121430843042333,-0.120732005902672)
--(axis cs:0.105421127982094,-0.104722519691725)
--(axis cs:0.104714026254795,-0.105429631526764)
--(axis cs:0.120723741315034,-0.121439117737711)
--(axis cs:0.112238520587455,-0.129924459758175)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.085104289606474,-0.0851130732913645)
--(axis cs:0.120459754853545,-0.102790490443288)
--(axis cs:0.111974534050072,-0.11127583238786)
--(axis cs:0.0949141492315453,-0.0942156911321475)
--(axis cs:0.0942070474979226,-0.0949228029608619)
--(axis cs:0.11126743231645,-0.111982944216575)
--(axis cs:0.102782211512977,-0.120468286161146)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.076593586619677,-0.0766024922070556)
--(axis cs:0.111949052281466,-0.094279908529529)
--(axis cs:0.103463831677062,-0.102765250673167)
--(axis cs:0.0854578404649908,-0.084759517368713)
--(axis cs:0.0847507387479571,-0.0854666292140161)
--(axis cs:0.102756729960028,-0.10347236251847)
--(axis cs:0.0942715093556243,-0.111957704662108)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0689339317093356,-0.0689429463206153)
--(axis cs:0.104289396576452,-0.0866203642324632)
--(axis cs:0.0958041755905963,-0.0951057059946552)
--(axis cs:0.0769471374940876,-0.0762489363002976)
--(axis cs:0.0762400357452663,-0.0769560481138136)
--(axis cs:0.0950970738417751,-0.0958128178081712)
--(axis cs:0.0866118528559197,-0.104298159570363)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0620402217064935,-0.0620493347279421)
--(axis cs:0.0973956869433395,-0.079726751900317)
--(axis cs:0.0889104661349583,-0.0882120938399806)
--(axis cs:0.0692874825763515,-0.0685893904064626)
--(axis cs:0.0685803808423197,-0.0692965022347679)
--(axis cs:0.0882033644009265,-0.0889192056682859)
--(axis cs:0.0797181435925453,-0.0974045476079496)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0558358642786743,-0.0558450661179648)
--(axis cs:0.0911913298694335,-0.0735224825825005)
--(axis cs:0.0827061092309344,-0.0820078246920437)
--(axis cs:0.0623937725664309,-0.0616957788067111)
--(axis cs:0.061686670846556,-0.062402890649173)
--(axis cs:0.0819990075110594,-0.0827149365345057)
--(axis cs:0.0735137868725603,-0.0912002786440489)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0502519259891414,-0.0502612076756719)
--(axis cs:0.0856073914389344,-0.0679386244221453)
--(axis cs:0.0771221707327699,-0.0764239664640242)
--(axis cs:0.0561894151414311,-0.0554915101995532)
--(axis cs:0.0554823134159174,-0.0561986220363764)
--(axis cs:0.0764150690072562,-0.0771310783008474)
--(axis cs:0.0679298483010917,-0.0856164203427264)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0452263670423718,-0.0452357205825364)
--(axis cs:0.0805818324761794,-0.0629131373609812)
--(axis cs:0.0720966117623418,-0.0713984793951871)
--(axis cs:0.050605476852218,-0.04990765175758)
--(axis cs:0.0498983751260648,-0.0506147635937638)
--(axis cs:0.0713895100361886,-0.0721055912313709)
--(axis cs:0.062904289322351,-0.0805909332655768)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0407033503256542,-0.0407127687916613)
--(axis cs:0.0760588162624241,-0.0583901845641633)
--(axis cs:0.0675735957900136,-0.0668755268397928)
--(axis cs:0.0455799178953889,-0.0448821646543852)
--(axis cs:0.0448728161893547,-0.0455892765106877)
--(axis cs:0.0668664940839794,-0.0675826386960953)
--(axis cs:0.058381273611569,-0.0760679809717248)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0366326234589536,-0.0366421001006472)
--(axis cs:0.0719880888360854,-0.0543195169924454)
--(axis cs:0.0635028680950428,-0.0628048589994468)
--(axis cs:0.0410569011898643,-0.0403592128747029)
--(axis cs:0.0403497994614441,-0.0410663247086197)
--(axis cs:0.0627957663666226,-0.0635119708333635)
--(axis cs:0.05431054562558,-0.0719973128403649)
--cycle;

\path [draw=color9, fill=color9] (axis cs:0.0329689584431463,-0.0329784870876864)
--(axis cs:0.0683244229627887,-0.0506559056944938)
--(axis cs:0.0598392018101425,-0.0591412472898974)
--(axis cs:0.0369861743403138,-0.0362885442008387)
--(axis cs:0.0362790725775933,-0.0369956560004556)
--(axis cs:0.059132100047422,-0.0598483590895143)
--(axis cs:0.0506468788947758,-0.0683337006849178)
--cycle;

\path [draw=color9, fill=color9, line cap=butt] (axis cs:0.0296716498836218,-0.0296812261345252)
--(axis cs:0.0650271165575692,-0.0473586404326457)
--(axis cs:0.0565418964390115,-0.055843983062123)
--(axis cs:0.0333225092814195,-0.0326249311447915)
--(axis cs:0.0326154076048731,-0.0333320430305812)
--(axis cs:0.0558347947624651,-0.0565510949479127)
--(axis cs:0.0473495746439074,-0.06503643757739)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
8.88178419700125e-16	8.88178419700125e-16 \\
};
\end{axis}

\end{tikzpicture}

==> plots/LQR/legend.tikz <==
\begin{tikzpicture}

\definecolor{color8}{rgb}{0.59,0.44,0.84}  % DPG
\definecolor{color9}{rgb}{1,0.647058823529412,0}  % True
\definecolor{color10}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % NOPG-D
\definecolor{color6}{rgb}{0.117647058823529,0.564705882352941,1}  % PWIS

\begin{axis}[
height=2cm,
width=5cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=5,
legend entries={{TG}, {NOPG-D}, {DPG}, {NOPG-S}, {PWIS}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, mark options={scale=1.}, font=\scriptsize, column sep=1.5ex, line width=2 pt},
]

\addlegendimage{only marks, mark=triangle, color9}
\addlegendimage{only marks, mark=triangle, color10}
\addlegendimage{only marks, mark=triangle, color8}
\addlegendimage{only marks, mark=triangle, green!50.19607843137255!black}
\addlegendimage{only marks, mark=triangle, color6}

\end{axis}

\end{tikzpicture}

==> plots/LQR/stochastic.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color1}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color2}{rgb}{0.153364,0.497,0.557724}
\definecolor{color3}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color4}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color5}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color6}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color7}{rgb}{1,0.647058823529412,0}

\begin{axis}[
%framed,
width=\figurewidth,
height=\figureheight,
xmin=-0.25, xmax=0.47,
ymin=-0.5, ymax=0.25,
try min ticks=3,
tick align=inside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
x label style={yshift=0.5em},
y label style={yshift=-0.5em},
%xlabel={$\theta_1$},
%ylabel={$\theta_2$},
yticklabels={,,},
xticklabels={,,},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
legend cell align={left},
%legend entries={{TG}, {NOPG-S}, {PWIS}},
%legend style={at={(0.5,1.25)}, anchor=north, draw=none, legend columns=2, font=\scriptsize, line width=2 pt},
]

%\addlegendimage{no markers, color7}
%\addlegendimage{no markers, green!50.19607843137255!black}
%\addlegendimage{no markers, color6}

\path [draw=color0, semithick] (axis cs:0.438004394465128,-0.5)
--(axis cs:0.450000000000001,-0.489234712981509)
--(axis cs:0.465004156926469,-0.475)
--(axis cs:0.475000000000001,-0.465004156926468);

\path [draw=color0, semithick] (axis cs:-0.5,-0.438004394465127)
--(axis cs:-0.489234712981509,-0.45)
--(axis cs:-0.475,-0.465004156926468)
--(axis cs:-0.465004156926468,-0.475)
--(axis cs:-0.45,-0.489234712981509)
--(axis cs:-0.438004394465127,-0.5);

\path [draw=color0, semithick] (axis cs:-0.465004156926468,0.475000000000001)
--(axis cs:-0.475,0.465004156926469)
--(axis cs:-0.489234712981509,0.450000000000001)
--(axis cs:-0.5,0.438004394465128);

\path [draw=color0, semithick] (axis cs:0.475000000000001,0.465004156926469)
--(axis cs:0.465004156926469,0.475000000000001);

\path [draw=color1, semithick] (axis cs:0.334446992872054,-0.5)
--(axis cs:0.350000000000001,-0.489232533526747)
--(axis cs:0.369140303708434,-0.475)
--(axis cs:0.375000000000001,-0.470407265068797)
--(axis cs:0.399357058307965,-0.45)
--(axis cs:0.400000000000001,-0.449430537358482)
--(axis cs:0.425000000000001,-0.425859108786966)
--(axis cs:0.425859108786967,-0.425)
--(axis cs:0.449430537358483,-0.4)
--(axis cs:0.450000000000001,-0.399357058307964)
--(axis cs:0.470407265068798,-0.375)
--(axis cs:0.475000000000001,-0.369140303708433);

\path [draw=color1, semithick] (axis cs:-0.5,-0.334446992872053)
--(axis cs:-0.489232533526747,-0.35)
--(axis cs:-0.475,-0.369140303708433)
--(axis cs:-0.470407265068797,-0.375)
--(axis cs:-0.45,-0.399357058307964)
--(axis cs:-0.449430537358482,-0.4)
--(axis cs:-0.425859108786966,-0.425)
--(axis cs:-0.425,-0.425859108786966)
--(axis cs:-0.4,-0.449430537358482)
--(axis cs:-0.399357058307964,-0.45)
--(axis cs:-0.375,-0.470407265068797)
--(axis cs:-0.369140303708433,-0.475)
--(axis cs:-0.35,-0.489232533526747)
--(axis cs:-0.334446992872053,-0.5);

\path [draw=color1, semithick] (axis cs:0.475000000000001,0.369140303708434)
--(axis cs:0.470407265068798,0.375000000000001)
--(axis cs:0.450000000000001,0.399357058307965)
--(axis cs:0.449430537358483,0.400000000000001)
--(axis cs:0.425859108786967,0.425000000000001)
--(axis cs:0.425000000000001,0.425859108786967)
--(axis cs:0.400000000000001,0.449430537358483)
--(axis cs:0.399357058307965,0.450000000000001)
--(axis cs:0.375000000000001,0.470407265068798)
--(axis cs:0.369140303708434,0.475000000000001);

\path [draw=color1, semithick] (axis cs:-0.369140303708433,0.475000000000001)
--(axis cs:-0.375,0.470407265068798)
--(axis cs:-0.399357058307964,0.450000000000001)
--(axis cs:-0.4,0.449430537358483)
--(axis cs:-0.425,0.425859108786967)
--(axis cs:-0.425859108786966,0.425000000000001)
--(axis cs:-0.449430537358482,0.400000000000001)
--(axis cs:-0.45,0.399357058307965)
--(axis cs:-0.470407265068797,0.375000000000001)
--(axis cs:-0.475,0.369140303708434)
--(axis cs:-0.489232533526747,0.350000000000001)
--(axis cs:-0.5,0.334446992872054);

\path [draw=color2, semithick] (axis cs:0.178665587254042,-0.5)
--(axis cs:0.200000000000001,-0.491794456636212)
--(axis cs:0.225000000000001,-0.480897020738724)
--(axis cs:0.237104410990026,-0.475)
--(axis cs:0.250000000000001,-0.46837794077867)
--(axis cs:0.275000000000001,-0.454188751589556)
--(axis cs:0.281738426470147,-0.45)
--(axis cs:0.300000000000001,-0.437999537394622)
--(axis cs:0.318199352352468,-0.425)
--(axis cs:0.325000000000001,-0.419847994206414)
--(axis cs:0.349258659585623,-0.4)
--(axis cs:0.350000000000001,-0.399354316413282)
--(axis cs:0.375000000000001,-0.37596721963907)
--(axis cs:0.37596721963907,-0.375)
--(axis cs:0.399354316413283,-0.35)
--(axis cs:0.400000000000001,-0.349258659585622)
--(axis cs:0.419847994206415,-0.325)
--(axis cs:0.425000000000001,-0.318199352352467)
--(axis cs:0.437999537394623,-0.3)
--(axis cs:0.450000000000001,-0.281738426470146)
--(axis cs:0.454188751589557,-0.275)
--(axis cs:0.468377940778671,-0.25)
--(axis cs:0.475000000000001,-0.237104410990025);

\path [draw=color2, semithick] (axis cs:-0.5,-0.178665587254042)
--(axis cs:-0.491794456636212,-0.2)
--(axis cs:-0.480897020738724,-0.225)
--(axis cs:-0.475,-0.237104410990043)
--(axis cs:-0.468377940778684,-0.25)
--(axis cs:-0.454188751589556,-0.275)
--(axis cs:-0.45,-0.281738426470146)
--(axis cs:-0.437999537394622,-0.3)
--(axis cs:-0.425,-0.318199352352467)
--(axis cs:-0.419847994206414,-0.325)
--(axis cs:-0.4,-0.349258659585622)
--(axis cs:-0.399354316413282,-0.35)
--(axis cs:-0.37596721963907,-0.375)
--(axis cs:-0.375,-0.37596721963907)
--(axis cs:-0.35,-0.399354316413282)
--(axis cs:-0.349258659585622,-0.4)
--(axis cs:-0.325,-0.419847994206414)
--(axis cs:-0.318199352352467,-0.425)
--(axis cs:-0.3,-0.437999537394622)
--(axis cs:-0.281738426470146,-0.45)
--(axis cs:-0.275,-0.454188751589556)
--(axis cs:-0.25,-0.468377940778684)
--(axis cs:-0.237104410990043,-0.475)
--(axis cs:-0.225,-0.480897020738724)
--(axis cs:-0.2,-0.491794456636212)
--(axis cs:-0.178665587254042,-0.5);

\path [draw=color2, semithick] (axis cs:0.475000000000001,0.237104410990026)
--(axis cs:0.468377940778671,0.250000000000001)
--(axis cs:0.454188751589557,0.275000000000001)
--(axis cs:0.450000000000001,0.281738426470134)
--(axis cs:0.437999537394607,0.300000000000001)
--(axis cs:0.425000000000001,0.318199352352468)
--(axis cs:0.419847994206415,0.325000000000001)
--(axis cs:0.400000000000001,0.349258659585623)
--(axis cs:0.399354316413283,0.350000000000001)
--(axis cs:0.37596721963907,0.375000000000001)
--(axis cs:0.375000000000001,0.37596721963907)
--(axis cs:0.350000000000001,0.399354316413283)
--(axis cs:0.349258659585623,0.400000000000001)
--(axis cs:0.325000000000001,0.419847994206415)
--(axis cs:0.318199352352468,0.425000000000001)
--(axis cs:0.300000000000001,0.437999537394607)
--(axis cs:0.281738426470134,0.450000000000001)
--(axis cs:0.275000000000001,0.454188751589557)
--(axis cs:0.250000000000001,0.468377940778671)
--(axis cs:0.237104410990026,0.475000000000001);

\path [draw=color2, semithick] (axis cs:-0.237104410990025,0.475000000000001)
--(axis cs:-0.25,0.468377940778671)
--(axis cs:-0.275,0.454188751589557)
--(axis cs:-0.281738426470146,0.450000000000001)
--(axis cs:-0.3,0.437999537394623)
--(axis cs:-0.318199352352467,0.425000000000001)
--(axis cs:-0.325,0.419847994206415)
--(axis cs:-0.349258659585622,0.400000000000001)
--(axis cs:-0.35,0.399354316413283)
--(axis cs:-0.375,0.37596721963907)
--(axis cs:-0.37596721963907,0.375000000000001)
--(axis cs:-0.399354316413282,0.350000000000001)
--(axis cs:-0.4,0.349258659585623)
--(axis cs:-0.419847994206414,0.325000000000001)
--(axis cs:-0.425,0.318199352352468)
--(axis cs:-0.437999537394622,0.300000000000001)
--(axis cs:-0.45,0.281738426470147)
--(axis cs:-0.454188751589556,0.275000000000001)
--(axis cs:-0.46837794077867,0.250000000000001)
--(axis cs:-0.475,0.237104410990026)
--(axis cs:-0.480897020738724,0.225000000000001)
--(axis cs:-0.491794456636212,0.200000000000001)
--(axis cs:-0.5,0.178665587254042);

\path [draw=color3, semithick] (axis cs:-0.125,-0.431568537430814)
--(axis cs:-0.0999999999999996,-0.437997108859331)
--(axis cs:-0.0749999999999996,-0.442997108859304)
--(axis cs:-0.0499999999999996,-0.446568537430763)
--(axis cs:-0.0249999999999996,-0.448711394573652)
--(axis cs:4.44089209850063e-16,-0.449425680287957)
--(axis cs:0.0250000000000005,-0.448711394573652)
--(axis cs:0.0500000000000005,-0.446568537430763)
--(axis cs:0.0750000000000005,-0.442997108859304)
--(axis cs:0.100000000000001,-0.437997108859331)
--(axis cs:0.125000000000001,-0.431568537430814)
--(axis cs:0.145899891825274,-0.425)
--(axis cs:0.150000000000001,-0.42363329727509)
--(axis cs:0.175000000000001,-0.413784812426539)
--(axis cs:0.200000000000001,-0.402421176062938)
--(axis cs:0.20469993000454,-0.4)
--(axis cs:0.225000000000001,-0.388867703550919)
--(axis cs:0.247626253161999,-0.375)
--(axis cs:0.250000000000001,-0.373444786554409)
--(axis cs:0.275000000000001,-0.355341338278457)
--(axis cs:0.281734730872847,-0.35)
--(axis cs:0.300000000000001,-0.334440696669539)
--(axis cs:0.310195952403078,-0.325)
--(axis cs:0.325000000000001,-0.310195952403077)
--(axis cs:0.33444069666954,-0.3)
--(axis cs:0.350000000000001,-0.281734730872846)
--(axis cs:0.355341338278458,-0.275)
--(axis cs:0.37344478655441,-0.25)
--(axis cs:0.375000000000001,-0.247626253161998)
--(axis cs:0.38886770355092,-0.225)
--(axis cs:0.400000000000001,-0.204699930004539)
--(axis cs:0.402421176062939,-0.2)
--(axis cs:0.41378481242654,-0.175)
--(axis cs:0.423633297275091,-0.15)
--(axis cs:0.425000000000001,-0.145899891825273)
--(axis cs:0.431568537430815,-0.125)
--(axis cs:0.437997108859332,-0.0999999999999996)
--(axis cs:0.442997108859305,-0.0749999999999996)
--(axis cs:0.446568537430764,-0.0499999999999996)
--(axis cs:0.448711394573653,-0.0249999999999996)
--(axis cs:0.449425680287958,4.44089209850063e-16)
--(axis cs:0.448711394573653,0.0250000000000005)
--(axis cs:0.446568537430754,0.0500000000000005)
--(axis cs:0.442997108859305,0.0750000000000005)
--(axis cs:0.437997108859332,0.100000000000001)
--(axis cs:0.431568537430815,0.125000000000001)
--(axis cs:0.425000000000001,0.145899891825274)
--(axis cs:0.423633297275091,0.150000000000001)
--(axis cs:0.41378481242654,0.175000000000001)
--(axis cs:0.402421176062939,0.200000000000001)
--(axis cs:0.400000000000001,0.20469993000454)
--(axis cs:0.38886770355092,0.225000000000001)
--(axis cs:0.375000000000001,0.247626253161999)
--(axis cs:0.37344478655441,0.250000000000001)
--(axis cs:0.355341338278458,0.275000000000001)
--(axis cs:0.350000000000001,0.281734730872847)
--(axis cs:0.33444069666954,0.300000000000001)
--(axis cs:0.325000000000001,0.310195952403078)
--(axis cs:0.310195952403078,0.325000000000001)
--(axis cs:0.300000000000001,0.33444069666954)
--(axis cs:0.281734730872847,0.350000000000001)
--(axis cs:0.275000000000001,0.355341338278458)
--(axis cs:0.250000000000001,0.37344478655441)
--(axis cs:0.247626253161999,0.375000000000001)
--(axis cs:0.225000000000001,0.38886770355092)
--(axis cs:0.20469993000454,0.400000000000001)
--(axis cs:0.200000000000001,0.402421176062939)
--(axis cs:0.175000000000001,0.41378481242654)
--(axis cs:0.150000000000001,0.423633297275091)
--(axis cs:0.145899891825274,0.425000000000001)
--(axis cs:0.125000000000001,0.431568537430815)
--(axis cs:0.100000000000001,0.437997108859332)
--(axis cs:0.0750000000000005,0.442997108859305)
--(axis cs:0.0500000000000005,0.446568537430754)
--(axis cs:0.0250000000000005,0.448711394573653)
--(axis cs:4.44089209850063e-16,0.449425680287958)
--(axis cs:-0.0249999999999996,0.448711394573653)
--(axis cs:-0.0499999999999996,0.446568537430764)
--(axis cs:-0.0749999999999996,0.442997108859305)
--(axis cs:-0.0999999999999996,0.437997108859332)
--(axis cs:-0.125,0.431568537430815)
--(axis cs:-0.145899891825273,0.425000000000001)
--(axis cs:-0.15,0.423633297275091)
--(axis cs:-0.175,0.41378481242654)
--(axis cs:-0.2,0.402421176062939)
--(axis cs:-0.204699930004539,0.400000000000001)
--(axis cs:-0.225,0.38886770355092)
--(axis cs:-0.247626253161998,0.375000000000001)
--(axis cs:-0.25,0.37344478655441)
--(axis cs:-0.275,0.355341338278458)
--(axis cs:-0.281734730872846,0.350000000000001)
--(axis cs:-0.3,0.33444069666954)
--(axis cs:-0.310195952403077,0.325000000000001)
--(axis cs:-0.325,0.310195952403078)
--(axis cs:-0.334440696669539,0.300000000000001)
--(axis cs:-0.35,0.281734730872847)
--(axis cs:-0.355341338278457,0.275000000000001)
--(axis cs:-0.373444786554409,0.250000000000001)
--(axis cs:-0.375,0.247626253161999)
--(axis cs:-0.388867703550919,0.225000000000001)
--(axis cs:-0.4,0.20469993000454)
--(axis cs:-0.402421176062938,0.200000000000001)
--(axis cs:-0.413784812426539,0.175000000000001)
--(axis cs:-0.42363329727509,0.150000000000001)
--(axis cs:-0.425,0.145899891825274)
--(axis cs:-0.431568537430814,0.125000000000001)
--(axis cs:-0.437997108859331,0.100000000000001)
--(axis cs:-0.442997108859304,0.0750000000000005)
--(axis cs:-0.446568537430763,0.0500000000000005)
--(axis cs:-0.448711394573652,0.0250000000000005)
--(axis cs:-0.449425680287957,4.44089209850063e-16)
--(axis cs:-0.448711394573652,-0.0249999999999996)
--(axis cs:-0.446568537430763,-0.0499999999999996)
--(axis cs:-0.442997108859304,-0.0749999999999996)
--(axis cs:-0.437997108859331,-0.0999999999999996)
--(axis cs:-0.431568537430814,-0.125)
--(axis cs:-0.425,-0.145899891825273)
--(axis cs:-0.42363329727509,-0.15)
--(axis cs:-0.413784812426539,-0.175)
--(axis cs:-0.402421176062938,-0.2)
--(axis cs:-0.4,-0.204699930004539)
--(axis cs:-0.388867703550919,-0.225)
--(axis cs:-0.375,-0.247626253161998)
--(axis cs:-0.373444786554409,-0.25)
--(axis cs:-0.355341338278457,-0.275)
--(axis cs:-0.35,-0.281734730872846)
--(axis cs:-0.334440696669539,-0.3)
--(axis cs:-0.325,-0.310195952403077)
--(axis cs:-0.310195952403077,-0.325)
--(axis cs:-0.3,-0.334440696669539)
--(axis cs:-0.281734730872846,-0.35)
--(axis cs:-0.275,-0.355341338278457)
--(axis cs:-0.25,-0.373444786554409)
--(axis cs:-0.247626253161998,-0.375)
--(axis cs:-0.225,-0.388867703550919)
--(axis cs:-0.204699930004539,-0.4)
--(axis cs:-0.2,-0.402421176062938)
--(axis cs:-0.175,-0.413784812426539)
--(axis cs:-0.15,-0.42363329727509)
--(axis cs:-0.145899891825273,-0.425)
--(axis cs:-0.125,-0.431568537430814);

\path [draw=color4, semithick] (axis cs:-0.125,-0.326104215234943)
--(axis cs:-0.0999999999999996,-0.334437548568259)
--(axis cs:-0.0749999999999996,-0.340919030049734)
--(axis cs:-0.0499999999999996,-0.345548659679421)
--(axis cs:-0.0249999999999996,-0.348326437457208)
--(axis cs:4.44089209850063e-16,-0.349252363383034)
--(axis cs:0.0250000000000005,-0.348326437457208)
--(axis cs:0.0500000000000005,-0.345548659679421)
--(axis cs:0.0750000000000005,-0.340919030049734)
--(axis cs:0.100000000000001,-0.334437548568259)
--(axis cs:0.125000000000001,-0.326104215234943)
--(axis cs:0.127710346485761,-0.325)
--(axis cs:0.150000000000001,-0.315192552453696)
--(axis cs:0.175000000000001,-0.302192552453678)
--(axis cs:0.178654254089471,-0.3)
--(axis cs:0.200000000000001,-0.286078861362761)
--(axis cs:0.214989047726051,-0.275)
--(axis cs:0.225000000000001,-0.266895895778232)
--(axis cs:0.243674411123401,-0.25)
--(axis cs:0.250000000000001,-0.243674411123401)
--(axis cs:0.266895895778233,-0.225)
--(axis cs:0.275000000000001,-0.21498904772605)
--(axis cs:0.286078861362762,-0.2)
--(axis cs:0.300000000000001,-0.17865425408947)
--(axis cs:0.302192552453679,-0.175)
--(axis cs:0.315192552453697,-0.15)
--(axis cs:0.325000000000001,-0.12771034648576)
--(axis cs:0.326104215234944,-0.125)
--(axis cs:0.33443754856826,-0.0999999999999996)
--(axis cs:0.340919030049735,-0.0749999999999996)
--(axis cs:0.345548659679422,-0.0499999999999996)
--(axis cs:0.348326437457209,-0.0249999999999996)
--(axis cs:0.349252363383035,4.44089209850063e-16)
--(axis cs:0.348326437457209,0.0250000000000005)
--(axis cs:0.345548659679422,0.0500000000000005)
--(axis cs:0.340919030049735,0.0750000000000005)
--(axis cs:0.33443754856826,0.100000000000001)
--(axis cs:0.326104215234881,0.125000000000001)
--(axis cs:0.325000000000001,0.127710346485617)
--(axis cs:0.315192552453697,0.150000000000001)
--(axis cs:0.302192552453679,0.175000000000001)
--(axis cs:0.300000000000001,0.178654254089471)
--(axis cs:0.286078861362762,0.200000000000001)
--(axis cs:0.275000000000001,0.214989047726051)
--(axis cs:0.266895895778233,0.225000000000001)
--(axis cs:0.250000000000001,0.243674411123401)
--(axis cs:0.243674411123401,0.250000000000001)
--(axis cs:0.225000000000001,0.266895895778233)
--(axis cs:0.214989047726051,0.275000000000001)
--(axis cs:0.200000000000001,0.286078861362762)
--(axis cs:0.178654254089471,0.300000000000001)
--(axis cs:0.175000000000001,0.302192552453679)
--(axis cs:0.150000000000001,0.315192552453697)
--(axis cs:0.127710346485617,0.325000000000001)
--(axis cs:0.125000000000001,0.326104215234881)
--(axis cs:0.100000000000001,0.33443754856826)
--(axis cs:0.0750000000000005,0.340919030049735)
--(axis cs:0.0500000000000005,0.345548659679422)
--(axis cs:0.0250000000000005,0.348326437457209)
--(axis cs:4.44089209850063e-16,0.349252363383035)
--(axis cs:-0.0249999999999996,0.348326437457209)
--(axis cs:-0.0499999999999996,0.345548659679422)
--(axis cs:-0.0749999999999996,0.340919030049735)
--(axis cs:-0.0999999999999996,0.33443754856826)
--(axis cs:-0.125,0.326104215234944)
--(axis cs:-0.12771034648576,0.325000000000001)
--(axis cs:-0.15,0.315192552453697)
--(axis cs:-0.175,0.302192552453679)
--(axis cs:-0.17865425408947,0.300000000000001)
--(axis cs:-0.2,0.286078861362762)
--(axis cs:-0.21498904772605,0.275000000000001)
--(axis cs:-0.225,0.266895895778233)
--(axis cs:-0.243674411123401,0.250000000000001)
--(axis cs:-0.25,0.243674411123401)
--(axis cs:-0.266895895778232,0.225000000000001)
--(axis cs:-0.275,0.214989047726051)
--(axis cs:-0.286078861362761,0.200000000000001)
--(axis cs:-0.3,0.178654254089471)
--(axis cs:-0.302192552453678,0.175000000000001)
--(axis cs:-0.315192552453696,0.150000000000001)
--(axis cs:-0.325,0.127710346485761)
--(axis cs:-0.326104215234943,0.125000000000001)
--(axis cs:-0.334437548568259,0.100000000000001)
--(axis cs:-0.340919030049734,0.0750000000000005)
--(axis cs:-0.345548659679421,0.0500000000000005)
--(axis cs:-0.348326437457208,0.0250000000000005)
--(axis cs:-0.349252363383034,4.44089209850063e-16)
--(axis cs:-0.348326437457208,-0.0249999999999996)
--(axis cs:-0.345548659679421,-0.0499999999999996)
--(axis cs:-0.340919030049734,-0.0749999999999996)
--(axis cs:-0.334437548568259,-0.0999999999999996)
--(axis cs:-0.326104215234943,-0.125)
--(axis cs:-0.325,-0.12771034648576)
--(axis cs:-0.315192552453696,-0.15)
--(axis cs:-0.302192552453678,-0.175)
--(axis cs:-0.3,-0.17865425408947)
--(axis cs:-0.286078861362761,-0.2)
--(axis cs:-0.275,-0.214989047726075)
--(axis cs:-0.266895895778255,-0.225)
--(axis cs:-0.25,-0.243674411123401)
--(axis cs:-0.243674411123401,-0.25)
--(axis cs:-0.225,-0.266895895778255)
--(axis cs:-0.214989047726075,-0.275)
--(axis cs:-0.2,-0.286078861362761)
--(axis cs:-0.17865425408947,-0.3)
--(axis cs:-0.175,-0.302192552453678)
--(axis cs:-0.15,-0.315192552453696)
--(axis cs:-0.12771034648576,-0.325)
--(axis cs:-0.125,-0.326104215234943);

\path [draw=color5, semithick] (axis cs:-0.0249999999999996,-0.203219341918127)
--(axis cs:4.44089209850063e-16,-0.204689930153606)
--(axis cs:0.0250000000000005,-0.203219341918127)
--(axis cs:0.0432429375359188,-0.2)
--(axis cs:0.0500000000000005,-0.198648587507178)
--(axis cs:0.0750000000000005,-0.190315254173919)
--(axis cs:0.100000000000001,-0.178648587507221)
--(axis cs:0.106080979178726,-0.175)
--(axis cs:0.125000000000001,-0.161902216354617)
--(axis cs:0.139066255691889,-0.15)
--(axis cs:0.150000000000001,-0.139066255691888)
--(axis cs:0.161902216354618,-0.125)
--(axis cs:0.175000000000001,-0.106080979178726)
--(axis cs:0.178648587507222,-0.0999999999999996)
--(axis cs:0.19031525417392,-0.0749999999999996)
--(axis cs:0.198648587507179,-0.0499999999999996)
--(axis cs:0.200000000000001,-0.0432429375359179)
--(axis cs:0.203219341918128,-0.0249999999999996)
--(axis cs:0.204689930153607,4.44089209850063e-16)
--(axis cs:0.203219341918128,0.0250000000000005)
--(axis cs:0.200000000000001,0.0432429375359188)
--(axis cs:0.198648587507179,0.0500000000000005)
--(axis cs:0.19031525417392,0.0750000000000005)
--(axis cs:0.178648587507222,0.100000000000001)
--(axis cs:0.175000000000001,0.106080979178726)
--(axis cs:0.161902216354618,0.125000000000001)
--(axis cs:0.150000000000001,0.139066255691889)
--(axis cs:0.139066255691889,0.150000000000001)
--(axis cs:0.125000000000001,0.161902216354618)
--(axis cs:0.106080979178726,0.175000000000001)
--(axis cs:0.100000000000001,0.178648587507222)
--(axis cs:0.0750000000000005,0.19031525417392)
--(axis cs:0.0500000000000005,0.198648587507179)
--(axis cs:0.0432429375359188,0.200000000000001)
--(axis cs:0.0250000000000005,0.203219341918128)
--(axis cs:4.44089209850063e-16,0.204689930153607)
--(axis cs:-0.0249999999999996,0.203219341918128)
--(axis cs:-0.0432429375359179,0.200000000000001)
--(axis cs:-0.0499999999999996,0.198648587507179)
--(axis cs:-0.0749999999999996,0.19031525417392)
--(axis cs:-0.0999999999999996,0.178648587507222)
--(axis cs:-0.106080979178726,0.175000000000001)
--(axis cs:-0.125,0.161902216354618)
--(axis cs:-0.139066255691888,0.150000000000001)
--(axis cs:-0.15,0.139066255691889)
--(axis cs:-0.161902216354617,0.125000000000001)
--(axis cs:-0.175,0.106080979178726)
--(axis cs:-0.178648587507221,0.100000000000001)
--(axis cs:-0.190315254173919,0.0750000000000005)
--(axis cs:-0.198648587507178,0.0500000000000005)
--(axis cs:-0.2,0.0432429375359188)
--(axis cs:-0.203219341918127,0.0250000000000005)
--(axis cs:-0.204689930153606,4.44089209850063e-16)
--(axis cs:-0.203219341918127,-0.0249999999999996)
--(axis cs:-0.2,-0.0432429375359179)
--(axis cs:-0.198648587507178,-0.0499999999999996)
--(axis cs:-0.190315254173919,-0.0749999999999996)
--(axis cs:-0.178648587507221,-0.0999999999999996)
--(axis cs:-0.175,-0.106080979178726)
--(axis cs:-0.161902216354617,-0.125)
--(axis cs:-0.15,-0.139066255691888)
--(axis cs:-0.139066255691888,-0.15)
--(axis cs:-0.125,-0.161902216354617)
--(axis cs:-0.106080979178726,-0.175)
--(axis cs:-0.0999999999999996,-0.178648587507221)
--(axis cs:-0.0749999999999996,-0.190315254173919)
--(axis cs:-0.0499999999999996,-0.198648587507178)
--(axis cs:-0.0432429375359179,-0.2)
--(axis cs:-0.0249999999999996,-0.203219341918127);

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.348373816634465,-0.347732857942897)
--(axis cs:0.364380877478044,-0.359325916346526)
--(axis cs:0.359708543761033,-0.36267730376622)
--(axis cs:0.350406289888436,-0.349708575006983)
--(axis cs:0.349593710111564,-0.350291424993017)
--(axis cs:0.358895963984162,-0.363260153752254)
--(axis cs:0.354223630267151,-0.366611541171948)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.344223235102831,-0.337781573212324)
--(axis cs:0.357209378882239,-0.352680736602949)
--(axis cs:0.351902484558721,-0.354894189254128)
--(axis cs:0.348835285706075,-0.347540383799317)
--(axis cs:0.347912347562854,-0.347925332086478)
--(axis cs:0.3509795464155,-0.35527913754129)
--(axis cs:0.345672652091982,-0.357492590192469)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.335092522838077,-0.330582198058515)
--(axis cs:0.353685963251428,-0.337283613848867)
--(axis cs:0.350125775975263,-0.341798873150239)
--(axis cs:0.344532816605106,-0.337388941968726)
--(axis cs:0.343913653600556,-0.338174204455921)
--(axis cs:0.349506612970712,-0.342584135637435)
--(axis cs:0.345946425694547,-0.347099394938807)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.321863263267317,-0.324315301431529)
--(axis cs:0.341483827893592,-0.326694049788579)
--(axis cs:0.339022201401429,-0.331890480776582)
--(axis cs:0.335306577315657,-0.330130334494341)
--(axis cs:0.334878468360498,-0.331034061622689)
--(axis cs:0.33859409244627,-0.332794207904931)
--(axis cs:0.336132465954107,-0.337990638892934)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.316238510222819,-0.319163207096757)
--(axis cs:0.334286489622591,-0.327218977673519)
--(axis cs:0.330402682838625,-0.331459089094794)
--(axis cs:0.322200985596358,-0.323946596090548)
--(axis cs:0.321525540938277,-0.324684006772509)
--(axis cs:0.329727238180544,-0.332196499776755)
--(axis cs:0.325843431396579,-0.33643661119803)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.313716435190554,-0.319732364887576)
--(axis cs:0.330630646825905,-0.309508156128235)
--(axis cs:0.331896420973031,-0.315117105745451)
--(axis cs:0.316128442905678,-0.318675472347433)
--(axis cs:0.316348577539961,-0.31965094184608)
--(axis cs:0.332116555607313,-0.316092575244097)
--(axis cs:0.333382329754439,-0.321701524861313)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.303911442173278,-0.315837175075217)
--(axis cs:0.323644254982671,-0.316951221137757)
--(axis cs:0.321521359490946,-0.322294985235396)
--(axis cs:0.313901034798531,-0.319267689748651)
--(axis cs:0.313531835582578,-0.320197040026501)
--(axis cs:0.321152160274994,-0.323224335513246)
--(axis cs:0.319029264783268,-0.328568099610885)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.29197261825648,-0.307272853785694)
--(axis cs:0.310851042307863,-0.313123503778317)
--(axis cs:0.307499447897172,-0.317795689017177)
--(axis cs:0.304202885165512,-0.315430898097925)
--(axis cs:0.303619999181044,-0.316243452052509)
--(axis cs:0.306916561912704,-0.318608242971762)
--(axis cs:0.303564967502012,-0.323280428210622)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.28482631791138,-0.304003691685346)
--(axis cs:0.30447690457698,-0.306120161316065)
--(axis cs:0.302084904985666,-0.311349008029745)
--(axis cs:0.292180618220942,-0.306818171462765)
--(axis cs:0.291764618292018,-0.307727536108622)
--(axis cs:0.301668905056742,-0.312258372675602)
--(axis cs:0.299276905465428,-0.317487219389281)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.276112072220454,-0.299613685961116)
--(axis cs:0.295669153178668,-0.302467732981377)
--(axis cs:0.29308218475292,-0.30760291499998)
--(axis cs:0.285051271687532,-0.303557154118511)
--(axis cs:0.284601364135228,-0.304450229252182)
--(axis cs:0.292632277200616,-0.30849599013365)
--(axis cs:0.290045308774869,-0.313631172152253)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.26795602079953,-0.292251725135622)
--(axis cs:0.286062301831049,-0.300175587022835)
--(axis cs:0.282209538095279,-0.304443925293911)
--(axis cs:0.276447095153999,-0.299242526111457)
--(axis cs:0.275777049286908,-0.299984845810775)
--(axis cs:0.281539492228188,-0.305186244993229)
--(axis cs:0.277686728492417,-0.309454583264304)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.260365980377825,-0.287994773314356)
--(axis cs:0.279776807625941,-0.291715631487385)
--(axis cs:0.276964054663359,-0.296730700855946)
--(axis cs:0.268200608013667,-0.291815632147051)
--(axis cs:0.267711433585392,-0.292687818124192)
--(axis cs:0.276474880235084,-0.297602886833087)
--(axis cs:0.273662127272501,-0.302617956201649)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.248909870783401,-0.278449320401186)
--(axis cs:0.267315656466185,-0.285650157394164)
--(axis cs:0.263634893173307,-0.290067677239258)
--(axis cs:0.260686046751119,-0.287610641153913)
--(axis cs:0.260045914004531,-0.288378905474799)
--(axis cs:0.262994760426719,-0.290835941560144)
--(axis cs:0.259313997133842,-0.295253461405239)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.238910928533844,-0.270826387134248)
--(axis cs:0.257611145424173,-0.277223799756133)
--(axis cs:0.254125039586622,-0.281796497656651)
--(axis cs:0.249213010421449,-0.278051694496793)
--(axis cs:0.248606731145353,-0.278846946305579)
--(axis cs:0.253518760310527,-0.282591749465436)
--(axis cs:0.250032654472976,-0.287164447365953)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.22689184477254,-0.268515161697666)
--(axis cs:0.246484733356444,-0.265918294943534)
--(axis cs:0.245398922830866,-0.271564843934071)
--(axis cs:0.239005346840416,-0.270335382874201)
--(axis cs:0.238816510227272,-0.271317391394295)
--(axis cs:0.245210086217722,-0.272546852454165)
--(axis cs:0.244124275692143,-0.278193401444703)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.216354083755314,-0.263605463761684)
--(axis cs:0.235989447315342,-0.2658587941559)
--(axis cs:0.233561074679016,-0.2710708481022)
--(axis cs:0.227103007610482,-0.268061939615379)
--(axis cs:0.226680681934599,-0.268968383779953)
--(axis cs:0.233138749003133,-0.271977292266774)
--(axis cs:0.230710376366807,-0.277189346213074)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.211655502558726,-0.268891763870642)
--(axis cs:0.219440340090799,-0.250725275365726)
--(axis cs:0.223738085865205,-0.254545207467031)
--(axis cs:0.215980366731452,-0.263273295752875)
--(axis cs:0.216727800779175,-0.263937631770493)
--(axis cs:0.224485519912927,-0.255209543484649)
--(axis cs:0.228783265687333,-0.259029475585953)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.202118259425218,-0.264637332115787)
--(axis cs:0.221787964655732,-0.266568056369714)
--(axis cs:0.219445471880441,-0.271819268381975)
--(axis cs:0.211859197582664,-0.268435136739141)
--(axis cs:0.211451807534787,-0.269348391002143)
--(axis cs:0.219038081832564,-0.272732522644976)
--(axis cs:0.216695589057273,-0.277983734657237)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.193766775540036,-0.260207469120992)
--(axis cs:0.213259512422952,-0.26347216034887)
--(axis cs:0.21056512585083,-0.26855180413559)
--(axis cs:0.202352553909751,-0.26419562396042)
--(axis cs:0.201883964940686,-0.265079040271154)
--(axis cs:0.210096536881765,-0.269435220446324)
--(axis cs:0.207402150309642,-0.274514864233044)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.179002388669914,-0.256721357660615)
--(axis cs:0.198686844089493,-0.254947318530667)
--(axis cs:0.197365508990757,-0.260543439826426)
--(axis cs:0.193881674244274,-0.259720849877882)
--(axis cs:0.193651876835798,-0.260694088364101)
--(axis cs:0.197135711582282,-0.261516678312645)
--(axis cs:0.195814376483546,-0.267112799608404)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.175573647119016,-0.247983080030099)
--(axis cs:0.18824057922494,-0.263154560874892)
--(axis cs:0.182887892758033,-0.265254857898406)
--(axis cs:0.179467839667036,-0.256538723136831)
--(axis cs:0.178536937672791,-0.256903992184399)
--(axis cs:0.181956990763788,-0.265620126945974)
--(axis cs:0.17660430429688,-0.267720423969488)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.160847865430923,-0.238354580498525)
--(axis cs:0.179961329371691,-0.243384540357704)
--(axis cs:0.176814621768007,-0.248197100098311)
--(axis cs:0.175847273867162,-0.247564596574394)
--(axis cs:0.17530002037087,-0.248401563485804)
--(axis cs:0.176267368271714,-0.249034067009721)
--(axis cs:0.17312066066803,-0.253846626750329)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.145899861666431,-0.231943829380075)
--(axis cs:0.16559541193305,-0.233590128166777)
--(axis cs:0.163329042843391,-0.238874640551987)
--(axis cs:0.161044941003937,-0.237895057682419)
--(axis cs:0.160650789857909,-0.23881410331463)
--(axis cs:0.162934891697364,-0.239793686184198)
--(axis cs:0.160668522607705,-0.245078198569408)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.132080315501325,-0.222470077313273)
--(axis cs:0.151079206288291,-0.227916833124298)
--(axis cs:0.147828003732047,-0.232659425446886)
--(axis cs:0.146182574932192,-0.231531430047676)
--(axis cs:0.145617148400671,-0.232356228712474)
--(axis cs:0.147262577200526,-0.233484224111684)
--(axis cs:0.144011374644282,-0.238226816434272)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.119915447485616,-0.211917045829098)
--(axis cs:0.138174333824242,-0.219482630385041)
--(axis cs:0.134406414943648,-0.223826049235355)
--(axis cs:0.132407960621376,-0.222092388717593)
--(axis cs:0.131752670381273,-0.222847765908952)
--(axis cs:0.133751124703545,-0.224581426426714)
--(axis cs:0.129983205822951,-0.228924845277028)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.102636736289316,-0.193641669367597)
--(axis cs:0.120059788059509,-0.202972385685929)
--(axis cs:0.115881589592792,-0.206922722073215)
--(axis cs:0.120278769091418,-0.21157353831716)
--(axis cs:0.119552125879815,-0.212260553341036)
--(axis cs:0.115154946381189,-0.207609737097091)
--(axis cs:0.110976747914472,-0.211560073484378)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0924610585060675,-0.189959291375546)
--(axis cs:0.112218884168409,-0.190462605488723)
--(axis cs:0.110262249512237,-0.195869460473117)
--(axis cs:0.102806878433331,-0.193171508064607)
--(axis cs:0.102466594145301,-0.194111830670588)
--(axis cs:0.109921965224207,-0.196809783079099)
--(axis cs:0.107965330568034,-0.202216638063492)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0823685250786196,-0.149430873093426)
--(axis cs:0.0929641278731737,-0.166114943382778)
--(axis cs:0.0873845290162136,-0.167504395287455)
--(axis cs:0.0929462410153683,-0.189838469470791)
--(axis cs:0.0919758759967666,-0.1900801132803)
--(axis cs:0.0864141639976119,-0.167746039096964)
--(axis cs:0.0808345651406518,-0.16913549100164)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.155827338754658,-0.0865768822606209)
--(axis cs:0.145643992708077,-0.103515727064668)
--(axis cs:0.141905739378446,-0.0991467498338394)
--(axis cs:0.082693590585544,-0.149810784156977)
--(axis cs:0.0820434595716951,-0.149050962029876)
--(axis cs:0.141255608364597,-0.0983869277067388)
--(axis cs:0.137517355034965,-0.0940179504759102)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.358659472782055,-0.297555055072368)
--(axis cs:0.361771421870167,-0.317072759160528)
--(axis cs:0.356098236225728,-0.316136028332736)
--(axis cs:0.350493320490821,-0.350081454854591)
--(axis cs:0.349506679509179,-0.349918545145409)
--(axis cs:0.355111595244087,-0.315973118623555)
--(axis cs:0.349438409599648,-0.315036387795763)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.366041939312639,-0.246718987065845)
--(axis cs:0.369532431140947,-0.266172559149051)
--(axis cs:0.363842119997778,-0.265346206262009)
--(axis cs:0.359154282446679,-0.297626911845154)
--(axis cs:0.358164663117432,-0.297483198299581)
--(axis cs:0.362852500668531,-0.265202492716437)
--(axis cs:0.357162189525362,-0.264376139829395)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.36358889860108,-0.205424468617354)
--(axis cs:0.370939756674305,-0.223770854789767)
--(axis cs:0.365199875147983,-0.224111824090115)
--(axis cs:0.366541059445363,-0.246689337561467)
--(axis cs:0.365542819179916,-0.246748636570223)
--(axis cs:0.364201634882535,-0.224171123098871)
--(axis cs:0.358461753356213,-0.224512092399219)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.350098174175755,-0.168544401983802)
--(axis cs:0.362409112537897,-0.184006154686634)
--(axis cs:0.357009062462599,-0.185981492425925)
--(axis cs:0.364058468172845,-0.205252700118285)
--(axis cs:0.363119329029315,-0.205596237116422)
--(axis cs:0.356069923319068,-0.186325029424062)
--(axis cs:0.35066987324377,-0.188300367163353)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.329982470546451,-0.13550523080155)
--(axis cs:0.345071599182849,-0.148270151365119)
--(axis cs:0.340160281272756,-0.151260378176917)
--(axis cs:0.350525245298372,-0.168284382261037)
--(axis cs:0.349671103053138,-0.168804421706567)
--(axis cs:0.339306139027522,-0.151780417622446)
--(axis cs:0.334394821117428,-0.154770644434244)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.308964939729619,-0.107492662798729)
--(axis cs:0.32521702232198,-0.118739654014653)
--(axis cs:0.320617661147887,-0.12219050561828)
--(axis cs:0.330382414996373,-0.13520515674906)
--(axis cs:0.32958252609653,-0.135805304854039)
--(axis cs:0.319817772248045,-0.122790653723258)
--(axis cs:0.315218411073953,-0.126241505326885)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.290393686036001,-0.0838861797447578)
--(axis cs:0.306898965274143,-0.0947581969113637)
--(axis cs:0.302379802846251,-0.098313428401763)
--(axis cs:0.309357910375523,-0.107183512234346)
--(axis cs:0.308571969083716,-0.107801813363111)
--(axis cs:0.301593861554443,-0.0989317295305281)
--(axis cs:0.297074699126551,-0.102486961020927)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.274839230383097,-0.0633650562417503)
--(axis cs:0.291146205791753,-0.074532309844204)
--(axis cs:0.286563802059879,-0.0780056477255671)
--(axis cs:0.290792155925729,-0.0835841503637697)
--(axis cs:0.289995216146273,-0.0841882091257459)
--(axis cs:0.285766862280423,-0.0786097064875433)
--(axis cs:0.28118445854855,-0.0820830443689064)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.261882884173051,-0.0450114814637846)
--(axis cs:0.277802118827303,-0.0567248485297844)
--(axis cs:0.273104659928896,-0.0600409275242861)
--(axis cs:0.275247705069916,-0.0630767015465763)
--(axis cs:0.274430755696279,-0.0636534109369244)
--(axis cs:0.27228771055526,-0.0606176369146342)
--(axis cs:0.267590251656853,-0.0639337159091359)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.251002989401907,-0.0283243959172287)
--(axis cs:0.266479032640618,-0.0406173648699905)
--(axis cs:0.261662377231694,-0.0437577996602205)
--(axis cs:0.262301723773827,-0.0447384001776776)
--(axis cs:0.261464044572275,-0.0452845627498916)
--(axis cs:0.260824698030142,-0.0443039622324344)
--(axis cs:0.256008042621218,-0.0474443970226644)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.24176938307082,-0.0130289876688689)
--(axis cs:0.256810247732801,-0.0258507422375686)
--(axis cs:0.251887683922938,-0.028822419463955)
--(axis cs:0.251431038428852,-0.0280659892018907)
--(axis cs:0.250574940374963,-0.0285828026325666)
--(axis cs:0.251031585869049,-0.0293392328946309)
--(axis cs:0.246109022059185,-0.0323109101210172)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.233850831879418,0.00104512300294882)
--(axis cs:0.248491912907309,-0.012231312751226)
--(axis cs:0.243480637184591,-0.0150508190255398)
--(axis cs:0.242205146177144,-0.0127838132102329)
--(axis cs:0.241333619964497,-0.0132741621275048)
--(axis cs:0.242609110971944,-0.0155411679428118)
--(axis cs:0.237597835249226,-0.0183606742171256)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.226993453658253,0.0140219988111846)
--(axis cs:0.241279555980183,0.000364316707425451)
--(axis cs:0.236195714305928,-0.00232214077988143)
--(axis cs:0.234292905068484,0.00127872800184507)
--(axis cs:0.233408758690352,0.00081151800405257)
--(axis cs:0.235311567927797,-0.00278935077767393)
--(axis cs:0.230227726253542,-0.00547580826498081)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.22100107681317,0.0260042771229308)
--(axis cs:0.234977656431449,0.0120300071178859)
--(axis cs:0.229834912585175,0.00945810398370492)
--(axis cs:0.22744064877532,0.0142456425619829)
--(axis cs:0.226546258541186,0.0137983550603862)
--(axis cs:0.22894052235104,0.00901081648210823)
--(axis cs:0.223797778504766,0.00643891334792724)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.215720679542157,0.037083061167795)
--(axis cs:0.229429825634383,0.022846337056469)
--(axis cs:0.224239248339172,0.0203723913532567)
--(axis cs:0.221452431360579,0.0262194028362536)
--(axis cs:0.22054972226576,0.025789151409608)
--(axis cs:0.223336539244353,0.0199421399266111)
--(axis cs:0.218145961949142,0.0174681942233988)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.211031803169541,0.0473415219062075)
--(axis cs:0.2245106916743,0.0328866070093188)
--(axis cs:0.21928107742032,0.0304962859525193)
--(axis cs:0.216175428607721,0.0372909151727341)
--(axis cs:0.215265930476594,0.0368752071628559)
--(axis cs:0.218371579289194,0.0300805779426411)
--(axis cs:0.213141965035215,0.0276902568858416)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.206838775256871,0.0568560641027452)
--(axis cs:0.220119387755481,0.0422187716050954)
--(axis cs:0.214857678676258,0.0398999534652627)
--(axis cs:0.211489343089474,0.047543158266193)
--(axis cs:0.210574263249609,0.0471398855462221)
--(axis cs:0.213942598836393,0.0394966807452918)
--(axis cs:0.208680889757169,0.0371778626054591)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.203064936881291,0.0656966784472079)
--(axis cs:0.216174384230764,0.0509058911053726)
--(axis cs:0.210886057768266,0.0486484360723669)
--(axis cs:0.207298629731871,0.0570523645403978)
--(axis cs:0.206378920781871,0.0566597636650925)
--(axis cs:0.209966348818266,0.0482558351970616)
--(axis cs:0.204678022355768,0.0459983801640558)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.199648326009652,0.0739271183231371)
--(axis cs:0.212609417424931,0.0590061562454164)
--(axis cs:0.207298811481274,0.0568016235259497)
--(axis cs:0.203526728702479,0.0658883769445528)
--(axis cs:0.202603145060103,0.0655049799498629)
--(axis cs:0.206375227838899,0.0564182265312598)
--(axis cs:0.201064621895243,0.0542136938117931)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.196538430421891,0.0816051197977761)
--(axis cs:0.209370300569286,0.066572884151659)
--(axis cs:0.204040871477397,0.0644142536704208)
--(axis cs:0.200111754626338,0.0741148253215057)
--(axis cs:0.199184897392966,0.0737394113247686)
--(axis cs:0.203114014244025,0.0640388396736837)
--(axis cs:0.197784585152137,0.0618802091924454)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.19369373053904,0.088782712672785)
--(axis cs:0.20641243442481,0.0736546073232676)
--(axis cs:0.201066956590852,0.0715360307429507)
--(axis cs:0.197003254581366,0.0817893438482384)
--(axis cs:0.196073606262416,0.0814208957473137)
--(axis cs:0.200137308271903,0.071167582642026)
--(axis cs:0.194791830437945,0.069049006061709)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.191079827763927,0.0955066082988765)
--(axis cs:0.203698866322961,0.0802952682577887)
--(axis cs:0.19833958492419,0.0782118568992752)
--(axis cs:0.194159755008498,0.0889638788778731)
--(axis cs:0.193227706069581,0.0886015464676969)
--(axis cs:0.197407535985273,0.077849524489099)
--(axis cs:0.192048254586502,0.0757661131305856)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.1886680085515,0.101818633430141)
--(axis cs:0.201198775330655,0.0865344951185966)
--(axis cs:0.195827522612986,0.084482144212212)
--(axis cs:0.191546893217637,0.0956850735950838)
--(axis cs:0.190612762310217,0.0953281430026691)
--(axis cs:0.194893391705566,0.0841252136197973)
--(axis cs:0.189522138987897,0.0820728627134127)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.186434134359841,0.107756180690529)
--(axis cs:0.198886286785168,0.0924079267189398)
--(axis cs:0.193504570665879,0.0903831720149357)
--(axis cs:0.189135983866221,0.101994699056577)
--(axis cs:0.188200033236779,0.101642567803706)
--(axis cs:0.192568620036437,0.0900310407620654)
--(axis cs:0.187186903917149,0.0880062860580613)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.18435777679486,0.113352653071452)
--(axis cs:0.196739540866675,0.097947559158401)
--(axis cs:0.191348612652066,0.0959474609145807)
--(axis cs:0.186902910726328,0.107930102276949)
--(axis cs:0.185965357993353,0.10758225910411)
--(axis cs:0.190411059919091,0.0955996177417424)
--(axis cs:0.185020131704482,0.093599519497922)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.182421538496714,0.118637887288435)
--(axis cs:0.19473995717322,0.103182093510363)
--(axis cs:0.189340863572234,0.10120414298323)
--(axis cs:0.184827263194946,0.113524648769463)
--(axis cs:0.183888290394774,0.11318065737344)
--(axis cs:0.188401890772062,0.100860151587206)
--(axis cs:0.183002797171075,0.0988822010600734)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.180610515759171,0.123638547029375)
--(axis cs:0.192871650858728,0.108137270757068)
--(axis cs:0.187465274178412,0.106179314886642)
--(axis cs:0.182891658208046,0.118808144320646)
--(axis cs:0.181951418785382,0.118467630256224)
--(axis cs:0.186525034755748,0.10583880082222)
--(axis cs:0.181118658075432,0.103880844951795)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.178911870115299,0.128378481740589)
--(axis cs:0.191120966391588,0.11283618563878)
--(axis cs:0.18570805581007,0.11089636630789)
--(axis cs:0.181081203635825,0.123807226971192)
--(axis cs:0.180139827882517,0.123469867087559)
--(axis cs:0.184766680056762,0.110559006424258)
--(axis cs:0.179353769475244,0.108619187093368)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.177314484331803,0.13287904976683)
--(axis cs:0.189476103006409,0.11729957508976)
--(axis cs:0.184057299077474,0.115376280005859)
--(axis cs:0.179383070456945,0.128545724791363)
--(axis cs:0.178440669773652,0.128211238689815)
--(axis cs:0.183114898394181,0.115041793904311)
--(axis cs:0.177696094465246,0.11311849882041)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.342810150208114,-0.350915777004571)
--(axis cs:0.36062019481195,-0.342346803249836)
--(axis cs:0.361346707464704,-0.34805072114593)
--(axis cs:0.349936824986717,-0.34950400713947)
--(axis cs:0.350063175013283,-0.35049599286053)
--(axis cs:0.36147305749127,-0.34904270686699)
--(axis cs:0.362199570144024,-0.354746624763085)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.332765788596277,-0.343887281754091)
--(axis cs:0.351711489207536,-0.349516262865138)
--(axis cs:0.348414885964652,-0.354227409971629)
--(axis cs:0.343096811359669,-0.35050611203879)
--(axis cs:0.342523489056558,-0.351325441970353)
--(axis cs:0.347841563661541,-0.355046739903193)
--(axis cs:0.344544960418657,-0.359757887009684)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.322138759283851,-0.341672011076005)
--(axis cs:0.341769626397851,-0.339379838230766)
--(axis cs:0.340596226328649,-0.345008837455992)
--(axis cs:0.332867823384903,-0.343397803560593)
--(axis cs:0.33266375380765,-0.344376759947589)
--(axis cs:0.340392156751397,-0.345987793842988)
--(axis cs:0.339218756682195,-0.351616793068214)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.313810977463282,-0.336220079494128)
--(axis cs:0.332921568675185,-0.341260942865769)
--(axis cs:0.329772115993117,-0.346071706610063)
--(axis cs:0.322412624734465,-0.341253683793893)
--(axis cs:0.321864893833236,-0.342090338358118)
--(axis cs:0.329224385091888,-0.346908361174288)
--(axis cs:0.32607493240982,-0.351719124918582)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.30871286156546,-0.328993832627201)
--(axis cs:0.324628728899008,-0.340711774725576)
--(axis cs:0.31993031708517,-0.344026503436585)
--(axis cs:0.314219535012311,-0.33593184221491)
--(axis cs:0.313402419914252,-0.336508316773347)
--(axis cs:0.319113201987111,-0.344602977995021)
--(axis cs:0.314414790173273,-0.34791770670603)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.301817542585952,-0.326115945688259)
--(axis cs:0.321528215581883,-0.327570033047208)
--(axis cs:0.319313505555188,-0.332876402757062)
--(axis cs:0.308905445046042,-0.32853240917417)
--(axis cs:0.308520278084878,-0.329455256080231)
--(axis cs:0.318928338594023,-0.333799249663124)
--(axis cs:0.316713628567327,-0.339105619372977)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.294430748172786,-0.319795820941915)
--(axis cs:0.312740895314726,-0.327236487016971)
--(axis cs:0.309002737940953,-0.331605546349241)
--(axis cs:0.302142599748888,-0.325736027485453)
--(axis cs:0.301492485423015,-0.326495863891065)
--(axis cs:0.308352623615079,-0.332365382754854)
--(axis cs:0.304614466241305,-0.336734442087124)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.284678449031594,-0.315058119928418)
--(axis cs:0.304274691220354,-0.317629557674008)
--(axis cs:0.301762120121205,-0.322801548245511)
--(axis cs:0.29464923261619,-0.31934608263135)
--(axis cs:0.294212263729381,-0.320245559252481)
--(axis cs:0.301325151234397,-0.323701024866642)
--(axis cs:0.298812580135248,-0.328873015438146)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.287231683428885,-0.309899585670125)
--(axis cs:0.284515771246637,-0.329476327508805)
--(axis cs:0.279362454419928,-0.326925675497346)
--(axis cs:0.285126563538264,-0.315279915755501)
--(axis cs:0.284230334524923,-0.314836324101334)
--(axis cs:0.278466225406587,-0.326482083843179)
--(axis cs:0.273312908579879,-0.32393143183172)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.275591893353817,-0.302095961511019)
--(axis cs:0.294646135366676,-0.307345805443497)
--(axis cs:0.291444188176129,-0.312121790597258)
--(axis cs:0.287510113619368,-0.309484282613276)
--(axis cs:0.286953253238403,-0.310314888726974)
--(axis cs:0.290887327795165,-0.312952396710956)
--(axis cs:0.287685380604618,-0.317728381864717)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.266441833335993,-0.29795763651482)
--(axis cs:0.286101338270746,-0.299989597567696)
--(axis cs:0.283731842566155,-0.305228680512823)
--(axis cs:0.275797936458564,-0.301640389081008)
--(axis cs:0.275385850249069,-0.30255153394103)
--(axis cs:0.283319756356661,-0.306139825372845)
--(axis cs:0.28095026065207,-0.311378908317972)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.256921366072481,-0.293746888548386)
--(axis cs:0.27659710366272,-0.295615136465574)
--(axis cs:0.274271299379274,-0.300873761232098)
--(axis cs:0.266644077186727,-0.297500364795991)
--(axis cs:0.266239589485258,-0.298414908233648)
--(axis cs:0.273866811677805,-0.301788304669755)
--(axis cs:0.271541007394359,-0.307046929436279)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.251336429896117,-0.288996531637825)
--(axis cs:0.269668168918132,-0.296383841325983)
--(axis cs:0.265942751454175,-0.300763768804748)
--(axis cs:0.257245315417173,-0.293366025289363)
--(axis cs:0.256597416727789,-0.294127751807409)
--(axis cs:0.265294852764791,-0.301525495322794)
--(axis cs:0.261569435300834,-0.30590542280156)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.239808818931593,-0.280760984865822)
--(axis cs:0.258698546378019,-0.286575036551158)
--(axis cs:0.255356013187795,-0.29125370857132)
--(axis cs:0.251627084956137,-0.288589690592593)
--(axis cs:0.251045774836098,-0.289403372683056)
--(axis cs:0.254774703067757,-0.292067390661783)
--(axis cs:0.251432169877533,-0.296746062681946)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.235908225627,-0.271423132563838)
--(axis cs:0.248902341552186,-0.286315343659671)
--(axis cs:0.243596632624619,-0.288531636234205)
--(axis cs:0.240270184925295,-0.280568263772385)
--(axis cs:0.239347452937892,-0.28095370595926)
--(axis cs:0.242673900637216,-0.288917078421081)
--(axis cs:0.237368191709649,-0.291133370995616)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.227667406735658,-0.263456943192722)
--(axis cs:0.245492292377222,-0.271995002214841)
--(axis cs:0.241495898608093,-0.276129169221877)
--(axis cs:0.236255738128663,-0.271063639780618)
--(axis cs:0.235560713125337,-0.271782625347059)
--(axis cs:0.240800873604767,-0.276848154788318)
--(axis cs:0.236804479835638,-0.280982321795355)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.217083063041172,-0.257802912499227)
--(axis cs:0.236566151627117,-0.261124698035984)
--(axis cs:0.233856894669065,-0.266196426216323)
--(axis cs:0.227902994297228,-0.263015923350953)
--(axis cs:0.227431819174089,-0.26389796303449)
--(axis cs:0.233385719545925,-0.26707846589986)
--(axis cs:0.230676462587874,-0.2721501940802)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.204528010994492,-0.2545006029103)
--(axis cs:0.224251084996265,-0.253225710004773)
--(axis cs:0.222788432630028,-0.258786568576571)
--(axis cs:0.217210250203453,-0.25731935957994)
--(axis cs:0.21695587587889,-0.258286465418514)
--(axis cs:0.222534058305464,-0.259753674415145)
--(axis cs:0.221071405939227,-0.265314532986943)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.188909055929078,-0.247959979029181)
--(axis cs:0.208617989961808,-0.249437449601981)
--(axis cs:0.206396986152704,-0.254741188102317)
--(axis cs:0.204721141760501,-0.254039408258097)
--(axis cs:0.204334880228483,-0.254961797562504)
--(axis cs:0.206010724620686,-0.255663577406724)
--(axis cs:0.203789720811582,-0.260967315907059)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.176630986720769,-0.240886434720561)
--(axis cs:0.195997636175182,-0.244830783704852)
--(axis cs:0.193127264105712,-0.249813098847715)
--(axis cs:0.189158653500336,-0.24752673423415)
--(axis cs:0.188659458357819,-0.248393223824213)
--(axis cs:0.192628068963195,-0.250679588437778)
--(axis cs:0.189757696893725,-0.255661903580642)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.166367779590193,-0.225064702142196)
--(axis cs:0.181815124072174,-0.237393714610963)
--(axis cs:0.176991160938452,-0.240522912540864)
--(axis cs:0.177050461775875,-0.240614330552743)
--(axis cs:0.176211511665663,-0.241158538888378)
--(axis cs:0.176152210828239,-0.241067120876498)
--(axis cs:0.171328247694517,-0.244196318806399)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.156787660546012,-0.216317112842175)
--(axis cs:0.174848207600623,-0.224344667892636)
--(axis cs:0.170971032077672,-0.228590843815066)
--(axis cs:0.166704925287841,-0.224695469453289)
--(axis cs:0.166030633892545,-0.225433934831103)
--(axis cs:0.170296740682376,-0.22932930919288)
--(axis cs:0.166419565159425,-0.23357548511531)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.149928563428935,-0.206897244009422)
--(axis cs:0.166017984992848,-0.218375724472387)
--(axis cs:0.16136969760119,-0.221760384621435)
--(axis cs:0.157191859449635,-0.216022794568345)
--(axis cs:0.15638346164239,-0.216611431116005)
--(axis cs:0.160561299793945,-0.222349021169095)
--(axis cs:0.155913012402286,-0.225733681318142)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.140714671613656,-0.198698723216978)
--(axis cs:0.158876907283606,-0.206493477572903)
--(axis cs:0.155054629399735,-0.210789137217064)
--(axis cs:0.150260935418836,-0.206523708388191)
--(axis cs:0.149596191439033,-0.207270779630653)
--(axis cs:0.154389885419932,-0.211536208459527)
--(axis cs:0.150567607536061,-0.215831868103688)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.125342585859999,-0.190045940843991)
--(axis cs:0.144747651783193,-0.193796729629897)
--(axis cs:0.141927168013349,-0.198807455256395)
--(axis cs:0.140959931071904,-0.198263007945109)
--(axis cs:0.140469412155409,-0.199134438488848)
--(axis cs:0.141436649096855,-0.199678885800134)
--(axis cs:0.138616165327011,-0.204689611426633)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.121237609443387,-0.189574680548768)
--(axis cs:0.140578090977429,-0.185503958987252)
--(axis cs:0.139922285827275,-0.191216438274307)
--(axis cs:0.125399612394795,-0.189549203514682)
--(axis cs:0.125285559325203,-0.1905426781733)
--(axis cs:0.139808232757683,-0.192209912932926)
--(axis cs:0.13915242760753,-0.197922392219981)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.110143285476404,-0.182210138674215)
--(axis cs:0.129221359478463,-0.187372705126275)
--(axis cs:0.126041308329506,-0.192163297437254)
--(axis cs:0.121514135630253,-0.189158107304335)
--(axis cs:0.120961083256521,-0.189991253793201)
--(axis cs:0.125488255955774,-0.19299644392612)
--(axis cs:0.122308204806816,-0.197787036237099)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0908950291647391,-0.178511838327389)
--(axis cs:0.110487518311119,-0.175911959666956)
--(axis cs:0.109402575819932,-0.181558675508117)
--(axis cs:0.110237628301724,-0.181719119905419)
--(axis cs:0.110048942651083,-0.182701157443012)
--(axis cs:0.10921389016929,-0.18254071304571)
--(axis cs:0.108128947678103,-0.188187428886871)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0909644599740214,-0.170530391861313)
--(axis cs:0.0970511229451509,-0.189334049321389)
--(axis cs:0.091301340492826,-0.189284031815094)
--(axis cs:0.0913950102475499,-0.178516187675763)
--(axis cs:0.0903950480819282,-0.178507488979016)
--(axis cs:0.0903013783272043,-0.189275333118347)
--(axis cs:0.0845515958748793,-0.189225315612051)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.364431241067535,-0.355220606204159)
--(axis cs:0.344673360733449,-0.354719442853617)
--(axis cs:0.346629406808934,-0.349312374909659)
--(axis cs:0.349829909036914,-0.350470179821214)
--(axis cs:0.350170090963086,-0.349529820178786)
--(axis cs:0.346969588735105,-0.348372015267232)
--(axis cs:0.348925634810591,-0.342964947323274)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.387258338532227,-0.361694149962942)
--(axis cs:0.367514482338438,-0.36259144734899)
--(axis cs:0.369083263029718,-0.357059591679988)
--(axis cs:0.36429482535525,-0.355701637131898)
--(axis cs:0.36456765677982,-0.354739575276419)
--(axis cs:0.369356094454288,-0.356097529824509)
--(axis cs:0.370924875145567,-0.350565674155507)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.420485841007103,-0.369988287982171)
--(axis cs:0.400780369715841,-0.371511246021402)
--(axis cs:0.402172936655809,-0.365932423805405)
--(axis cs:0.387137245754838,-0.362179264938246)
--(axis cs:0.387379431309615,-0.361209034987637)
--(axis cs:0.402415122210586,-0.364962193854796)
--(axis cs:0.403807689150555,-0.359383371638799)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.461546264186745,-0.378944234508145)
--(axis cs:0.441895056460326,-0.381054929865878)
--(axis cs:0.443120415652422,-0.375437012560475)
--(axis cs:0.420379288033877,-0.370476802530467)
--(axis cs:0.420592393980328,-0.369499773433875)
--(axis cs:0.443333521598874,-0.374459983463884)
--(axis cs:0.44455888079097,-0.368842066158481)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.501926191482482,-0.385649102629492)
--(axis cs:0.482405681244806,-0.38874340062109)
--(axis cs:0.483347541940991,-0.383071064380264)
--(axis cs:0.461464363256642,-0.379437481137782)
--(axis cs:0.461628165116848,-0.378450987878508)
--(axis cs:0.483511343801197,-0.38208457112099)
--(axis cs:0.484453204497383,-0.376412234880165)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.536860858226265,-0.391012058147917)
--(axis cs:0.517379612312931,-0.394344633378005)
--(axis cs:0.518252096173453,-0.388661212584757)
--(axis cs:0.501850323320697,-0.386143313133253)
--(axis cs:0.502002059644266,-0.385154892125731)
--(axis cs:0.518403832497022,-0.387672791577235)
--(axis cs:0.519276316357545,-0.381989370783987)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.566380477131396,-0.395595955949101)
--(axis cs:0.546893501480668,-0.398894861826499)
--(axis cs:0.547775805218373,-0.393212957206177)
--(axis cs:0.536784136162117,-0.391506136810554)
--(axis cs:0.536937580290413,-0.390517979485281)
--(axis cs:0.54792924934667,-0.392224799880904)
--(axis cs:0.548811553084375,-0.386542895260582)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.591488707450547,-0.399371771414401)
--(axis cs:0.572017755789217,-0.402763974445198)
--(axis cs:0.572872835305559,-0.397077909107838)
--(axis cs:0.566306122390844,-0.396090396413219)
--(axis cs:0.566454831871947,-0.395101515484982)
--(axis cs:0.573021544786662,-0.396089028179601)
--(axis cs:0.573876624303005,-0.390402962842241)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.613166337355393,-0.402428783777942)
--(axis cs:0.593727294078481,-0.405999301454464)
--(axis cs:0.594530223181237,-0.400305637883796)
--(axis cs:0.591418887528568,-0.39986687259446)
--(axis cs:0.591558527372525,-0.398876670234343)
--(axis cs:0.594669863025194,-0.39931543552368)
--(axis cs:0.59547279212795,-0.393621771953012)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.632163911391799,-0.404909042508142)
--(axis cs:0.61276258206145,-0.408679111501592)
--(axis cs:0.61350696531765,-0.402977498259018)
--(axis cs:0.613101608376593,-0.402924576233818)
--(axis cs:0.613231066334193,-0.401932991322066)
--(axis cs:0.61363642327525,-0.401985913347266)
--(axis cs:0.61438080653145,-0.396284300104693)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.64901829660118,-0.406944152661418)
--(axis cs:0.629654280614164,-0.410901409900291)
--(axis cs:0.630343567087041,-0.405192873821898)
--(axis cs:0.632103973437635,-0.405405436949742)
--(axis cs:0.632223849345962,-0.404412648066543)
--(axis cs:0.630463442995367,-0.404200084938699)
--(axis cs:0.631152729468244,-0.398491548860307)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.664115679166665,-0.408639543968083)
--(axis cs:0.644785324757834,-0.412758087209201)
--(axis cs:0.645426999428898,-0.407044003414181)
--(axis cs:0.648962498803696,-0.407441029513159)
--(axis cs:0.649074094398663,-0.406447275809677)
--(axis cs:0.645538595023865,-0.406050249710699)
--(axis cs:0.646180269694929,-0.400336165915678)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.677742513645681,-0.410075159629225)
--(axis cs:0.658440882458855,-0.414326281072765)
--(axis cs:0.659043323009626,-0.408607927692396)
--(axis cs:0.664063293031816,-0.409136792088116)
--(axis cs:0.664168065301515,-0.408142295848051)
--(axis cs:0.659148095279325,-0.407613431452331)
--(axis cs:0.659750535830096,-0.401895078071962)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.690118691748136,-0.411310281373541)
--(axis cs:0.670840715881174,-0.415667418790792)
--(axis cs:0.671411719733773,-0.409945840809123)
--(axis cs:0.67769286113676,-0.410572688149371)
--(axis cs:0.677792166154603,-0.40957763110908)
--(axis cs:0.671511024751616,-0.408950783768833)
--(axis cs:0.672082028604215,-0.403229205787164)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.701418159506659,-0.41238858597885)
--(axis cs:0.682159219140842,-0.416829105766656)
--(axis cs:0.682705458193063,-0.411105110405212)
--(axis cs:0.690071192700117,-0.411808020100623)
--(axis cs:0.690166190796155,-0.410812542646459)
--(axis cs:0.682800456289101,-0.410109632951048)
--(axis cs:0.683346695341322,-0.404385637589604)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.711781862919212,-0.413342336605698)
--(axis cs:0.692538005809295,-0.417847773713586)
--(axis cs:0.693064940021631,-0.412121968937323)
--(axis cs:0.701372339140369,-0.412886482046351)
--(axis cs:0.701463979872949,-0.411890689911349)
--(axis cs:0.693156580754211,-0.411126176802321)
--(axis cs:0.693683514966546,-0.405400372026059)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.721326140782159,-0.414195561091214)
--(axis cs:0.702094108635485,-0.418751210277584)
--(axis cs:0.70260609641754,-0.413024049679956)
--(axis cs:0.711737342242511,-0.41384035057071)
--(axis cs:0.711826383595912,-0.412844322640687)
--(axis cs:0.702695137770942,-0.412028021749933)
--(axis cs:0.703207125552997,-0.406300861152305)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.730148386418515,-0.414966363408555)
--(axis cs:0.710925551941518,-0.419560667999021)
--(axis cs:0.711426024646433,-0.413832489661047)
--(axis cs:0.721282621416514,-0.414693663555386)
--(axis cs:0.721369660147804,-0.413697458627042)
--(axis cs:0.711513063377723,-0.412836284732704)
--(axis cs:0.712013536082638,-0.407108106394729)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.738331024925278,-0.415668571488878)
--(axis cs:0.719115297336293,-0.42029251063488)
--(axis cs:0.719606937070183,-0.414563567418888)
--(axis cs:0.730105635137307,-0.415464532383858)
--(axis cs:0.730191137699723,-0.414468194433251)
--(axis cs:0.719692439632599,-0.41356722946828)
--(axis cs:0.720184079366489,-0.407838286252288)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.745944413781347,-0.416312902731106)
--(axis cs:0.726734141631754,-0.4209594545643)
--(axis cs:0.727219038363555,-0.415229936682358)
--(axis cs:0.738288859992078,-0.416166790435134)
--(axis cs:0.738373189858478,-0.415170352542623)
--(axis cs:0.727303368229955,-0.414233498789847)
--(axis cs:0.727788264961756,-0.408503980907905)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.75304902808732,-0.416907787990872)
--(axis cs:0.733842911881162,-0.421571488268069)
--(axis cs:0.734322693295622,-0.415841539769667)
--(axis cs:0.745902693658351,-0.416811159122272)
--(axis cs:0.745986133904344,-0.415814646339941)
--(axis cs:0.734406133541615,-0.414845026987336)
--(axis cs:0.734885914956075,-0.409115078488934)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.759697151660159,-0.417459956661756)
--(axis cs:0.740494170296136,-0.422136548020107)
--(axis cs:0.740970105366722,-0.416406278758668)
--(axis cs:0.753007642429009,-0.417406072274475)
--(axis cs:0.753090413745632,-0.416409503707268)
--(axis cs:0.741052876683345,-0.415409710191462)
--(axis cs:0.741528811753931,-0.409679440930023)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.765934214129538,-0.417974855270533)
--(axis cs:0.746733565197582,-0.422661013675003)
--(axis cs:0.747206645179688,-0.416930507996572)
--(axis cs:0.759656014270411,-0.417958261503359)
--(axis cs:0.759738289049907,-0.416961651820154)
--(axis cs:0.747288919959185,-0.415933898313366)
--(axis cs:0.747761999941291,-0.410203392634935)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.77179986610157,-0.418456949880599)
--(axis cs:0.752600918437489,-0.423150073423815)
--(axis cs:0.753071919524657,-0.417419396502553)
--(axis cs:0.765893257513263,-0.418473175002816)
--(axis cs:0.765975170745814,-0.417476535538249)
--(axis cs:0.753153832757208,-0.416422757037986)
--(axis cs:0.753624833844376,-0.410692080116724)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.777328855130836,-0.418909946992904)
--(axis cs:0.758131111568625,-0.423607993620979)
--(axis cs:0.758600643107,-0.417877196108026)
--(axis cs:0.771759037272146,-0.418955280099117)
--(axis cs:0.771840694930994,-0.417958619662082)
--(axis cs:0.758682300765848,-0.41688053567099)
--(axis cs:0.759151832304222,-0.411149738158037)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.782551746786564,-0.419336956847355)
--(axis cs:0.763354815109039,-0.424038319859124)
--(axis cs:0.763823356632123,-0.418307441319045)
--(axis cs:0.777288112389699,-0.419408284257258)
--(axis cs:0.777369597871974,-0.418411609728549)
--(axis cs:0.763904842114399,-0.417310766790335)
--(axis cs:0.764373383637482,-0.411579888250255)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.78749552308574,-0.419740615643599)
--(axis cs:0.768299093436576,-0.424444028098899)
--(axis cs:0.768767023126636,-0.418713099569842)
--(axis cs:0.782511057248298,-0.419835298458577)
--(axis cs:0.78259243632483,-0.418838615236132)
--(axis cs:0.768848402203168,-0.417716416347397)
--(axis cs:0.769316331893228,-0.41198548781834)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.792184082470384,-0.420123178160956)
--(axis cs:0.772987909800464,-0.424827639323152)
--(axis cs:0.773455526405331,-0.419096685239332)
--(axis cs:0.787454860772274,-0.420238959476975)
--(axis cs:0.787536185399207,-0.419242271810223)
--(axis cs:0.773536851032264,-0.418099997572581)
--(axis cs:0.774004467637131,-0.412369043488761)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.796638659862831,-0.420486588814919)
--(axis cs:0.777442550274593,-0.425191307369343)
--(axis cs:0.77791009003569,-0.419460347015982)
--(axis cs:0.792143426838985,-0.420621522539509)
--(axis cs:0.792224738101784,-0.419624833782403)
--(axis cs:0.777991401298489,-0.418463658258876)
--(axis cs:0.778458941059586,-0.412732697905515)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.348945349013177,-0.346930497158846)
--(axis cs:0.360948891476506,-0.362632088426327)
--(axis cs:0.355510926380055,-0.364500519749598)
--(axis cs:0.350472866530126,-0.34983752771102)
--(axis cs:0.349527133469874,-0.35016247228898)
--(axis cs:0.354565193319803,-0.364825464327558)
--(axis cs:0.349127228223352,-0.366693895650829)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.337284145649935,-0.342272766785297)
--(axis cs:0.35701485221191,-0.343423513744989)
--(axis cs:0.354882021047334,-0.348763320035802)
--(axis cs:0.349130812592706,-0.346466166177036)
--(axis cs:0.348759885433649,-0.347394828140656)
--(axis cs:0.354511093888277,-0.349691981999422)
--(axis cs:0.3523782627237,-0.355031788290236)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.327521027722323,-0.335491233822001)
--(axis cs:0.346486077299828,-0.341054676508214)
--(axis cs:0.343205782557303,-0.345777193464474)
--(axis cs:0.337569388671024,-0.341862113136927)
--(axis cs:0.336998902628846,-0.342683420433668)
--(axis cs:0.342635296515124,-0.346598500761214)
--(axis cs:0.339355001772599,-0.351321017717474)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.318616409322023,-0.333380687488772)
--(axis cs:0.338302370953147,-0.331623441160582)
--(axis cs:0.336976262469664,-0.337218433232966)
--(axis cs:0.327636341503495,-0.335004712772229)
--(axis cs:0.32740571394115,-0.335977754871774)
--(axis cs:0.336745634907319,-0.338191475332511)
--(axis cs:0.335419526423836,-0.343786467404894)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.308707617763035,-0.325675421549098)
--(axis cs:0.327345750831388,-0.332251514289197)
--(axis cs:0.323816040992832,-0.336790638483973)
--(axis cs:0.318923340612333,-0.332985981037052)
--(axis cs:0.318309478031714,-0.333775393940492)
--(axis cs:0.323202178412214,-0.337580051387412)
--(axis cs:0.319672468573658,-0.342119175582189)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.298897883632262,-0.322132015126648)
--(axis cs:0.318656002786795,-0.322623673011048)
--(axis cs:0.316702558248483,-0.328031681372334)
--(axis cs:0.308877482505497,-0.325205159952464)
--(axis cs:0.308537753020573,-0.326145683145732)
--(axis cs:0.316362828763559,-0.328972204565602)
--(axis cs:0.314409384225248,-0.334380212926888)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.289107933097837,-0.31838955067699)
--(axis cs:0.308853571650911,-0.319246731014705)
--(axis cs:0.306800391130819,-0.324617666664284)
--(axis cs:0.299076421068792,-0.321664977244076)
--(axis cs:0.298719346195732,-0.32259905300922)
--(axis cs:0.306443316257759,-0.325551742429428)
--(axis cs:0.304390135737667,-0.330922678079006)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.279572289637468,-0.31240420434486)
--(axis cs:0.29877578426002,-0.317078687661937)
--(axis cs:0.295718905359232,-0.32194879971259)
--(axis cs:0.289373748654427,-0.317966062672585)
--(axis cs:0.288842117541247,-0.318813038681394)
--(axis cs:0.295187274246052,-0.322795775721399)
--(axis cs:0.292130395345264,-0.327665887772052)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.270243269466128,-0.304348239840767)
--(axis cs:0.288519248520173,-0.311872440104988)
--(axis cs:0.284761179174276,-0.316224383899596)
--(axis cs:0.279899078276242,-0.312025774449677)
--(axis cs:0.279245500998695,-0.312782634240043)
--(axis cs:0.284107601896729,-0.316981243689963)
--(axis cs:0.280349532550832,-0.321333187484571)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.262410348676816,-0.298928545668835)
--(axis cs:0.281385493418096,-0.304457458947904)
--(axis cs:0.278113800036875,-0.309185938874823)
--(axis cs:0.270527764542756,-0.303937067673209)
--(axis cs:0.2699587743895,-0.304759412008325)
--(axis cs:0.277544809883619,-0.310008283209939)
--(axis cs:0.274273116502398,-0.314736763136858)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.252072043884494,-0.294885811187169)
--(axis cs:0.271810569780939,-0.295893578737421)
--(axis cs:0.269716481554597,-0.301248697270217)
--(axis cs:0.262592443305193,-0.298462883187723)
--(axis cs:0.262228254048438,-0.299394208149948)
--(axis cs:0.269352292297841,-0.302180022232443)
--(axis cs:0.267258204071499,-0.307535140765238)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.240351307230965,-0.288007230689657)
--(axis cs:0.259685612350033,-0.292107187465378)
--(axis cs:0.25677526820898,-0.297066259654874)
--(axis cs:0.252325117288063,-0.294454587518517)
--(axis cs:0.251818970480924,-0.295317034855821)
--(axis cs:0.25626912140184,-0.297928706992178)
--(axis cs:0.253358777260787,-0.302887779181675)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.232477814862609,-0.280976199292756)
--(axis cs:0.250626121007304,-0.288803330573016)
--(axis cs:0.24679618860864,-0.293092166991168)
--(axis cs:0.240684344830849,-0.287634288392427)
--(axis cs:0.240018269631081,-0.288380172986888)
--(axis cs:0.246130113408873,-0.293838051585629)
--(axis cs:0.242300181010209,-0.298126888003781)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.226812858999591,-0.274759050275998)
--(axis cs:0.244456811884106,-0.283664999220889)
--(axis cs:0.240375526309941,-0.287715382914085)
--(axis cs:0.232373534188942,-0.27965234062432)
--(axis cs:0.231663745393435,-0.280356755179658)
--(axis cs:0.239665737514434,-0.288419797469423)
--(axis cs:0.235584451940268,-0.29247018116262)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.215188426368085,-0.258338219915072)
--(axis cs:0.231123090730267,-0.270030588009885)
--(axis cs:0.226430008014778,-0.273352857509125)
--(axis cs:0.227220953148764,-0.274470157276064)
--(axis cs:0.226404764850418,-0.275047943275931)
--(axis cs:0.225613819716432,-0.273930643508992)
--(axis cs:0.220920737000943,-0.277252913008232)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.201053828476453,-0.248685188268826)
--(axis cs:0.220062321781019,-0.254098337286752)
--(axis cs:0.216819511268051,-0.258846671729163)
--(axis cs:0.215470409890952,-0.257925321267906)
--(axis cs:0.214906442845218,-0.258751118562238)
--(axis cs:0.216255544222318,-0.259672469023496)
--(axis cs:0.21301273370935,-0.264420803465907)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.191650916001236,-0.243570265700208)
--(axis cs:0.211108262696566,-0.247039654634552)
--(axis cs:0.208360635454717,-0.252090698540504)
--(axis cs:0.20129275258444,-0.248245967059613)
--(axis cs:0.200814904368466,-0.249124409478039)
--(axis cs:0.207882787238743,-0.25296914095893)
--(axis cs:0.205135159996894,-0.258020184864881)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.185703110381064,-0.236803405874515)
--(axis cs:0.202776012303882,-0.2467603642421)
--(axis cs:0.198457184817529,-0.250556445002981)
--(axis cs:0.192026466217441,-0.243240171721001)
--(axis cs:0.191275365785032,-0.243900359679415)
--(axis cs:0.19770608438512,-0.251216632961394)
--(axis cs:0.193387256898767,-0.255012713722275)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.173790389043766,-0.22458488467571)
--(axis cs:0.191354639397938,-0.233647009674625)
--(axis cs:0.187237581865654,-0.237661027272476)
--(axis cs:0.186061115383871,-0.236454360866007)
--(axis cs:0.185345105378256,-0.237152450883024)
--(axis cs:0.186521571860039,-0.238359117289494)
--(axis cs:0.182404514327755,-0.242373134887345)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.165071601848357,-0.219939047615682)
--(axis cs:0.184558130705904,-0.223240591661121)
--(axis cs:0.181854143894469,-0.228315131573623)
--(axis cs:0.174025518331717,-0.224143620335493)
--(axis cs:0.173555259755815,-0.225026149015928)
--(axis cs:0.181383885318567,-0.229197660254058)
--(axis cs:0.178679898507131,-0.234272200166561)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.146851677798994,-0.216291624896687)
--(axis cs:0.166463735746306,-0.213843731297839)
--(axis cs:0.165335045048436,-0.219481865502391)
--(axis cs:0.165169748865563,-0.219448775076155)
--(axis cs:0.164973454831151,-0.220429320155208)
--(axis cs:0.165138751014023,-0.220462410581443)
--(axis cs:0.164010060316153,-0.226100544785995)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.136604202433523,-0.207464859689923)
--(axis cs:0.154889565404762,-0.214966226299415)
--(axis cs:0.151136934827188,-0.219322860751404)
--(axis cs:0.147177993501392,-0.215912787118253)
--(axis cs:0.146525362096597,-0.216670462675121)
--(axis cs:0.150484303422393,-0.220080536308272)
--(axis cs:0.146731672844819,-0.224437170760261)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.122447586101019,-0.205097369284039)
--(axis cs:0.141971669061427,-0.202025694731764)
--(axis cs:0.141023235605497,-0.207696935687646)
--(axis cs:0.136686674907951,-0.206971708302455)
--(axis cs:0.136521729959094,-0.207958011077391)
--(axis cs:0.14085829065664,-0.208683238462582)
--(axis cs:0.13990985720071,-0.214354479418464)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.116882890305205,-0.198104282981493)
--(axis cs:0.133448364767582,-0.208884359782532)
--(axis cs:0.128949039919957,-0.212464663668453)
--(axis cs:0.122838831739943,-0.20478603851135)
--(axis cs:0.122056340462095,-0.205408700056727)
--(axis cs:0.128166548642109,-0.21308732521383)
--(axis cs:0.123667223794483,-0.216667629099751)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.105970981870903,-0.194798098363219)
--(axis cs:0.125727714925159,-0.194253581124872)
--(axis cs:0.124060382241951,-0.199756535033775)
--(axis cs:0.117027875755918,-0.197625765250284)
--(axis cs:0.116737904854491,-0.198582800712701)
--(axis cs:0.123770411340524,-0.200713570496193)
--(axis cs:0.122103078657316,-0.206216524405095)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0921853140064291,-0.194144951376905)
--(axis cs:0.111210089987673,-0.188789309598043)
--(axis cs:0.110937967728364,-0.194532866812521)
--(axis cs:0.10599464467606,-0.194298658605438)
--(axis cs:0.105947319065746,-0.195297538120999)
--(axis cs:0.11089064211805,-0.195531746328083)
--(axis cs:0.110618519858741,-0.201275303542561)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0839493324803157,-0.179506296365917)
--(axis cs:0.0985902753022801,-0.1927828845302)
--(axis cs:0.0935789702293174,-0.195602338637948)
--(axis cs:0.0926210796649476,-0.193899781454492)
--(axis cs:0.0917495483479106,-0.194390121299318)
--(axis cs:0.0927074389122804,-0.196092678482774)
--(axis cs:0.0876961338393177,-0.198912132590522)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.071736012612613,-0.164699101582602)
--(axis cs:0.0884881735945865,-0.175186718205746)
--(axis cs:0.0840523925962572,-0.178845453907441)
--(axis cs:0.084335052567127,-0.179188145435335)
--(axis cs:0.0835636123935045,-0.179824447296499)
--(axis cs:0.0832809524226347,-0.179481755768606)
--(axis cs:0.0788451714243054,-0.183140491470301)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.314235564747414,-0.28645355536147)
--(axis cs:0.328878413995318,-0.299728040884577)
--(axis cs:0.323867513860133,-0.302548214608873)
--(axis cs:0.350435730446538,-0.349754767502235)
--(axis cs:0.349564269553462,-0.350245232497765)
--(axis cs:0.322996052967058,-0.303038679604402)
--(axis cs:0.317985152831873,-0.305858853328698)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.313089266383679,-0.240900709445557)
--(axis cs:0.319808966844219,-0.259487549567552)
--(axis cs:0.314060786528179,-0.259632197603437)
--(axis cs:0.314735406514027,-0.286440977271393)
--(axis cs:0.313735722980802,-0.286466133451547)
--(axis cs:0.313061102994954,-0.259657353783592)
--(axis cs:0.307312922678914,-0.259802001819477)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.321091278401388,-0.2061738667667)
--(axis cs:0.322971495715617,-0.225848464166679)
--(axis cs:0.317368326840314,-0.224557341184609)
--(axis cs:0.313576498459793,-0.241012981009215)
--(axis cs:0.312602034307566,-0.240788437881898)
--(axis cs:0.316393862688087,-0.224332798057292)
--(axis cs:0.310790693812784,-0.223041675075221)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.32807571043905,-0.177054639563208)
--(axis cs:0.329780062514631,-0.196745251133255)
--(axis cs:0.324188653330345,-0.195404116041671)
--(axis cs:0.321577487895674,-0.206290487209447)
--(axis cs:0.320605068907103,-0.206057246323954)
--(axis cs:0.323216234341773,-0.195170875156179)
--(axis cs:0.317624825157487,-0.193829740064595)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.332056569540977,-0.150594355091273)
--(axis cs:0.335447535189308,-0.170065522287202)
--(axis cs:0.329761524203585,-0.169210081424116)
--(axis cs:0.328570146176939,-0.177129025725216)
--(axis cs:0.327581274701161,-0.176980253401201)
--(axis cs:0.328772652727808,-0.169061309100101)
--(axis cs:0.323086641742085,-0.168205868237015)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.333145563065356,-0.12596272135892)
--(axis cs:0.338561313187262,-0.144970473740963)
--(axis cs:0.332816924518603,-0.144716507555461)
--(axis cs:0.332556081599121,-0.150616439107403)
--(axis cs:0.331557057482833,-0.150572271075142)
--(axis cs:0.331817900402314,-0.1446723395232)
--(axis cs:0.326073511733655,-0.144418373337698)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.331980636941331,-0.103094553095093)
--(axis cs:0.339176449233073,-0.121502303785006)
--(axis cs:0.333433895311816,-0.121794834914055)
--(axis cs:0.333644915580248,-0.125937283869437)
--(axis cs:0.332646210550464,-0.125988158848402)
--(axis cs:0.332435190282033,-0.12184570989302)
--(axis cs:0.326692636360776,-0.122138241022069)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.329278289326254,-0.0820533049623242)
--(axis cs:0.337865835732329,-0.0998544017466096)
--(axis cs:0.332162678750508,-0.100586863650532)
--(axis cs:0.332476563635402,-0.103030860755621)
--(axis cs:0.331484710247259,-0.103158245434564)
--(axis cs:0.331170825362365,-0.100714248329475)
--(axis cs:0.325467668380543,-0.101446710233398)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.325636537790669,-0.0628219589334292)
--(axis cs:0.335266006905202,-0.0800816902341259)
--(axis cs:0.329616409907673,-0.081151528430073)
--(axis cs:0.329769558630387,-0.0819602755539809)
--(axis cs:0.328787020022121,-0.0821463343706674)
--(axis cs:0.328633871299407,-0.0813375872467595)
--(axis cs:0.322984274301878,-0.0824074254427066)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.321482456651731,-0.04528908739485)
--(axis cs:0.331886867916815,-0.0620930519933305)
--(axis cs:0.326291767851247,-0.0634187047594335)
--(axis cs:0.326123068231153,-0.062706684779855)
--(axis cs:0.325150007350185,-0.0629372330870034)
--(axis cs:0.325318706970279,-0.0636492530665819)
--(axis cs:0.31972360690471,-0.064974905832685)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.317095737093021,-0.0292942154611082)
--(axis cs:0.328082369999986,-0.0457234241263968)
--(axis cs:0.322537138180926,-0.0472442476115126)
--(axis cs:0.321964650722954,-0.0451568418744051)
--(axis cs:0.321000262580509,-0.0454213329152948)
--(axis cs:0.32157275003848,-0.0475087386524023)
--(axis cs:0.31602751821942,-0.049029562137518)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.312651632448937,-0.0146680399561959)
--(axis cs:0.324082719297782,-0.0307911678616041)
--(axis cs:0.318581076005795,-0.0324628200645879)
--(axis cs:0.317574140857542,-0.0291488543999791)
--(axis cs:0.316617333328501,-0.0294395765222372)
--(axis cs:0.317624268476754,-0.0327535421868459)
--(axis cs:0.312122625184768,-0.0344251943898297)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.308257514177735,-0.0012534053623939)
--(axis cs:0.320033619344146,-0.0171262862322813)
--(axis cs:0.314569302548747,-0.018916186218181)
--(axis cs:0.313126790431145,-0.0145123964791611)
--(axis cs:0.312176474466728,-0.0148236834332306)
--(axis cs:0.31361898658433,-0.0192274731722505)
--(axis cs:0.308154669788931,-0.0210173731581502)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.303977927218023,0.0110877220781324)
--(axis cs:0.316026095449808,-0.00457965301339518)
--(axis cs:0.310593468447222,-0.00646354893694715)
--(axis cs:0.308729916525786,-0.00108958832556329)
--(axis cs:0.307785111829684,-0.0014172223992245)
--(axis cs:0.30964866375112,-0.00679118301060836)
--(axis cs:0.304216036748534,-0.00867507893416033)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.29985039808236,0.0224741816160923)
--(axis cs:0.312116160685373,0.00697656671035514)
--(axis cs:0.306710368811912,0.00501699680325136)
--(axis cs:0.304447996076585,0.0112581194613589)
--(axis cs:0.303507858359462,0.010917324694906)
--(axis cs:0.305770231094789,0.00467620203679853)
--(axis cs:0.300364439221328,0.00271663212969476)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.295895196075204,0.0330080274830555)
--(axis cs:0.308337221028275,0.0176515625556329)
--(axis cs:0.302954170412623,0.0156303584419082)
--(axis cs:0.300318489440243,0.0226499384955466)
--(axis cs:0.299382306724477,0.022298424736638)
--(axis cs:0.302017987696858,0.0152788446829995)
--(axis cs:0.296634937081207,0.0132576405692748)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.292121424068049,0.0427773574269768)
--(axis cs:0.304707892069124,0.0275390562336713)
--(axis cs:0.299344165883673,0.0254671147751585)
--(axis cs:0.296361607047852,0.0331881963055348)
--(axis cs:0.295428785102556,0.0328278586605761)
--(axis cs:0.298411343938377,0.0251067771301997)
--(axis cs:0.293047617752926,0.023034835671687)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.288530915588147,0.0518588059012848)
--(axis cs:0.30123701701931,0.0367201142001831)
--(axis cs:0.295889776778139,0.0346059898416836)
--(axis cs:0.292586401480324,0.0429611943277159)
--(axis cs:0.291656446655773,0.0425935205262377)
--(axis cs:0.294959821953588,0.0342383160402054)
--(axis cs:0.289612581712417,0.0321241916817058)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.285120798532311,0.0603195348574905)
--(axis cs:0.297926968543232,0.045265398892535)
--(axis cs:0.2925938593759,0.0431158764782965)
--(axis cs:0.288994664211394,0.0520457208938273)
--(axis cs:0.288067166964901,0.0516718909087423)
--(axis cs:0.291666362129407,0.0427420464932115)
--(axis cs:0.286333252962075,0.040592524078973)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.281885220810395,0.0682187712862236)
--(axis cs:0.294775870903694,0.0532369109153575)
--(axis cs:0.289454937632751,0.0510574226437266)
--(axis cs:0.285583488381958,0.0605090555767628)
--(axis cs:0.284658108682663,0.0601300141382183)
--(axis cs:0.288529557933457,0.0506783812051821)
--(axis cs:0.283208624662514,0.0484988929335512)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.278816528856814,0.075608994336127)
--(axis cs:0.291779120102184,0.0606893352178542)
--(axis cs:0.286468735790966,0.0584842686730132)
--(axis cs:0.282346993359196,0.0684105162031663)
--(axis cs:0.281423448261593,0.0680270263692809)
--(axis cs:0.285545190693363,0.0581007788391278)
--(axis cs:0.280234806382146,0.0558957122942868)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.275906076748584,0.0825368682140501)
--(axis cs:0.288930433041356,0.0676710973575173)
--(axis cs:0.283629239506017,0.0654440259395134)
--(axis cs:0.279277502207713,0.0758026527203012)
--(axis cs:0.278355555505915,0.0754153359519527)
--(axis cs:0.28270729280422,0.0650567091711649)
--(axis cs:0.277406099268882,0.0628296377531609)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.273144779696268,0.0890439943207635)
--(axis cs:0.286222572763992,0.0742252113586647)
--(axis cs:0.280929431704222,0.071979068504486)
--(axis cs:0.276366349884216,0.0827321849839787)
--(axis cs:0.275445803612952,0.0823415514441215)
--(axis cs:0.280008885432958,0.0715884349646288)
--(axis cs:0.274715744373188,0.0693422921104501)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.270523487963916,0.0951675337940906)
--(axis cs:0.283647847135254,0.0803899766095721)
--(axis cs:0.278361800308563,0.0781271887392585)
--(axis cs:0.273604435942067,0.0892407584833995)
--(axis cs:0.272685123450469,0.0888472301581276)
--(axis cs:0.277442487816965,0.0777336604139866)
--(axis cs:0.272156440990275,0.0754708725436729)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.268033233813642,0.100940734521622)
--(axis cs:0.281198447574952,0.0861995627018856)
--(axis cs:0.275918684486665,0.0839221515111795)
--(axis cs:0.27098259779768,0.0953655695498042)
--(axis cs:0.270064378130151,0.094969498038377)
--(axis cs:0.275000464819136,0.0835260799997524)
--(axis cs:0.269720701730848,0.0812486688090463)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.265665388672111,0.106393384927503)
--(axis cs:0.278866674483405,0.0916845082563035)
--(axis cs:0.273592506227515,0.0893941700261369)
--(axis cs:0.268491857140241,0.101139894367723)
--(axis cs:0.267574610487042,0.100741574675521)
--(axis cs:0.272675259574316,0.088995850333934)
--(axis cs:0.267401091318426,0.0867055121037673)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.263411757156291,0.111552209259643)
--(axis cs:0.276645082507746,0.0968721513529961)
--(axis cs:0.271375920593178,0.0945703188834058)
--(axis cs:0.266123576664682,0.106593544272684)
--(axis cs:0.26520720067954,0.106193225582321)
--(axis cs:0.270459544608036,0.0941700001930423)
--(axis cs:0.265190382693467,0.091868167723452)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.261264627130334,0.116441214408759)
--(axis cs:0.274526569388641,0.101787003835093)
--(axis cs:0.269261908582544,0.0994748951445775)
--(axis cs:0.263869553748125,0.111753262189253)
--(axis cs:0.262953960564456,0.111351156330033)
--(axis cs:0.268346315398876,0.0990727892853575)
--(axis cs:0.263081654592779,0.0967606805948422)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.259216789591583,0.12108199544277)
--(axis cs:0.272504425438823,0.10645107839731)
--(axis cs:0.26724382983633,0.104129735271654)
--(axis cs:0.261722070226203,0.116643070332729)
--(axis cs:0.260807184034465,0.116239358484789)
--(axis cs:0.266328943644592,0.103726023423714)
--(axis cs:0.261068348042099,0.101404680298058)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.347407925126593,-0.34733350886646)
--(axis cs:0.364958755147859,-0.356421598080626)
--(axis cs:0.360835766162793,-0.360429522958792)
--(axis cs:0.35035852078131,-0.349651484793203)
--(axis cs:0.34964147921869,-0.350348515206797)
--(axis cs:0.360118724600173,-0.361126553372386)
--(axis cs:0.355995735615107,-0.365134478250553)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.334070577758298,-0.33974582657886)
--(axis cs:0.353458351995016,-0.343584994476468)
--(axis cs:0.350615066425499,-0.348582816719223)
--(axis cs:0.34765516735003,-0.34689891562796)
--(axis cs:0.347160682903157,-0.347768102104961)
--(axis cs:0.350120581978626,-0.349452003196223)
--(axis cs:0.347277296409108,-0.354449825438978)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.326712876181865,-0.330490989322588)
--(axis cs:0.343273522088445,-0.341278482412128)
--(axis cs:0.338772594572327,-0.344856771318106)
--(axis cs:0.334461962759699,-0.339434671021818)
--(axis cs:0.333679192756896,-0.340056982135902)
--(axis cs:0.337989824569523,-0.34547908243219)
--(axis cs:0.333488897053405,-0.349057371338168)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.31667303992193,-0.323458454396452)
--(axis cs:0.335616026989937,-0.329096560544915)
--(axis cs:0.332317154882704,-0.333806119210026)
--(axis cs:0.326999734625972,-0.330081462482143)
--(axis cs:0.326426017737758,-0.330900516163032)
--(axis cs:0.33174343799449,-0.334625172890915)
--(axis cs:0.328444565887257,-0.339334731556026)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.303647908640779,-0.31535323086713)
--(axis cs:0.322869429226443,-0.319953029381729)
--(axis cs:0.319831504942532,-0.324834987600029)
--(axis cs:0.316937207250966,-0.323033936290513)
--(axis cs:0.316408872592894,-0.323882972502391)
--(axis cs:0.319303170284461,-0.325684023811908)
--(axis cs:0.316265246000551,-0.330565982030208)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.293342853118619,-0.311319686057591)
--(axis cs:0.313081054672981,-0.312333786348189)
--(axis cs:0.310985248449775,-0.317688232750458)
--(axis cs:0.303830152660188,-0.314887626832151)
--(axis cs:0.30346566462137,-0.31581883490211)
--(axis cs:0.310620760410956,-0.318619440820418)
--(axis cs:0.30852495418775,-0.323973887222686)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.283527494237852,-0.302726530341205)
--(axis cs:0.301751880624676,-0.31037484654961)
--(axis cs:0.297964301803568,-0.3147011321012)
--(axis cs:0.293672207798716,-0.310943487313974)
--(axis cs:0.293013498438523,-0.311695884801207)
--(axis cs:0.297305592443376,-0.315453529588433)
--(axis cs:0.293518013622268,-0.319779815140023)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.272080642202726,-0.295345664360173)
--(axis cs:0.291225769667979,-0.300253728575241)
--(axis cs:0.288109792217816,-0.305086241847864)
--(axis cs:0.283798448798735,-0.30230631179576)
--(axis cs:0.283256539676968,-0.30314674888665)
--(axis cs:0.287567883096049,-0.305926678938755)
--(axis cs:0.284451905645887,-0.310759192211379)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.263382482146935,-0.287371127173827)
--(axis cs:0.281426784774415,-0.295435130068663)
--(axis cs:0.277541044133713,-0.299673469327522)
--(axis cs:0.272418532693222,-0.294977113120272)
--(axis cs:0.27174275171223,-0.295714215600073)
--(axis cs:0.276865263152721,-0.300410571807324)
--(axis cs:0.272979522512018,-0.304648911066184)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.255418484596132,-0.278456563755699)
--(axis cs:0.272571188941164,-0.288275409596831)
--(axis cs:0.268283138689269,-0.292106222178676)
--(axis cs:0.263755356081883,-0.287038013036275)
--(axis cs:0.263009608211988,-0.287704241311379)
--(axis cs:0.267537390819374,-0.292772450453779)
--(axis cs:0.263249340567479,-0.296603263035624)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.247593853489021,-0.272001344298902)
--(axis cs:0.266034550657055,-0.279112299787222)
--(axis cs:0.26237538280282,-0.283547724300674)
--(axis cs:0.255736673105196,-0.278070874667573)
--(axis cs:0.255100296087068,-0.278842252843826)
--(axis cs:0.261739005784692,-0.284319102476927)
--(axis cs:0.258079837930456,-0.288754526990379)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.23608079945444,-0.262364937211065)
--(axis cs:0.254470508359223,-0.269606733010267)
--(axis cs:0.250779919499403,-0.274016047454461)
--(axis cs:0.247914774259441,-0.271617925651581)
--(axis cs:0.247272932718602,-0.272384762946223)
--(axis cs:0.250138077958565,-0.274782884749103)
--(axis cs:0.246447489098745,-0.279192199193296)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.225335115019569,-0.250479088546726)
--(axis cs:0.24254566178974,-0.260196190988903)
--(axis cs:0.238280371212843,-0.26405232847279)
--(axis cs:0.236451694287214,-0.262029620908118)
--(axis cs:0.235709904621667,-0.262700253514011)
--(axis cs:0.237538581547296,-0.264722961078683)
--(axis cs:0.233273290970399,-0.26857909856257)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.214143158336079,-0.245685759460669)
--(axis cs:0.233839522137353,-0.247322296355408)
--(axis cs:0.231575772484688,-0.252607931370243)
--(axis cs:0.225531962815453,-0.250019468110653)
--(axis cs:0.225138267223685,-0.250938708982799)
--(axis cs:0.23118207689292,-0.253527172242389)
--(axis cs:0.228918327240255,-0.258812807257225)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.200845471302203,-0.236092127961199)
--(axis cs:0.219708016997236,-0.241993769250093)
--(axis cs:0.216343809797558,-0.246656880863344)
--(axis cs:0.214435698092572,-0.245280271494299)
--(axis cs:0.213850618579585,-0.246091247427038)
--(axis cs:0.215758730284571,-0.247467856796083)
--(axis cs:0.212394523084893,-0.252130968409334)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.193610968094568,-0.232564048115929)
--(axis cs:0.213203299051111,-0.23516511860503)
--(axis cs:0.210682909148117,-0.240333303464039)
--(axis cs:0.201064635641594,-0.235642720582155)
--(axis cs:0.200626306962812,-0.236541535340243)
--(axis cs:0.210244580469336,-0.241232118222127)
--(axis cs:0.207724190566342,-0.246400303081136)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.184646257546801,-0.227638017828755)
--(axis cs:0.20408868712222,-0.231190049952044)
--(axis cs:0.201319622735253,-0.236229373559517)
--(axis cs:0.19385175630213,-0.232125846063105)
--(axis cs:0.193370179887006,-0.233002250168753)
--(axis cs:0.200838046320129,-0.237105777665164)
--(axis cs:0.198068981933162,-0.242145101272637)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.172167602835505,-0.222890820301909)
--(axis cs:0.191914600590525,-0.223716095809377)
--(axis cs:0.189870100757002,-0.229090341843075)
--(axis cs:0.18482404014102,-0.227170692086694)
--(axis cs:0.184468474952581,-0.228105343570815)
--(axis cs:0.189514535568564,-0.230024993327197)
--(axis cs:0.187470035735041,-0.235399239360895)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.158979373723885,-0.213269372939059)
--(axis cs:0.17781034721682,-0.219270992496177)
--(axis cs:0.174421450657705,-0.223916192180972)
--(axis cs:0.172462289492819,-0.222486889894535)
--(axis cs:0.171872916178191,-0.223294750709282)
--(axis cs:0.173832077343077,-0.224724052995719)
--(axis cs:0.170443180783962,-0.229369252680514)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.137554992202055,-0.205881763213787)
--(axis cs:0.157318178296367,-0.206085418318329)
--(axis cs:0.155443756366836,-0.211521321410741)
--(axis cs:0.159142366935148,-0.212796685713632)
--(axis cs:0.158816380512621,-0.213742060164486)
--(axis cs:0.15511776994431,-0.212466695861595)
--(axis cs:0.153243348014779,-0.217902598954008)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.123471835913803,-0.194366395094315)
--(axis cs:0.141943430133916,-0.201396701415344)
--(axis cs:0.138303678921061,-0.20584807323856)
--(axis cs:0.137871492307521,-0.205494687403073)
--(axis cs:0.137238492096589,-0.206268839024502)
--(axis cs:0.13767067871013,-0.206622224859989)
--(axis cs:0.134030927497276,-0.211073596683206)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.112778284306903,-0.1882515479287)
--(axis cs:0.132157550646085,-0.192133433572951)
--(axis cs:0.129303257705067,-0.197124977603294)
--(axis cs:0.123720035299979,-0.193932347787329)
--(axis cs:0.123223636527628,-0.194800442401301)
--(axis cs:0.128806858932716,-0.197993072217267)
--(axis cs:0.125952565991699,-0.20298461624761)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0947754400429731,-0.179013893835022)
--(axis cs:0.114310781392826,-0.18201313346278)
--(axis cs:0.111685739851379,-0.187128957629586)
--(axis cs:0.113006548788768,-0.187806693653326)
--(axis cs:0.112550019825038,-0.188696402204075)
--(axis cs:0.111229210887649,-0.188018666180335)
--(axis cs:0.108604169346201,-0.193134490347141)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.143630484832946,-0.171029228646275)
--(axis cs:0.126134094311186,-0.180221688529792)
--(axis cs:0.125206643311337,-0.174546978436503)
--(axis cs:0.0948560879560035,-0.179507346886613)
--(axis cs:0.0946947921299428,-0.178520440783432)
--(axis cs:0.125045347485276,-0.173560072333322)
--(axis cs:0.124117896485428,-0.167885362240033)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.137934699102293,-0.152453671331049)
--(axis cs:0.149406780589928,-0.168547656118573)
--(axis cs:0.143909409291709,-0.170233304008708)
--(axis cs:0.144108517119747,-0.170882650568872)
--(axis cs:0.143152452546144,-0.171175806723678)
--(axis cs:0.142953344718106,-0.170526460163515)
--(axis cs:0.137455973419887,-0.17221210805365)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.134344742582443,-0.147744442167312)
--(axis cs:0.150682448519797,-0.158866688554826)
--(axis cs:0.146109639570607,-0.162352648725885)
--(axis cs:0.138332334663092,-0.152150544359653)
--(axis cs:0.137537063541494,-0.152756798302446)
--(axis cs:0.145314368449008,-0.162958902668677)
--(axis cs:0.140741559499818,-0.166444862839736)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.123451437314514,-0.13651202369489)
--(axis cs:0.140991577102439,-0.145620728115391)
--(axis cs:0.136863881821891,-0.149623805890172)
--(axis cs:0.134703672606839,-0.147396348447766)
--(axis cs:0.133985812558048,-0.148092535886859)
--(axis cs:0.1361460217731,-0.150319993329265)
--(axis cs:0.132018326492553,-0.154323071104046)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0990035251376936,-0.12270522604975)
--(axis cs:0.118403294870951,-0.126483312112373)
--(axis cs:0.115575764302208,-0.131490064640991)
--(axis cs:0.123697309537883,-0.136076653909792)
--(axis cs:0.123205565091145,-0.136947393479987)
--(axis cs:0.11508401985547,-0.132360804211185)
--(axis cs:0.112256489286726,-0.137367556739803)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0887858344253638,-0.121265909826381)
--(axis cs:0.108224329912998,-0.117692411095835)
--(axis cs:0.107422273977767,-0.123386197733633)
--(axis cs:0.0990732691320615,-0.122210114168203)
--(axis cs:0.0989337811433256,-0.123200337931298)
--(axis cs:0.107282785989031,-0.124376421496728)
--(axis cs:0.106480730053799,-0.130070208134525)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.363692790133218,-0.399426732549597)
--(axis cs:0.352663834391821,-0.383025905276123)
--(axis cs:0.358205126647508,-0.381490789600657)
--(axis cs:0.349518148499505,-0.350133488319606)
--(axis cs:0.350481851500494,-0.349866511680394)
--(axis cs:0.359168829648497,-0.381223812961446)
--(axis cs:0.364710121904184,-0.37968869728598)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.332030567701205,-0.427913375676802)
--(axis cs:0.341789110133186,-0.410726291875202)
--(axis cs:0.345634959358685,-0.415000861296175)
--(axis cs:0.363358368461435,-0.399055030860817)
--(axis cs:0.364027211805,-0.399798434238377)
--(axis cs:0.34630380270225,-0.415744264673736)
--(axis cs:0.35014965192775,-0.42001883409471)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.230619513054409,-0.443949904128446)
--(axis cs:0.2481631789826,-0.43484799302143)
--(axis cs:0.249061289182743,-0.440527420639456)
--(axis cs:0.331952471162062,-0.427419512405669)
--(axis cs:0.332108664240348,-0.428407238947935)
--(axis cs:0.249217482261029,-0.441515147181721)
--(axis cs:0.250115592461171,-0.447194574799748)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.102394986127184,-0.416858501007182)
--(axis cs:0.12203198299118,-0.414619448939136)
--(axis cs:0.120843357650473,-0.420245252863859)
--(axis cs:0.230722871779688,-0.443460703787165)
--(axis cs:0.23051615432913,-0.444439104469726)
--(axis cs:0.120636640199915,-0.42122365354642)
--(axis cs:0.119448014859208,-0.426849457471143)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0680482738703425,-0.405101995087429)
--(axis cs:0.0878118707022142,-0.405260866945321)
--(axis cs:0.0859497711609037,-0.410701003459992)
--(axis cs:0.102556907826428,-0.41638544565808)
--(axis cs:0.10223306442794,-0.417331556356284)
--(axis cs:0.0856259277624149,-0.411647114158195)
--(axis cs:0.0837638282211044,-0.417087250672866)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0443279829951915,-0.396152016526376)
--(axis cs:0.0640771536649733,-0.396923546082406)
--(axis cs:0.0620472878058889,-0.402303336468111)
--(axis cs:0.0682247839450454,-0.404634187227802)
--(axis cs:0.0678717637956395,-0.405569802947056)
--(axis cs:0.0616942676564829,-0.403238952187364)
--(axis cs:0.0596644017973985,-0.408618742573069)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0248570905580391,-0.388301425052574)
--(axis cs:0.0445839511130111,-0.389516321198213)
--(axis cs:0.0424337686057573,-0.394849164265986)
--(axis cs:0.0445149553871266,-0.395688291042221)
--(axis cs:0.0441410106032564,-0.39661574201053)
--(axis cs:0.0420598238218871,-0.395776615234295)
--(axis cs:0.0399096413146333,-0.401109458302068)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0077934900379424,-0.381102252298906)
--(axis cs:0.0274984107265167,-0.382632317871682)
--(axis cs:0.0252632599250816,-0.387930109949034)
--(axis cs:0.0250514514972943,-0.38784074748063)
--(axis cs:0.0246627296187839,-0.388762102624517)
--(axis cs:0.0248745380465711,-0.388851465092921)
--(axis cs:0.022639387245136,-0.394149257170272)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.00760594332177072,-0.37440393819869)
--(axis cs:0.0120808811292198,-0.376151491641616)
--(axis cs:0.00978736852948133,-0.38142428027334)
--(axis cs:0.00799292591618053,-0.380643748939626)
--(axis cs:0.00759405415970427,-0.381560755658186)
--(axis cs:0.00938849677300506,-0.382341286991901)
--(axis cs:0.00709498417326654,-0.387614075623625)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0216911940457893,-0.368152417631559)
--(axis cs:-0.00201789481075162,-0.37004616978236)
--(axis cs:-0.00435051393399626,-0.375301775173357)
--(axis cs:-0.00740310687627118,-0.373946929034256)
--(axis cs:-0.00780877976727025,-0.374860947363125)
--(axis cs:-0.00475618682499533,-0.376215793502226)
--(axis cs:-0.00708880594823998,-0.381471398893223)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.034650515365046,-0.362324969205858)
--(axis cs:-0.0149866650283904,-0.364314438968787)
--(axis cs:-0.0173448329139312,-0.369558630443515)
--(axis cs:-0.0214861359687858,-0.367696400981583)
--(axis cs:-0.0218962521227929,-0.368608434281535)
--(axis cs:-0.0177549490679383,-0.370470663743467)
--(axis cs:-0.0201131169534791,-0.375714855218195)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0466033443522734,-0.356905715023011)
--(axis cs:-0.0269457258200837,-0.358955845175686)
--(axis cs:-0.0293200626471837,-0.364192735916525)
--(axis cs:-0.0344440512931242,-0.361869587402307)
--(axis cs:-0.0348569794369677,-0.362780351009409)
--(axis cs:-0.0297329907910272,-0.365103499523627)
--(axis cs:-0.0321073276181272,-0.370340390264465)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.057640232646686,-0.351876927155149)
--(axis cs:-0.0379864675690498,-0.353963675408554)
--(axis cs:-0.0403705564741321,-0.359196133730668)
--(axis cs:-0.0463960322735706,-0.356450718647175)
--(axis cs:-0.0468106564309762,-0.357360711398847)
--(axis cs:-0.0407851806315377,-0.36010612648234)
--(axis cs:-0.0431692695366199,-0.365338584804454)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0678395634137164,-0.347217051632527)
--(axis cs:-0.0481879607805518,-0.349324067044952)
--(axis cs:-0.0505774444766322,-0.354554063953763)
--(axis cs:-0.0574324514557225,-0.351422144815252)
--(axis cs:-0.0578480138376495,-0.352331709495045)
--(axis cs:-0.0509930068585592,-0.355463628633556)
--(axis cs:-0.0533824905546397,-0.360693625542366)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0772737714402129,-0.342901396211968)
--(axis cs:-0.0576231591923687,-0.345017628308142)
--(axis cs:-0.0600150955777142,-0.350246503935699)
--(axis cs:-0.0676315689454255,-0.346762366795348)
--(axis cs:-0.0680475578820073,-0.347671736469706)
--(axis cs:-0.0604310845142961,-0.351155873610057)
--(axis cs:-0.0628230208996416,-0.356384749237614)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0860110538080005,-0.33890358324791)
--(axis cs:-0.0663606348142737,-0.341021609067154)
--(axis cs:-0.0687530484878078,-0.346250266334052)
--(axis cs:-0.0770657354686013,-0.342446730362673)
--(axis cs:-0.0774818074118246,-0.343356062061264)
--(axis cs:-0.0691691204310311,-0.347159598032643)
--(axis cs:-0.0715615341045652,-0.352388255299541)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0941154072266883,-0.335196944774943)
--(axis cs:-0.0744646485720845,-0.33731181694567)
--(axis cs:-0.0768562230874285,-0.342540858094633)
--(axis cs:-0.0858030908066662,-0.338448884017565)
--(axis cs:-0.0862190168093348,-0.339358282478255)
--(axis cs:-0.0772721490900971,-0.343450256555323)
--(axis cs:-0.0796637236054411,-0.348679297704287)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.101646253748833,-0.33175557843321)
--(axis cs:-0.0819948060811769,-0.333864038668871)
--(axis cs:-0.0843846742916438,-0.339093859883464)
--(axis cs:-0.0939075925996912,-0.334742177712805)
--(axis cs:-0.0943232218536855,-0.335651711837082)
--(axis cs:-0.084800303545638,-0.340003394007741)
--(axis cs:-0.0871901717561049,-0.345233215222333)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.108658142828811,-0.328555032265833)
--(axis cs:-0.0890057832780159,-0.330654976095148)
--(axis cs:-0.0913933848535802,-0.335885832498871)
--(axis cs:-0.101438636220523,-0.331300721354626)
--(axis cs:-0.101853871277143,-0.332210435511795)
--(axis cs:-0.0918086199102,-0.33679554665604)
--(axis cs:-0.0941962214857643,-0.342026403059762)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.11520066282004,-0.325572681487659)
--(axis cs:-0.0955472552207022,-0.327662793861261)
--(axis cs:-0.0979322397349556,-0.332894844020307)
--(axis cs:-0.10845075287105,-0.328100071382437)
--(axis cs:-0.108865532786572,-0.329009993149228)
--(axis cs:-0.0983470196504779,-0.333804765787098)
--(axis cs:-0.100732004164731,-0.339036815946143)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.121318551469936,-0.322787881597107)
--(axis cs:-0.101664018853259,-0.324867388177999)
--(axis cs:-0.104046179670319,-0.330100724574759)
--(axis cs:-0.114993518401165,-0.325117608757506)
--(axis cs:-0.115407807238915,-0.326027754217812)
--(axis cs:-0.104460468508069,-0.331010870035066)
--(axis cs:-0.106842629325129,-0.336244206431827)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.12705195056028,-0.320181973408325)
--(axis cs:-0.107396256188253,-0.322250470145922)
--(axis cs:-0.109775485170056,-0.327485140092743)
--(axis cs:-0.121111661993257,-0.322332692906079)
--(axis cs:-0.121525440946615,-0.323243070288135)
--(axis cs:-0.110189264123413,-0.328395517474799)
--(axis cs:-0.112568493105217,-0.333630187421619)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.13243674702039,-0.317738198067548)
--(axis cs:-0.112779881314397,-0.319795533873047)
--(axis cs:-0.115156137641666,-0.325031553913795)
--(axis cs:-0.1268453195753,-0.319726667317825)
--(axis cs:-0.12725858154526,-0.320637279498825)
--(axis cs:-0.115569399611626,-0.325942166094795)
--(axis cs:-0.117945655938895,-0.331178186135543)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.137504954219497,-0.315441562946387)
--(axis cs:-0.117846925742814,-0.317487758540638)
--(axis cs:-0.120220214346682,-0.322725124405531)
--(axis cs:-0.132230374098314,-0.317282774948862)
--(axis cs:-0.132643119942465,-0.318193621186235)
--(axis cs:-0.120632960190833,-0.323635970642904)
--(axis cs:-0.123006248794701,-0.328873336507797)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.142285100908871,-0.313278685483372)
--(axis cs:-0.122625930137499,-0.315313877017858)
--(axis cs:-0.124996286711984,-0.320552570529584)
--(axis cs:-0.137298836256498,-0.31498602438015)
--(axis cs:-0.137711072182496,-0.315897101512624)
--(axis cs:-0.125408522637981,-0.321463647662058)
--(axis cs:-0.127778879212466,-0.326702341173784)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.146802607103251,-0.311237631946194)
--(axis cs:-0.127142322118759,-0.313262031691438)
--(axis cs:-0.12950980266702,-0.318502025570596)
--(axis cs:-0.142079233035109,-0.312823033841706)
--(axis cs:-0.142490968782633,-0.313734337125038)
--(axis cs:-0.129921538414543,-0.319413328853927)
--(axis cs:-0.132289018962804,-0.324653322733085)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.151080135028315,-0.309307761135354)
--(axis cs:-0.131418768539834,-0.311321630000414)
--(axis cs:-0.133783442063531,-0.316562891215649)
--(axis cs:-0.146596983318582,-0.310781870101391)
--(axis cs:-0.147008230887921,-0.311693393790997)
--(axis cs:-0.134194689632869,-0.317474414905255)
--(axis cs:-0.136559363156566,-0.32271567612049)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.155137909349619,-0.307479578467834)
--(axis cs:-0.135475496638463,-0.309483206770728)
--(axis cs:-0.137837440019488,-0.314725698875141)
--(axis cs:-0.150874748647356,-0.30885189225671)
--(axis cs:-0.151285521409273,-0.309763630013999)
--(axis cs:-0.138248212781406,-0.31563743663243)
--(axis cs:-0.140610156162431,-0.320879928736843)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.158994004839401,-0.305744602970005)
--(axis cs:-0.139330582346494,-0.307738296995038)
--(axis cs:-0.141689876766751,-0.312981981752777)
--(axis cs:-0.154932753313075,-0.307023605880204)
--(axis cs:-0.155343065386163,-0.307935551055463)
--(axis cs:-0.142100188839839,-0.313893926928036)
--(axis cs:-0.144459483260095,-0.319137611685775)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.346200880575003,-0.346581228100352)
--(axis cs:0.364319175645543,-0.354477580659403)
--(axis cs:0.360472899192756,-0.358751765663439)
--(axis cs:0.350334458821981,-0.349628331738779)
--(axis cs:0.349665541178018,-0.350371668261221)
--(axis cs:0.359803981548793,-0.35949510218588)
--(axis cs:0.355957705096005,-0.363769287189917)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.340537654521572,-0.355596635233881)
--(axis cs:0.345218893703503,-0.336394786371816)
--(axis cs:0.350087929984695,-0.339453378481339)
--(axis cs:0.345777486115768,-0.34631526356909)
--(axis cs:0.346624275034237,-0.346847192631615)
--(axis cs:0.350934718903163,-0.339985307543865)
--(axis cs:0.355803755184355,-0.343043899653387)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.330170930209159,-0.351380741025421)
--(axis cs:0.34989407106602,-0.352654599235896)
--(axis cs:0.347727957241098,-0.357980991157026)
--(axis cs:0.340726012245479,-0.355133470719)
--(axis cs:0.340349296797666,-0.356059799748762)
--(axis cs:0.347351241793285,-0.358907320186788)
--(axis cs:0.345185127968363,-0.364233712107918)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.315652074211656,-0.348804965001377)
--(axis cs:0.335205551764468,-0.345926334147711)
--(axis cs:0.334201133945221,-0.351587927990824)
--(axis cs:0.330258270889093,-0.350888428517325)
--(axis cs:0.330083589529224,-0.351873053533518)
--(axis cs:0.334026452585352,-0.352572553007018)
--(axis cs:0.333022034766105,-0.358234146850131)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.310675868452745,-0.344227117798034)
--(axis cs:0.328706409161025,-0.352321844585708)
--(axis cs:0.324813454822465,-0.356553558956727)
--(axis cs:0.315990591980226,-0.348436989838679)
--(axis cs:0.315313556443085,-0.349172940164074)
--(axis cs:0.324136419285324,-0.357289509282121)
--(axis cs:0.320243464946764,-0.36152122365314)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.300343384399269,-0.338872829371581)
--(axis cs:0.319866538542688,-0.341950401839013)
--(axis cs:0.317220998360482,-0.347055655715593)
--(axis cs:0.310905915425111,-0.343783182678331)
--(axis cs:0.31044582148038,-0.344671052917736)
--(axis cs:0.316760904415751,-0.347943525954999)
--(axis cs:0.314115364233545,-0.353048779831578)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.290349045833864,-0.329826257735046)
--(axis cs:0.308444268660394,-0.337775340126002)
--(axis cs:0.30458556142045,-0.342038306046156)
--(axis cs:0.300678924159264,-0.338502136682872)
--(axis cs:0.300007844639274,-0.33924352206029)
--(axis cs:0.303914481900459,-0.342779691423575)
--(axis cs:0.300055774660515,-0.347042657343729)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.280300988893075,-0.326150102384409)
--(axis cs:0.300056925083054,-0.326722802356028)
--(axis cs:0.298081313761409,-0.332122752347073)
--(axis cs:0.290520838122702,-0.329356696866259)
--(axis cs:0.290177253545025,-0.330295818603833)
--(axis cs:0.297737729183732,-0.333061874084646)
--(axis cs:0.295762117862087,-0.338461824075691)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.271771581865862,-0.320044084079631)
--(axis cs:0.29065568743557,-0.325876369809267)
--(axis cs:0.287308638861777,-0.33055181265938)
--(axis cs:0.280592036595144,-0.325743542136573)
--(axis cs:0.280009941191006,-0.326556662632245)
--(axis cs:0.286726543457639,-0.331364933155052)
--(axis cs:0.283379494883847,-0.336040376005165)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.263402185301131,-0.311382046916104)
--(axis cs:0.280925396061142,-0.320523276847585)
--(axis cs:0.276790281210132,-0.324518689863652)
--(axis cs:0.272131157070297,-0.319696656860843)
--(axis cs:0.271412006661426,-0.32039151129842)
--(axis cs:0.276071130801261,-0.325213544301229)
--(axis cs:0.271936015950251,-0.329208957317296)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.252653973534099,-0.305062420781047)
--(axis cs:0.271984927501085,-0.309178148994406)
--(axis cs:0.269070538749235,-0.314134845293665)
--(axis cs:0.263655610409987,-0.310951029846603)
--(axis cs:0.263148760192274,-0.311813063985604)
--(axis cs:0.268563688531522,-0.314996879432667)
--(axis cs:0.265649299779672,-0.319953575731926)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.243814029871873,-0.302053261255077)
--(axis cs:0.26357786667852,-0.302178778904166)
--(axis cs:0.26172495082116,-0.307622050239084)
--(axis cs:0.25281509665213,-0.30458909283888)
--(axis cs:0.252492850416068,-0.305535748723213)
--(axis cs:0.261402704585097,-0.308568706123418)
--(axis cs:0.259549788727737,-0.314011977458336)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.235802783500908,-0.286417411037382)
--(axis cs:0.249915077975489,-0.30025461251249)
--(axis cs:0.244797679276697,-0.302876583251764)
--(axis cs:0.244259021063072,-0.301825263799488)
--(axis cs:0.243369038680674,-0.302281258710666)
--(axis cs:0.243907696894299,-0.303332578162942)
--(axis cs:0.238790298195508,-0.305954548902217)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.227987099936741,-0.278038985774761)
--(axis cs:0.245347143541084,-0.287486413258226)
--(axis cs:0.241142529544048,-0.291408621964546)
--(axis cs:0.236168402109346,-0.286076349410745)
--(axis cs:0.23543716489247,-0.286758472664018)
--(axis cs:0.240411292327172,-0.292090745217819)
--(axis cs:0.236206678330136,-0.296012953924139)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.214337121082629,-0.271973734984847)
--(axis cs:0.234009616771541,-0.27387581631059)
--(axis cs:0.231674772722256,-0.279130433638761)
--(axis cs:0.228190129854071,-0.277582062528834)
--(axis cs:0.227784070019412,-0.278495909020689)
--(axis cs:0.231268712887597,-0.280044280130617)
--(axis cs:0.228933868838312,-0.285298897458788)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.2066938500217,-0.26269800938001)
--(axis cs:0.223440917430825,-0.273193757718943)
--(axis cs:0.21900336068764,-0.27685033947668)
--(axis cs:0.214722995582036,-0.271655771353739)
--(axis cs:0.213951246583221,-0.272291698615954)
--(axis cs:0.218231611688825,-0.277486266738895)
--(axis cs:0.21379405494564,-0.281142848496632)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.196682531144047,-0.25354771512599)
--(axis cs:0.214739152323481,-0.261584096872922)
--(axis cs:0.21085990181282,-0.265828377197728)
--(axis cs:0.207031176153061,-0.262328941525679)
--(axis cs:0.206356523890338,-0.263067077234341)
--(axis cs:0.210185249550096,-0.26656651290639)
--(axis cs:0.206305999039435,-0.270810793231196)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.19115322076471,-0.243350502702632)
--(axis cs:0.205585063669108,-0.256854091499051)
--(axis cs:0.200530343614092,-0.259594949971394)
--(axis cs:0.197122072018396,-0.253309379606656)
--(axis cs:0.196242990269698,-0.253786050645324)
--(axis cs:0.199651261865393,-0.260071621010063)
--(axis cs:0.194596541810377,-0.262812479482406)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.182964391026616,-0.241180787562399)
--(axis cs:0.202689737777895,-0.23994155572702)
--(axis cs:0.201217033863341,-0.245499760759228)
--(axis cs:0.191281281974671,-0.242867180525918)
--(axis cs:0.191025159554749,-0.243833824879346)
--(axis cs:0.200960911443419,-0.246466405112655)
--(axis cs:0.199488207528866,-0.252024610144863)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.171968565272743,-0.237888262323562)
--(axis cs:0.191723418897117,-0.237279363087592)
--(axis cs:0.190074028552802,-0.242787721417628)
--(axis cs:0.183107816273948,-0.240701799881526)
--(axis cs:0.182820965779284,-0.241659775243272)
--(axis cs:0.189787178058139,-0.243745696779374)
--(axis cs:0.188137787713824,-0.24925405510941)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.16100737156894,-0.231171802305154)
--(axis cs:0.180260159020539,-0.235638923900045)
--(axis cs:0.177255977014803,-0.240541718049956)
--(axis cs:0.172229798490633,-0.237461932397482)
--(axis cs:0.171707332054853,-0.238314592249641)
--(axis cs:0.176733510579022,-0.241394377902115)
--(axis cs:0.173729328573285,-0.246297172052026)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.1474923525134,-0.228619025367314)
--(axis cs:0.167076585354834,-0.225957667816645)
--(axis cs:0.166009370617407,-0.231607760975542)
--(axis cs:0.161100172850455,-0.230680489856555)
--(axis cs:0.160914570287425,-0.231663114753754)
--(axis cs:0.165823768054376,-0.232590385872742)
--(axis cs:0.164756553316949,-0.238240479031639)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.134214405949124,-0.217994723944826)
--(axis cs:0.152759430120581,-0.224828981657269)
--(axis cs:0.149167032768173,-0.229318656619046)
--(axis cs:0.14780473489187,-0.228228618848899)
--(axis cs:0.14717997013493,-0.22900943188573)
--(axis cs:0.148542268011232,-0.230099469655877)
--(axis cs:0.144949870658824,-0.234589144617654)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.120859162979946,-0.211246938322596)
--(axis cs:0.140412862857808,-0.214124058599281)
--(axis cs:0.13781983727268,-0.219256184700116)
--(axis cs:0.134439886434788,-0.217548452109971)
--(axis cs:0.133988925463461,-0.218440995779681)
--(axis cs:0.137368876301353,-0.220148728369826)
--(axis cs:0.134775850716225,-0.225280854470661)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.109801079461585,-0.204971261557314)
--(axis cs:0.129192864053563,-0.208790121379085)
--(axis cs:0.126354814560292,-0.213790918822868)
--(axis cs:0.121105949892405,-0.210812086370963)
--(axis cs:0.120612376067488,-0.211681790274229)
--(axis cs:0.125861240735375,-0.214660622726135)
--(axis cs:0.123023191242105,-0.219661420169917)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0933431123996168,-0.199469584835719)
--(axis cs:0.113107340507037,-0.199486535288634)
--(axis cs:0.11128435319615,-0.204939902804614)
--(axis cs:0.109959600097315,-0.204497055686359)
--(axis cs:0.109642558825856,-0.205445467428269)
--(axis cs:0.110967311924691,-0.205888314546523)
--(axis cs:0.109144324613804,-0.211341682062503)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0743625785509922,-0.196275160724413)
--(axis cs:0.0938898310380497,-0.193223700368009)
--(axis cs:0.0929355268676081,-0.198893956407226)
--(axis cs:0.0934260953709596,-0.198976519093178)
--(axis cs:0.0932601294282741,-0.199962650578259)
--(axis cs:0.0927695609249226,-0.199880087892307)
--(axis cs:0.091815256754481,-0.205550343931524)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0717030326733357,-0.191467633073226)
--(axis cs:0.0862482796033846,-0.204848992934761)
--(axis cs:0.0812168615640364,-0.207632395980193)
--(axis cs:0.0748000931631095,-0.196033125676985)
--(axis cs:0.073925063938875,-0.196517195771842)
--(axis cs:0.0803418323398019,-0.208116466075051)
--(axis cs:0.0753104143004538,-0.210899869120483)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black] (axis cs:0.0537605894651186,-0.164842106670414)
--(axis cs:0.0694217435158198,-0.17689836039204)
--(axis cs:0.0646533913159867,-0.180111663567644)
--(axis cs:0.0721176719950603,-0.191188215405782)
--(axis cs:0.0712883933516111,-0.19174705074067)
--(axis cs:0.0638241126725374,-0.180670498902531)
--(axis cs:0.0590557604727043,-0.183883802078135)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.276305592303218,-0.284496477420494)
--(axis cs:0.294471945500379,-0.292281630695543)
--(axis cs:0.290651938702327,-0.296579310076655)
--(axis cs:0.350332174504178,-0.349626288749468)
--(axis cs:0.349667825495822,-0.350373711250531)
--(axis cs:0.28998758969397,-0.297326732577718)
--(axis cs:0.286167582895918,-0.30162441195883)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.227139747507556,-0.28992945644003)
--(axis cs:0.24508984182104,-0.281657871698457)
--(axis cs:0.245721390532873,-0.287373083525203)
--(axis cs:0.276250675023929,-0.283999502479038)
--(axis cs:0.276360509582508,-0.284993452361951)
--(axis cs:0.245831225091453,-0.288367033408115)
--(axis cs:0.246462773803287,-0.294082245234862)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.168035758085746,-0.31420710304823)
--(axis cs:0.183004864881867,-0.301301645221159)
--(axis cs:0.185189613416895,-0.306620420816979)
--(axis cs:0.226949769374075,-0.289466954214306)
--(axis cs:0.227329725641036,-0.290391958665753)
--(axis cs:0.185569569683857,-0.307545425268426)
--(axis cs:0.187754318218885,-0.312864200864246)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.11891112286225,-0.341266452221075)
--(axis cs:0.132318925729403,-0.326745576824751)
--(axis cs:0.13509316947501,-0.331782050952547)
--(axis cs:0.167794519499171,-0.313769148776248)
--(axis cs:0.16827699667232,-0.314645057320212)
--(axis cs:0.135575646648159,-0.332657959496511)
--(axis cs:0.138349890393767,-0.337694433624307)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0829695201351387,-0.360901739314156)
--(axis cs:0.0964276904989564,-0.346427532929747)
--(axis cs:0.099184419787582,-0.351473614937526)
--(axis cs:0.118671407271935,-0.340827662481268)
--(axis cs:0.119150838452566,-0.341705241960882)
--(axis cs:0.0996638509682125,-0.35235119441714)
--(axis cs:0.102420580256838,-0.357397276424919)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0549925850172943,-0.374683449282547)
--(axis cs:0.0690506336246808,-0.360791139562693)
--(axis cs:0.071591570635481,-0.365949253472558)
--(axis cs:0.0827485690907213,-0.36045320766982)
--(axis cs:0.0831904711795561,-0.361350270958492)
--(axis cs:0.0720334727243159,-0.36684631676123)
--(axis cs:0.0745744097351161,-0.372004430671095)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0318683231268735,-0.384796846862901)
--(axis cs:0.046542821735715,-0.371557357047235)
--(axis cs:0.0488468670528253,-0.376825551726317)
--(axis cs:0.0547922332505891,-0.374225345397409)
--(axis cs:0.0551929367839995,-0.375141553167684)
--(axis cs:0.0492475705862358,-0.377741759496592)
--(axis cs:0.051551615903346,-0.383009954175673)
--cycle;

\path [draw=color6, fill=color6] (axis cs:0.0120351843430004,-0.392540022542787)
--(axis cs:0.0272282359429813,-0.379898971040625)
--(axis cs:0.0293194054103798,-0.385255230020419)
--(axis cs:0.0316864823036215,-0.384331085212484)
--(axis cs:0.0320501639501256,-0.385262608513317)
--(axis cs:0.0296830870568839,-0.386186753321252)
--(axis cs:0.0317742565242825,-0.391543012301046)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.00536026583590471,-0.398668176139773)
--(axis cs:0.0102477577109921,-0.38654321836832)
--(axis cs:0.0121583078895986,-0.391966528982237)
--(axis cs:0.0118690495448607,-0.39206843031549)
--(axis cs:0.0122013191411401,-0.393011614770085)
--(axis cs:0.0124905774858779,-0.392909713436832)
--(axis cs:0.0144011276644844,-0.398333024050749)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0208357897687488,-0.403644290431277)
--(axis cs:-0.00489907033551096,-0.391954723557083)
--(axis cs:-0.00313892806609123,-0.397428698273082)
--(axis cs:-0.00551332168541947,-0.398192178338382)
--(axis cs:-0.00520720998638995,-0.399144173941164)
--(axis cs:-0.00283281636706171,-0.398380693875865)
--(axis cs:-0.00107267409764197,-0.403854668591864)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0347367099972295,-0.407768134014966)
--(axis cs:-0.0185385799829383,-0.39644357733313)
--(axis cs:-0.0169032303000663,-0.401956120431803)
--(axis cs:-0.0209779940889985,-0.403164938857479)
--(axis cs:-0.0206935854484991,-0.404123642005075)
--(axis cs:-0.0166188216595668,-0.402914823579399)
--(axis cs:-0.0149834719766948,-0.408427366678072)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0473121063471222,-0.411243028201051)
--(axis cs:-0.0309040370626071,-0.400224849478841)
--(axis cs:-0.0293725621094526,-0.405767149043811)
--(axis cs:-0.0348698817322864,-0.40728619492236)
--(axis cs:-0.0346035382621726,-0.408250073107572)
--(axis cs:-0.0291062186393388,-0.406731027229023)
--(axis cs:-0.0275747436861843,-0.412273326793992)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0587526399308497,-0.414212193188819)
--(axis cs:-0.0421739434071613,-0.403452461706321)
--(axis cs:-0.0407294975981714,-0.409018077243249)
--(axis cs:-0.0474377103305126,-0.410759061632622)
--(axis cs:-0.0471865023637318,-0.411726994769479)
--(axis cs:-0.0404782896313905,-0.409986010380106)
--(axis cs:-0.0390338438224007,-0.415551625917034)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0692104843028602,-0.416779647104566)
--(axis cs:-0.0524913727888606,-0.406239423663744)
--(axis cs:-0.0511204293784818,-0.411823598998164)
--(axis cs:-0.0588718524013174,-0.413726612724956)
--(axis cs:-0.058633427460382,-0.414697773652681)
--(axis cs:-0.0508820044375464,-0.412794759925889)
--(axis cs:-0.0495110610271675,-0.418378935260308)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0788105341240909,-0.419022844616741)
--(axis cs:-0.0619744536276497,-0.40867048288053)
--(axis cs:-0.0606661211941282,-0.41426965837728)
--(axis cs:-0.0693242523405577,-0.416292762278762)
--(axis cs:-0.0690967162651627,-0.41726653193037)
--(axis cs:-0.0604385851187332,-0.415243428028888)
--(axis cs:-0.0591302526852117,-0.420842603525637)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0876571852491091,-0.421000665144298)
--(axis cs:-0.07072253583936,-0.41081034378681)
--(axis cs:-0.0694679948903901,-0.41642181658879)
--(axis cs:-0.0789196246413926,-0.418534890460047)
--(axis cs:-0.0787014436067892,-0.419510798773435)
--(axis cs:-0.0692498138557866,-0.417397724902177)
--(axis cs:-0.0679952729068168,-0.423009197704157)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.0958387609020064,-0.422758655788834)
--(axis cs:-0.0788201512566903,-0.412709181885174)
--(axis cs:-0.0776122085466491,-0.418330869746418)
--(axis cs:-0.0877622237456344,-0.420511822721581)
--(axis cs:-0.0875521467525838,-0.421489507567015)
--(axis cs:-0.0774021315535984,-0.419308554591851)
--(axis cs:-0.0761941888435572,-0.424930242453095)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.103430613370306,-0.424332583618832)
--(axis cs:-0.08633977563104,-0.414406443111561)
--(axis cs:-0.0851725179230455,-0.420036719254267)
--(axis cs:-0.0959402615722668,-0.422269066559034)
--(axis cs:-0.095737260231746,-0.423248245018635)
--(axis cs:-0.0849695165825247,-0.421015897713868)
--(axis cs:-0.0838022588745303,-0.426646173856574)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.110497427561466,-0.425750907673313)
--(axis cs:-0.0933438880873097,-0.415933520876993)
--(axis cs:-0.0922124149631477,-0.421571097357122)
--(axis cs:-0.103529002337624,-0.423842359577082)
--(axis cs:-0.103332224402987,-0.424822807660583)
--(axis cs:-0.0920156370285108,-0.422551545440623)
--(axis cs:-0.0908841639043489,-0.428189121920751)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.117095006543892,-0.427036538473506)
--(axis cs:-0.099886581740154,-0.417315678646614)
--(axis cs:-0.0987867995098757,-0.422959522996519)
--(axis cs:-0.110593060798882,-0.425260138599409)
--(axis cs:-0.110401794324051,-0.426241676747218)
--(axis cs:-0.0985955330350447,-0.423941061144329)
--(axis cs:-0.0974957508047664,-0.429584905494235)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.123271696454767,-0.428208114738618)
--(axis cs:-0.106014862819563,-0.418573453722948)
--(axis cs:-0.104943325073677,-0.424222728619706)
--(axis cs:-0.117188183739187,-0.426545297178135)
--(axis cs:-0.117001829348598,-0.427527779768876)
--(axis cs:-0.104756970683088,-0.425205211210447)
--(axis cs:-0.103685432937202,-0.430854486107205)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.129069545374281,-0.429280945315907)
--(axis cs:-0.111769718488462,-0.41972369729565)
--(axis cs:-0.110723502108366,-0.425377716333999)
--(axis cs:-0.123362671792167,-0.427716460909196)
--(axis cs:-0.123180721117368,-0.42869976856804)
--(axis cs:-0.110541551433567,-0.426361023992843)
--(axis cs:-0.109495335053472,-0.432015043031192)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.134525257397668,-0.430267714315086)
--(axis cs:-0.117187004435194,-0.420780355135142)
--(axis cs:-0.116163612574077,-0.42643854999734)
--(axis cs:-0.1291585359709,-0.428788928371368)
--(axis cs:-0.128980554777662,-0.429772962260446)
--(axis cs:-0.115985631380839,-0.427422583886417)
--(axis cs:-0.114962239519722,-0.433080778748615)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.139670984418977,-0.431179015853674)
--(axis cs:-0.122298187665348,-0.421755060582288)
--(axis cs:-0.121295473311779,-0.427416956371258)
--(axis cs:-0.134612449950152,-0.429775375550828)
--(axis cs:-0.134438064845184,-0.430760053079345)
--(axis cs:-0.121121088206811,-0.428401633899774)
--(axis cs:-0.120118373853242,-0.434063529688743)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.144534986900485,-0.432023764334355)
--(axis cs:-0.12713097081513,-0.422657589869789)
--(axis cs:-0.126147076142762,-0.428322786360087)
--(axis cs:-0.139756540477444,-0.430686390071909)
--(axis cs:-0.139585428360511,-0.431671641635439)
--(axis cs:-0.125975964025828,-0.429308037923617)
--(axis cs:-0.124992069353461,-0.434973234413915)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.149142187626736,-0.432809512573186)
--(axis cs:-0.131709818512667,-0.42349621524781)
--(axis cs:-0.130743126409358,-0.429164372477228)
--(axis cs:-0.144619047083381,-0.431530881097015)
--(axis cs:-0.144450926717588,-0.432516647571696)
--(axis cs:-0.130575006043565,-0.430150138951909)
--(axis cs:-0.129608313940256,-0.435818296181327)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.153514637388505,-0.433542700879225)
--(axis cs:-0.136056402281609,-0.424277981404122)
--(axis cs:-0.135105497336315,-0.429948808485335)
--(axis cs:-0.149224875013284,-0.432316397174819)
--(axis cs:-0.149059500240189,-0.433302627971552)
--(axis cs:-0.134940122563221,-0.430935039282067)
--(axis cs:-0.133989217617927,-0.43660586636328)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.157671907822635,-0.434228853826144)
--(axis cs:-0.140189977469742,-0.425008923721386)
--(axis cs:-0.139253614353295,-0.430682170068422)
--(axis cs:-0.153596060268196,-0.433049375109917)
--(axis cs:-0.153433214508814,-0.434036026648532)
--(axis cs:-0.139090768593913,-0.431668821607037)
--(axis cs:-0.138154405477466,-0.437342067954073)
--cycle;

\path [draw=color6, fill=color6] (axis cs:-0.16163142378002,-0.434872736998441)
--(axis cs:-0.144127703324414,-0.425694242012224)
--(axis cs:-0.143204780990134,-0.431369690396703)
--(axis cs:-0.157752161938659,-0.433735336575319)
--(axis cs:-0.15759165370661,-0.434722371076968)
--(axis cs:-0.143044272758085,-0.432356724898351)
--(axis cs:-0.142121350423805,-0.438032173282831)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.315000429424933,-0.315001429602651)
--(axis cs:0.332678225247654,-0.323840011776856)
--(axis cs:0.328612419351884,-0.3279059338639)
--(axis cs:0.350353548338763,-0.349646441557648)
--(axis cs:0.349646451661237,-0.350353558442352)
--(axis cs:0.327905322674358,-0.328613050748604)
--(axis cs:0.323839516778587,-0.332678972835648)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.283500723425794,-0.28350262341707)
--(axis cs:0.301178519199547,-0.292341205689217)
--(axis cs:0.297112713281249,-0.296407127753735)
--(axis cs:0.315353977765654,-0.314647871162258)
--(axis cs:0.314646881084211,-0.315354988043044)
--(axis cs:0.296405616599806,-0.29711424463452)
--(axis cs:0.292339810681508,-0.301180166699039)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.255150904133677,-0.255153614143671)
--(axis cs:0.272828699936132,-0.263992196358411)
--(axis cs:0.268762894031038,-0.268058118436133)
--(axis cs:0.283854271765368,-0.283149064975529)
--(axis cs:0.283147175086221,-0.283856181858611)
--(axis cs:0.268055797351891,-0.268765235319215)
--(axis cs:0.263989991446797,-0.272831157396936)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.229635991506532,-0.229639430755418)
--(axis cs:0.247313787347075,-0.23847801289398)
--(axis cs:0.243247981459502,-0.242543934989222)
--(axis cs:0.255504452471727,-0.254800055700607)
--(axis cs:0.254797355795627,-0.255507172586736)
--(axis cs:0.242540884783402,-0.243251051875351)
--(axis cs:0.238475078895829,-0.247316973970593)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.206672502041022,-0.206676597964622)
--(axis cs:0.224350297950418,-0.215515179965472)
--(axis cs:0.220284492094519,-0.219581102092387)
--(axis cs:0.229989539841828,-0.229285872309599)
--(axis cs:0.229282443171237,-0.229992989201237)
--(axis cs:0.219577395423927,-0.220288218984024)
--(axis cs:0.215511589568028,-0.224354141110939)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.186005300624109,-0.186009987186358)
--(axis cs:0.203683096454313,-0.194848569345597)
--(axis cs:0.199617290561984,-0.198914491436083)
--(axis cs:0.207026050379485,-0.206323039521971)
--(axis cs:0.206318953702558,-0.207030156407273)
--(axis cs:0.198910193885058,-0.199621608321385)
--(axis cs:0.194844387992729,-0.203687530411872)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.167404764668183,-0.167409982583172)
--(axis cs:0.185082560445259,-0.176248564848671)
--(axis cs:0.18101675452849,-0.180314486914718)
--(axis cs:0.186358848964697,-0.185656428745832)
--(axis cs:0.18565175228352,-0.186363545626884)
--(axis cs:0.180309657847313,-0.181021603795769)
--(axis cs:0.176243851930544,-0.185087525861817)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.150664232951775,-0.150669928973207)
--(axis cs:0.168342028699169,-0.159508511298071)
--(axis cs:0.164276222768746,-0.163574433350464)
--(axis cs:0.167758313009959,-0.167056424143833)
--(axis cs:0.167051216326407,-0.16776354102251)
--(axis cs:0.163569126085194,-0.164281550229142)
--(axis cs:0.159503320154772,-0.168347472281535)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.135597709855978,-0.135603836288672)
--(axis cs:0.153275505636867,-0.144442418546543)
--(axis cs:0.149209699721853,-0.148508340614345)
--(axis cs:0.151017781292211,-0.150316370532528)
--(axis cs:0.150310684611339,-0.151023487413885)
--(axis cs:0.148502603040981,-0.149215457495702)
--(axis cs:0.144436797125967,-0.153281379563503)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.122037799106172,-0.122044312917885)
--(axis cs:0.139715594889585,-0.13088289517071)
--(axis cs:0.135649788975731,-0.134948817239672)
--(axis cs:0.135951258196313,-0.135250277847893)
--(axis cs:0.135244161515643,-0.135957394729451)
--(axis cs:0.134942692295061,-0.135655934121231)
--(axis cs:0.130876886381207,-0.139721856190193)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.109833843349099,-0.109840705859659)
--(axis cs:0.127511639153045,-0.118679288071417)
--(axis cs:0.123445833248637,-0.122745210149825)
--(axis cs:0.122391347445686,-0.121690754476284)
--(axis cs:0.121684250766659,-0.122397871359485)
--(axis cs:0.122738736569609,-0.123452327033026)
--(axis cs:0.118672930665201,-0.127518249111433)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0988502508691255,-0.098857427128712)
--(axis cs:0.116528046640536,-0.107696009405542)
--(axis cs:0.112462240721161,-0.111761931468983)
--(axis cs:0.110187391689915,-0.10948714741936)
--(axis cs:0.109480295008284,-0.110194264299958)
--(axis cs:0.111755144039531,-0.112469048349582)
--(axis cs:0.107689338120156,-0.116534970413023)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0889649883938745,-0.0889724472274253)
--(axis cs:0.106642784254254,-0.0978110293263104)
--(axis cs:0.102576978375807,-0.101876951430678)
--(axis cs:0.0992037992063818,-0.098503868684854)
--(axis cs:0.0984967025318692,-0.0992109855725701)
--(axis cs:0.101869881701295,-0.102584068318394)
--(axis cs:0.0978040758228473,-0.106649990422761)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0800682259560034,-0.0800759385421287)
--(axis cs:0.0977460215358506,-0.0889145212020993)
--(axis cs:0.0936802155283528,-0.0929804431774199)
--(axis cs:0.0893185367423525,-0.0886188887947887)
--(axis cs:0.0886114400453964,-0.0893260056600618)
--(axis cs:0.0929731188313966,-0.093687560042693)
--(axis cs:0.0889073128238988,-0.0977534820180135)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0720611162251913,-0.0720690574728508)
--(axis cs:0.0897389119615378,-0.0809076398198116)
--(axis cs:0.0856731060260328,-0.0849735618671228)
--(axis cs:0.0804217742982212,-0.0797223801032321)
--(axis cs:0.0797146776137855,-0.0804294969810253)
--(axis cs:0.0849660093415971,-0.0856806787449161)
--(axis cs:0.080900203406092,-0.0897466007922273)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0648546960090698,-0.0648628430032602)
--(axis cs:0.0825324917150828,-0.0737014254108902)
--(axis cs:0.0784666857656238,-0.0777673474442478)
--(axis cs:0.0724146645686225,-0.0717154990351675)
--(axis cs:0.0717075678817601,-0.072422615910534)
--(axis cs:0.0777595890787613,-0.0784744643196144)
--(axis cs:0.0736937831293022,-0.082540386352972)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0583688985100025,-0.0583772309558469)
--(axis cs:0.0760466944062793,-0.0672158129829359)
--(axis cs:0.0719808885443453,-0.0712817351038161)
--(axis cs:0.0652082443448901,-0.0645092845579662)
--(axis cs:0.0645011476732494,-0.0652164014485541)
--(axis cs:0.0712737918727046,-0.0719888519944039)
--(axis cs:0.0672079860107705,-0.0760547741152841)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0525316635035352,-0.0525401627492869)
--(axis cs:0.0702094593187448,-0.0613787449385161)
--(axis cs:0.0661436534195182,-0.0654446670221048)
--(axis cs:0.0587224468490657,-0.0580236725137957)
--(axis cs:0.0580153501709393,-0.0587307893978981)
--(axis cs:0.0654365567413919,-0.0661517839062072)
--(axis cs:0.0613707508421653,-0.070217705989796)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0472781368231864,-0.0472867859490463)
--(axis cs:0.0649559324362976,-0.0561253685424865)
--(axis cs:0.0608901264441019,-0.0601912905331087)
--(axis cs:0.0528852118506827,-0.0521866043153197)
--(axis cs:0.0521781151563878,-0.052893721183254)
--(axis cs:0.060183029749807,-0.060898407401043)
--(axis cs:0.0561172237576113,-0.0649643293916653)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.042549948671072,-0.0425587328000517)
--(axis cs:0.0602277443875783,-0.0513973151866945)
--(axis cs:0.0561619384429463,-0.0554632372248791)
--(axis cs:0.0476316851661979,-0.0469332275109433)
--(axis cs:0.0469245884801749,-0.0476403443871493)
--(axis cs:0.0554548417569233,-0.0561703541010851)
--(axis cs:0.0513890358122913,-0.0602362761392697)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.038294567068425,-0.0383034723005323)
--(axis cs:0.0559723623694805,-0.0471420555181064)
--(axis cs:0.051906556233733,-0.0512079773651809)
--(axis cs:0.0429034970307022,-0.042205174378567)
--(axis cs:0.0421964003114418,-0.0429122912215365)
--(axis cs:0.0511994595144725,-0.0519150942081503)
--(axis cs:0.047133653378725,-0.0559810160552248)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0344647123683813,-0.0344737269352521)
--(axis cs:0.0521425080636549,-0.0433123093643618)
--(axis cs:0.0480767021092555,-0.0473782313927792)
--(axis cs:0.0386481154122859,-0.0379499138632786)
--(axis cs:0.0379410187245642,-0.038657030737786)
--(axis cs:0.0473696054215338,-0.0480853482672866)
--(axis cs:0.0433037994671344,-0.052151270295704)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0310178329642582,-0.0310269457636622)
--(axis cs:0.0486956284427915,-0.0398655286262679)
--(axis cs:0.0446298223886873,-0.0439314505549833)
--(axis cs:0.0348182607209121,-0.0341201685066681)
--(axis cs:0.0341111640158505,-0.034827285363836)
--(axis cs:0.0439227256836257,-0.0446385674121512)
--(axis cs:0.0398569196295214,-0.0487044893408667)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0279156322013193,-0.0279248335077028)
--(axis cs:0.0455934278186587,-0.0367634160926865)
--(axis cs:0.0415276218284079,-0.0408293380852537)
--(axis cs:0.0313713813112365,-0.0306733873295259)
--(axis cs:0.0306642846172799,-0.0313805041977984)
--(axis cs:0.0408205251344513,-0.0415364549535262)
--(axis cs:0.0367547191442006,-0.0456023769460934)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0251236430281295,-0.0251329245370243)
--(axis cs:0.0428014395097083,-0.0339715053934673)
--(axis cs:0.0387356339170248,-0.0380374277835903)
--(axis cs:0.0282691805137266,-0.0275712750389965)
--(axis cs:0.0275620838889121,-0.0282783919764092)
--(axis cs:0.0380285372922103,-0.038744544721003)
--(axis cs:0.0339627316995267,-0.042810467111126)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0226108455469273,-0.0226201988650473)
--(axis cs:0.0402886413720606,-0.0314587810344281)
--(axis cs:0.0362228354773993,-0.0355247031225819)
--(axis cs:0.0254771913667957,-0.0247793660945762)
--(axis cs:0.0247700946894633,-0.0254864829794725)
--(axis cs:0.0355157388000669,-0.0362318200074782)
--(axis cs:0.0314499329054055,-0.040297742095632)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0203493212013569,-0.0203587390012302)
--(axis cs:0.0380271167397376,-0.029197321744137)
--(axis cs:0.0339613107131643,-0.0332632437003826)
--(axis cs:0.0229643938970641,-0.0222666404340694)
--(axis cs:0.0222572971967905,-0.0229737572960252)
--(axis cs:0.0332542140128907,-0.0339703605623384)
--(axis cs:0.0291884079863174,-0.038036282518584)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.018313942935427,-0.0183234194438938)
--(axis cs:0.0359917399390758,-0.0271619992561593)
--(axis cs:0.0319259345865548,-0.0312279218864379)
--(axis cs:0.0207028694928805,-0.0200051805116408)
--(axis cs:0.0199957729098333,-0.0207122974908196)
--(axis cs:0.0312188380035077,-0.0319350388656168)
--(axis cs:0.0271530326509867,-0.0360009614958954)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.016482097104847,-0.0164916264599299)
--(axis cs:0.0341598941295484,-0.0253302062300886)
--(axis cs:0.0300940887867121,-0.0293961288700516)
--(axis cs:0.0186674912261084,-0.0179698609534623)
--(axis cs:0.0179603946447456,-0.0186769779343254)
--(axis cs:0.0293869922053492,-0.0301032458509147)
--(axis cs:0.0253211868625129,-0.0341691684908777)
--cycle;

\path [draw=color7, fill=color7] (axis cs:0.0148334311011297,-0.0148430078849401)
--(axis cs:0.0325112277683353,-0.0236815883701161)
--(axis cs:0.0284454222610438,-0.0277475108456286)
--(axis cs:0.0168356454098289,-0.0161380679837983)
--(axis cs:0.0161285487998652,-0.0168451849360614)
--(axis cs:0.0277383256510801,-0.0284546277978917)
--(axis cs:0.0236725201437886,-0.0325205502734043)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.44089209850063e-16	4.44089209850063e-16 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=2cm,
width=10cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=2ex, line width=2 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_samplesize_confinterval_best100percent.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=500, xmax=3500,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xtick={1000, 2000, 3000},
xticklabels={1,2,3},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.5,1.2)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-119.50756255629)
--(axis cs:3500,-126.8)
--(axis cs:3500,-126.8)
--(axis cs:3500,-126.8)
--(axis cs:3000,-214.767104110377)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-167.137333333333 \\
3500	-126.8 \\
};
\addplot [line width=0.62000000000000006pt, blue, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_samplesize_confinterval_best100percent1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=0.925\figurewidth,
height=\figureheight,
xmin=500, xmax=4550,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xtick={1000, 2000, 3000, 4000, 5000, 6000},
xticklabels={1,2,3,4,5,6},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
every y tick scale label/.style={at={(0.02, 1.16)}, anchor = north, rotate = 0},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
%legend cell align={left},
%legend entries={{NOPG-D},{NOPG-S}},
%legend style={at={(0.55,1.17)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-135.608748809504)
--(axis cs:3500,-107.831450056686)
--(axis cs:4000,-115.807480867514)
--(axis cs:4500,-111.122790182624)
--(axis cs:4500,-173.969383730419)
--(axis cs:4500,-173.969383730419)
--(axis cs:4000,-190.429442209409)
--(axis cs:3500,-195.774264229028)
--(axis cs:3000,-224.649822619067)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-180.129285714286 \\
3500	-151.802857142857 \\
4000	-153.118461538462 \\
4500	-142.546086956522 \\
};
\addplot [line width=0.32000000000000006pt, black, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_samplesize_new.tikz <==
%\begin{tikzpicture}
%\node (cartpole) at (0,0) {\includegraphics[height=6.2cm, width=8.0cm]{plots/Mountain/mountaincar_samplesize.pdf}};
%\node [above=-0.5cm of cartpole.north] {\textsuperscript{Mountain Car}};
%%\node [below=.45cm of cartpole.south] {\textsuperscript{}};
%\end{tikzpicture}

% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
%height=5.5cm,
%width=7.5cm,
height=4.6cm,
width=4.8cm,
legend cell align={left},
legend columns=1,
legend entries={{NOPG-D},{NOPG-S},{Human baseline}},
legend style={at={(0.5,-0.5)}, anchor=center, draw=none, font=\scriptsize, line width=2pt},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories},
xmajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-452.243393203803, ymax=-53.0887427201282,
ytick={-500,-400,-300,-200,-100},
yticklabels={−5,−4,−3,−2,−1},
scaled y ticks=base 10:-2,
xlabel style ={font=\scriptsize},
ylabel style ={font=\scriptsize, yshift=-5.0pt},
title={Mountain Car},
title style={font=\scriptsize}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black, dashed}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	1	-274.2 \\
	2	-101 \\
	3	-114.4 \\
	4	-106.7 \\
	5	-77 \\
	6	-82.8 \\
	7	-86.1 \\
	8	-79 \\
	9	-96 \\
	10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	1	-283.222222222222 \\
	2	-95.4444444444444 \\
	3	-98.125 \\
	4	-96.5555555555556 \\
	5	-99.2222222222222 \\
	6	-86.125 \\
	7	-84.875 \\
	8	-91.6666666666667 \\
	9	-84.6666666666667 \\
	10	-83.4444444444444 \\
};
\addplot [black, opacity=1., dashed]
table [row sep=\\]{%
	0	-434.1 \\
	10	-434.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);
\end{axis}
\end{tikzpicture}

==> plots/Mountain/mountaincar_trajectories.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=0.5, xmax=6.5,
ymin=0, ymax=1,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Number of Trajectories},
ylabel={Probability},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
]

\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0 \\
2	0.1 \\
3	0.25 \\
4	0.25 \\
5	0.3 \\
6	0.2 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.55 \\
2	0.7 \\
3	0.65 \\
4	0.8 \\
5	0.8 \\
6	0.933333333333333 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_trajectories1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=0.925\figurewidth,
height=\figureheight,
xmin=0.8, xmax=10.1,
ymin=-0.02, ymax=1.02,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Number of Trajectories},
ylabel={Probability},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0 \\
2	0.1 \\
3	0.25 \\
4	0.25 \\
5	0.3 \\
6	0.2 \\
7	0.35 \\
8	0.35 \\
9	0.3 \\
10	0.35 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.55 \\
2	0.7 \\
3	0.65 \\
4	0.8 \\
5	0.8 \\
6	0.9 \\
7	0.95 \\
8	1 \\
9	0.9 \\
10	0.95 \\
};
\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincar_trajectories_optimal.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\begin{axis}[
%height=5.5cm,
%width=7.5cm,
height=4.6cm,
width=4.9cm,
legend cell align={left},
legend entries={{Demonstration}, {Optimized trajectory}, {Goal}},
legend columns=1,
legend style={at={(0.55,-0.5)}, anchor=center, draw=none, font=\scriptsize, line width=2pt},
tick pos=left,
%title={Human Demonstration},
%x grid style={white!69.01960784313725!black},
xmin=-1.3, xmax=0.7,
%y grid style={white!69.01960784313725!black},
%xtick=\empty,
ylabel={$\dot{x}$},
xlabel={$x$},
ymin=-0.08, ymax=0.08,
ytick={-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.08,−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08},
xlabel style ={font=\scriptsize},
ylabel style ={font=\scriptsize, rotate=-90},
xtick=\empty,
ytick=\empty,
%yticklabel style={font=\scriptsize},
%xticklabel style={font=\scriptsize},
title={Human Demonstration},
title style={font=\scriptsize}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black, dashed}

\addplot [semithick, color0, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.590149503156132	0 \\
-0.588369687477652	0.00177981567848057 \\
-0.584826059101978	0.00354362837567361 \\
-0.579483654441671	0.00534240466030724 \\
-0.5725410391252	0.00694261531647116 \\
-0.564231951482586	0.00830908764261357 \\
-0.554259520792295	0.00997243069029125 \\
-0.542727826522156	0.0115316942701386 \\
-0.529827155960728	0.0129006705614288 \\
-0.515920301858351	0.0139068541023766 \\
-0.500940072278969	0.0149802295793818 \\
-0.484784109377095	0.0161559629018745 \\
-0.467431530379924	0.0173525789971703 \\
-0.449201789500258	0.0182297408796658 \\
-0.430129386743695	0.0190724027565629 \\
-0.410618090268588	0.0195112964751075 \\
-0.390446294669577	0.0201717955990111 \\
-0.369834152695614	0.0206121419739633 \\
-0.349201170249	0.0206329824466137 \\
-0.32847127482012	0.0207298954288802 \\
-0.307910931110603	0.0205603437095167 \\
-0.287677216537997	0.0202337145726059 \\
-0.268041214775147	0.0196360017628498 \\
-0.251616060163456	0.0164251546116912 \\
-0.238445817538692	0.0131702426247638 \\
-0.228527394616327	0.00991842292236503 \\
-0.221638598758552	0.00688879585777552 \\
-0.218165371971573	0.00347322678697867 \\
-0.218032108040389	0.000133263931183769 \\
-0.221075057761232	-0.00304294972084266 \\
-0.227252409851321	-0.00617735209008922 \\
-0.236237013130756	-0.00898460327943475 \\
-0.248556336327241	-0.0123193231964847 \\
-0.263935242410906	-0.0153789060836649 \\
-0.282512912671595	-0.0185776702606898 \\
-0.30387868886673	-0.0213657761951344 \\
-0.328244198316491	-0.0243655094497616 \\
-0.355308126329196	-0.0270639280127051 \\
-0.38490172323165	-0.0295935969024538 \\
-0.416127113488514	-0.0312253902568637 \\
-0.449155781645623	-0.0330286681571086 \\
-0.484155585170876	-0.0349998035252539 \\
-0.520536626350324	-0.0363810411794479 \\
-0.558097120313648	-0.0375604939633233 \\
-0.596631111727614	-0.0385339914139659 \\
-0.635699545437473	-0.0390684337098598 \\
-0.674889618568397	-0.0391900731309239 \\
-0.714441596235973	-0.0395519776675755 \\
-0.753887318454849	-0.0394457222188758 \\
-0.793094211165965	-0.039206892711116 \\
-0.829518755119617	-0.0364245439536521 \\
-0.862720448971172	-0.033201693851555 \\
-0.892663105101062	-0.0299426561298897 \\
-0.919266134130858	-0.0266030290297963 \\
-0.942311957480414	-0.0230458233495563 \\
-0.961622373731206	-0.0193104162507921 \\
-0.977203891683818	-0.0155815179526115 \\
-0.989242312217184	-0.0120384205333659 \\
-0.997568391024814	-0.00832607880762971 \\
-1.00206860442426	-0.00450021339944379 \\
-1.00292761587179	-0.000859011447529027 \\
-1.00086458435245	0.00206303151933232 \\
-0.994976333930934	0.00588825042151976 \\
-0.985792118633008	0.00918421529792587 \\
-0.972991127353493	0.0128009912795152 \\
-0.956756739525325	0.0162343878281679 \\
-0.936903076551054	0.0198536629742715 \\
-0.913605093489646	0.0232979830614076 \\
-0.886700868690716	0.0269042247989306 \\
-0.856424684902804	0.0302761837879114 \\
-0.822666645144787	0.0337580397580169 \\
-0.785830462546419	0.0368361825983682 \\
-0.746066239172921	0.0397642233734978 \\
-0.703646980495826	0.0424192586770957 \\
-0.658938681346352	0.0447082991494739 \\
-0.611761083247908	0.0471775980984437 \\
-0.562624914325251	0.0491361689226569 \\
-0.512354614496783	0.0502702998284686 \\
-0.461138454779902	0.0512161597168802 \\
-0.409054293179296	0.0520841616006066 \\
-0.356990280074468	0.0520640131048278 \\
-0.305096096288492	0.0518941837859757 \\
-0.253374718847701	0.0517213774407908 \\
-0.202545375315079	0.0508293435326227 \\
-0.152616688085615	0.049928687229464 \\
-0.105983470112505	0.0466332179731099 \\
-0.0630151292545915	0.0429683408579133 \\
-0.0232764040344423	0.0397387252201492 \\
0.0125258595466788	0.0358022635811212 \\
0.0445541295924842	0.0320282700458054 \\
0.073255515958146	0.0287013863656619 \\
0.0980272367852082	0.0247717208270622 \\
0.119238040393982	0.0212108036087735 \\
0.13672420790408	0.0174861675100984 \\
0.150728576168545	0.0140043682644646 \\
0.161662466148053	0.0109338899795084 \\
0.168952078541913	0.00728961239386033 \\
0.173017226282479	0.00406514774056591 \\
0.173666172494233	0.000648946211753521 \\
0.170755581067264	-0.00291059142696923 \\
0.164410619229562	-0.00634496183770188 \\
0.154576600667478	-0.0098340185620837 \\
0.141115079884801	-0.0134615207826767 \\
0.124047303075177	-0.0170677768096245 \\
0.103227351348411	-0.020819951726766 \\
0.0790414453471674	-0.0241859060012432 \\
0.0511683676681752	-0.0278730776789922 \\
0.0194070620657464	-0.0317613056024288 \\
-0.0162178689683258	-0.0356249310340722 \\
-0.0532613745416622	-0.0370435055733364 \\
-0.0919388864123097	-0.0386775118706475 \\
-0.131593014208963	-0.039654127796653 \\
-0.172617304248652	-0.0410242900396891 \\
-0.215553693088423	-0.0429363888397711 \\
-0.259426062375411	-0.0438723692869885 \\
-0.304195791425707	-0.0447697290502957 \\
-0.349426165617372	-0.0452303741916649 \\
-0.394482285672037	-0.0450561200546648 \\
-0.439792892012515	-0.0453106063404783 \\
-0.484289717648893	-0.0444968256363774 \\
-0.527596788086463	-0.0433070704375707 \\
-0.569690530231336	-0.0420937421448729 \\
-0.609987629836626	-0.0402970996052897 \\
-0.648338961896074	-0.0383513320594481 \\
-0.684476476917762	-0.0361375150216883 \\
-0.718754647470632	-0.0342781705528701 \\
-0.750542264409877	-0.0317876169392447 \\
-0.779742327883192	-0.0292000634733153 \\
-0.805906115885522	-0.0261637880023295 \\
-0.828965791317923	-0.0230596754324008 \\
-0.848897831430954	-0.0199320401130317 \\
-0.865553638795075	-0.0166558073641204 \\
-0.879198279708882	-0.0136446409138074 \\
-0.889353360485131	-0.0101550807762486 \\
-0.896041154746326	-0.00668779426119499 \\
-0.899349014637291	-0.00330785989096536 \\
-0.899014102168697	0.00033491246859426 \\
-0.89510161400313	0.0039124881655667 \\
-0.887568193920669	0.00753342008246067 \\
-0.876740587694414	0.0108276062262553 \\
-0.862539279235765	0.0142013084586491 \\
-0.845204968310015	0.0173343109257503 \\
-0.8246217281995	0.0205832401105152 \\
-0.800987805646008	0.0236339225534918 \\
-0.774379821818288	0.0266079838277193 \\
-0.744920237669323	0.0294595841489654 \\
-0.712766111206698	0.0321541264626253 \\
-0.677992498174847	0.0347736130318503 \\
-0.640672511525342	0.0373199866495057 \\
-0.600992537094502	0.0396799744308401 \\
-0.559471962055918	0.0415205750385832 \\
-0.516280412500941	0.0431915495549775 \\
-0.471977356976561	0.0443030555243796 \\
-0.426959923977876	0.0450174329986856 \\
-0.381302256896359	0.0456576670815172 \\
-0.335340922141343	0.0459613347550159 \\
-0.28975830888801	0.0455826132533331 \\
-0.247065359542327	0.0426929493456829 \\
-0.207363728755053	0.039701630787274 \\
-0.170988644503067	0.0363750842519853 \\
-0.138072043146507	0.0329166013565606 \\
-0.108682204440452	0.029389838706055 \\
-0.0828972213605168	0.025784983079935 \\
-0.06076533698211	0.0221318843784069 \\
-0.0421176603980269	0.0186476765840831 \\
-0.0274029434751421	0.0147147169228847 \\
-0.0164936900128435	0.0109092534622987 \\
-0.00925961296992153	0.00723407704292192 \\
-0.00570707963029846	0.00355253333962307 \\
-0.00566465066389024	4.24289664082231e-05 \\
-0.0094731209069232	-0.00380847024303296 \\
-0.0171880283392905	-0.00771490743236734 \\
-0.0288476333551844	-0.0116596050158939 \\
-0.0439792825037713	-0.0151316491485869 \\
-0.0623823168852858	-0.0184030343815144 \\
-0.084619126390381	-0.0222368095050952 \\
-0.110765988454244	-0.0261468620638631 \\
-0.140517360925983	-0.0297513724717392 \\
-0.173730241210785	-0.0332128802848022 \\
-0.210281205170189	-0.0365509639594036 \\
-0.249618520443789	-0.0393373152735996 \\
-0.292130527256213	-0.0425120068124246 \\
-0.337431259710676	-0.0453007324544624 \\
-0.385177987640842	-0.0477467279301669 \\
-0.432879185674137	-0.0477011980332947 \\
-0.4802886076758	-0.0474094220016631 \\
-0.526901942935316	-0.0466133352595161 \\
-0.57211585226655	-0.0452139093312339 \\
-0.616293951334951	-0.044178099068401 \\
-0.658487108982781	-0.0421931576478294 \\
-0.698533187684386	-0.0400460787016052 \\
-0.735954970602123	-0.0374217829177373 \\
-0.770582639636578	-0.0346276690344547 \\
-0.802461528976603	-0.0318788893400255 \\
-0.831971650932314	-0.0295101219557108 \\
-0.858226371464953	-0.0262547205326388 \\
-0.881139324450219	-0.0229129529852656 \\
-0.90041458116923	-0.0192752567190112 \\
-0.916103977374107	-0.0156893962048768 \\
-0.928350081665058	-0.0122461042909514 \\
-0.937373784947777	-0.00902370328271919 \\
-0.94280645504368	-0.00543267009590293 \\
-0.944923087202648	-0.00211663215896744 \\
-0.943315278311998	0.00160780889064978 \\
-0.937908708957597	0.00540656935440099 \\
-0.929409848774461	0.00849886018313535 \\
-0.917387943464145	0.0120219053103167 \\
-0.90158192741418	0.0158060160499643 \\
-0.882335248147897	0.0192466792662833 \\
-0.859474998728679	0.0228602494192184 \\
-0.834053734879338	0.0254212638493404 \\
-0.805388196719631	0.028665538159707 \\
-0.773525824667541	0.0318623720520898 \\
-0.738691202742132	0.0348346219254097 \\
-0.701417174202503	0.037274028539629 \\
-0.661926917124912	0.039490257077591 \\
-0.620063777229697	0.0418631398952149 \\
-0.57613551495739	0.0439282622723064 \\
-0.530558484621079	0.0455770303363114 \\
-0.484146862854499	0.0464116217665796 \\
-0.436790030383095	0.0473568324714041 \\
-0.388841532032109	0.047948498350986 \\
-0.3414314415716	0.0474100904605088 \\
-0.294085668588812	0.0473457729827885 \\
-0.247426528017957	0.0466591405708552 \\
-0.20163864847316	0.045787879544797 \\
-0.158666780911255	0.042971867561905 \\
-0.118880141281884	0.0397866396293704 \\
-0.082906088128689	0.0359740531531953 \\
-0.0505169368948814	0.0323891512338075 \\
-0.0218311900633926	0.0286857468314888 \\
0.00312725642837292	0.0249584464917655 \\
0.0246787695029557	0.0215515130745828 \\
0.0426340423470285	0.0179552728440729 \\
0.0569104450519575	0.0142764027049289 \\
0.0674963591975644	0.010585914145607 \\
0.0741424516835572	0.00664609248599272 \\
0.0769430990610747	0.00280064737751755 \\
0.0761953044051798	-0.000747794655894906 \\
0.0715421307521184	-0.00465317365306145 \\
0.0633979824505044	-0.00814414830161398 \\
0.0517814886085708	-0.0116164938419336 \\
0.0362293991274264	-0.0155520894811444 \\
0.0170517651855447	-0.0191776339418817 \\
-0.00606570006946729	-0.023117465255012 \\
-0.0331412894741308	-0.0270755894046635 \\
-0.0641131975887542	-0.0309719081146234 \\
-0.0984829507724201	-0.0343697531836659 \\
-0.136740664198429	-0.0382577134260088 \\
-0.178327406620561	-0.0415867424221317 \\
-0.223038093310037	-0.044710686689476 \\
-0.2711658875638	-0.0481277942537637 \\
-0.322504152125449	-0.0513382645616491 \\
-0.376083981503681	-0.0535798293782312 \\
-0.432105767916387	-0.0560217864127064 \\
-0.487319814184601	-0.0552140462682143 \\
-0.541750752785013	-0.0544309386004114 \\
-0.594624543576237	-0.0528737907912246 \\
-0.646015780075235	-0.0513912364989975 \\
-0.695072869025778	-0.0490570889505436 \\
-0.742193263480489	-0.047120394454711 \\
-0.786378543971445	-0.0441852804909553 \\
-0.827364300956413	-0.040985756984968 \\
-0.865379819709385	-0.0380155187529718 \\
-0.899846480927807	-0.0344666612184226 \\
-0.930722799857682	-0.0308763189298745 \\
-0.957769259077898	-0.0270464592202164 \\
-0.980922141057592	-0.0231528819796941 \\
-1.00049473807193	-0.0195725970143355 \\
-1.01631997582125	-0.0158252377493242 \\
-1.0284966119027	-0.0121766360814451 \\
-1.03694251058063	-0.00844589867793194 \\
-1.04157364157423	-0.00463113099360407 \\
-1.04266870930163	-0.00109506772739793 \\
-1.03982441903988	0.00284429026174703 \\
-1.03347455765266	0.00634986138722581 \\
-1.02348866617874	0.00998589147391766 \\
-1.00977028339742	0.0137183827813211 \\
-0.992564334165119	0.0172059492323008 \\
-0.971433514183384	0.0211308199817347 \\
-0.946428259686377	0.0250052544970067 \\
-0.917972384189053	0.0284558754973236 \\
-0.885829829173471	0.0321425550155825 \\
-0.850246774352682	0.0355830548207892 \\
-0.811131901241514	0.0391148731111678 \\
-0.768906852613909	0.0422250486276054 \\
-0.723991962356944	0.0449148902569646 \\
-0.676219409347082	0.0477725530098625 \\
-0.628744768894747	0.047474640452335 \\
-0.581383485263252	0.0473612836314945 \\
-0.535085732298548	0.0462977529647039 \\
-0.48967419542064	0.045411536877908 \\
-0.445878382104874	0.0437958133157666 \\
-0.403874456152789	0.0420039259520847 \\
-0.364030486244905	0.039843969907884 \\
-0.326501367630387	0.0375291186145184 \\
-0.291743999128046	0.0347573685023409 \\
-0.259821418139506	0.0319225809885394 \\
-0.231085012055561	0.0287364060839452 \\
-0.205240169351573	0.0258448427039876 \\
-0.18291076164478	0.022329407706793 \\
-0.164175126337726	0.0187356353070546 \\
-0.148905977918846	0.0152691484188798 \\
-0.13690203611922	0.0120039417996263 \\
-0.128479138363847	0.008422897755373 \\
-0.123298095557924	0.0051810428059232 \\
-0.121727158153161	0.00157093740476242 \\
-0.123845990311159	-0.00211883215799784 \\
-0.129701613429994	-0.00585562311883497 \\
-0.1389797988673	-0.00927818543730624 \\
-0.151918894530889	-0.0129390956635886 \\
-0.16829300569014	-0.0163741111592513 \\
-0.188251758968685	-0.0199587532785448 \\
-0.211598304854726	-0.0233465458860407 \\
-0.237618231997275	-0.0260199271425494 \\
-0.266755275230773	-0.0291370432334978 \\
-0.298665587111375	-0.0319103118806019 \\
-0.333324101821575	-0.0346585147101999 \\
-0.37075233407929	-0.0374282322577149 \\
-0.410729275507524	-0.0399769414282343 \\
-0.450326767027363	-0.0395974915198387 \\
-0.489318210849825	-0.0389914438224621 \\
-0.527157050365037	-0.0378388395152128 \\
-0.56424857578772	-0.0370915254226827 \\
-0.599951763422847	-0.0357031876351266 \\
-0.633645746331221	-0.0336939829083739 \\
-0.665541645057984	-0.0318958987267629 \\
-0.695195312166773	-0.0296536671087895 \\
-0.722239665948005	-0.0270443537812324 \\
-0.746771204499177	-0.0245315385511717 \\
-0.768386283181679	-0.0216150786825019 \\
-0.787058875362645	-0.018672592180966 \\
-0.802470154073782	-0.0154112787111369 \\
-0.814603585453041	-0.0121334313792591 \\
-0.823385339833022	-0.00878175437998088 \\
-0.828746167434257	-0.00536082760123556 \\
-0.830894789788935	-0.00214862235467776 \\
-0.829953478762982	0.000941311025953304 \\
-0.825861141661249	0.00409233710173262 \\
-0.818462609031614	0.00739853262963543 \\
-0.807810418378594	0.0106521906530199 \\
-0.793990266811761	0.0138201515668333 \\
-0.777346690347982	0.0166435764637785 \\
-0.757584953764455	0.0197617365835267 \\
-0.734832057973036	0.0227528957914191 \\
-0.70988460671984	0.0249474512531968 \\
-0.682594498090883	0.0272901086289567 \\
-0.653133165542737	0.0294613325481456 \\
-0.621483941579787	0.0316492239629504 \\
-0.5877191838714	0.0337647577083874 \\
-0.552402617595961	0.0353165662754387 \\
-0.515430344565569	0.0369722730303921 \\
-0.477033171304627	0.0383971732609416 \\
-0.43811893668934	0.0389142346152867 \\
-0.398763684928236	0.0393552517611039 \\
-0.359027414955301	0.0397362699729358 \\
-0.319380807802519	0.0396466071527813 \\
-0.280066030963069	0.0393147768394507 \\
-0.243406439426341	0.0366595915367277 \\
-0.209725894049939	0.0336805453764016 \\
-0.179374289404435	0.0303516046455047 \\
-0.152228139152515	0.0271461502519192 \\
-0.12846307969692	0.0237650594555957 \\
-0.10828915401812	0.0201739256787998 \\
-0.091483907421496	0.016805246596624 \\
-0.0785486004420426	0.0129353069794534 \\
-0.0691218329636787	0.00942676747836392 \\
-0.0632311041892668	0.00589072877441181 \\
-0.0610897140350594	0.00214139015420743 \\
-0.0626738946969669	-0.0015841806619075 \\
-0.0677711036656666	-0.00509720896869973 \\
-0.0768055854675881	-0.00903448180192143 \\
-0.0897009129685053	-0.0128953275009172 \\
-0.106196117569696	-0.0164952046011907 \\
-0.12647172131217	-0.0202756037424744 \\
-0.150210715988731	-0.0237389946765607 \\
-0.177692597742845	-0.0274818817541141 \\
-0.208450467990256	-0.030757870247411 \\
-0.242304707235835	-0.0338542392455784 \\
-0.279223150123476	-0.0369184428876412 \\
-0.319269249534186	-0.0400460994107104 \\
-0.362242473602532	-0.0429732240683462 \\
-0.407176581114008	-0.0449341075114752 \\
-0.454366615843568	-0.04719003472956 \\
-0.50326953461782	-0.0489029187742519 \\
-0.553602135600058	-0.050332600982239 \\
-0.605157544468019	-0.051555408867961 \\
-0.656934736582965	-0.0517771921149458 \\
-0.709060831473694	-0.052126094890729 \\
-0.761231420718044	-0.0521705892443494 \\
-0.81311394854725	-0.0518825278292063 \\
-0.864545838232373	-0.0514318896851232 \\
-0.915014779391041	-0.0504689411586681 \\
-0.964030442559028	-0.0490156631679867 \\
-1.01146882923745	-0.0474383866784226 \\
-1.05582958006973	-0.044360750832278 \\
-1.09728461985598	-0.0414550397862553 \\
-1.13509510075563	-0.03781048089965 \\
-1.16963416448649	-0.0345390637308522 \\
-1.2	0 \\
-1.19631977196441	0.00368022803558826 \\
-1.18949371570257	0.00682605626184519 \\
-1.17892560717516	0.0105681085274097 \\
-1.1647397480767	0.0141858590984558 \\
-1.14729621893281	0.0174435291438905 \\
-1.12622849071636	0.0210677282164514 \\
-1.10152915430136	0.0246993364149968 \\
-1.07294225721209	0.0285868970892695 \\
-1.04058291897839	0.0323593382337055 \\
-1.00427689209682	0.0363060268815679 \\
-0.964082246065563	0.0401946460312564 \\
-0.920217528032266	0.043864718033297 \\
-0.872863314370488	0.0473542136617779 \\
-0.822576245565561	0.0502870688049275 \\
-0.769412276939597	0.0531639686259639 \\
-0.713368914940665	0.056043361998932 \\
-0.655016398319187	0.0583525166214774 \\
-0.59427785052114	0.0607385477980475 \\
-0.531833260773848	0.0624445897472918 \\
-0.468284112901866	0.0635491478719814 \\
-0.404174772589482	0.064109340312384 \\
-0.34004490606892	0.0641298665205621 \\
-0.275821891989518	0.0642230140794019 \\
-0.212024309941225	0.0637975820482931 \\
-0.14910319957849	0.0629211103627356 \\
-0.0869645763044674	0.0621386232740222 \\
-0.0261977416569622	0.0607668346475052 \\
0.0333075770410545	0.0595053186980167 \\
0.0912588184068618	0.0579512413658074 \\
0.148041554709228	0.0567827363023663 \\
0.203959436808913	0.0559178820996847 \\
0.25900418670721	0.0550447498982975 \\
0.313688589600655	0.0546844028934449 \\
0.367597708309763	0.0539091187091078 \\
0.434625169938925	0.0537562600321191 \\
};
\addplot [semithick, color0, mark=x, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
-0.590149503156132	0 \\
};
\addplot [thick, green!50.19607843137255!black]
table [row sep=\\]{%
-0.401118064571163	0 \\
-0.402312060487833	-0.00119399591666978 \\
-0.40589576714823	-0.00358370666039672 \\
-0.410949341591537	-0.00505357444330697 \\
-0.41833179639423	-0.00738245480269297 \\
-0.427243695882399	-0.00891189948816928 \\
-0.437890342130997	-0.0106466462485976 \\
-0.450188118886212	-0.0122977767552151 \\
-0.464064106235351	-0.0138759873491392 \\
-0.479884233488463	-0.0158201272531121 \\
-0.497531280826296	-0.0176470473378333 \\
-0.516873635161951	-0.0193423543356545 \\
-0.537766424629132	-0.0208927894671812 \\
-0.560052988718024	-0.0222865640888919 \\
-0.583566690881698	-0.0235137021636745 \\
-0.607399862819122	-0.0238331719374233 \\
-0.631839623226273	-0.0244397604071509 \\
-0.656702677208944	-0.0248630539826717 \\
-0.68198029780991	-0.0252776206009662 \\
-0.707614250899738	-0.0256339530898273 \\
-0.733437127085792	-0.0258228761860544 \\
-0.759288121173476	-0.0258509940876843 \\
-0.784809650970481	-0.0255215297970044 \\
-0.80984518135028	-0.0250355303797995 \\
-0.834488163282858	-0.0246429819325776 \\
-0.858623114705104	-0.0241349514222458 \\
-0.879488043461748	-0.0208649287566437 \\
-0.899662776279193	-0.0201747328174449 \\
-0.917929379439724	-0.0182666031605317 \\
-0.935381628780392	-0.0174522493406675 \\
-0.949958358941649	-0.0145767301612575 \\
-0.963640710809373	-0.0136823518677234 \\
-0.973536869823429	-0.00989615901405649 \\
-0.980279973850434	-0.00674310402700436 \\
-0.985012035334437	-0.00473206148400306 \\
-0.987973937969352	-0.0029619026349152 \\
-0.98890642618004	-0.000932488210687733 \\
-0.985877042947116	0.00302938323292391 \\
-0.978889842852931	0.0069872000941845 \\
-0.968539121650143	0.0103507212027881 \\
-0.95435568633748	0.0141834353126626 \\
-0.936268596390256	0.0180870899472244 \\
-0.914318667425679	0.0219499289645772 \\
-0.888620354627387	0.0256983127982923 \\
-0.860190741661213	0.0284296129661733 \\
-0.828144347114032	0.0320463945471818 \\
-0.792618626236839	0.0355257208771923 \\
-0.753787263830224	0.0388313624066151 \\
-0.711863468441545	0.0419237953886788 \\
-0.668239050928226	0.043624417513319 \\
-0.622559216917957	0.0456798340102692 \\
-0.575045826224624	0.0475133906933327 \\
-0.526585277975247	0.0484605482493768 \\
-0.478427827119321	0.0481574508559264 \\
-0.429108122444674	0.0493197046746467 \\
-0.37931893585009	0.0497891865945843 \\
-0.33027132493706	0.0490476109130303 \\
-0.28109373696103	0.0491775879760301 \\
-0.23207868875013	0.0490150482108999 \\
-0.183648542895468	0.0484301458546615 \\
-0.135848471723122	0.0478000711723465 \\
-0.0888436417493376	0.0470048299737841 \\
-0.0427505377919728	0.0460931039573648 \\
0.00236309859371742	0.0451136363856902 \\
0.0464767978017879	0.0441136992080705 \\
0.0886740042348453	0.0421972064330575 \\
0.129250794161756	0.040576789926911 \\
0.168141921295585	0.0388911271338286 \\
0.206025408191713	0.037883486896128 \\
0.240777259369965	0.0347518511782522 \\
0.273527598476566	0.0327503391066007 \\
0.303335565742723	0.0298079672661571 \\
0.331012758775543	0.0276771930328204 \\
0.356088256041228	0.0250754972656845 \\
0.379404605092929	0.0233163490517009 \\
0.400172912084117	0.0207683069911882 \\
0.418536533517098	0.0183636214329809 \\
0.434625169938925	0.0160886364218267 \\
};
\addplot [semithick, green!50.19607843137255!black, mark=x, mark size=4, mark options={solid}, forget plot]
table [row sep=\\]{%
-0.401118064571163	0 \\
};
\addplot [semithick, green!50.19607843137255!black, mark=o, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.434625169938925	0.0160886364218267 \\
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.434625169938925	0.0537562600321191 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
0.434625169938925	-1 \\
0.434625169938925	1 \\
};

\end{axis}

\end{tikzpicture}

==> plots/Mountain/mountaincarsamplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
width=5.5cm,
height=4.75cm,
xmin=500, xmax=3500,
ymin=-529.327258022749, ymax=-99.9923389626487,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
%xtick={1000, 2000, 3000, 4000, 5000, 6000},
%xticklabels={1,2,3,4,5,6},
scaled y ticks=base 10:-2,
xlabel={Sample Size $\cdot 10^3$},
ylabel={Average Return},
xlabel style={font=\scriptsize, yshift=0.5em},
ylabel style={font=\scriptsize, yshift=-0.5em},
%title={MountainCarContinuous-v0},
%title style={font=\scriptsize},
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(0.5,1.2)}, anchor=north, draw=none, legend columns=-1, font=\scriptsize, line width=2 pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:500,-500)
--(axis cs:500,-500)
--(axis cs:1000,-437.857965570892)
--(axis cs:1500,-395.754788960949)
--(axis cs:2000,-385.997601991652)
--(axis cs:2500,-389.140904197699)
--(axis cs:3000,-387.777673420322)
--(axis cs:3500,-321.108801776559)
--(axis cs:4000,-308.149272043003)
--(axis cs:4500,-332.051715542193)
--(axis cs:4500,-460.577375366898)
--(axis cs:4500,-460.577375366898)
--(axis cs:4000,-443.760727956997)
--(axis cs:3500,-437.975998223441)
--(axis cs:3000,-484.894326579678)
--(axis cs:2500,-480.838226237083)
--(axis cs:2000,-478.722398008348)
--(axis cs:1500,-487.909211039051)
--(axis cs:1000,-509.812034429108)
--(axis cs:500,-500)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:500,-413.116209272864)
--(axis cs:500,-290.193790727136)
--(axis cs:1000,-229.888380997944)
--(axis cs:1500,-203.778658843869)
--(axis cs:2000,-160.633412697505)
--(axis cs:2500,-152.594124082821)
--(axis cs:3000,-135.608748809504)
--(axis cs:3500,-107.831450056686)
--(axis cs:4000,-115.807480867514)
--(axis cs:4500,-111.122790182624)
--(axis cs:4500,-173.969383730419)
--(axis cs:4500,-173.969383730419)
--(axis cs:4000,-190.429442209409)
--(axis cs:3500,-195.774264229028)
--(axis cs:3000,-224.649822619067)
--(axis cs:2500,-271.649512280815)
--(axis cs:2000,-291.512587302495)
--(axis cs:1500,-343.031341156131)
--(axis cs:1000,-368.845619002056)
--(axis cs:500,-413.116209272864)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-500 \\
1000	-473.835 \\
1500	-441.832 \\
2000	-432.36 \\
2500	-434.989565217391 \\
3000	-436.336 \\
3500	-379.5424 \\
4000	-375.955 \\
4500	-396.314545454545 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
500	-351.655 \\
1000	-299.367 \\
1500	-273.405 \\
2000	-226.073 \\
2500	-212.121818181818 \\
3000	-180.129285714286 \\
3500	-151.802857142857 \\
4000	-153.118461538462 \\
4500	-142.546086956522 \\
};
\addplot [line width=0.32000000000000006pt, black, opacity=0.5, dashed]
table [row sep=\\]{%
0	-434.1 \\
5000	-434.1 \\
};
\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/cartpole_randomwalk_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=100000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-1398.30411822781, ymax=11785.014247184,
ytick={-2000,0,2000,4000,6000,8000,10000,12000},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,120.967021096739)
--(axis cs:1000,313.265919577089)
--(axis cs:2000,85.4485976675089)
--(axis cs:3000,146.607457834695)
--(axis cs:4000,162.754291673583)
--(axis cs:5000,3574.04260149796)
--(axis cs:6000,723.957408112413)
--(axis cs:7000,684.530780343732)
--(axis cs:8000,686.773574312359)
--(axis cs:9000,622.516997524041)
--(axis cs:10000,822.298525600476)
--(axis cs:11000,4913.10272240897)
--(axis cs:12000,1222.85570860479)
--(axis cs:13000,5609.9380181465)
--(axis cs:14000,6633.50820075742)
--(axis cs:15000,5333.88888676501)
--(axis cs:16000,7767.5196978456)
--(axis cs:17000,9164.02522846225)
--(axis cs:18000,11185.7725033017)
--(axis cs:19000,11166.7859952393)
--(axis cs:20000,9999.93732358442)
--(axis cs:21000,9999.91714938281)
--(axis cs:22000,9999.89741499201)
--(axis cs:23000,9999.92363745501)
--(axis cs:24000,9999.90405212595)
--(axis cs:25000,9999.87967820561)
--(axis cs:26000,9999.89774876052)
--(axis cs:27000,9999.94730305886)
--(axis cs:28000,9999.91266161569)
--(axis cs:29000,9999.92837008599)
--(axis cs:30000,9999.95996533448)
--(axis cs:31000,9999.93440243259)
--(axis cs:32000,9999.9356324266)
--(axis cs:33000,9999.97880202929)
--(axis cs:34000,9999.97423409492)
--(axis cs:35000,9999.95529490946)
--(axis cs:36000,9999.94790596279)
--(axis cs:37000,9999.94472062257)
--(axis cs:38000,10000.0059440526)
--(axis cs:39000,9999.9526560929)
--(axis cs:40000,9999.9842751269)
--(axis cs:41000,9999.9873749879)
--(axis cs:42000,9999.98023828563)
--(axis cs:43000,10000.0041014039)
--(axis cs:44000,9999.98341549357)
--(axis cs:45000,9999.97697623327)
--(axis cs:46000,9999.96625770969)
--(axis cs:47000,9999.99273745056)
--(axis cs:48000,9999.96998834197)
--(axis cs:49000,9999.9508988251)
--(axis cs:50000,9999.97835284519)
--(axis cs:51000,10000.0069658241)
--(axis cs:52000,9999.96742091065)
--(axis cs:53000,9999.9462823054)
--(axis cs:54000,9999.97135533581)
--(axis cs:55000,9999.99031219577)
--(axis cs:56000,9999.9997114555)
--(axis cs:57000,9999.97277544128)
--(axis cs:58000,9999.99768340223)
--(axis cs:59000,9999.98551325365)
--(axis cs:60000,9999.97116151468)
--(axis cs:61000,9999.97057422061)
--(axis cs:62000,10000.0033856326)
--(axis cs:63000,9999.9870024021)
--(axis cs:64000,9999.96908824653)
--(axis cs:65000,9999.9876953521)
--(axis cs:66000,9999.99831384494)
--(axis cs:67000,9999.98666112754)
--(axis cs:68000,9999.99460846485)
--(axis cs:69000,9999.98537727101)
--(axis cs:70000,9999.99469053397)
--(axis cs:71000,9999.9901449397)
--(axis cs:72000,9999.97950851882)
--(axis cs:73000,9999.98287807499)
--(axis cs:74000,9999.99844569216)
--(axis cs:75000,9999.99761373008)
--(axis cs:76000,10000.0040873251)
--(axis cs:77000,10000.0051138847)
--(axis cs:78000,9999.99717684161)
--(axis cs:79000,9999.98690824913)
--(axis cs:80000,10000.0089300748)
--(axis cs:81000,9999.97977271306)
--(axis cs:82000,9999.96765860597)
--(axis cs:83000,9999.99753486832)
--(axis cs:84000,9999.98591294694)
--(axis cs:85000,9999.99290369822)
--(axis cs:86000,9999.97753670573)
--(axis cs:87000,9999.97907904404)
--(axis cs:88000,9999.96046763544)
--(axis cs:89000,9999.98667648105)
--(axis cs:90000,9999.98434078164)
--(axis cs:91000,9999.99074585733)
--(axis cs:92000,9999.9860746156)
--(axis cs:93000,9999.99587526645)
--(axis cs:94000,9999.98377163173)
--(axis cs:95000,9999.98650567705)
--(axis cs:96000,9999.95507387124)
--(axis cs:97000,9999.98607401402)
--(axis cs:98000,9999.99657859434)
--(axis cs:99000,9999.97938189421)
--(axis cs:100000,10000.0010604353)
--(axis cs:101000,9999.97021400244)
--(axis cs:102000,9999.98881584796)
--(axis cs:103000,9999.95935748974)
--(axis cs:104000,9999.97464966545)
--(axis cs:105000,9999.97671699933)
--(axis cs:106000,9999.98149164276)
--(axis cs:107000,9999.98147344144)
--(axis cs:108000,9999.99327188735)
--(axis cs:109000,9999.95746870576)
--(axis cs:110000,9999.98936421307)
--(axis cs:111000,10000.0009735682)
--(axis cs:112000,9999.98231164705)
--(axis cs:113000,9999.9666757626)
--(axis cs:114000,9999.98287035215)
--(axis cs:115000,9999.94903856411)
--(axis cs:116000,9999.97097951617)
--(axis cs:117000,9999.98923312484)
--(axis cs:118000,9999.9778189615)
--(axis cs:119000,9999.98399912016)
--(axis cs:120000,9999.98759399105)
--(axis cs:121000,9999.96983438576)
--(axis cs:122000,9999.96999921612)
--(axis cs:123000,9999.99083814567)
--(axis cs:124000,9999.97237320726)
--(axis cs:125000,9999.98676817298)
--(axis cs:126000,9999.94186566599)
--(axis cs:127000,9999.99556519993)
--(axis cs:128000,9999.99150625267)
--(axis cs:129000,9999.98668162682)
--(axis cs:130000,9999.94927307543)
--(axis cs:131000,9999.97420813213)
--(axis cs:132000,9999.94275109354)
--(axis cs:133000,9999.96565789499)
--(axis cs:134000,9999.96548102567)
--(axis cs:135000,9999.95738906598)
--(axis cs:136000,9999.97749331756)
--(axis cs:137000,9999.99892138889)
--(axis cs:138000,9999.97832978868)
--(axis cs:139000,9999.9845290777)
--(axis cs:140000,9999.98539595847)
--(axis cs:141000,9999.9883151151)
--(axis cs:142000,9999.99428281697)
--(axis cs:143000,10000.0038655571)
--(axis cs:144000,9999.98556291883)
--(axis cs:145000,9999.99961941675)
--(axis cs:146000,9999.98318902494)
--(axis cs:147000,9999.97098961598)
--(axis cs:148000,9999.97301271766)
--(axis cs:149000,9999.95654644755)
--(axis cs:150000,9999.99327597211)
--(axis cs:151000,9999.96560290409)
--(axis cs:152000,9999.98790767165)
--(axis cs:153000,9999.97211047124)
--(axis cs:154000,9999.96233082066)
--(axis cs:155000,9999.96796525566)
--(axis cs:156000,9999.97033173626)
--(axis cs:157000,9999.98459149973)
--(axis cs:158000,9999.99134089814)
--(axis cs:159000,9999.96668827792)
--(axis cs:160000,9999.98749970775)
--(axis cs:161000,9999.98067433439)
--(axis cs:162000,9999.98951768625)
--(axis cs:163000,9999.95998868544)
--(axis cs:164000,9999.96566392275)
--(axis cs:165000,9999.97654772788)
--(axis cs:166000,9999.99221239516)
--(axis cs:167000,9999.97469728691)
--(axis cs:168000,9999.98111156903)
--(axis cs:169000,9999.97759095611)
--(axis cs:170000,9999.98102875855)
--(axis cs:171000,9999.97339364977)
--(axis cs:172000,9999.97781010234)
--(axis cs:173000,9999.98807584372)
--(axis cs:174000,9999.96907281146)
--(axis cs:175000,9999.97099015344)
--(axis cs:176000,9999.93074310022)
--(axis cs:177000,10000.0026770339)
--(axis cs:178000,9999.97347261031)
--(axis cs:179000,9999.98541528298)
--(axis cs:180000,9999.96182329107)
--(axis cs:181000,9999.96745874543)
--(axis cs:182000,9999.98419476372)
--(axis cs:183000,9999.97383083306)
--(axis cs:184000,9999.96311712967)
--(axis cs:185000,9999.98881586718)
--(axis cs:186000,9999.97508322311)
--(axis cs:187000,9999.96211594752)
--(axis cs:188000,9999.94623119109)
--(axis cs:189000,9999.97987319747)
--(axis cs:190000,9999.96832185873)
--(axis cs:191000,9999.9346677889)
--(axis cs:192000,9999.95984114002)
--(axis cs:193000,9999.97035838659)
--(axis cs:194000,9999.94034534291)
--(axis cs:195000,9999.97932940769)
--(axis cs:196000,9999.98028536646)
--(axis cs:197000,9999.95827345005)
--(axis cs:198000,9999.96912851819)
--(axis cs:199000,10000.0136855005)
--(axis cs:200000,9999.9441174013)
--(axis cs:200000,9999.8752185362)
--(axis cs:200000,9999.8752185362)
--(axis cs:199000,9999.84471293701)
--(axis cs:198000,9999.91824127348)
--(axis cs:197000,9999.87994269578)
--(axis cs:196000,9999.83579536271)
--(axis cs:195000,9999.87223309231)
--(axis cs:194000,9999.89591767793)
--(axis cs:193000,9999.90106088424)
--(axis cs:192000,9999.80513281832)
--(axis cs:191000,9999.85179054443)
--(axis cs:190000,9999.91481616211)
--(axis cs:189000,9999.8410903442)
--(axis cs:188000,9999.81646412141)
--(axis cs:187000,9999.91093092748)
--(axis cs:186000,9999.89047667272)
--(axis cs:185000,9999.90897059116)
--(axis cs:184000,9999.88356255783)
--(axis cs:183000,9999.89563531277)
--(axis cs:182000,9999.89796669461)
--(axis cs:181000,9999.8873589629)
--(axis cs:180000,9999.9108980631)
--(axis cs:179000,9999.94557430035)
--(axis cs:178000,9999.91519926469)
--(axis cs:177000,9999.87329952862)
--(axis cs:176000,9999.88208242061)
--(axis cs:175000,9999.89619734656)
--(axis cs:174000,9999.88997666771)
--(axis cs:173000,9999.89050488545)
--(axis cs:172000,9999.90858312683)
--(axis cs:171000,9999.9012808294)
--(axis cs:170000,9999.88908842895)
--(axis cs:169000,9999.92084654389)
--(axis cs:168000,9999.8893311393)
--(axis cs:167000,9999.94034177559)
--(axis cs:166000,9999.95310010484)
--(axis cs:165000,9999.89096529295)
--(axis cs:164000,9999.86962253559)
--(axis cs:163000,9999.90003735623)
--(axis cs:162000,9999.95156304292)
--(axis cs:161000,9999.87023712395)
--(axis cs:160000,9999.85201852142)
--(axis cs:159000,9999.86827265958)
--(axis cs:158000,9999.95104191436)
--(axis cs:157000,9999.94509600027)
--(axis cs:156000,9999.90466826374)
--(axis cs:155000,9999.92526391101)
--(axis cs:154000,9999.81501292934)
--(axis cs:153000,9999.90581921626)
--(axis cs:152000,9999.91964441168)
--(axis cs:151000,9999.90451428341)
--(axis cs:150000,9999.88693236122)
--(axis cs:149000,9999.88427386495)
--(axis cs:148000,9999.86976071984)
--(axis cs:147000,9999.94502600902)
--(axis cs:146000,9999.93380316256)
--(axis cs:145000,9999.91346652075)
--(axis cs:144000,9999.90864281034)
--(axis cs:143000,9999.87178548457)
--(axis cs:142000,9999.87095155803)
--(axis cs:141000,9999.93290884323)
--(axis cs:140000,9999.8209191457)
--(axis cs:139000,9999.91358290146)
--(axis cs:138000,9999.92206083632)
--(axis cs:137000,9999.91025829861)
--(axis cs:136000,9999.9430795991)
--(axis cs:135000,9999.84501978818)
--(axis cs:134000,9999.89812574517)
--(axis cs:133000,9999.90836554251)
--(axis cs:132000,9999.89416296896)
--(axis cs:131000,9999.87409915954)
--(axis cs:130000,9999.91596129957)
--(axis cs:129000,9999.91403451901)
--(axis cs:128000,9999.96292083066)
--(axis cs:127000,9999.86673948757)
--(axis cs:126000,9999.85435829235)
--(axis cs:125000,9999.94910422285)
--(axis cs:124000,9999.92346012607)
--(axis cs:123000,9999.93396654183)
--(axis cs:122000,9999.89588620055)
--(axis cs:121000,9999.91037394757)
--(axis cs:120000,9999.91409871728)
--(axis cs:119000,9999.86658681734)
--(axis cs:118000,9999.9284310385)
--(axis cs:117000,9999.95054552099)
--(axis cs:116000,9999.90206735883)
--(axis cs:115000,9999.89178174839)
--(axis cs:114000,9999.87878329368)
--(axis cs:113000,9999.9122304874)
--(axis cs:112000,9999.92686804045)
--(axis cs:111000,9999.94987278594)
--(axis cs:110000,9999.9439040161)
--(axis cs:109000,9999.88465369008)
--(axis cs:108000,9999.92372030015)
--(axis cs:107000,9999.93128697522)
--(axis cs:106000,9999.93061773224)
--(axis cs:105000,9999.95166841734)
--(axis cs:104000,9999.91369668872)
--(axis cs:103000,9999.88927532276)
--(axis cs:102000,9999.88260342287)
--(axis cs:101000,9999.91292401839)
--(axis cs:100000,9999.93253331471)
--(axis cs:99000,9999.90831341829)
--(axis cs:98000,9999.90869484316)
--(axis cs:97000,9999.86906921515)
--(axis cs:96000,9999.89128029542)
--(axis cs:95000,9999.95164536462)
--(axis cs:94000,9999.9188976391)
--(axis cs:93000,9999.94162473355)
--(axis cs:92000,9999.91106080107)
--(axis cs:91000,9999.9021577885)
--(axis cs:90000,9999.91832848919)
--(axis cs:89000,9999.92706049811)
--(axis cs:88000,9999.87058705206)
--(axis cs:87000,9999.95581678929)
--(axis cs:86000,9999.94401277344)
--(axis cs:85000,9999.94003901012)
--(axis cs:84000,9999.91545424056)
--(axis cs:83000,9999.95298596501)
--(axis cs:82000,9999.90929451903)
--(axis cs:81000,9999.91117780777)
--(axis cs:80000,9999.91001523766)
--(axis cs:79000,9999.9352922717)
--(axis cs:78000,9999.88335701256)
--(axis cs:77000,9999.90699549034)
--(axis cs:76000,9999.90671996655)
--(axis cs:75000,9999.91221699909)
--(axis cs:74000,9999.93677566201)
--(axis cs:73000,9999.90839796667)
--(axis cs:72000,9999.90200189785)
--(axis cs:71000,9999.88420401864)
--(axis cs:70000,9999.91481467436)
--(axis cs:69000,9999.93389356232)
--(axis cs:68000,9999.92531341015)
--(axis cs:67000,9999.93846908079)
--(axis cs:66000,9999.87929032173)
--(axis cs:65000,9999.89153641874)
--(axis cs:64000,9999.89907581597)
--(axis cs:63000,9999.90915645207)
--(axis cs:62000,9999.90026020075)
--(axis cs:61000,9999.89531119606)
--(axis cs:60000,9999.87812233949)
--(axis cs:59000,9999.91227320468)
--(axis cs:58000,9999.89684784777)
--(axis cs:57000,9999.85860476705)
--(axis cs:56000,9999.913374482)
--(axis cs:55000,9999.90031280423)
--(axis cs:54000,9999.83658737253)
--(axis cs:53000,9999.87142602793)
--(axis cs:52000,9999.82815200602)
--(axis cs:51000,9999.89277375919)
--(axis cs:50000,9999.87125652981)
--(axis cs:49000,9999.87201784157)
--(axis cs:48000,9999.87473822053)
--(axis cs:47000,9999.87868182027)
--(axis cs:46000,9999.88139854031)
--(axis cs:45000,9999.87100553756)
--(axis cs:44000,9999.86717044393)
--(axis cs:43000,9999.85266942944)
--(axis cs:42000,9999.88987890187)
--(axis cs:41000,9999.8397734496)
--(axis cs:40000,9999.79860247727)
--(axis cs:39000,9999.85170588627)
--(axis cs:38000,9999.76619136412)
--(axis cs:37000,9999.86159448159)
--(axis cs:36000,9999.84766695387)
--(axis cs:35000,9999.85948373637)
--(axis cs:34000,9999.83077892591)
--(axis cs:33000,9999.82979172071)
--(axis cs:32000,9999.82641184423)
--(axis cs:31000,9999.77686058825)
--(axis cs:30000,9999.77603726969)
--(axis cs:29000,9999.83302314318)
--(axis cs:28000,9999.72601025931)
--(axis cs:27000,9999.82222819114)
--(axis cs:26000,9999.72464707281)
--(axis cs:25000,9999.77266554439)
--(axis cs:24000,9999.65584370738)
--(axis cs:23000,9999.75832869083)
--(axis cs:22000,9999.70251990383)
--(axis cs:21000,9999.66911363802)
--(axis cs:20000,9999.66098370725)
--(axis cs:19000,5875.18104577635)
--(axis cs:18000,5807.69246251866)
--(axis cs:17000,2362.26975444791)
--(axis cs:16000,1347.54292422471)
--(axis cs:15000,-40.7886670384496)
--(axis cs:14000,477.027555671619)
--(axis cs:13000,-99.081822060889)
--(axis cs:12000,308.778408521677)
--(axis cs:11000,-782.935732764602)
--(axis cs:10000,307.472368768014)
--(axis cs:9000,296.71248830563)
--(axis cs:8000,152.15280330198)
--(axis cs:7000,43.84518350311)
--(axis cs:6000,93.2683558442929)
--(axis cs:5000,-799.062374345455)
--(axis cs:4000,38.0852786897792)
--(axis cs:3000,63.4359356182676)
--(axis cs:2000,61.9945735157593)
--(axis cs:1000,120.967021096739)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	2105.84292731285 \\
250	7459.54087699056 \\
500	9999.02475287318 \\
1000	9999.94091447592 \\
1500	8324.17415575981 \\
2500	9999.9115334034 \\
3000	9999.96579124331 \\
5000	9021.98261498809 \\
6000	8042.1411053896 \\
8000	8131.42904908061 \\
10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	6280.32013870478 \\
250	7406.54817679524 \\
500	9186.74563545585 \\
1000	9999.96069514155 \\
1500	9467.13075308204 \\
2500	9999.95534666181 \\
3000	9999.95819760561 \\
5000	9999.97491464019 \\
6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
1000	217.116470336914 \\
2000	73.7215855916341 \\
3000	105.021696726481 \\
4000	100.419785181681 \\
5000	1387.49011357625 \\
6000	408.612881978353 \\
7000	364.187981923421 \\
8000	419.46318880717 \\
9000	459.614742914836 \\
10000	564.885447184245 \\
11000	2065.08349482218 \\
12000	765.817058563232 \\
13000	2755.42809804281 \\
14000	3555.26787821452 \\
15000	2646.55010986328 \\
16000	4557.53131103516 \\
17000	5763.14749145508 \\
18000	8496.73248291016 \\
19000	8520.98352050781 \\
20000	9999.79915364583 \\
21000	9999.79313151042 \\
22000	9999.79996744792 \\
23000	9999.84098307292 \\
24000	9999.77994791667 \\
25000	9999.826171875 \\
26000	9999.81119791667 \\
27000	9999.884765625 \\
28000	9999.8193359375 \\
29000	9999.88069661458 \\
30000	9999.86800130208 \\
31000	9999.85563151042 \\
32000	9999.88102213542 \\
33000	9999.904296875 \\
34000	9999.90250651042 \\
35000	9999.90738932292 \\
36000	9999.89778645833 \\
37000	9999.90315755208 \\
38000	9999.88606770833 \\
39000	9999.90218098958 \\
40000	9999.89143880208 \\
41000	9999.91357421875 \\
42000	9999.93505859375 \\
43000	9999.92838541667 \\
44000	9999.92529296875 \\
45000	9999.92399088542 \\
46000	9999.923828125 \\
47000	9999.93570963542 \\
48000	9999.92236328125 \\
49000	9999.91145833333 \\
50000	9999.9248046875 \\
51000	9999.94986979167 \\
52000	9999.89778645833 \\
53000	9999.90885416667 \\
54000	9999.90397135417 \\
55000	9999.9453125 \\
56000	9999.95654296875 \\
57000	9999.91569010417 \\
58000	9999.947265625 \\
59000	9999.94889322917 \\
60000	9999.92464192708 \\
61000	9999.93294270833 \\
62000	9999.95182291667 \\
63000	9999.94807942708 \\
64000	9999.93408203125 \\
65000	9999.93961588542 \\
66000	9999.93880208333 \\
67000	9999.96256510417 \\
68000	9999.9599609375 \\
69000	9999.95963541667 \\
70000	9999.95475260417 \\
71000	9999.93717447917 \\
72000	9999.94075520833 \\
73000	9999.94563802083 \\
74000	9999.96761067708 \\
75000	9999.95491536458 \\
76000	9999.95540364583 \\
77000	9999.9560546875 \\
78000	9999.94026692708 \\
79000	9999.96110026042 \\
80000	9999.95947265625 \\
81000	9999.94547526042 \\
82000	9999.9384765625 \\
83000	9999.97526041667 \\
84000	9999.95068359375 \\
85000	9999.96647135417 \\
86000	9999.96077473958 \\
87000	9999.96744791667 \\
88000	9999.91552734375 \\
89000	9999.95686848958 \\
90000	9999.95133463542 \\
91000	9999.94645182292 \\
92000	9999.94856770833 \\
93000	9999.96875 \\
94000	9999.95133463542 \\
95000	9999.96907552083 \\
96000	9999.92317708333 \\
97000	9999.92757161458 \\
98000	9999.95263671875 \\
99000	9999.94384765625 \\
100000	9999.966796875 \\
101000	9999.94156901042 \\
102000	9999.93570963542 \\
103000	9999.92431640625 \\
104000	9999.94417317708 \\
105000	9999.96419270833 \\
106000	9999.9560546875 \\
107000	9999.95638020833 \\
108000	9999.95849609375 \\
109000	9999.92106119792 \\
110000	9999.96663411458 \\
111000	9999.97542317708 \\
112000	9999.95458984375 \\
113000	9999.939453125 \\
114000	9999.93082682292 \\
115000	9999.92041015625 \\
116000	9999.9365234375 \\
117000	9999.96988932292 \\
118000	9999.953125 \\
119000	9999.92529296875 \\
120000	9999.95084635417 \\
121000	9999.94010416667 \\
122000	9999.93294270833 \\
123000	9999.96240234375 \\
124000	9999.94791666667 \\
125000	9999.96793619792 \\
126000	9999.89811197917 \\
127000	9999.93115234375 \\
128000	9999.97721354167 \\
129000	9999.95035807292 \\
130000	9999.9326171875 \\
131000	9999.92415364583 \\
132000	9999.91845703125 \\
133000	9999.93701171875 \\
134000	9999.93180338542 \\
135000	9999.90120442708 \\
136000	9999.96028645833 \\
137000	9999.95458984375 \\
138000	9999.9501953125 \\
139000	9999.94905598958 \\
140000	9999.90315755208 \\
141000	9999.96061197917 \\
142000	9999.9326171875 \\
143000	9999.93782552083 \\
144000	9999.94710286458 \\
145000	9999.95654296875 \\
146000	9999.95849609375 \\
147000	9999.9580078125 \\
148000	9999.92138671875 \\
149000	9999.92041015625 \\
150000	9999.94010416667 \\
151000	9999.93505859375 \\
152000	9999.95377604167 \\
153000	9999.93896484375 \\
154000	9999.888671875 \\
155000	9999.94661458333 \\
156000	9999.9375 \\
157000	9999.96484375 \\
158000	9999.97119140625 \\
159000	9999.91748046875 \\
160000	9999.91975911458 \\
161000	9999.92545572917 \\
162000	9999.97054036458 \\
163000	9999.93001302083 \\
164000	9999.91764322917 \\
165000	9999.93375651042 \\
166000	9999.97265625 \\
167000	9999.95751953125 \\
168000	9999.93522135417 \\
169000	9999.94921875 \\
170000	9999.93505859375 \\
171000	9999.93733723958 \\
172000	9999.94319661458 \\
173000	9999.93929036458 \\
174000	9999.92952473958 \\
175000	9999.93359375 \\
176000	9999.90641276042 \\
177000	9999.93798828125 \\
178000	9999.9443359375 \\
179000	9999.96549479167 \\
180000	9999.93636067708 \\
181000	9999.92740885417 \\
182000	9999.94108072917 \\
183000	9999.93473307292 \\
184000	9999.92333984375 \\
185000	9999.94889322917 \\
186000	9999.93277994792 \\
187000	9999.9365234375 \\
188000	9999.88134765625 \\
189000	9999.91048177083 \\
190000	9999.94156901042 \\
191000	9999.89322916667 \\
192000	9999.88248697917 \\
193000	9999.93570963542 \\
194000	9999.91813151042 \\
195000	9999.92578125 \\
196000	9999.90804036458 \\
197000	9999.91910807292 \\
198000	9999.94368489583 \\
199000	9999.92919921875 \\
200000	9999.90966796875 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	296.633906930685 \\
500	380.074693667889 \\
1000	231.685144329071 \\
1500	1268.44837645292 \\
2000	1161.94684146047 \\
3500	349.438309121132 \\
5000	1256.69533355236 \\
8000	239.243996089697 \\
10000	1406.73253816962 \\
15000	273.47201641202 \\
20000	267.570460903645 \\
25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	1153.3900767982 \\
500	2146.61906807423 \\
1000	1125.22260402441 \\
1500	2139.03806079626 \\
2000	1757.07606842518 \\
3500	4049.78376582861 \\
5000	2094.60980631709 \\
8000	153.001310306788 \\
10000	1200.69498443604 \\
15000	2140.73716835976 \\
20000	2076.62750933766 \\
25000	1185.88617167473 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	10000 \\
200000	10000 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-1398.30411822781)
--(axis cs:0,11785.014247184);

\path [draw=black, fill opacity=0] (axis cs:1,-1398.30411822781)
--(axis cs:1,11785.014247184);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:100000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:100000,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/cartpole_randomwalk_samplesize_100.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=100000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-1286.05342054116, ymax=11417.9104388611,
ytick={-2000,0,2000,4000,6000,8000,10000,12000},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,92.9628929701293)
--(axis cs:100,222.456760350183)
--(axis cs:200,244.573946403909)
--(axis cs:300,277.091458039329)
--(axis cs:400,241.573881993619)
--(axis cs:500,176.549564203789)
--(axis cs:600,191.010448046284)
--(axis cs:700,118.27169555229)
--(axis cs:800,109.879235756483)
--(axis cs:900,98.6129972089412)
--(axis cs:1000,80.4306044043368)
--(axis cs:1100,77.5317197545412)
--(axis cs:1200,86.6198289265436)
--(axis cs:1300,84.08123591771)
--(axis cs:1400,87.7051842101124)
--(axis cs:1500,78.6922970457484)
--(axis cs:1600,89.7369030366376)
--(axis cs:1700,82.7807398097835)
--(axis cs:1800,81.7194553333772)
--(axis cs:1900,86.2182774598182)
--(axis cs:2000,83.299489987493)
--(axis cs:2100,84.8562728941675)
--(axis cs:2200,76.5645628374066)
--(axis cs:2300,72.3004819673784)
--(axis cs:2400,80.8837425277009)
--(axis cs:2500,77.3565982249856)
--(axis cs:2600,79.9150599409534)
--(axis cs:2700,89.0738026776455)
--(axis cs:2800,78.5753306352258)
--(axis cs:2900,76.6988325827416)
--(axis cs:3000,86.656337802392)
--(axis cs:3100,81.5759451305029)
--(axis cs:3200,82.1555918320281)
--(axis cs:3300,83.0296698813418)
--(axis cs:3400,74.1043653550015)
--(axis cs:3500,90.1734661951978)
--(axis cs:3600,80.5778073029616)
--(axis cs:3700,81.708523644935)
--(axis cs:3800,87.2476640614853)
--(axis cs:3900,84.1664484913786)
--(axis cs:4000,86.9414284529871)
--(axis cs:4100,79.2866798869813)
--(axis cs:4200,80.3241333268968)
--(axis cs:4300,86.2112497714654)
--(axis cs:4400,98.7648800666625)
--(axis cs:4500,85.0423969588527)
--(axis cs:4600,83.7430976795481)
--(axis cs:4700,79.7959811450087)
--(axis cs:4800,84.7858151437074)
--(axis cs:4900,83.872795798331)
--(axis cs:5000,86.0832143777274)
--(axis cs:5100,80.8375235386204)
--(axis cs:5200,91.7246451443255)
--(axis cs:5300,83.71983500264)
--(axis cs:5400,84.0187897366551)
--(axis cs:5500,76.5626003358144)
--(axis cs:5600,90.7198585035071)
--(axis cs:5700,78.7826714481154)
--(axis cs:5800,88.8050765574406)
--(axis cs:5900,82.5240562689286)
--(axis cs:6000,88.812753895365)
--(axis cs:6100,90.7243319929828)
--(axis cs:6200,84.2967625480429)
--(axis cs:6300,84.0644066709944)
--(axis cs:6400,78.1805509399946)
--(axis cs:6500,93.2879506694067)
--(axis cs:6600,80.9860064306955)
--(axis cs:6700,85.4133506700626)
--(axis cs:6800,81.3725111920754)
--(axis cs:6900,87.3333906426948)
--(axis cs:7000,85.7775655845995)
--(axis cs:7100,77.3808356535679)
--(axis cs:7200,84.1402208601516)
--(axis cs:7300,87.1798475637663)
--(axis cs:7400,92.888858684339)
--(axis cs:7500,65.6965171972588)
--(axis cs:7600,90.4096768800624)
--(axis cs:7700,80.8413599348272)
--(axis cs:7800,116.91550686908)
--(axis cs:7900,75.5068422369767)
--(axis cs:8000,82.722956021814)
--(axis cs:8100,82.8033906700876)
--(axis cs:8200,88.9797556797316)
--(axis cs:8300,91.5821958427061)
--(axis cs:8400,85.8326223687705)
--(axis cs:8500,83.0179710657511)
--(axis cs:8600,84.7214524978589)
--(axis cs:8700,80.8774557190544)
--(axis cs:8800,83.4014568893586)
--(axis cs:8900,87.1075561138861)
--(axis cs:9000,90.9609583184588)
--(axis cs:9100,83.1085362554835)
--(axis cs:9200,88.7474088182057)
--(axis cs:9300,90.659831926606)
--(axis cs:9400,77.8316612712246)
--(axis cs:9500,80.9738363004512)
--(axis cs:9600,80.0864127198779)
--(axis cs:9700,82.5024304382299)
--(axis cs:9800,80.5203379139259)
--(axis cs:9900,88.0543137189952)
--(axis cs:10000,94.1528932675454)
--(axis cs:10100,80.2682768459903)
--(axis cs:10200,94.7859193678055)
--(axis cs:10300,69.4266785163648)
--(axis cs:10400,82.4436562274999)
--(axis cs:10500,88.59124929328)
--(axis cs:10600,93.6089329890788)
--(axis cs:10700,121.48222462042)
--(axis cs:10800,93.983945383456)
--(axis cs:10900,112.780464258599)
--(axis cs:11000,86.7707700528195)
--(axis cs:11100,95.7056628110586)
--(axis cs:11200,97.0971506707718)
--(axis cs:11300,108.603395329093)
--(axis cs:11400,115.898694500272)
--(axis cs:11500,122.368849724142)
--(axis cs:11600,141.091245093582)
--(axis cs:11700,126.606053146076)
--(axis cs:11800,128.191074675914)
--(axis cs:11900,132.818207467611)
--(axis cs:12000,138.209533178482)
--(axis cs:12100,132.208866888013)
--(axis cs:12200,144.725355851031)
--(axis cs:12300,134.747466863973)
--(axis cs:12400,142.084211776013)
--(axis cs:12500,148.047230430838)
--(axis cs:12600,139.920844551448)
--(axis cs:12700,157.556385497437)
--(axis cs:12800,127.650206765504)
--(axis cs:12900,138.283866361162)
--(axis cs:13000,147.252582971838)
--(axis cs:13100,164.027996812068)
--(axis cs:13200,151.406135584736)
--(axis cs:13300,158.023571162313)
--(axis cs:13400,174.167691946013)
--(axis cs:13500,147.662939170685)
--(axis cs:13600,161.389248784858)
--(axis cs:13700,145.592636783652)
--(axis cs:13800,150.558527034336)
--(axis cs:13900,162.199586198807)
--(axis cs:14000,171.187501647623)
--(axis cs:14100,168.110049702589)
--(axis cs:14200,220.087212803019)
--(axis cs:14300,219.618463564446)
--(axis cs:14400,178.253495105735)
--(axis cs:14500,160.903903533901)
--(axis cs:14600,150.384569946151)
--(axis cs:14700,185.367549491547)
--(axis cs:14800,177.74161742092)
--(axis cs:14900,199.228103623421)
--(axis cs:15000,169.668699055265)
--(axis cs:15100,191.671382699554)
--(axis cs:15200,205.425610484105)
--(axis cs:15300,227.423403451825)
--(axis cs:15400,192.898674287855)
--(axis cs:15500,233.914160358052)
--(axis cs:15600,215.023258722748)
--(axis cs:15700,228.56989193555)
--(axis cs:15800,230.216839709314)
--(axis cs:15900,251.240662523848)
--(axis cs:16000,245.381288551364)
--(axis cs:16100,246.04857114295)
--(axis cs:16200,223.497357221822)
--(axis cs:16300,252.472229662114)
--(axis cs:16400,273.090563172453)
--(axis cs:16500,268.732120892879)
--(axis cs:16600,266.927084658687)
--(axis cs:16700,272.133236484627)
--(axis cs:16800,303.910632702754)
--(axis cs:16900,253.009379155141)
--(axis cs:17000,280.416443602199)
--(axis cs:17100,295.175770186948)
--(axis cs:17200,303.083266311253)
--(axis cs:17300,256.737444629642)
--(axis cs:17400,287.994350953999)
--(axis cs:17500,302.435787307873)
--(axis cs:17600,343.415177857865)
--(axis cs:17700,350.436641514431)
--(axis cs:17800,349.893531409328)
--(axis cs:17900,333.714944348052)
--(axis cs:18000,336.655422136884)
--(axis cs:18100,346.929756974031)
--(axis cs:18200,360.844148187899)
--(axis cs:18300,351.673927608446)
--(axis cs:18400,434.283222867044)
--(axis cs:18500,517.305354233305)
--(axis cs:18600,446.611380116434)
--(axis cs:18700,505.121893009048)
--(axis cs:18800,505.437940396365)
--(axis cs:18900,494.822184343193)
--(axis cs:19000,574.9501254738)
--(axis cs:19100,545.524179110053)
--(axis cs:19200,594.345221194688)
--(axis cs:19300,3105.97539577362)
--(axis cs:19400,3161.61219030564)
--(axis cs:19500,3222.08858134593)
--(axis cs:19600,3095.49711849156)
--(axis cs:19700,3242.13682046559)
--(axis cs:19800,3277.0818472166)
--(axis cs:19900,3202.11770547954)
--(axis cs:20000,3158.35001664512)
--(axis cs:20100,3236.59744862335)
--(axis cs:20200,3334.61222074888)
--(axis cs:20300,3316.85980564023)
--(axis cs:20400,3192.86384847331)
--(axis cs:20500,3451.44875734411)
--(axis cs:20600,3588.95003005523)
--(axis cs:20700,4681.31445143382)
--(axis cs:20800,4682.86005640397)
--(axis cs:20900,4700.00420104011)
--(axis cs:21000,4715.01545033031)
--(axis cs:21100,4699.70063666753)
--(axis cs:21200,3800.97904185024)
--(axis cs:21300,4710.42465425729)
--(axis cs:21400,4693.52122518671)
--(axis cs:21500,4020.30511852222)
--(axis cs:21600,4703.79104750327)
--(axis cs:21700,4524.65085485094)
--(axis cs:21800,4698.77793942119)
--(axis cs:21900,4726.03664692806)
--(axis cs:22000,3964.49491561176)
--(axis cs:22100,4698.65526834776)
--(axis cs:22200,4259.10163111536)
--(axis cs:22300,4561.24849859213)
--(axis cs:22400,3966.17298403572)
--(axis cs:22500,4394.94267008837)
--(axis cs:22600,4680.80917157929)
--(axis cs:22700,4251.16626021009)
--(axis cs:22800,4540.89713687126)
--(axis cs:22900,4676.51178826356)
--(axis cs:23000,4078.77355839949)
--(axis cs:23100,4112.75662376101)
--(axis cs:23200,3877.99174777923)
--(axis cs:23300,4328.91691661578)
--(axis cs:23400,4318.16918806283)
--(axis cs:23500,4724.41525999009)
--(axis cs:23600,4726.37401015707)
--(axis cs:23700,3605.74439555169)
--(axis cs:23800,4134.16098971404)
--(axis cs:23900,4247.28422615684)
--(axis cs:24000,4747.12278077572)
--(axis cs:24100,4769.16588525815)
--(axis cs:24200,4554.89201527808)
--(axis cs:24300,4851.64082150926)
--(axis cs:24400,4208.74833549737)
--(axis cs:24500,4637.91150210435)
--(axis cs:24600,5164.17246682468)
--(axis cs:24700,4677.15803826375)
--(axis cs:24800,4720.41195623822)
--(axis cs:24900,4673.01930704321)
--(axis cs:25000,5285.82418961968)
--(axis cs:25100,4293.99590307241)
--(axis cs:25200,5418.22109983032)
--(axis cs:25300,5418.37942696119)
--(axis cs:25400,5701.56218045096)
--(axis cs:25500,5549.70145994848)
--(axis cs:25600,5305.17914430287)
--(axis cs:25700,5704.30533566426)
--(axis cs:25800,5488.86404496715)
--(axis cs:25900,5224.8217409583)
--(axis cs:26000,5318.08383412398)
--(axis cs:26100,5457.70206745865)
--(axis cs:26200,5380.08589631991)
--(axis cs:26300,5991.6790924293)
--(axis cs:26400,5402.57215529678)
--(axis cs:26500,6554.08462002069)
--(axis cs:26600,6608.15194645465)
--(axis cs:26700,7163.90831519878)
--(axis cs:26800,6837.32456751367)
--(axis cs:26900,6624.77428704137)
--(axis cs:27000,6934.80103547795)
--(axis cs:27100,6666.47861013019)
--(axis cs:27200,6341.77439759637)
--(axis cs:27300,6394.77484514462)
--(axis cs:27400,6474.26194607819)
--(axis cs:27500,6310.04442281039)
--(axis cs:27600,6285.3716910131)
--(axis cs:27700,5914.56456663889)
--(axis cs:27800,4807.49213108339)
--(axis cs:27900,5368.85867343418)
--(axis cs:28000,4661.18884552433)
--(axis cs:28100,5244.33426320246)
--(axis cs:28200,4741.01215400925)
--(axis cs:28300,4694.26594047099)
--(axis cs:28400,5020.08066674265)
--(axis cs:28500,5354.84968354195)
--(axis cs:28600,5006.37886748784)
--(axis cs:28700,4610.84442483319)
--(axis cs:28800,5381.8645465416)
--(axis cs:28900,4810.74072709345)
--(axis cs:29000,4763.53872809143)
--(axis cs:29100,5376.85225481042)
--(axis cs:29200,5259.86987216626)
--(axis cs:29300,4596.52012266839)
--(axis cs:29400,4772.71240200229)
--(axis cs:29500,5320.74792310074)
--(axis cs:29600,4553.59992949403)
--(axis cs:29700,5219.78499624365)
--(axis cs:29800,5296.42058701842)
--(axis cs:29900,5409.79550700782)
--(axis cs:30000,5422.65484230989)
--(axis cs:30100,5352.85648065524)
--(axis cs:30200,5334.08366016139)
--(axis cs:30300,5526.99607030448)
--(axis cs:30400,4997.3231395134)
--(axis cs:30500,5110.89239940579)
--(axis cs:30600,4772.96340305328)
--(axis cs:30700,5167.0162479804)
--(axis cs:30800,5285.01439629375)
--(axis cs:30900,5338.9624117502)
--(axis cs:31000,5133.42515317841)
--(axis cs:31100,4855.11195067719)
--(axis cs:31200,5533.64142581516)
--(axis cs:31300,5327.40596819061)
--(axis cs:31400,5453.80292600198)
--(axis cs:31500,5492.27041374852)
--(axis cs:31600,5476.58425923259)
--(axis cs:31700,5602.23553896799)
--(axis cs:31800,5704.02676017586)
--(axis cs:31900,5620.12304398718)
--(axis cs:32000,5565.23276904134)
--(axis cs:32100,5723.42501771388)
--(axis cs:32200,5765.81814793132)
--(axis cs:32300,5729.85933655564)
--(axis cs:32400,5943.16178526838)
--(axis cs:32500,5905.25174490823)
--(axis cs:32600,6019.48823189674)
--(axis cs:32700,5875.66149473833)
--(axis cs:32800,5841.64468165187)
--(axis cs:32900,6083.3957969058)
--(axis cs:33000,6087.39733830264)
--(axis cs:33100,6120.52011626338)
--(axis cs:33200,6153.42487017723)
--(axis cs:33300,6165.41706341884)
--(axis cs:33400,6184.49678898633)
--(axis cs:33500,6125.72950496109)
--(axis cs:33600,6387.8964104409)
--(axis cs:33700,6370.75337355775)
--(axis cs:33800,6441.38260804164)
--(axis cs:33900,6509.3168954872)
--(axis cs:34000,6356.49524421472)
--(axis cs:34100,6418.92994264422)
--(axis cs:34200,6203.05467960096)
--(axis cs:34300,6087.1926533989)
--(axis cs:34400,6235.08507197465)
--(axis cs:34500,6175.93228896129)
--(axis cs:34600,6116.24380051447)
--(axis cs:34700,6549.88791035171)
--(axis cs:34800,6233.80141092361)
--(axis cs:34900,6295.10510960969)
--(axis cs:35000,6463.22471166287)
--(axis cs:35100,6450.33736583114)
--(axis cs:35200,6416.90284701118)
--(axis cs:35300,6493.08144477385)
--(axis cs:35400,6436.93032792769)
--(axis cs:35500,6605.20285370986)
--(axis cs:35600,6907.39861877851)
--(axis cs:35700,6790.28352684441)
--(axis cs:35800,6841.88442790184)
--(axis cs:35900,6808.74102473761)
--(axis cs:36000,6794.20963598588)
--(axis cs:36100,6924.09842266169)
--(axis cs:36200,7016.69347842079)
--(axis cs:36300,7186.37400589495)
--(axis cs:36400,7291.49828311967)
--(axis cs:36500,7192.13612886052)
--(axis cs:36600,7131.13942576601)
--(axis cs:36700,7210.21644820901)
--(axis cs:36800,7288.11837739257)
--(axis cs:36900,7268.89955917403)
--(axis cs:37000,7231.06511751234)
--(axis cs:37100,7158.22152082849)
--(axis cs:37200,6807.24542581299)
--(axis cs:37300,6645.62255417787)
--(axis cs:37400,6650.307742327)
--(axis cs:37500,6671.69268044183)
--(axis cs:37600,6463.08801770677)
--(axis cs:37700,6798.57198374604)
--(axis cs:37800,6999.68857961374)
--(axis cs:37900,6865.84296226663)
--(axis cs:38000,6918.19631111338)
--(axis cs:38100,7007.06823343026)
--(axis cs:38200,6825.69551738075)
--(axis cs:38300,6740.58901944888)
--(axis cs:38400,6857.87409457514)
--(axis cs:38500,6795.02091150788)
--(axis cs:38600,7102.89956116004)
--(axis cs:38700,7226.25141021338)
--(axis cs:38800,7263.16951705909)
--(axis cs:38900,7229.88309574932)
--(axis cs:39000,7014.89048572277)
--(axis cs:39100,7293.45719227614)
--(axis cs:39200,7358.24670005879)
--(axis cs:39300,7367.1624371719)
--(axis cs:39400,7423.27374380104)
--(axis cs:39500,7404.49808415314)
--(axis cs:39600,7372.47073858666)
--(axis cs:39700,7396.99681219398)
--(axis cs:39800,7351.98692786943)
--(axis cs:39900,7356.83070855932)
--(axis cs:40000,7343.68363210538)
--(axis cs:40100,7342.30151455706)
--(axis cs:40200,7342.39313606958)
--(axis cs:40300,7442.08100876953)
--(axis cs:40400,7470.16533955745)
--(axis cs:40500,7520.19295464993)
--(axis cs:40600,7440.48420268544)
--(axis cs:40700,7423.97316037415)
--(axis cs:40800,7392.67679080301)
--(axis cs:40900,7228.23538634459)
--(axis cs:41000,7319.76333823737)
--(axis cs:41100,7368.85214336388)
--(axis cs:41200,7355.56898476523)
--(axis cs:41300,7370.76488796047)
--(axis cs:41400,7412.67538794831)
--(axis cs:41500,7451.38425729158)
--(axis cs:41600,7368.57625193601)
--(axis cs:41700,7299.87667450799)
--(axis cs:41800,7398.16534052526)
--(axis cs:41900,7445.21518043398)
--(axis cs:42000,7474.3106014952)
--(axis cs:42100,7460.40210561378)
--(axis cs:42200,7433.94174054487)
--(axis cs:42300,7513.72098019709)
--(axis cs:42400,7496.09241414074)
--(axis cs:42500,7453.14177432356)
--(axis cs:42600,7432.31052343242)
--(axis cs:42700,7449.99739847444)
--(axis cs:42800,7497.02337365237)
--(axis cs:42900,7943.8947820936)
--(axis cs:43000,7844.85979346022)
--(axis cs:43100,8114.94981973096)
--(axis cs:43200,8110.86293078876)
--(axis cs:43300,8114.03817795409)
--(axis cs:43400,7697.93488337173)
--(axis cs:43500,7787.43762727946)
--(axis cs:43600,7607.51222206387)
--(axis cs:43700,7528.41131038199)
--(axis cs:43800,7614.61420249226)
--(axis cs:43900,7569.44855887374)
--(axis cs:44000,7525.97218224426)
--(axis cs:44100,7652.66716172966)
--(axis cs:44200,8112.84043367986)
--(axis cs:44300,7974.64484116616)
--(axis cs:44400,8113.50258422633)
--(axis cs:44500,8106.047537698)
--(axis cs:44600,7807.14809133713)
--(axis cs:44700,7865.61416326337)
--(axis cs:44800,7890.38406704646)
--(axis cs:44900,7957.70937396612)
--(axis cs:45000,7773.0208745852)
--(axis cs:45100,7629.0925437085)
--(axis cs:45200,7863.0530319178)
--(axis cs:45300,7898.64268083163)
--(axis cs:45400,7786.3664533616)
--(axis cs:45500,7776.3833052121)
--(axis cs:45600,7830.9131720421)
--(axis cs:45700,7867.74066500302)
--(axis cs:45800,7774.7325491287)
--(axis cs:45900,7809.93394962601)
--(axis cs:46000,7970.18985996358)
--(axis cs:46100,7953.77746243087)
--(axis cs:46200,7808.87386396271)
--(axis cs:46300,8112.39130850844)
--(axis cs:46400,7839.36803799371)
--(axis cs:46500,7747.28196368032)
--(axis cs:46600,7877.72423706362)
--(axis cs:46700,8113.43086869404)
--(axis cs:46800,8113.39821322389)
--(axis cs:46900,8113.095623802)
--(axis cs:47000,8002.5301609552)
--(axis cs:47100,8112.3296250587)
--(axis cs:47200,8113.00391267609)
--(axis cs:47300,7890.65300822213)
--(axis cs:47400,8112.59332148226)
--(axis cs:47500,8050.1587462458)
--(axis cs:47600,8111.33963191465)
--(axis cs:47700,7953.78244818455)
--(axis cs:47800,7945.44628091048)
--(axis cs:47900,7872.76839518084)
--(axis cs:48000,7769.15877606638)
--(axis cs:48100,8115.53189671364)
--(axis cs:48200,8112.56027859523)
--(axis cs:48300,8114.86576222032)
--(axis cs:48400,8073.68608860821)
--(axis cs:48500,7957.57173323126)
--(axis cs:48600,8112.21691837522)
--(axis cs:48700,8116.18437187979)
--(axis cs:48800,8115.14449917582)
--(axis cs:48900,8113.07618996123)
--(axis cs:49000,8113.37433769966)
--(axis cs:49100,8112.43763645622)
--(axis cs:49200,8113.1691059549)
--(axis cs:49300,8114.35588286409)
--(axis cs:49400,8113.28761018911)
--(axis cs:49500,8115.62393529009)
--(axis cs:49600,8115.9761131024)
--(axis cs:49700,8060.85021211858)
--(axis cs:49800,8113.50763726961)
--(axis cs:49900,8115.36645975562)
--(axis cs:50000,8115.0852495012)
--(axis cs:50100,8113.83759101664)
--(axis cs:50200,8114.93731758675)
--(axis cs:50300,8111.81111919649)
--(axis cs:50400,8113.61708524665)
--(axis cs:50500,7981.51318909353)
--(axis cs:50600,8113.12002038001)
--(axis cs:50700,8112.99105585984)
--(axis cs:50800,8112.97539221941)
--(axis cs:50900,8111.74898327438)
--(axis cs:51000,8110.44389578768)
--(axis cs:51100,8113.42919365302)
--(axis cs:51200,7911.28122595013)
--(axis cs:51300,8116.15762270644)
--(axis cs:51400,8115.32093303684)
--(axis cs:51500,7963.64727424282)
--(axis cs:51600,8113.42517541282)
--(axis cs:51700,8113.13780642351)
--(axis cs:51800,8112.202144473)
--(axis cs:51900,8115.22353430259)
--(axis cs:52000,8115.28666854664)
--(axis cs:52100,8112.44411432204)
--(axis cs:52200,8111.88623809916)
--(axis cs:52300,8113.32618428508)
--(axis cs:52400,8113.38149374836)
--(axis cs:52500,8111.63741643329)
--(axis cs:52600,8112.39449351136)
--(axis cs:52700,8113.36314254931)
--(axis cs:52800,8112.54820396718)
--(axis cs:52900,8114.40347889697)
--(axis cs:53000,8114.91650759958)
--(axis cs:53100,8114.88620611316)
--(axis cs:53200,8112.33446025489)
--(axis cs:53300,8116.25056971696)
--(axis cs:53400,8113.49477529572)
--(axis cs:53500,8111.56159613876)
--(axis cs:53600,8110.79809122694)
--(axis cs:53700,8112.7560831849)
--(axis cs:53800,8111.32516487882)
--(axis cs:53900,8112.08800017642)
--(axis cs:54000,8113.93064588636)
--(axis cs:54100,8114.30587277457)
--(axis cs:54200,8113.21564081786)
--(axis cs:54300,8113.0574006705)
--(axis cs:54400,8112.59099271812)
--(axis cs:54500,8111.30310674912)
--(axis cs:54600,8113.85632385313)
--(axis cs:54700,8115.47118524319)
--(axis cs:54800,8113.08849772574)
--(axis cs:54900,8111.22505275391)
--(axis cs:55000,8113.43466181685)
--(axis cs:55100,8114.59419459725)
--(axis cs:55200,8116.84619018392)
--(axis cs:55300,8113.23549979381)
--(axis cs:55400,8113.31316468905)
--(axis cs:55500,8112.87505355039)
--(axis cs:55600,8115.46263209289)
--(axis cs:55700,8113.64336638907)
--(axis cs:55800,8114.37534223065)
--(axis cs:55900,8110.98714460043)
--(axis cs:56000,8113.43598035609)
--(axis cs:56100,8115.52788925589)
--(axis cs:56200,8112.20905424786)
--(axis cs:56300,8112.95271569708)
--(axis cs:56400,8111.54837021332)
--(axis cs:56500,8111.91124913496)
--(axis cs:56600,8112.20907063411)
--(axis cs:56700,8111.20017635697)
--(axis cs:56800,8114.06582750462)
--(axis cs:56900,8112.49191893703)
--(axis cs:57000,8115.88954345724)
--(axis cs:57100,8110.69342625087)
--(axis cs:57200,8112.33746498154)
--(axis cs:57300,8113.86529839349)
--(axis cs:57400,8111.98807128141)
--(axis cs:57500,8114.08659025005)
--(axis cs:57600,8113.26673442884)
--(axis cs:57700,8113.80234912709)
--(axis cs:57800,8114.92679812236)
--(axis cs:57900,8115.13248667841)
--(axis cs:58000,8116.74959148807)
--(axis cs:58100,8112.05778840734)
--(axis cs:58200,8112.76907109738)
--(axis cs:58300,8114.62795892427)
--(axis cs:58400,8113.74076306483)
--(axis cs:58500,8112.72379127415)
--(axis cs:58600,8110.71637176157)
--(axis cs:58700,8113.34035239125)
--(axis cs:58800,8114.64777559346)
--(axis cs:58900,8111.33974726639)
--(axis cs:59000,8113.81817147162)
--(axis cs:59100,8113.45963027621)
--(axis cs:59200,8111.74418520926)
--(axis cs:59300,8114.37039161148)
--(axis cs:59400,8116.88365143202)
--(axis cs:59500,8115.30774700375)
--(axis cs:59600,8115.08825589928)
--(axis cs:59700,8111.81234553828)
--(axis cs:59800,8115.27981619791)
--(axis cs:59900,8113.74539860017)
--(axis cs:60000,8114.0827991309)
--(axis cs:60100,8115.06443685476)
--(axis cs:60200,8112.07634008571)
--(axis cs:60300,8113.83650543811)
--(axis cs:60400,8113.71552730524)
--(axis cs:60500,8114.03936723953)
--(axis cs:60600,8111.17022787893)
--(axis cs:60700,8113.03044375585)
--(axis cs:60800,8111.19552199332)
--(axis cs:60900,8111.78018245985)
--(axis cs:61000,8113.95505705299)
--(axis cs:61100,8111.97375543044)
--(axis cs:61200,8114.12969843495)
--(axis cs:61300,8111.02143366806)
--(axis cs:61400,8113.6566716723)
--(axis cs:61500,8115.46924957327)
--(axis cs:61600,8114.65708974133)
--(axis cs:61700,8114.41932329784)
--(axis cs:61800,8115.06030010163)
--(axis cs:61900,8112.2097731955)
--(axis cs:62000,8114.3003097345)
--(axis cs:62100,8114.02549575717)
--(axis cs:62200,8112.85053020278)
--(axis cs:62300,8110.52860897198)
--(axis cs:62400,8111.15989754628)
--(axis cs:62500,8114.41278723603)
--(axis cs:62600,8114.32707429863)
--(axis cs:62700,8111.82357350696)
--(axis cs:62800,8114.87609133745)
--(axis cs:62900,8111.80192823253)
--(axis cs:63000,8114.0254458823)
--(axis cs:63100,8112.46687541612)
--(axis cs:63200,8114.83626739504)
--(axis cs:63300,8114.83805360687)
--(axis cs:63400,8114.98823361884)
--(axis cs:63500,8115.1193109785)
--(axis cs:63600,8112.01471356807)
--(axis cs:63700,8111.19991625114)
--(axis cs:63800,8115.48332346456)
--(axis cs:63900,8114.21234193254)
--(axis cs:64000,8116.15445429761)
--(axis cs:64100,8111.30898096349)
--(axis cs:64200,8110.68406011112)
--(axis cs:64300,8114.43771861726)
--(axis cs:64400,8112.13298949871)
--(axis cs:64500,8115.09135491267)
--(axis cs:64600,8113.69618558722)
--(axis cs:64700,8114.32061779783)
--(axis cs:64800,8113.33220187069)
--(axis cs:64900,8114.00292204178)
--(axis cs:65000,8113.74900333631)
--(axis cs:65100,8113.5923460367)
--(axis cs:65200,8113.26252756101)
--(axis cs:65300,8112.20652010418)
--(axis cs:65400,8113.80672941957)
--(axis cs:65500,8114.93572287735)
--(axis cs:65600,8110.58943110349)
--(axis cs:65700,8113.27790357847)
--(axis cs:65800,8112.17394357773)
--(axis cs:65900,8113.17276820481)
--(axis cs:66000,8110.52783015704)
--(axis cs:66100,8112.0718158925)
--(axis cs:66200,8112.86598573742)
--(axis cs:66300,8115.33142600665)
--(axis cs:66400,8110.32863441637)
--(axis cs:66500,8114.09529287559)
--(axis cs:66600,8113.99560995864)
--(axis cs:66700,8115.18216074251)
--(axis cs:66800,8114.79002830777)
--(axis cs:66900,8114.82490649371)
--(axis cs:67000,8115.26991720961)
--(axis cs:67100,8113.21181282523)
--(axis cs:67200,8115.67071705596)
--(axis cs:67300,8113.42982111676)
--(axis cs:67400,8114.40080756298)
--(axis cs:67500,8113.4395779254)
--(axis cs:67600,8113.166922014)
--(axis cs:67700,8112.38532501441)
--(axis cs:67800,8112.58461756796)
--(axis cs:67900,8114.61120512222)
--(axis cs:68000,8110.94565323183)
--(axis cs:68100,8113.39174194469)
--(axis cs:68200,8111.49443069843)
--(axis cs:68300,8114.50701578946)
--(axis cs:68400,8115.16881915931)
--(axis cs:68500,8114.74519294419)
--(axis cs:68600,8112.8902457147)
--(axis cs:68700,8114.78380695605)
--(axis cs:68800,8114.79015587162)
--(axis cs:68900,8113.74800688855)
--(axis cs:69000,8112.71049330723)
--(axis cs:69100,8114.19616146733)
--(axis cs:69200,8110.91267706103)
--(axis cs:69300,8110.26600298427)
--(axis cs:69400,8112.92217805123)
--(axis cs:69500,8114.33498497909)
--(axis cs:69600,8112.369364937)
--(axis cs:69700,8112.56301957476)
--(axis cs:69800,8113.23612154847)
--(axis cs:69900,8113.42678072536)
--(axis cs:70000,8111.02162890953)
--(axis cs:70100,8110.82017137782)
--(axis cs:70200,8113.80182220554)
--(axis cs:70300,8113.69741710155)
--(axis cs:70400,8112.3943041007)
--(axis cs:70500,8113.994093262)
--(axis cs:70600,8113.89573891125)
--(axis cs:70700,8114.86361640338)
--(axis cs:70800,8112.81459969503)
--(axis cs:70900,8113.48090562514)
--(axis cs:71000,8113.56715214488)
--(axis cs:71100,8112.48575117604)
--(axis cs:71200,8111.7791372886)
--(axis cs:71300,8114.44326316708)
--(axis cs:71400,8112.62886550374)
--(axis cs:71500,8113.96831778814)
--(axis cs:71600,8114.65862721202)
--(axis cs:71700,8112.8310672948)
--(axis cs:71800,8115.66461747449)
--(axis cs:71900,8114.97987296313)
--(axis cs:72000,8114.59082308545)
--(axis cs:72100,8114.31759254968)
--(axis cs:72200,8114.27889630184)
--(axis cs:72300,8113.47145401559)
--(axis cs:72400,8111.57889948101)
--(axis cs:72500,8110.52310160864)
--(axis cs:72600,8110.38401446919)
--(axis cs:72700,8114.58130324053)
--(axis cs:72800,8112.92389060576)
--(axis cs:72900,8112.36581948614)
--(axis cs:73000,8114.32824488609)
--(axis cs:73100,8113.74717946012)
--(axis cs:73200,8114.04698411501)
--(axis cs:73300,8112.18006507869)
--(axis cs:73400,8114.4218478762)
--(axis cs:73500,8114.19669753935)
--(axis cs:73600,8115.62161466948)
--(axis cs:73700,8115.56042410826)
--(axis cs:73800,8111.13254742691)
--(axis cs:73900,8115.7235304571)
--(axis cs:74000,8113.85634477639)
--(axis cs:74100,8114.64203212938)
--(axis cs:74200,8114.92813825951)
--(axis cs:74300,8112.72273694231)
--(axis cs:74400,8114.0115635935)
--(axis cs:74500,8114.74476905515)
--(axis cs:74600,8111.66207930282)
--(axis cs:74700,8114.15706361491)
--(axis cs:74800,8115.47689422013)
--(axis cs:74900,8115.15097581162)
--(axis cs:75000,8113.65789769169)
--(axis cs:75100,8114.80746980606)
--(axis cs:75200,8114.30874380749)
--(axis cs:75300,8112.71550568996)
--(axis cs:75400,8113.91915262001)
--(axis cs:75500,8114.02837070049)
--(axis cs:75600,8113.15632522431)
--(axis cs:75700,8113.49427076013)
--(axis cs:75800,8112.66688936556)
--(axis cs:75900,8111.27264738986)
--(axis cs:76000,8112.08507707576)
--(axis cs:76100,8110.80267217283)
--(axis cs:76200,8112.29637789738)
--(axis cs:76300,8114.40796170778)
--(axis cs:76400,8112.89018794684)
--(axis cs:76500,8113.16374965047)
--(axis cs:76600,8112.77598490159)
--(axis cs:76700,8112.63949098088)
--(axis cs:76800,8110.04376654476)
--(axis cs:76900,8112.01040543544)
--(axis cs:77000,8111.60032100313)
--(axis cs:77100,8115.54373867105)
--(axis cs:77200,8114.84521832794)
--(axis cs:77300,8114.14335539325)
--(axis cs:77400,8114.37551726303)
--(axis cs:77500,8112.73655058854)
--(axis cs:77600,8113.62780324138)
--(axis cs:77700,8113.79049157653)
--(axis cs:77800,8110.78312073946)
--(axis cs:77900,8115.21264997163)
--(axis cs:78000,8112.43042622059)
--(axis cs:78100,8112.12322880708)
--(axis cs:78200,8115.29491616991)
--(axis cs:78300,8115.43207216167)
--(axis cs:78400,8111.58915951076)
--(axis cs:78500,8114.4398211109)
--(axis cs:78600,8112.96654473289)
--(axis cs:78700,8114.05389135672)
--(axis cs:78800,8111.64690663124)
--(axis cs:78900,8113.49861501568)
--(axis cs:79000,8114.45309095807)
--(axis cs:79100,8115.73041652547)
--(axis cs:79200,8115.42793742323)
--(axis cs:79300,8112.38217584121)
--(axis cs:79400,8114.66926623115)
--(axis cs:79500,8113.0990583538)
--(axis cs:79600,8113.38425866009)
--(axis cs:79700,8113.74607703014)
--(axis cs:79800,8114.42865148521)
--(axis cs:79900,8113.45043018123)
--(axis cs:80000,8115.249422441)
--(axis cs:80100,8115.10529308859)
--(axis cs:80200,8114.45033278839)
--(axis cs:80300,8113.91679847794)
--(axis cs:80400,8114.94708996697)
--(axis cs:80500,8113.98399439741)
--(axis cs:80600,8113.98091118158)
--(axis cs:80700,8112.69575701517)
--(axis cs:80800,8118.65935187628)
--(axis cs:80900,8115.7350194576)
--(axis cs:81000,8115.06861383955)
--(axis cs:81100,8125.89777992533)
--(axis cs:81200,8111.70845263249)
--(axis cs:81300,8125.05182918014)
--(axis cs:81400,8113.51055362098)
--(axis cs:81500,8111.87307883678)
--(axis cs:81600,8111.81175652107)
--(axis cs:81700,8112.45114453533)
--(axis cs:81800,8130.18160831162)
--(axis cs:81900,8128.5748339081)
--(axis cs:82000,8113.72979463263)
--(axis cs:82100,8113.88196393304)
--(axis cs:82200,8112.72999859963)
--(axis cs:82300,8172.12576816351)
--(axis cs:82400,8135.95055670047)
--(axis cs:82500,8114.72390893321)
--(axis cs:82600,8114.07960353643)
--(axis cs:82700,8163.24049058712)
--(axis cs:82800,8116.18906019114)
--(axis cs:82900,8156.53495679259)
--(axis cs:83000,8113.45373648889)
--(axis cs:83100,8156.28135210486)
--(axis cs:83200,8167.51653322718)
--(axis cs:83300,8172.01221430567)
--(axis cs:83400,8165.03177901227)
--(axis cs:83500,8158.73164168761)
--(axis cs:83600,8113.99308467859)
--(axis cs:83700,8116.66985360953)
--(axis cs:83800,8158.66916777888)
--(axis cs:83900,9043.70462256294)
--(axis cs:84000,9042.50314239452)
--(axis cs:84100,9043.35360714999)
--(axis cs:84200,9044.40489149921)
--(axis cs:84300,9043.79208737282)
--(axis cs:84400,8114.64815069049)
--(axis cs:84500,9044.01059725723)
--(axis cs:84600,9041.60596668248)
--(axis cs:84700,9043.18248073529)
--(axis cs:84800,8116.06991026682)
--(axis cs:84900,9042.778037928)
--(axis cs:85000,8114.60116650192)
--(axis cs:85100,9043.23924999008)
--(axis cs:85200,9042.04470739597)
--(axis cs:85300,8114.13728321239)
--(axis cs:85400,8115.50121019631)
--(axis cs:85500,9043.74441129318)
--(axis cs:85600,9044.06988597102)
--(axis cs:85700,9042.69436794895)
--(axis cs:85800,9042.39685681565)
--(axis cs:85900,9043.43750859105)
--(axis cs:86000,9042.16487007534)
--(axis cs:86100,9042.46258116435)
--(axis cs:86200,9044.49242605464)
--(axis cs:86300,9043.35874094015)
--(axis cs:86400,9043.65473063534)
--(axis cs:86500,9042.59524370793)
--(axis cs:86600,9043.11550065386)
--(axis cs:86700,9044.47829593085)
--(axis cs:86800,9043.33166826952)
--(axis cs:86900,9043.74755643997)
--(axis cs:87000,9042.64224438171)
--(axis cs:87100,9044.53903078541)
--(axis cs:87200,9043.23419966841)
--(axis cs:87300,9044.36019625183)
--(axis cs:87400,9043.57131226156)
--(axis cs:87500,9042.590983464)
--(axis cs:87600,9044.72034371364)
--(axis cs:87700,9044.84164464664)
--(axis cs:87800,9042.40325321597)
--(axis cs:87900,9044.71302029883)
--(axis cs:88000,9044.09942577494)
--(axis cs:88100,9043.85232680989)
--(axis cs:88200,9043.80987841662)
--(axis cs:88300,9043.92995187928)
--(axis cs:88400,9043.40516383661)
--(axis cs:88500,9043.51909538302)
--(axis cs:88600,9043.497071993)
--(axis cs:88700,9042.74764302693)
--(axis cs:88800,9043.38345192378)
--(axis cs:88900,9043.05646586401)
--(axis cs:89000,9044.06909044546)
--(axis cs:89100,9044.26322286136)
--(axis cs:89200,9042.97856675295)
--(axis cs:89300,9042.87882606137)
--(axis cs:89400,9043.22960929951)
--(axis cs:89500,9042.25187963872)
--(axis cs:89600,9043.15936695619)
--(axis cs:89700,9043.21756218134)
--(axis cs:89800,9043.85607238128)
--(axis cs:89900,9042.28055765829)
--(axis cs:90000,9043.70753545664)
--(axis cs:90100,9044.4935022454)
--(axis cs:90200,9042.42656657381)
--(axis cs:90300,9042.84082230687)
--(axis cs:90400,9041.49189131215)
--(axis cs:90500,8889.3275799938)
--(axis cs:90600,9038.98000127363)
--(axis cs:90700,9042.86137664415)
--(axis cs:90800,8858.01838574549)
--(axis cs:90900,8972.59936050741)
--(axis cs:91000,8955.41297448196)
--(axis cs:91100,9044.20455922131)
--(axis cs:91200,9042.28858637221)
--(axis cs:91300,9044.09701835187)
--(axis cs:91400,9043.0969520287)
--(axis cs:91500,9041.37278340317)
--(axis cs:91600,9043.46064424365)
--(axis cs:91700,9043.30406483255)
--(axis cs:91800,9042.86509273266)
--(axis cs:91900,9042.470361797)
--(axis cs:92000,9043.63406328383)
--(axis cs:92100,9042.09265084079)
--(axis cs:92200,9043.50161634919)
--(axis cs:92300,9043.5999924096)
--(axis cs:92400,9042.99452304326)
--(axis cs:92500,9014.43729544932)
--(axis cs:92600,8996.08804513068)
--(axis cs:92700,8968.78484131225)
--(axis cs:92800,8869.9056349272)
--(axis cs:92900,9019.20122942902)
--(axis cs:93000,8976.2714443593)
--(axis cs:93100,9044.13187420598)
--(axis cs:93200,9043.42457047741)
--(axis cs:93300,9043.89094690884)
--(axis cs:93400,9044.57036583443)
--(axis cs:93500,9042.11270871187)
--(axis cs:93600,9043.55221734657)
--(axis cs:93700,9043.66624583158)
--(axis cs:93800,9044.34203977776)
--(axis cs:93900,9043.81233035387)
--(axis cs:94000,9044.48420694262)
--(axis cs:94100,9042.92119344247)
--(axis cs:94200,9044.60544078598)
--(axis cs:94300,9042.47171073184)
--(axis cs:94400,9042.52930805658)
--(axis cs:94500,9043.61230902391)
--(axis cs:94600,9045.30954984891)
--(axis cs:94700,9042.00353134967)
--(axis cs:94800,9043.74038940318)
--(axis cs:94900,9043.92398099263)
--(axis cs:95000,9044.78784025087)
--(axis cs:95100,9045.04773728914)
--(axis cs:95200,9042.94202274421)
--(axis cs:95300,9044.02583163999)
--(axis cs:95400,9044.11604793076)
--(axis cs:95500,9043.14672215034)
--(axis cs:95600,9043.53167996022)
--(axis cs:95700,9044.58044975738)
--(axis cs:95800,9043.18921375189)
--(axis cs:95900,9042.05474710348)
--(axis cs:96000,9042.79974575979)
--(axis cs:96100,9043.78307490566)
--(axis cs:96200,9044.27765348346)
--(axis cs:96300,9043.87573880494)
--(axis cs:96400,9044.25497892169)
--(axis cs:96500,9044.27287129532)
--(axis cs:96600,9041.98319761151)
--(axis cs:96700,9043.36567781007)
--(axis cs:96800,9043.51111799515)
--(axis cs:96900,9043.62512018847)
--(axis cs:97000,9041.77224113927)
--(axis cs:97100,9043.06687367101)
--(axis cs:97200,9042.68825162195)
--(axis cs:97300,9043.05627028667)
--(axis cs:97400,9043.09876629297)
--(axis cs:97500,9043.38461629551)
--(axis cs:97600,9043.03468806765)
--(axis cs:97700,9044.12240574696)
--(axis cs:97800,9042.96681620097)
--(axis cs:97900,9044.87545072466)
--(axis cs:98000,9041.81351422769)
--(axis cs:98100,9044.76787234396)
--(axis cs:98200,9043.77363611728)
--(axis cs:98300,9045.12747072518)
--(axis cs:98400,9043.00146040599)
--(axis cs:98500,9042.43856191633)
--(axis cs:98600,9042.49854346444)
--(axis cs:98700,9043.49199135239)
--(axis cs:98800,9042.29748051919)
--(axis cs:98900,9042.0387789964)
--(axis cs:99000,9043.67723515276)
--(axis cs:99100,9042.4663172219)
--(axis cs:99200,9043.90294303361)
--(axis cs:99300,9042.79033039019)
--(axis cs:99400,9044.02183897802)
--(axis cs:99500,9043.87728413437)
--(axis cs:99600,9041.93378582932)
--(axis cs:99700,9042.45294237511)
--(axis cs:99800,9042.56720314477)
--(axis cs:99900,9044.10962405944)
--(axis cs:100000,9044.23234148959)
--(axis cs:100100,9044.51598271866)
--(axis cs:100200,9041.81493330655)
--(axis cs:100300,9044.15010200469)
--(axis cs:100400,9043.28663417644)
--(axis cs:100500,9042.69944812689)
--(axis cs:100600,9043.49028430582)
--(axis cs:100700,9043.79215455125)
--(axis cs:100800,9045.09519796054)
--(axis cs:100900,9042.94844251412)
--(axis cs:101000,9043.70224503943)
--(axis cs:101100,9042.33823458572)
--(axis cs:101200,9043.32308051312)
--(axis cs:101300,9044.60617866143)
--(axis cs:101400,9042.44691990915)
--(axis cs:101500,9043.41667935714)
--(axis cs:101600,9044.08739159489)
--(axis cs:101700,9042.52376500696)
--(axis cs:101800,9044.55479155332)
--(axis cs:101900,9044.52972925776)
--(axis cs:102000,9042.86781699165)
--(axis cs:102100,9042.59289991683)
--(axis cs:102200,9043.63527602968)
--(axis cs:102300,9042.90786082644)
--(axis cs:102400,9042.50435363197)
--(axis cs:102500,9042.31308475808)
--(axis cs:102600,9044.6405622061)
--(axis cs:102700,9043.32994369623)
--(axis cs:102800,9042.81614271086)
--(axis cs:102900,9044.43544633434)
--(axis cs:103000,9042.68470889227)
--(axis cs:103100,9043.51654167424)
--(axis cs:103200,9043.08357094162)
--(axis cs:103300,9043.98240755065)
--(axis cs:103400,9043.71806325712)
--(axis cs:103500,9044.26488560568)
--(axis cs:103600,9043.5025412437)
--(axis cs:103700,9044.3913381497)
--(axis cs:103800,9043.56837726574)
--(axis cs:103900,9044.45748416695)
--(axis cs:104000,9043.15205673185)
--(axis cs:104100,9043.39857102818)
--(axis cs:104200,9043.80306170118)
--(axis cs:104300,9043.88307511115)
--(axis cs:104400,9045.20577850517)
--(axis cs:104500,9042.6623480328)
--(axis cs:104600,9042.46199474865)
--(axis cs:104700,9042.22915069342)
--(axis cs:104800,9043.64259815844)
--(axis cs:104900,9043.13836238414)
--(axis cs:105000,9044.11084854535)
--(axis cs:105100,9041.87505887806)
--(axis cs:105200,9042.83719547119)
--(axis cs:105300,9043.90553540343)
--(axis cs:105400,9042.71100583101)
--(axis cs:105500,9043.74406570729)
--(axis cs:105600,9044.36009051423)
--(axis cs:105700,9044.25168763227)
--(axis cs:105800,9043.06844922883)
--(axis cs:105900,9043.29709154961)
--(axis cs:106000,9043.75814487051)
--(axis cs:106100,9043.51870865251)
--(axis cs:106200,9044.33122200624)
--(axis cs:106300,9043.0917088738)
--(axis cs:106400,9043.12120394844)
--(axis cs:106500,9043.76795369818)
--(axis cs:106600,9044.97337174581)
--(axis cs:106700,9042.84418482978)
--(axis cs:106800,9042.33174985367)
--(axis cs:106900,9042.07791005699)
--(axis cs:107000,9042.95887611944)
--(axis cs:107100,9044.17195515276)
--(axis cs:107200,9043.65149368075)
--(axis cs:107300,9043.27484003276)
--(axis cs:107400,9044.54410068592)
--(axis cs:107500,9042.78218787921)
--(axis cs:107600,9043.03720757621)
--(axis cs:107700,9042.63816978136)
--(axis cs:107800,9044.37560503747)
--(axis cs:107900,9042.58763486901)
--(axis cs:108000,9044.43700178564)
--(axis cs:108100,9042.71833328089)
--(axis cs:108200,9042.62192389934)
--(axis cs:108300,9043.47388823185)
--(axis cs:108400,9043.22198786173)
--(axis cs:108500,9042.20869572555)
--(axis cs:108600,9042.16724064664)
--(axis cs:108700,9043.06555140473)
--(axis cs:108800,9043.89375762017)
--(axis cs:108900,9041.81952613803)
--(axis cs:109000,9042.75584995925)
--(axis cs:109100,9043.14412801565)
--(axis cs:109200,9044.06458039276)
--(axis cs:109300,9044.93508560676)
--(axis cs:109400,9043.32602035237)
--(axis cs:109500,9042.7458080884)
--(axis cs:109600,9043.14272702193)
--(axis cs:109700,9043.93186086378)
--(axis cs:109800,9043.78678234006)
--(axis cs:109900,9043.58377924347)
--(axis cs:110000,9044.66038324281)
--(axis cs:110100,9043.8682968186)
--(axis cs:110200,9042.79096157866)
--(axis cs:110300,9043.0843752951)
--(axis cs:110400,9043.29430367119)
--(axis cs:110500,9042.87222577379)
--(axis cs:110600,9043.01096412385)
--(axis cs:110700,9043.98905626453)
--(axis cs:110800,9042.5240965973)
--(axis cs:110900,9043.1593277444)
--(axis cs:111000,9042.73713018043)
--(axis cs:111100,9042.98723608743)
--(axis cs:111200,9044.35934099546)
--(axis cs:111300,9045.14659336386)
--(axis cs:111400,9042.83011047927)
--(axis cs:111500,9042.35824987074)
--(axis cs:111600,9043.24770279289)
--(axis cs:111700,9043.48440308317)
--(axis cs:111800,9044.17242391226)
--(axis cs:111900,9042.28444914656)
--(axis cs:112000,9041.47513895153)
--(axis cs:112100,9042.80083068591)
--(axis cs:112200,9043.44912987571)
--(axis cs:112300,9044.48292024996)
--(axis cs:112400,9043.1521812081)
--(axis cs:112500,9043.47458264674)
--(axis cs:112600,9042.91748434764)
--(axis cs:112700,9041.72249230797)
--(axis cs:112800,9042.96755880135)
--(axis cs:112900,9043.83933530522)
--(axis cs:113000,9043.31010847293)
--(axis cs:113100,9043.43207936158)
--(axis cs:113200,9075.38226982978)
--(axis cs:113300,9075.29487850655)
--(axis cs:113400,9151.61416081856)
--(axis cs:113500,9228.03746207162)
--(axis cs:113600,9297.560429504)
--(axis cs:113700,9443.39432868192)
--(axis cs:113800,9741.89848677286)
--(axis cs:113900,9841.41646353303)
--(axis cs:114000,9841.54325820972)
--(axis cs:114100,9841.59141981073)
--(axis cs:114200,9841.42375580639)
--(axis cs:114300,9841.29573368356)
--(axis cs:114400,9841.33813719648)
--(axis cs:114500,9841.72310631534)
--(axis cs:114600,9841.61982647115)
--(axis cs:114700,9841.41808285227)
--(axis cs:114800,9841.26832136648)
--(axis cs:114900,9841.25755126448)
--(axis cs:115000,9841.38226039704)
--(axis cs:115100,9841.42118817302)
--(axis cs:115200,9841.34120749476)
--(axis cs:115300,9841.35346986163)
--(axis cs:115400,9841.20771230203)
--(axis cs:115500,9841.33274776175)
--(axis cs:115600,9841.46764215539)
--(axis cs:115700,9841.2805687779)
--(axis cs:115800,9841.27607653136)
--(axis cs:115900,9841.2436533462)
--(axis cs:116000,9841.32483362657)
--(axis cs:116100,9841.16908309587)
--(axis cs:116200,9841.54839023245)
--(axis cs:116300,9841.44937755762)
--(axis cs:116400,9841.32639492746)
--(axis cs:116500,9841.31694392012)
--(axis cs:116600,9841.57879637524)
--(axis cs:116700,9841.50584698914)
--(axis cs:116800,9841.41485336735)
--(axis cs:116900,9841.28445042564)
--(axis cs:117000,9841.54726290068)
--(axis cs:117100,9841.48226793216)
--(axis cs:117200,9841.43282581836)
--(axis cs:117300,9841.27820340608)
--(axis cs:117400,9841.36338243585)
--(axis cs:117500,9841.56501115481)
--(axis cs:117600,9841.47749733273)
--(axis cs:117700,9841.25078872723)
--(axis cs:117800,9841.33214831768)
--(axis cs:117900,9841.12773323923)
--(axis cs:118000,9841.43151326816)
--(axis cs:118100,9841.39998857397)
--(axis cs:118200,9841.49489815205)
--(axis cs:118300,9841.31224650395)
--(axis cs:118400,9841.18389053692)
--(axis cs:118500,9841.39710107545)
--(axis cs:118600,9841.42706257428)
--(axis cs:118700,9841.38180308009)
--(axis cs:118800,9841.52723771645)
--(axis cs:118900,9841.66024171642)
--(axis cs:119000,9841.40400960252)
--(axis cs:119100,9841.35222040707)
--(axis cs:119200,9841.47625195715)
--(axis cs:119300,9841.2160106354)
--(axis cs:119400,9841.40887300542)
--(axis cs:119500,9841.39328642258)
--(axis cs:119600,9841.83060591022)
--(axis cs:119700,9841.36771629118)
--(axis cs:119800,9841.38893665468)
--(axis cs:119900,9841.2041815367)
--(axis cs:120000,9841.3764869997)
--(axis cs:120100,9841.50681515134)
--(axis cs:120200,9841.52659596448)
--(axis cs:120300,9841.3386506675)
--(axis cs:120400,9841.29205751068)
--(axis cs:120500,9841.37977661807)
--(axis cs:120600,9841.25663041239)
--(axis cs:120700,9841.63268199249)
--(axis cs:120800,9841.55706213505)
--(axis cs:120900,9841.51346217169)
--(axis cs:121000,9841.43998981711)
--(axis cs:121100,9841.50050649793)
--(axis cs:121200,9841.28570134653)
--(axis cs:121300,9841.77097038219)
--(axis cs:121400,9841.53394895334)
--(axis cs:121500,9841.42908809913)
--(axis cs:121600,9841.27966632866)
--(axis cs:121700,9841.48757971108)
--(axis cs:121800,9841.26738471369)
--(axis cs:121900,9841.53852756494)
--(axis cs:122000,9841.29855386848)
--(axis cs:122100,9841.48393306065)
--(axis cs:122200,9841.68934470124)
--(axis cs:122300,9841.56347817568)
--(axis cs:122400,9841.15284812933)
--(axis cs:122500,9841.57058633012)
--(axis cs:122600,9841.25885280818)
--(axis cs:122700,9841.54563545242)
--(axis cs:122800,9841.38100805145)
--(axis cs:122900,9841.57396880957)
--(axis cs:123000,9841.57348758382)
--(axis cs:123100,9841.29745691285)
--(axis cs:123200,9841.39379872941)
--(axis cs:123300,9841.26854155577)
--(axis cs:123400,9841.30101724319)
--(axis cs:123500,9841.24139627898)
--(axis cs:123600,9841.57665962545)
--(axis cs:123700,9841.50519898567)
--(axis cs:123800,9841.36452217205)
--(axis cs:123900,9841.12963557896)
--(axis cs:124000,9841.29917050675)
--(axis cs:124100,9841.57540508357)
--(axis cs:124200,9841.44682902648)
--(axis cs:124300,9841.26850528962)
--(axis cs:124400,9841.14424731067)
--(axis cs:124500,9841.5642426932)
--(axis cs:124600,9841.44606924797)
--(axis cs:124700,9841.28165025528)
--(axis cs:124800,9841.51823369088)
--(axis cs:124900,9841.59213886025)
--(axis cs:125000,9841.36143427758)
--(axis cs:125100,9841.51772802378)
--(axis cs:125200,9841.21274620474)
--(axis cs:125300,9841.60114895836)
--(axis cs:125400,9841.23387396882)
--(axis cs:125500,9841.19984504821)
--(axis cs:125600,9841.02988802539)
--(axis cs:125700,9841.46018364883)
--(axis cs:125800,9841.4680883346)
--(axis cs:125900,9841.37187786313)
--(axis cs:126000,9841.2466457859)
--(axis cs:126100,9841.38618775943)
--(axis cs:126200,9841.63296212604)
--(axis cs:126300,9841.62598005726)
--(axis cs:126400,9841.18450410524)
--(axis cs:126500,9841.07400266968)
--(axis cs:126600,9841.34735062239)
--(axis cs:126700,9841.43150147619)
--(axis cs:126800,9841.30175163826)
--(axis cs:126900,9841.40163220239)
--(axis cs:127000,9841.38179799501)
--(axis cs:127100,9841.30053156442)
--(axis cs:127200,9841.20622945848)
--(axis cs:127300,9841.2379429307)
--(axis cs:127400,9841.56315623015)
--(axis cs:127500,9841.50578190505)
--(axis cs:127600,9841.47278352892)
--(axis cs:127700,9841.30078647655)
--(axis cs:127800,9841.3302569187)
--(axis cs:127900,9841.35386709216)
--(axis cs:128000,9841.51321728029)
--(axis cs:128100,9841.64816008098)
--(axis cs:128200,9841.29067601063)
--(axis cs:128300,9841.48565357344)
--(axis cs:128400,9841.60688101174)
--(axis cs:128500,9841.61640215627)
--(axis cs:128600,9841.41789084023)
--(axis cs:128700,9841.32683525699)
--(axis cs:128800,9841.57515191314)
--(axis cs:128900,9841.34925236489)
--(axis cs:129000,9841.48595935834)
--(axis cs:129100,9841.16333788462)
--(axis cs:129200,9841.69414005587)
--(axis cs:129300,9841.25577280032)
--(axis cs:129400,9841.36176569355)
--(axis cs:129500,9841.24702994099)
--(axis cs:129600,9841.57915179489)
--(axis cs:129700,9841.2954292422)
--(axis cs:129800,9841.43510628158)
--(axis cs:129900,9841.24541245616)
--(axis cs:130000,9841.57404472966)
--(axis cs:130100,9841.40651640968)
--(axis cs:130200,9841.66236642282)
--(axis cs:130300,9841.65972177183)
--(axis cs:130400,9841.5497161115)
--(axis cs:130500,9841.25615296674)
--(axis cs:130600,9841.1129456237)
--(axis cs:130700,9841.52104990097)
--(axis cs:130800,9841.32991666021)
--(axis cs:130900,9841.57666114451)
--(axis cs:131000,9841.58443972574)
--(axis cs:131100,9841.59018123629)
--(axis cs:131200,9841.25785801922)
--(axis cs:131300,9841.89069838874)
--(axis cs:131400,9841.44043228141)
--(axis cs:131500,9841.76918744299)
--(axis cs:131600,9841.51080024505)
--(axis cs:131700,9841.49964756927)
--(axis cs:131800,9841.28872761172)
--(axis cs:131900,9841.57600536993)
--(axis cs:132000,9841.32613794806)
--(axis cs:132100,9841.5990623332)
--(axis cs:132200,9841.56679236271)
--(axis cs:132300,9841.60245084427)
--(axis cs:132400,9841.4855186666)
--(axis cs:132500,9841.29724302479)
--(axis cs:132600,9841.295600284)
--(axis cs:132700,9841.40438704099)
--(axis cs:132800,9841.36238141619)
--(axis cs:132900,9841.59087807893)
--(axis cs:133000,9841.44167256398)
--(axis cs:133100,9841.53274077359)
--(axis cs:133200,9841.30635891089)
--(axis cs:133300,9841.38101595146)
--(axis cs:133400,9841.30296858803)
--(axis cs:133500,9841.51689538378)
--(axis cs:133600,9841.18486478266)
--(axis cs:133700,9841.19207659469)
--(axis cs:133800,9841.55557786926)
--(axis cs:133900,9841.63484982365)
--(axis cs:134000,9841.49399599441)
--(axis cs:134100,9841.47226264185)
--(axis cs:134200,9841.36948354549)
--(axis cs:134300,9841.39432499747)
--(axis cs:134400,9841.5177622514)
--(axis cs:134500,9841.21843061388)
--(axis cs:134600,9841.83867959238)
--(axis cs:134700,9841.56153714407)
--(axis cs:134800,9841.62679263183)
--(axis cs:134900,9841.20088196469)
--(axis cs:135000,9841.37544718772)
--(axis cs:135100,9841.40420048551)
--(axis cs:135200,9841.41799328314)
--(axis cs:135300,9841.33710573867)
--(axis cs:135400,9841.39406413987)
--(axis cs:135500,9841.30167500747)
--(axis cs:135600,9841.15605660942)
--(axis cs:135700,9841.33095279632)
--(axis cs:135800,9841.41452256177)
--(axis cs:135900,9841.62341235241)
--(axis cs:136000,9841.16706047659)
--(axis cs:136100,9841.38096876759)
--(axis cs:136200,9841.55787533977)
--(axis cs:136300,9841.61584454684)
--(axis cs:136400,9841.62102715528)
--(axis cs:136500,9841.29788513617)
--(axis cs:136600,9841.35157816552)
--(axis cs:136700,9841.30863031171)
--(axis cs:136800,9841.78558048903)
--(axis cs:136900,9841.08327151793)
--(axis cs:137000,9841.42062371398)
--(axis cs:137100,9841.21391811869)
--(axis cs:137200,9841.38263327038)
--(axis cs:137300,9841.72385126508)
--(axis cs:137400,9841.79284577816)
--(axis cs:137500,9841.63429944786)
--(axis cs:137600,9841.43403954291)
--(axis cs:137700,9841.29485734445)
--(axis cs:137800,9841.24926312263)
--(axis cs:137900,9841.53533331973)
--(axis cs:138000,9841.22779268134)
--(axis cs:138100,9841.54905281717)
--(axis cs:138200,9841.15660700878)
--(axis cs:138300,9841.18784346249)
--(axis cs:138400,9841.31099851833)
--(axis cs:138500,9841.40396634338)
--(axis cs:138600,9841.18813643282)
--(axis cs:138700,9841.32852338108)
--(axis cs:138800,9841.60544703148)
--(axis cs:138900,9841.50558546527)
--(axis cs:139000,9841.76772294948)
--(axis cs:139100,9841.07379349493)
--(axis cs:139200,9841.65758508673)
--(axis cs:139300,9841.32834604402)
--(axis cs:139400,9841.61938590934)
--(axis cs:139500,9841.29824337808)
--(axis cs:139600,9841.45791924332)
--(axis cs:139700,9841.73803405287)
--(axis cs:139800,9841.46966647815)
--(axis cs:139900,9841.26473856903)
--(axis cs:140000,9841.45550637264)
--(axis cs:140100,9841.4571354185)
--(axis cs:140200,9841.32696730763)
--(axis cs:140300,9841.57452031753)
--(axis cs:140400,9841.46540064688)
--(axis cs:140500,9841.17130412718)
--(axis cs:140600,9841.7162182115)
--(axis cs:140700,9841.25089048948)
--(axis cs:140800,9841.65368646666)
--(axis cs:140900,9841.27261195376)
--(axis cs:141000,9841.54507574945)
--(axis cs:141100,9841.38749245429)
--(axis cs:141200,9841.54417925859)
--(axis cs:141300,9841.46159169799)
--(axis cs:141400,9841.36712934796)
--(axis cs:141500,9841.10231233386)
--(axis cs:141600,9841.15836527325)
--(axis cs:141700,9841.22483482164)
--(axis cs:141800,9841.71786066606)
--(axis cs:141900,9841.16617829438)
--(axis cs:142000,9841.38648722877)
--(axis cs:142100,9841.38373449636)
--(axis cs:142200,9841.36213474779)
--(axis cs:142300,9841.43752432312)
--(axis cs:142400,9841.34699772865)
--(axis cs:142500,9841.40488849354)
--(axis cs:142600,9841.30383803771)
--(axis cs:142700,9841.34808972351)
--(axis cs:142800,9841.46914815881)
--(axis cs:142900,9841.23837829765)
--(axis cs:143000,9841.37041103589)
--(axis cs:143100,9841.63906490003)
--(axis cs:143200,9841.54192359892)
--(axis cs:143300,9841.65434375028)
--(axis cs:143400,9841.48421191164)
--(axis cs:143500,9841.47605116021)
--(axis cs:143600,9841.55294183112)
--(axis cs:143700,9841.49246633903)
--(axis cs:143800,9841.35674461509)
--(axis cs:143900,9841.51412304226)
--(axis cs:144000,9841.42779559837)
--(axis cs:144100,9841.07969701816)
--(axis cs:144200,9841.32836835451)
--(axis cs:144300,9841.5146640588)
--(axis cs:144400,9841.36528549986)
--(axis cs:144500,9841.34946230455)
--(axis cs:144600,9841.48668403477)
--(axis cs:144700,9841.23623426012)
--(axis cs:144800,9841.4228474828)
--(axis cs:144900,9841.88605452881)
--(axis cs:145000,9841.59994281735)
--(axis cs:145100,9841.50552572189)
--(axis cs:145200,9841.47914830259)
--(axis cs:145300,9841.40854598577)
--(axis cs:145400,9841.42963926722)
--(axis cs:145500,9841.46861931507)
--(axis cs:145600,9841.11636498311)
--(axis cs:145700,9841.47592775678)
--(axis cs:145800,9841.2839566924)
--(axis cs:145900,9841.2149378864)
--(axis cs:146000,9841.85180779945)
--(axis cs:146100,9841.44400989468)
--(axis cs:146200,9841.52287052685)
--(axis cs:146300,9841.43941637336)
--(axis cs:146400,9841.54502219123)
--(axis cs:146500,9841.49556206713)
--(axis cs:146600,9841.48995610432)
--(axis cs:146700,9841.43307628957)
--(axis cs:146800,9841.62879999718)
--(axis cs:146900,9841.52178121722)
--(axis cs:147000,9841.7222025262)
--(axis cs:147100,9841.68402818278)
--(axis cs:147200,9841.16225338055)
--(axis cs:147300,9841.50362129456)
--(axis cs:147400,9841.32037929586)
--(axis cs:147500,9841.31983263465)
--(axis cs:147600,9841.58958138265)
--(axis cs:147700,9841.27401197218)
--(axis cs:147800,9841.79490373199)
--(axis cs:147900,9841.6651516335)
--(axis cs:148000,9841.42210226387)
--(axis cs:148100,9841.73536873487)
--(axis cs:148200,9841.23594295977)
--(axis cs:148300,9841.57167090916)
--(axis cs:148400,9841.28147070463)
--(axis cs:148500,9841.26689691729)
--(axis cs:148600,9841.42404278021)
--(axis cs:148700,9841.14743375204)
--(axis cs:148800,9841.1104808939)
--(axis cs:148900,9841.19717555615)
--(axis cs:149000,9841.3843430113)
--(axis cs:149100,9841.67459753589)
--(axis cs:149200,9841.36123150931)
--(axis cs:149300,9841.48767397426)
--(axis cs:149400,9841.03649499951)
--(axis cs:149500,9841.30474305434)
--(axis cs:149600,9841.37318908289)
--(axis cs:149700,9841.49772735469)
--(axis cs:149800,9841.52109748686)
--(axis cs:149900,9841.13366852109)
--(axis cs:150000,9841.49870154035)
--(axis cs:150100,9841.37156072517)
--(axis cs:150200,9841.20957322257)
--(axis cs:150300,9841.51509669658)
--(axis cs:150400,9841.20100508819)
--(axis cs:150500,9841.42325952008)
--(axis cs:150600,9841.2401234953)
--(axis cs:150700,9841.40240342635)
--(axis cs:150800,9841.55584806511)
--(axis cs:150900,9841.60578923617)
--(axis cs:151000,9840.98570122389)
--(axis cs:151100,9841.23475634018)
--(axis cs:151200,9841.55400986379)
--(axis cs:151300,9841.19823414724)
--(axis cs:151400,9841.66528289773)
--(axis cs:151500,9841.34539767171)
--(axis cs:151600,9841.5319211508)
--(axis cs:151700,9841.32848826625)
--(axis cs:151800,9841.54273145305)
--(axis cs:151900,9841.17700793313)
--(axis cs:152000,9841.24842349738)
--(axis cs:152100,9841.0763509378)
--(axis cs:152200,9841.11929939248)
--(axis cs:152300,9841.28822362249)
--(axis cs:152400,9841.32127712315)
--(axis cs:152500,9841.60973936992)
--(axis cs:152600,9841.33334050099)
--(axis cs:152700,9841.14201844237)
--(axis cs:152800,9841.80996938021)
--(axis cs:152900,9841.4904370715)
--(axis cs:153000,9841.18902598331)
--(axis cs:153100,9841.55311708187)
--(axis cs:153200,9841.21460778175)
--(axis cs:153300,9841.6142049631)
--(axis cs:153400,9841.53336257584)
--(axis cs:153500,9841.32766751405)
--(axis cs:153600,9841.11333301544)
--(axis cs:153700,9841.36783788088)
--(axis cs:153800,9841.23066903782)
--(axis cs:153900,9841.35435245699)
--(axis cs:154000,9841.2560079846)
--(axis cs:154100,9841.24391820236)
--(axis cs:154200,9841.46569297828)
--(axis cs:154300,9841.26630284914)
--(axis cs:154400,9841.31439024439)
--(axis cs:154500,9841.32878246571)
--(axis cs:154600,9841.25610549265)
--(axis cs:154700,9841.4769583314)
--(axis cs:154800,9841.21444680008)
--(axis cs:154900,9841.35171147277)
--(axis cs:155000,9841.01924495139)
--(axis cs:155100,9841.39612896883)
--(axis cs:155200,9841.32654628998)
--(axis cs:155300,9841.73380633245)
--(axis cs:155400,9841.37962364959)
--(axis cs:155500,9841.23759835234)
--(axis cs:155600,9841.09832710606)
--(axis cs:155700,9841.38002602163)
--(axis cs:155800,9841.15614433543)
--(axis cs:155900,9841.63768311743)
--(axis cs:156000,9841.54006371326)
--(axis cs:156100,9841.76041648869)
--(axis cs:156200,9841.55003799091)
--(axis cs:156300,9841.53110703257)
--(axis cs:156400,9841.35096259588)
--(axis cs:156500,9841.11817847465)
--(axis cs:156600,9841.38448660038)
--(axis cs:156700,9841.47055576667)
--(axis cs:156800,9841.51905020333)
--(axis cs:156900,9841.48206923793)
--(axis cs:157000,9841.266138672)
--(axis cs:157100,9841.3964282129)
--(axis cs:157200,9841.38903064719)
--(axis cs:157300,9841.55827498947)
--(axis cs:157400,9841.28194025281)
--(axis cs:157500,9841.32214163815)
--(axis cs:157600,9841.37072684425)
--(axis cs:157700,9841.15795716101)
--(axis cs:157800,9841.74506190201)
--(axis cs:157900,9841.25765925018)
--(axis cs:158000,9841.24570619338)
--(axis cs:158100,9841.48550379872)
--(axis cs:158200,9841.59786307687)
--(axis cs:158300,9841.52288394412)
--(axis cs:158400,9841.83039633438)
--(axis cs:158500,9841.34806867349)
--(axis cs:158600,9841.34596754119)
--(axis cs:158700,9841.56592055145)
--(axis cs:158800,9841.41304905955)
--(axis cs:158900,9841.22970009659)
--(axis cs:159000,9841.56514595124)
--(axis cs:159100,9841.52026946239)
--(axis cs:159200,9841.55991585442)
--(axis cs:159300,9841.49435434873)
--(axis cs:159400,9841.32081654723)
--(axis cs:159500,9841.41068100513)
--(axis cs:159600,9841.48271533395)
--(axis cs:159700,9841.3741833368)
--(axis cs:159800,9841.11750789054)
--(axis cs:159900,9841.51216167799)
--(axis cs:160000,9841.37622092819)
--(axis cs:160100,9841.51116504737)
--(axis cs:160200,9841.48863461016)
--(axis cs:160300,9841.41100378037)
--(axis cs:160400,9841.2758827697)
--(axis cs:160500,9841.42696671079)
--(axis cs:160600,9841.64401410948)
--(axis cs:160700,9841.36565460871)
--(axis cs:160800,9841.16983311079)
--(axis cs:160900,9841.36280111044)
--(axis cs:161000,9841.70870385437)
--(axis cs:161100,9841.49848304649)
--(axis cs:161200,9841.62363787093)
--(axis cs:161300,9841.75379603633)
--(axis cs:161400,9841.24919920431)
--(axis cs:161500,9841.46747707989)
--(axis cs:161600,9841.61341707782)
--(axis cs:161700,9841.25008783036)
--(axis cs:161800,9841.41768201805)
--(axis cs:161900,9841.49507702631)
--(axis cs:162000,9841.27489023513)
--(axis cs:162100,9841.24474077982)
--(axis cs:162200,9841.57967831619)
--(axis cs:162300,9841.51146510559)
--(axis cs:162400,9841.49078071362)
--(axis cs:162500,9841.45183050711)
--(axis cs:162600,9841.33248454668)
--(axis cs:162700,9841.24680452003)
--(axis cs:162800,9841.5890304869)
--(axis cs:162900,9841.496346308)
--(axis cs:163000,9841.524922564)
--(axis cs:163100,9841.57168904323)
--(axis cs:163200,9841.22149817995)
--(axis cs:163300,9841.5483116488)
--(axis cs:163400,9841.37734710925)
--(axis cs:163500,9841.51284101743)
--(axis cs:163600,9841.58441835882)
--(axis cs:163700,9841.93503096528)
--(axis cs:163800,9841.31450719154)
--(axis cs:163900,9841.42218568372)
--(axis cs:164000,9841.08648442057)
--(axis cs:164100,9841.46518960698)
--(axis cs:164200,9841.24452202149)
--(axis cs:164300,9841.42727731046)
--(axis cs:164400,9841.14250698968)
--(axis cs:164500,9841.30905738129)
--(axis cs:164600,9841.36562925777)
--(axis cs:164700,9841.41193598737)
--(axis cs:164800,9841.69253415265)
--(axis cs:164900,9841.56113971032)
--(axis cs:165000,9841.19791784644)
--(axis cs:165100,9841.44811806474)
--(axis cs:165200,9841.44457009147)
--(axis cs:165300,9841.4766209896)
--(axis cs:165400,9841.58357650562)
--(axis cs:165500,9841.52167813214)
--(axis cs:165600,9841.34771402177)
--(axis cs:165700,9841.4438924116)
--(axis cs:165800,9841.38927852219)
--(axis cs:165900,9840.95525747613)
--(axis cs:166000,9841.27047032156)
--(axis cs:166100,9841.37195572097)
--(axis cs:166200,9841.05961076326)
--(axis cs:166300,9841.25452883047)
--(axis cs:166400,9841.15860254128)
--(axis cs:166500,9841.35186199013)
--(axis cs:166600,9841.32364912175)
--(axis cs:166700,9841.42532395084)
--(axis cs:166800,9841.55969685558)
--(axis cs:166900,9841.66569647401)
--(axis cs:167000,9841.40896463389)
--(axis cs:167100,9841.59879243276)
--(axis cs:167200,9841.01545406108)
--(axis cs:167300,9841.16611838289)
--(axis cs:167400,9841.45974657474)
--(axis cs:167500,9841.50750823443)
--(axis cs:167600,9841.38282565571)
--(axis cs:167700,9841.11189972487)
--(axis cs:167800,9841.40252478964)
--(axis cs:167900,9841.26278319221)
--(axis cs:168000,9841.30432403695)
--(axis cs:168100,9841.3236628165)
--(axis cs:168200,9841.06953462871)
--(axis cs:168300,9841.41104323687)
--(axis cs:168400,9841.53937201635)
--(axis cs:168500,9841.4271893436)
--(axis cs:168600,9841.54140849692)
--(axis cs:168700,9841.36166655492)
--(axis cs:168800,9841.33499319014)
--(axis cs:168900,9841.34548778981)
--(axis cs:169000,9841.29237725642)
--(axis cs:169100,9841.45647367255)
--(axis cs:169200,9841.39795176483)
--(axis cs:169300,9841.48903898473)
--(axis cs:169400,9841.30607992418)
--(axis cs:169500,9841.43032278576)
--(axis cs:169600,9841.47471464265)
--(axis cs:169700,9841.51019811256)
--(axis cs:169800,9841.66155329301)
--(axis cs:169900,9841.40153268023)
--(axis cs:170000,9841.22937174396)
--(axis cs:170100,9841.43687679269)
--(axis cs:170200,9841.25706784863)
--(axis cs:170300,9841.43931631777)
--(axis cs:170400,9841.30637582101)
--(axis cs:170500,9841.47609516778)
--(axis cs:170600,9841.44320803228)
--(axis cs:170700,9841.57756504104)
--(axis cs:170800,9841.39465376248)
--(axis cs:170900,9841.30850110393)
--(axis cs:171000,9841.25491544844)
--(axis cs:171100,9841.26799151536)
--(axis cs:171200,9841.43083095961)
--(axis cs:171300,9841.48729546478)
--(axis cs:171400,9841.1769088356)
--(axis cs:171500,9841.3978773032)
--(axis cs:171600,9841.60716936632)
--(axis cs:171700,9841.09448960095)
--(axis cs:171800,9841.46941917944)
--(axis cs:171900,9841.41949052244)
--(axis cs:172000,9841.38324733456)
--(axis cs:172100,9841.12573441632)
--(axis cs:172200,9841.07527811639)
--(axis cs:172300,9841.35295558529)
--(axis cs:172400,9841.14408566466)
--(axis cs:172500,9841.62036107371)
--(axis cs:172600,9841.33793912616)
--(axis cs:172700,9841.73881330012)
--(axis cs:172800,9841.3158335432)
--(axis cs:172900,9841.3590385827)
--(axis cs:173000,9841.37040060253)
--(axis cs:173100,9841.20882837989)
--(axis cs:173200,9841.5725643292)
--(axis cs:173300,9841.70727564587)
--(axis cs:173400,9841.40416522278)
--(axis cs:173500,9841.33148615006)
--(axis cs:173600,9841.61198206179)
--(axis cs:173700,9841.17091730956)
--(axis cs:173800,9841.17640112916)
--(axis cs:173900,9841.42022885026)
--(axis cs:174000,9841.36413184509)
--(axis cs:174100,9841.58167161123)
--(axis cs:174200,9841.78218587751)
--(axis cs:174300,9841.39409330536)
--(axis cs:174400,9841.2501795168)
--(axis cs:174500,9841.41403384103)
--(axis cs:174600,9841.63099427934)
--(axis cs:174700,9841.3701099792)
--(axis cs:174800,9841.23308358384)
--(axis cs:174900,9841.64944010156)
--(axis cs:175000,9841.27927308058)
--(axis cs:175100,9841.48539909081)
--(axis cs:175200,9841.51113617294)
--(axis cs:175300,9841.47529226532)
--(axis cs:175400,9841.54741657155)
--(axis cs:175500,9841.35564844261)
--(axis cs:175600,9841.48988678224)
--(axis cs:175700,9841.24831960639)
--(axis cs:175800,9841.1167718072)
--(axis cs:175900,9841.25761992337)
--(axis cs:176000,9841.59615824735)
--(axis cs:176100,9841.26241681502)
--(axis cs:176200,9841.14966952934)
--(axis cs:176300,9841.3853178755)
--(axis cs:176400,9841.13354900296)
--(axis cs:176500,9841.4596485165)
--(axis cs:176600,9841.65023992783)
--(axis cs:176700,9841.64367256988)
--(axis cs:176800,9841.38274124701)
--(axis cs:176900,9841.28932782621)
--(axis cs:177000,9841.40835448317)
--(axis cs:177100,9841.15509156654)
--(axis cs:177200,9841.73602337163)
--(axis cs:177300,9841.49399059348)
--(axis cs:177400,9841.47376623954)
--(axis cs:177500,9841.39695704456)
--(axis cs:177600,9840.93701342461)
--(axis cs:177700,9841.33417139633)
--(axis cs:177800,9841.52919900601)
--(axis cs:177900,9841.13151027622)
--(axis cs:178000,9841.5038060396)
--(axis cs:178100,9840.83580759899)
--(axis cs:178200,9841.67282023639)
--(axis cs:178300,9841.37681128216)
--(axis cs:178400,9841.37154443449)
--(axis cs:178500,9841.36408892992)
--(axis cs:178600,9841.31813192796)
--(axis cs:178700,9841.48828313237)
--(axis cs:178800,9841.12231825184)
--(axis cs:178900,9841.18544934791)
--(axis cs:179000,9841.49833918824)
--(axis cs:179100,9841.31266236215)
--(axis cs:179200,9841.55423847886)
--(axis cs:179300,9841.52074399979)
--(axis cs:179400,9841.29116130156)
--(axis cs:179500,9841.17662334774)
--(axis cs:179600,9841.20847443821)
--(axis cs:179700,9841.45866938723)
--(axis cs:179800,9841.11764572127)
--(axis cs:179900,9841.42094498314)
--(axis cs:180000,9841.38093829696)
--(axis cs:180100,9841.50127668832)
--(axis cs:180200,9841.70135166953)
--(axis cs:180300,9841.67617131353)
--(axis cs:180400,9841.29782616329)
--(axis cs:180500,9841.52288053583)
--(axis cs:180600,9841.33274586764)
--(axis cs:180700,9841.40552455101)
--(axis cs:180800,9841.4763074677)
--(axis cs:180900,9841.20963388447)
--(axis cs:181000,9841.1805507523)
--(axis cs:181100,9841.3057021577)
--(axis cs:181200,9841.296783165)
--(axis cs:181300,9841.32292154061)
--(axis cs:181400,9841.50298459113)
--(axis cs:181500,9841.45802002184)
--(axis cs:181600,9841.48905651597)
--(axis cs:181700,9841.38428511777)
--(axis cs:181800,9841.94150757937)
--(axis cs:181900,9841.30148129204)
--(axis cs:182000,9841.22616359901)
--(axis cs:182100,9841.70814548104)
--(axis cs:182200,9841.44913865305)
--(axis cs:182300,9841.51306482788)
--(axis cs:182400,9841.58667641648)
--(axis cs:182500,9841.62728768609)
--(axis cs:182600,9841.72749203821)
--(axis cs:182700,9841.17552590021)
--(axis cs:182800,9841.41268047305)
--(axis cs:182900,9841.45378567792)
--(axis cs:183000,9841.16476541632)
--(axis cs:183100,9841.27628724595)
--(axis cs:183200,9841.38080497608)
--(axis cs:183300,9841.10748854086)
--(axis cs:183400,9841.30318307178)
--(axis cs:183500,9841.47148339654)
--(axis cs:183600,9841.18151057288)
--(axis cs:183700,9841.5314044781)
--(axis cs:183800,9841.31788113127)
--(axis cs:183900,9841.31322771689)
--(axis cs:184000,9841.19212755206)
--(axis cs:184100,9841.41768787027)
--(axis cs:184200,9841.36408177983)
--(axis cs:184300,9841.46519980161)
--(axis cs:184400,9841.1198928792)
--(axis cs:184500,9841.6090320719)
--(axis cs:184600,9841.30722966551)
--(axis cs:184700,9841.40056432665)
--(axis cs:184800,9841.41477306101)
--(axis cs:184900,9841.34774183553)
--(axis cs:185000,9108.10238437657)
--(axis cs:185100,9841.53977677829)
--(axis cs:185200,9841.24240106685)
--(axis cs:185300,9841.59885611202)
--(axis cs:185400,9841.39146373634)
--(axis cs:185500,9841.27359135037)
--(axis cs:185600,9841.38047113305)
--(axis cs:185700,9841.35971431793)
--(axis cs:185800,9841.51066340155)
--(axis cs:185900,9841.34171768266)
--(axis cs:186000,9841.42087666865)
--(axis cs:186100,9841.5766931374)
--(axis cs:186200,9841.25208713184)
--(axis cs:186300,9841.84747297789)
--(axis cs:186400,9841.41956873939)
--(axis cs:186500,9841.44214323195)
--(axis cs:186600,9841.56531546154)
--(axis cs:186700,9841.13496900219)
--(axis cs:186800,9841.7035930803)
--(axis cs:186900,9841.61727395452)
--(axis cs:187000,9841.55547288947)
--(axis cs:187100,9841.45302167369)
--(axis cs:187200,9841.25559144709)
--(axis cs:187300,9841.50114276533)
--(axis cs:187400,9841.35760958182)
--(axis cs:187500,9841.26050429435)
--(axis cs:187600,9841.52892102575)
--(axis cs:187700,9841.38684399244)
--(axis cs:187800,9841.67157392434)
--(axis cs:187900,9841.25534037083)
--(axis cs:188000,9841.48053715075)
--(axis cs:188100,9841.47262803055)
--(axis cs:188200,9841.51298221783)
--(axis cs:188300,9841.52110146164)
--(axis cs:188400,9841.53250154276)
--(axis cs:188500,9841.31793345829)
--(axis cs:188600,9841.23841590248)
--(axis cs:188700,9841.38494996847)
--(axis cs:188800,9841.38576812759)
--(axis cs:188900,9841.59245686709)
--(axis cs:189000,9841.84661418161)
--(axis cs:189100,9841.20384187053)
--(axis cs:189200,9841.21906243472)
--(axis cs:189300,9841.37350073812)
--(axis cs:189400,9841.31853221211)
--(axis cs:189500,9841.34305173087)
--(axis cs:189600,9841.61106388131)
--(axis cs:189700,9841.34072406997)
--(axis cs:189800,9841.78708723215)
--(axis cs:189900,9841.32715829687)
--(axis cs:190000,9841.46721553954)
--(axis cs:190100,9841.25434899471)
--(axis cs:190200,9841.39805441659)
--(axis cs:190300,9841.24651102886)
--(axis cs:190400,9841.44489168993)
--(axis cs:190500,9841.16071633356)
--(axis cs:190600,9841.55470767309)
--(axis cs:190700,9841.3792152623)
--(axis cs:190800,9841.63414942503)
--(axis cs:190900,9841.26643558329)
--(axis cs:191000,9841.32646790492)
--(axis cs:191100,9841.35063263708)
--(axis cs:191200,9841.4293332811)
--(axis cs:191300,9841.59873847627)
--(axis cs:191400,9841.60216526656)
--(axis cs:191500,9841.48733731481)
--(axis cs:191600,9841.53824065055)
--(axis cs:191700,9841.30011924656)
--(axis cs:191800,9841.45289042596)
--(axis cs:191900,9841.56196178401)
--(axis cs:192000,9841.28671916375)
--(axis cs:192100,9841.23275055345)
--(axis cs:192200,9841.28016530645)
--(axis cs:192300,9841.16287325829)
--(axis cs:192400,9841.08470059504)
--(axis cs:192500,9841.45364826045)
--(axis cs:192600,9841.55599480844)
--(axis cs:192700,9841.44080496202)
--(axis cs:192800,9841.17638497804)
--(axis cs:192900,9841.35954725841)
--(axis cs:193000,9841.52065894724)
--(axis cs:193100,9841.11269251612)
--(axis cs:193200,9841.41782186544)
--(axis cs:193300,9841.89594336224)
--(axis cs:193400,9841.63069108274)
--(axis cs:193500,9841.65516640207)
--(axis cs:193600,9841.14165806363)
--(axis cs:193700,9841.44835843418)
--(axis cs:193800,9841.35625698203)
--(axis cs:193900,9841.13320319586)
--(axis cs:194000,9841.57343066654)
--(axis cs:194100,9841.2145304868)
--(axis cs:194200,9841.41047965914)
--(axis cs:194300,9841.54483421453)
--(axis cs:194400,9841.45931328063)
--(axis cs:194500,9841.58892261894)
--(axis cs:194600,9841.24242861145)
--(axis cs:194700,9840.98007158682)
--(axis cs:194800,9841.38605512744)
--(axis cs:194900,9841.32463777969)
--(axis cs:195000,9841.49794156068)
--(axis cs:195100,9841.28814076329)
--(axis cs:195200,9841.42335755066)
--(axis cs:195300,9841.4871745943)
--(axis cs:195400,9841.41016225832)
--(axis cs:195500,9841.44453511377)
--(axis cs:195600,9841.3610617174)
--(axis cs:195700,9841.42823652529)
--(axis cs:195800,9841.53564030167)
--(axis cs:195900,9841.14524632128)
--(axis cs:196000,9841.39527697082)
--(axis cs:196100,9841.45255226203)
--(axis cs:196200,9841.55870069348)
--(axis cs:196300,9841.13502550561)
--(axis cs:196400,9841.45053031518)
--(axis cs:196500,9841.52802884557)
--(axis cs:196600,9841.39102676097)
--(axis cs:196700,9841.59545646609)
--(axis cs:196800,9108.97100597498)
--(axis cs:196900,9841.42949597561)
--(axis cs:197000,9841.39371008405)
--(axis cs:197100,9841.48108358824)
--(axis cs:197200,9841.50605984976)
--(axis cs:197300,9841.54391152116)
--(axis cs:197400,9841.48754311157)
--(axis cs:197500,9841.25842949502)
--(axis cs:197600,9841.2393930261)
--(axis cs:197700,9841.28639606767)
--(axis cs:197800,9841.52257715558)
--(axis cs:197900,9841.42832260425)
--(axis cs:198000,9841.2938250271)
--(axis cs:198100,9841.29834948494)
--(axis cs:198200,9841.6227833512)
--(axis cs:198300,9841.32368507212)
--(axis cs:198400,9841.12530977872)
--(axis cs:198500,9841.57118291442)
--(axis cs:198600,9841.03071491824)
--(axis cs:198700,9841.39454558727)
--(axis cs:198800,9841.78300923659)
--(axis cs:198900,9841.52353046009)
--(axis cs:199000,9841.47712002702)
--(axis cs:199100,9841.66076508699)
--(axis cs:199200,9841.33317205394)
--(axis cs:199300,9841.61024629979)
--(axis cs:199400,9841.0088747872)
--(axis cs:199500,9841.29153957869)
--(axis cs:199600,9841.06702610699)
--(axis cs:199700,9841.59543983988)
--(axis cs:199800,9841.33764058712)
--(axis cs:199900,9841.32820412594)
--(axis cs:200000,9841.07145318941)
--(axis cs:200000,4191.21023244902)
--(axis cs:200000,4191.21023244902)
--(axis cs:199900,4198.64579947513)
--(axis cs:199800,4203.84296396611)
--(axis cs:199700,4213.16976554342)
--(axis cs:199600,4189.85832484516)
--(axis cs:199500,4199.56597079729)
--(axis cs:199400,4197.36526919474)
--(axis cs:199300,4208.51425855251)
--(axis cs:199200,4206.87447031056)
--(axis cs:199100,4210.50346373381)
--(axis cs:199000,4207.1476831346)
--(axis cs:198900,4206.22280132702)
--(axis cs:198800,4214.78730021165)
--(axis cs:198700,4202.1395349181)
--(axis cs:198600,4189.06974055662)
--(axis cs:198500,4208.14885187562)
--(axis cs:198400,4193.74196851107)
--(axis cs:198300,4198.05928230459)
--(axis cs:198200,4209.51764938806)
--(axis cs:198100,4198.44817532586)
--(axis cs:198000,4197.47055409277)
--(axis cs:197900,4204.23400115674)
--(axis cs:197800,4205.65662892963)
--(axis cs:197700,4197.28460307783)
--(axis cs:197600,4197.83779737307)
--(axis cs:197500,4198.4157839144)
--(axis cs:197400,4204.67173194336)
--(axis cs:197300,4207.77900260237)
--(axis cs:197200,4204.8549600477)
--(axis cs:197100,4205.2442246393)
--(axis cs:197000,4200.73678308002)
--(axis cs:196900,4203.48697512424)
--(axis cs:196800,3337.37530902747)
--(axis cs:196700,4210.07685722409)
--(axis cs:196600,4202.70033218678)
--(axis cs:196500,4205.85265505336)
--(axis cs:196400,4203.09684975074)
--(axis cs:196300,4195.07879972022)
--(axis cs:196200,4208.35945879138)
--(axis cs:196100,4205.03089424065)
--(axis cs:196000,4202.89277158264)
--(axis cs:195900,4193.75169886915)
--(axis cs:195800,4207.75588801864)
--(axis cs:195700,4205.00413728452)
--(axis cs:195600,4199.40515456067)
--(axis cs:195500,4209.62493815283)
--(axis cs:195400,4201.7516961096)
--(axis cs:195300,4207.75987283002)
--(axis cs:195200,4202.13120101257)
--(axis cs:195100,4198.04518748378)
--(axis cs:195000,4205.0771179486)
--(axis cs:194900,4203.62512494614)
--(axis cs:194800,4202.90014863843)
--(axis cs:194700,4194.84252439097)
--(axis cs:194600,4201.28357083923)
--(axis cs:194500,4207.40799815743)
--(axis cs:194400,4204.25419532532)
--(axis cs:194300,4207.94889137141)
--(axis cs:194200,4208.30399330229)
--(axis cs:194100,4194.74995544459)
--(axis cs:194000,4209.13806683101)
--(axis cs:193900,4192.39938576289)
--(axis cs:193800,4203.83748233682)
--(axis cs:193700,4204.84349184659)
--(axis cs:193600,4193.17192073276)
--(axis cs:193500,4211.62726005056)
--(axis cs:193400,4211.26037794802)
--(axis cs:193300,4219.80519799518)
--(axis cs:193200,4202.33493997538)
--(axis cs:193100,4191.42532475683)
--(axis cs:193000,4206.03613273977)
--(axis cs:192900,4202.51504990956)
--(axis cs:192800,4193.95314001585)
--(axis cs:192700,4204.04708642592)
--(axis cs:192600,4207.76957663321)
--(axis cs:192500,4203.86787883916)
--(axis cs:192400,4192.76003130804)
--(axis cs:192300,4194.33812542945)
--(axis cs:192200,4204.20663278926)
--(axis cs:192100,4195.32222915236)
--(axis cs:192000,4200.74472920051)
--(axis cs:191900,4207.75501285588)
--(axis cs:191800,4202.12343174812)
--(axis cs:191700,4200.36203666774)
--(axis cs:191600,4206.42236573373)
--(axis cs:191500,4205.42274416712)
--(axis cs:191400,4208.72014842363)
--(axis cs:191300,4209.89324455596)
--(axis cs:191200,4202.30939810317)
--(axis cs:191100,4199.23330519862)
--(axis cs:191000,4198.24614562047)
--(axis cs:190900,4200.92410778219)
--(axis cs:190800,4209.1518796277)
--(axis cs:190700,4201.53038633072)
--(axis cs:190600,4206.61545681666)
--(axis cs:190500,4193.17945013983)
--(axis cs:190400,4203.70275311598)
--(axis cs:190300,4198.60874486103)
--(axis cs:190200,4200.8017075463)
--(axis cs:190100,4200.15878119328)
--(axis cs:190000,4205.2157060608)
--(axis cs:189900,4199.39337469263)
--(axis cs:189800,4214.78620683523)
--(axis cs:189700,4199.6049843956)
--(axis cs:189600,4209.51686580619)
--(axis cs:189500,4203.84887484384)
--(axis cs:189400,4198.44711109844)
--(axis cs:189300,4201.1835579777)
--(axis cs:189200,4197.63232535215)
--(axis cs:189100,4195.12496214559)
--(axis cs:189000,4218.25372761526)
--(axis cs:188900,4207.97209086241)
--(axis cs:188800,4200.20882492051)
--(axis cs:188700,4201.56518049417)
--(axis cs:188600,4197.65427361168)
--(axis cs:188500,4198.0615160046)
--(axis cs:188400,4206.41033445578)
--(axis cs:188300,4206.98376227737)
--(axis cs:188200,4206.76636958881)
--(axis cs:188100,4204.6557067778)
--(axis cs:188000,4204.85120723402)
--(axis cs:187900,4198.62700063259)
--(axis cs:187800,4211.65588884422)
--(axis cs:187700,4206.94669024829)
--(axis cs:187600,4206.00360537195)
--(axis cs:187500,4197.27562241463)
--(axis cs:187400,4199.82574613107)
--(axis cs:187300,4207.18811199542)
--(axis cs:187200,4196.0998055866)
--(axis cs:187100,4202.73928331899)
--(axis cs:187000,4207.38703962273)
--(axis cs:186900,4209.71441397273)
--(axis cs:186800,4213.20888097976)
--(axis cs:186700,4192.2121127544)
--(axis cs:186600,4208.34763925037)
--(axis cs:186500,4202.54541017381)
--(axis cs:186400,4202.72073658898)
--(axis cs:186300,4218.05723130678)
--(axis cs:186200,4196.88204372753)
--(axis cs:186100,4207.59225827861)
--(axis cs:186000,4203.27575266485)
--(axis cs:185900,4199.98376373213)
--(axis cs:185800,4205.43543950373)
--(axis cs:185700,4201.15353031098)
--(axis cs:185600,4201.94811773414)
--(axis cs:185500,4197.08783900852)
--(axis cs:185400,4201.54849979516)
--(axis cs:185300,4209.30330911015)
--(axis cs:185200,4200.93411565678)
--(axis cs:185100,4208.29950239651)
--(axis cs:185000,3332.88864421841)
--(axis cs:184900,4201.93325486857)
--(axis cs:184800,4201.55608722952)
--(axis cs:184700,4200.78155389845)
--(axis cs:184600,4202.87482981325)
--(axis cs:184500,4209.53942068689)
--(axis cs:184400,4191.61979980879)
--(axis cs:184300,4204.6769648102)
--(axis cs:184200,4199.43469370235)
--(axis cs:184100,4203.30688640951)
--(axis cs:184000,4195.31771207807)
--(axis cs:183900,4199.02574246743)
--(axis cs:183800,4202.69247195711)
--(axis cs:183700,4206.20771753118)
--(axis cs:183600,4193.18865162805)
--(axis cs:183500,4205.6173303852)
--(axis cs:183400,4197.09009161694)
--(axis cs:183300,4194.69982652262)
--(axis cs:183200,4201.15683159008)
--(axis cs:183100,4196.88511641005)
--(axis cs:183000,4196.46464361078)
--(axis cs:182900,4204.0552437105)
--(axis cs:182800,4201.17999759701)
--(axis cs:182700,4193.56973319403)
--(axis cs:182600,4215.71706057409)
--(axis cs:182500,4212.40737875679)
--(axis cs:182400,4211.63918723098)
--(axis cs:182300,4210.05995305542)
--(axis cs:182200,4204.64152525686)
--(axis cs:182100,4213.41201748282)
--(axis cs:182000,4195.90954959679)
--(axis cs:181900,4199.20782580635)
--(axis cs:181800,4221.16066679807)
--(axis cs:181700,4204.262844704)
--(axis cs:181600,4205.4194960353)
--(axis cs:181500,4203.90479202039)
--(axis cs:181400,4206.60568545281)
--(axis cs:181300,4198.25807821525)
--(axis cs:181200,4197.29223355863)
--(axis cs:181100,4200.92567449025)
--(axis cs:181000,4193.77234231411)
--(axis cs:180900,4195.5107167625)
--(axis cs:180800,4203.85784246517)
--(axis cs:180700,4202.33643254127)
--(axis cs:180600,4200.91569315824)
--(axis cs:180500,4207.36239091803)
--(axis cs:180400,4198.44396537113)
--(axis cs:180300,4211.46368311762)
--(axis cs:180200,4215.13438441445)
--(axis cs:180100,4204.65815782095)
--(axis cs:180000,4200.5842625087)
--(axis cs:179900,4201.95850829445)
--(axis cs:179800,4195.86147567765)
--(axis cs:179700,4203.69297932493)
--(axis cs:179600,4196.47107115505)
--(axis cs:179500,4195.49328403141)
--(axis cs:179400,4196.51206516939)
--(axis cs:179300,4206.04745820968)
--(axis cs:179200,4207.77873271255)
--(axis cs:179100,4198.04657149405)
--(axis cs:179000,4205.23915623412)
--(axis cs:178900,4198.38933779198)
--(axis cs:178800,4192.00513765026)
--(axis cs:178700,4204.07750513667)
--(axis cs:178600,4198.83652505446)
--(axis cs:178500,4203.08610409377)
--(axis cs:178400,4201.17226049715)
--(axis cs:178300,4203.66954797077)
--(axis cs:178200,4213.58771900922)
--(axis cs:178100,4195.9328203307)
--(axis cs:178000,4206.78803813764)
--(axis cs:177900,4191.43199527798)
--(axis cs:177800,4206.2045786124)
--(axis cs:177700,4198.82985829727)
--(axis cs:177600,4189.80419903876)
--(axis cs:177500,4203.09602314953)
--(axis cs:177400,4204.44529656564)
--(axis cs:177300,4204.83829318948)
--(axis cs:177200,4214.19487109859)
--(axis cs:177100,4196.65160017541)
--(axis cs:177000,4202.32552384325)
--(axis cs:176900,4199.02445543795)
--(axis cs:176800,4201.35281096856)
--(axis cs:176700,4210.29570197236)
--(axis cs:176600,4211.08633844131)
--(axis cs:176500,4203.13413123814)
--(axis cs:176400,4194.90531589572)
--(axis cs:176300,4204.45261547411)
--(axis cs:176200,4193.951195644)
--(axis cs:176100,4198.99908678606)
--(axis cs:176000,4208.52679249728)
--(axis cs:175900,4196.10862000583)
--(axis cs:175800,4190.45976246404)
--(axis cs:175700,4197.83896524468)
--(axis cs:175600,4204.82916534178)
--(axis cs:175500,4200.00329397072)
--(axis cs:175400,4206.59439785106)
--(axis cs:175300,4204.30224679718)
--(axis cs:175200,4205.45693938859)
--(axis cs:175100,4205.02179313941)
--(axis cs:175000,4198.81684966111)
--(axis cs:174900,4212.04782399756)
--(axis cs:174800,4196.07892508315)
--(axis cs:174700,4201.51860309453)
--(axis cs:174600,4210.50801786666)
--(axis cs:174500,4202.12986035453)
--(axis cs:174400,4198.80960136699)
--(axis cs:174300,4202.11590806793)
--(axis cs:174200,4215.93927560931)
--(axis cs:174100,4207.79550124034)
--(axis cs:174000,4200.1887047638)
--(axis cs:173900,4202.34576159773)
--(axis cs:173800,4193.38147927245)
--(axis cs:173700,4195.88953572389)
--(axis cs:173600,4210.67348851927)
--(axis cs:173500,4199.42030980942)
--(axis cs:173400,4201.3629948114)
--(axis cs:173300,4212.64793828235)
--(axis cs:173200,4207.6079334125)
--(axis cs:173100,4197.44937550805)
--(axis cs:173000,4200.01655236988)
--(axis cs:172900,4200.20566173468)
--(axis cs:172800,4198.05983402882)
--(axis cs:172700,4215.91036272527)
--(axis cs:172600,4202.70519136701)
--(axis cs:172500,4210.07112909963)
--(axis cs:172400,4192.20132983216)
--(axis cs:172300,4202.10014271183)
--(axis cs:172200,4191.98487431891)
--(axis cs:172100,4191.62350035541)
--(axis cs:172000,4201.55759434025)
--(axis cs:171900,4203.49849958987)
--(axis cs:171800,4205.81439124537)
--(axis cs:171700,4195.46825453967)
--(axis cs:171600,4210.28329999403)
--(axis cs:171500,4203.87269307034)
--(axis cs:171400,4194.34378437118)
--(axis cs:171300,4206.03001563141)
--(axis cs:171200,4202.72979220933)
--(axis cs:171100,4196.29558422927)
--(axis cs:171000,4197.64171235917)
--(axis cs:170900,4198.6223918404)
--(axis cs:170800,4201.74795716891)
--(axis cs:170700,4207.39132991745)
--(axis cs:170600,4202.54902829585)
--(axis cs:170500,4204.47265895209)
--(axis cs:170400,4199.40137945853)
--(axis cs:170300,4202.7117235687)
--(axis cs:170200,4196.28861315112)
--(axis cs:170100,4202.31683795951)
--(axis cs:170000,4197.4452734892)
--(axis cs:169900,4200.98028647261)
--(axis cs:169800,4210.9019949858)
--(axis cs:169700,4205.43019953149)
--(axis cs:169600,4205.23327638518)
--(axis cs:169500,4204.46398873768)
--(axis cs:169400,4198.62755502455)
--(axis cs:169300,4205.21933046107)
--(axis cs:169200,4202.13131382965)
--(axis cs:169100,4203.52042909845)
--(axis cs:169000,4199.752123476)
--(axis cs:168900,4199.80395602733)
--(axis cs:168800,4198.65191629473)
--(axis cs:168700,4199.60997956325)
--(axis cs:168600,4208.33983921426)
--(axis cs:168500,4202.523458392)
--(axis cs:168400,4205.84360527857)
--(axis cs:168300,4200.97930786787)
--(axis cs:168200,4191.59516111104)
--(axis cs:168100,4200.12939351895)
--(axis cs:168000,4201.69833785881)
--(axis cs:167900,4201.12830567497)
--(axis cs:167800,4203.10182396524)
--(axis cs:167700,4191.61235488329)
--(axis cs:167600,4203.67395000957)
--(axis cs:167500,4204.65368561322)
--(axis cs:167400,4203.11787183346)
--(axis cs:167300,4192.98761849456)
--(axis cs:167200,4190.0307167458)
--(axis cs:167100,4209.90454771616)
--(axis cs:167000,4203.50586996084)
--(axis cs:166900,4211.86100793272)
--(axis cs:166800,4208.92426920887)
--(axis cs:166700,4203.26459609311)
--(axis cs:166600,4200.17946214534)
--(axis cs:166500,4201.33818699059)
--(axis cs:166400,4193.17744711082)
--(axis cs:166300,4197.27121579844)
--(axis cs:166200,4191.58896406584)
--(axis cs:166100,4200.01167846482)
--(axis cs:166000,4196.31928874216)
--(axis cs:165900,4189.04187387153)
--(axis cs:165800,4202.30370090896)
--(axis cs:165700,4203.85601145803)
--(axis cs:165600,4199.81622640791)
--(axis cs:165500,4206.76490786639)
--(axis cs:165400,4209.90675094799)
--(axis cs:165300,4204.87650248452)
--(axis cs:165200,4203.08461005379)
--(axis cs:165100,4203.09422354903)
--(axis cs:165000,4194.54628076195)
--(axis cs:164900,4207.40460430823)
--(axis cs:164800,4212.82343264422)
--(axis cs:164700,4202.32812901507)
--(axis cs:164600,4201.33869584599)
--(axis cs:164500,4199.77556786285)
--(axis cs:164400,4192.01209048346)
--(axis cs:164300,4203.88823324862)
--(axis cs:164200,4196.48050773315)
--(axis cs:164100,4205.82311758296)
--(axis cs:164000,4191.41469508382)
--(axis cs:163900,4202.12152235461)
--(axis cs:163800,4197.66004420006)
--(axis cs:163700,4220.20050065093)
--(axis cs:163600,4209.28456357478)
--(axis cs:163500,4206.98717271548)
--(axis cs:163400,4201.74892318494)
--(axis cs:163300,4206.59687191444)
--(axis cs:163200,4194.36394188353)
--(axis cs:163100,4208.53411005955)
--(axis cs:163000,4206.23552055123)
--(axis cs:162900,4206.57105023741)
--(axis cs:162800,4207.98861538712)
--(axis cs:162700,4195.34085111961)
--(axis cs:162600,4200.35364597701)
--(axis cs:162500,4203.488175749)
--(axis cs:162400,4206.39599144214)
--(axis cs:162300,4205.80915180725)
--(axis cs:162200,4207.40834963791)
--(axis cs:162100,4196.10680951315)
--(axis cs:162000,4196.888855645)
--(axis cs:161900,4204.30638171392)
--(axis cs:161800,4201.1803793528)
--(axis cs:161700,4196.49995642013)
--(axis cs:161600,4209.33692014142)
--(axis cs:161500,4203.5121425185)
--(axis cs:161400,4198.2065541221)
--(axis cs:161300,4214.00054966679)
--(axis cs:161200,4211.62935895524)
--(axis cs:161100,4206.9874620829)
--(axis cs:161000,4212.44670538635)
--(axis cs:160900,4204.21287943155)
--(axis cs:160800,4197.42262370683)
--(axis cs:160700,4200.1988877802)
--(axis cs:160600,4213.00608507265)
--(axis cs:160500,4203.08812728335)
--(axis cs:160400,4199.38252634895)
--(axis cs:160300,4203.49690790176)
--(axis cs:160200,4206.00058810713)
--(axis cs:160100,4204.86067333153)
--(axis cs:160000,4201.92833382034)
--(axis cs:159900,4207.56220660814)
--(axis cs:159800,4192.3879074537)
--(axis cs:159700,4200.95507539123)
--(axis cs:159600,4204.45988796805)
--(axis cs:159500,4202.15190902173)
--(axis cs:159400,4197.65654627626)
--(axis cs:159300,4207.33131856386)
--(axis cs:159200,4207.96071479133)
--(axis cs:159100,4205.64364884205)
--(axis cs:159000,4207.79650871185)
--(axis cs:158900,4197.62265204574)
--(axis cs:158800,4203.26070887502)
--(axis cs:158700,4207.96172837433)
--(axis cs:158600,4200.5583911319)
--(axis cs:158500,4201.3295901705)
--(axis cs:158400,4217.67332681015)
--(axis cs:158300,4208.54390377561)
--(axis cs:158200,4209.13741676932)
--(axis cs:158100,4205.44767033458)
--(axis cs:158000,4200.72464216478)
--(axis cs:157900,4196.5057784024)
--(axis cs:157800,4213.80537602523)
--(axis cs:157700,4192.39838133997)
--(axis cs:157600,4200.7840758596)
--(axis cs:157500,4202.10429955448)
--(axis cs:157400,4198.04228536364)
--(axis cs:157300,4207.74898437943)
--(axis cs:157200,4204.79321575173)
--(axis cs:157100,4201.33713501952)
--(axis cs:157000,4197.6347837218)
--(axis cs:156900,4206.01140686681)
--(axis cs:156800,4204.65610162162)
--(axis cs:156700,4203.1459252514)
--(axis cs:156600,4203.65602929928)
--(axis cs:156500,4192.38833321358)
--(axis cs:156400,4199.60467094904)
--(axis cs:156300,4206.40209532949)
--(axis cs:156200,4207.02046982159)
--(axis cs:156100,4214.19061347958)
--(axis cs:156000,4207.35563559704)
--(axis cs:155900,4210.29020918604)
--(axis cs:155800,4193.56231879934)
--(axis cs:155700,4200.96792777476)
--(axis cs:155600,4191.41607795375)
--(axis cs:155500,4197.81724707613)
--(axis cs:155400,4200.58708396149)
--(axis cs:155300,4215.91430157771)
--(axis cs:155200,4201.32316226715)
--(axis cs:155100,4202.48583743132)
--(axis cs:155000,4189.07205219826)
--(axis cs:154900,4201.72802332948)
--(axis cs:154800,4194.35349372116)
--(axis cs:154700,4205.06309446401)
--(axis cs:154600,4197.64665558523)
--(axis cs:154500,4198.25154514049)
--(axis cs:154400,4197.86421769628)
--(axis cs:154300,4197.85849192014)
--(axis cs:154200,4203.32671195947)
--(axis cs:154100,4201.31673853593)
--(axis cs:154000,4195.90645997195)
--(axis cs:153900,4201.15480281644)
--(axis cs:153800,4195.51472357082)
--(axis cs:153700,4199.80211145994)
--(axis cs:153600,4190.6538224411)
--(axis cs:153500,4197.87464495543)
--(axis cs:153400,4207.17690353744)
--(axis cs:153300,4210.87417089139)
--(axis cs:153200,4198.21923926414)
--(axis cs:153100,4208.73725767399)
--(axis cs:153000,4195.29279393247)
--(axis cs:152900,4206.01933694583)
--(axis cs:152800,4218.23974833219)
--(axis cs:152700,4195.6763073633)
--(axis cs:152600,4198.8482787617)
--(axis cs:152500,4210.29318573995)
--(axis cs:152400,4199.40202304775)
--(axis cs:152300,4198.03730509455)
--(axis cs:152200,4191.03712303184)
--(axis cs:152100,4193.3376245871)
--(axis cs:152000,4200.15959804803)
--(axis cs:151900,4194.9188020034)
--(axis cs:151800,4206.02191316975)
--(axis cs:151700,4198.45466603062)
--(axis cs:151600,4206.39916176546)
--(axis cs:151500,4200.76090954875)
--(axis cs:151400,4210.50626556419)
--(axis cs:151300,4196.66494410593)
--(axis cs:151200,4207.59824080759)
--(axis cs:151100,4196.49199384292)
--(axis cs:151000,4189.44052176806)
--(axis cs:150900,4208.38748316374)
--(axis cs:150800,4208.54311128548)
--(axis cs:150700,4201.74578382951)
--(axis cs:150600,4198.0029284151)
--(axis cs:150500,4202.70966208026)
--(axis cs:150400,4197.63557556977)
--(axis cs:150300,4207.1801166213)
--(axis cs:150200,4195.13685164315)
--(axis cs:150100,4200.76453928093)
--(axis cs:150000,4205.22045586932)
--(axis cs:149900,4192.01059112247)
--(axis cs:149800,4205.81069267428)
--(axis cs:149700,4205.41471923954)
--(axis cs:149600,4200.20429047034)
--(axis cs:149500,4199.20683760362)
--(axis cs:149400,4188.69123556079)
--(axis cs:149300,4204.45950009801)
--(axis cs:149200,4200.39611864938)
--(axis cs:149100,4210.90842400952)
--(axis cs:149000,4199.98483728655)
--(axis cs:148900,4194.15313648608)
--(axis cs:148800,4193.34633368129)
--(axis cs:148700,4192.20131044962)
--(axis cs:148600,4202.70374347468)
--(axis cs:148500,4196.29975652509)
--(axis cs:148400,4198.42213494722)
--(axis cs:148300,4208.70008430934)
--(axis cs:148200,4195.91396472456)
--(axis cs:148100,4214.94724997851)
--(axis cs:148000,4202.89239816338)
--(axis cs:147900,4214.54903446269)
--(axis cs:147800,4215.9310224765)
--(axis cs:147700,4196.31030122972)
--(axis cs:147600,4208.559452736)
--(axis cs:147500,4200.57847440271)
--(axis cs:147400,4197.66150394388)
--(axis cs:147300,4204.29630927795)
--(axis cs:147200,4193.75496539997)
--(axis cs:147100,4212.8211887972)
--(axis cs:147000,4213.00961357488)
--(axis cs:146900,4206.04585183942)
--(axis cs:146800,4212.03680821815)
--(axis cs:146700,4203.68363208446)
--(axis cs:146600,4204.07923029704)
--(axis cs:146500,4205.62684393873)
--(axis cs:146400,4206.03923379021)
--(axis cs:146300,4203.48587354363)
--(axis cs:146200,4204.8581483025)
--(axis cs:146100,4202.35661266391)
--(axis cs:146000,4218.83417395104)
--(axis cs:145900,4195.3252674969)
--(axis cs:145800,4196.30659964305)
--(axis cs:145700,4205.63346097613)
--(axis cs:145600,4193.35301062724)
--(axis cs:145500,4204.47331946667)
--(axis cs:145400,4204.06344087194)
--(axis cs:145300,4201.73984497493)
--(axis cs:145200,4204.4638028998)
--(axis cs:145100,4205.80328241409)
--(axis cs:145000,4208.72159877811)
--(axis cs:144900,4219.41935013428)
--(axis cs:144800,4203.66235606945)
--(axis cs:144700,4195.53405535169)
--(axis cs:144600,4206.19261207729)
--(axis cs:144500,4199.98108807997)
--(axis cs:144400,4201.3631751935)
--(axis cs:144300,4206.04495050419)
--(axis cs:144200,4198.84439928465)
--(axis cs:144100,4190.82631189297)
--(axis cs:144000,4202.91682338967)
--(axis cs:143900,4207.00778552708)
--(axis cs:143800,4200.55713020181)
--(axis cs:143700,4204.30049249275)
--(axis cs:143600,4207.40347143792)
--(axis cs:143500,4203.86571138252)
--(axis cs:143400,4203.6865133386)
--(axis cs:143300,4211.45336956759)
--(axis cs:143200,4207.75363456758)
--(axis cs:143100,4211.65197361316)
--(axis cs:143000,4199.43176181567)
--(axis cs:142900,4195.91904128853)
--(axis cs:142800,4203.31448221229)
--(axis cs:142700,4198.63462359436)
--(axis cs:142600,4197.81783325746)
--(axis cs:142500,4200.7953037672)
--(axis cs:142400,4199.62380763023)
--(axis cs:142300,4204.26940774475)
--(axis cs:142200,4201.93986873121)
--(axis cs:142100,4203.26176568674)
--(axis cs:142000,4201.76425587426)
--(axis cs:141900,4195.50177901153)
--(axis cs:141800,4212.45840733931)
--(axis cs:141700,4195.51177559095)
--(axis cs:141600,4192.78903844379)
--(axis cs:141500,4191.03041013929)
--(axis cs:141400,4202.13275621112)
--(axis cs:141300,4204.62941095704)
--(axis cs:141200,4207.35871457075)
--(axis cs:141100,4200.59292288995)
--(axis cs:141000,4206.63477196784)
--(axis cs:140900,4197.48120808408)
--(axis cs:140800,4211.47545934633)
--(axis cs:140700,4195.53719087039)
--(axis cs:140600,4213.6015262343)
--(axis cs:140500,4193.76025791506)
--(axis cs:140400,4204.07955632334)
--(axis cs:140300,4208.34810770371)
--(axis cs:140200,4198.7940768513)
--(axis cs:140100,4203.48705784932)
--(axis cs:140000,4203.67498984318)
--(axis cs:139900,4195.72340992951)
--(axis cs:139800,4204.8352598219)
--(axis cs:139700,4213.81475067613)
--(axis cs:139600,4205.44657599594)
--(axis cs:139500,4197.46788897666)
--(axis cs:139400,4208.56478614877)
--(axis cs:139300,4200.74314748626)
--(axis cs:139200,4211.28243871698)
--(axis cs:139100,4190.44066268182)
--(axis cs:139000,4214.59162305882)
--(axis cs:138900,4206.79927140729)
--(axis cs:138800,4208.16787144996)
--(axis cs:138700,4198.83937975613)
--(axis cs:138600,4193.18586640531)
--(axis cs:138500,4202.33086260559)
--(axis cs:138400,4197.30183946385)
--(axis cs:138300,4194.34434113834)
--(axis cs:138200,4193.75333104054)
--(axis cs:138100,4207.58775595968)
--(axis cs:138000,4195.14111066949)
--(axis cs:137900,4207.95868370908)
--(axis cs:137800,4195.72229830926)
--(axis cs:137700,4198.02723280447)
--(axis cs:137600,4202.72362570978)
--(axis cs:137500,4209.34258348671)
--(axis cs:137400,4215.74065641911)
--(axis cs:137300,4213.41901982867)
--(axis cs:137200,4200.59422753894)
--(axis cs:137100,4194.5399454067)
--(axis cs:137000,4201.93210684633)
--(axis cs:136900,4191.79347942812)
--(axis cs:136800,4214.59306941332)
--(axis cs:136700,4197.48070608356)
--(axis cs:136600,4200.18450124122)
--(axis cs:136500,4197.28077010675)
--(axis cs:136400,4209.53939154589)
--(axis cs:136300,4208.9408258328)
--(axis cs:136200,4206.81023073933)
--(axis cs:136100,4200.79419907909)
--(axis cs:136000,4193.37165641183)
--(axis cs:135900,4211.83824383656)
--(axis cs:135800,4201.75845183398)
--(axis cs:135700,4199.23032115998)
--(axis cs:135600,4192.7925495002)
--(axis cs:135500,4197.46891062485)
--(axis cs:135400,4201.36983661697)
--(axis cs:135300,4199.98330365464)
--(axis cs:135200,4201.72179477228)
--(axis cs:135100,4202.13584391756)
--(axis cs:135000,4203.66829670876)
--(axis cs:134900,4197.63123168277)
--(axis cs:134800,4209.93258389405)
--(axis cs:134700,4206.81579592477)
--(axis cs:134600,4218.05962363027)
--(axis cs:134500,4195.13034257948)
--(axis cs:134400,4205.05219700763)
--(axis cs:134300,4200.80165660043)
--(axis cs:134200,4200.3651851862)
--(axis cs:134100,4202.76646111304)
--(axis cs:134000,4204.47437406174)
--(axis cs:133900,4210.49712344296)
--(axis cs:133800,4206.41011960999)
--(axis cs:133700,4193.56226376786)
--(axis cs:133600,4195.12310335699)
--(axis cs:133500,4205.24128637892)
--(axis cs:133400,4198.80967331871)
--(axis cs:133300,4201.12535230416)
--(axis cs:133200,4199.6065141665)
--(axis cs:133100,4207.58376465854)
--(axis cs:133000,4202.32169184642)
--(axis cs:132900,4207.58317816497)
--(axis cs:132800,4200.57293886579)
--(axis cs:132700,4202.14310288821)
--(axis cs:132600,4197.2794287077)
--(axis cs:132500,4197.66118058971)
--(axis cs:132400,4203.2920280253)
--(axis cs:132300,4208.36451845505)
--(axis cs:132200,4208.75249779843)
--(axis cs:132100,4207.97138902178)
--(axis cs:132000,4199.22248342035)
--(axis cs:131900,4207.74471606561)
--(axis cs:131800,4196.51222072202)
--(axis cs:131700,4205.26244654694)
--(axis cs:131600,4205.47389061188)
--(axis cs:131500,4215.35614367274)
--(axis cs:131400,4202.33247192391)
--(axis cs:131300,4219.23127274163)
--(axis cs:131200,4196.67367503131)
--(axis cs:131100,4210.09421360014)
--(axis cs:131000,4208.92653592123)
--(axis cs:130900,4207.57809349416)
--(axis cs:130800,4198.6123967248)
--(axis cs:130700,4205.81705511001)
--(axis cs:130600,4190.26320794075)
--(axis cs:130500,4197.65488829302)
--(axis cs:130400,4206.78287666194)
--(axis cs:130300,4211.43736837709)
--(axis cs:130200,4212.8107796343)
--(axis cs:130100,4201.76019349023)
--(axis cs:130000,4209.13412940364)
--(axis cs:129900,4195.14553526723)
--(axis cs:129800,4201.7319629628)
--(axis cs:129700,4197.29235762303)
--(axis cs:129600,4207.77763073684)
--(axis cs:129500,4196.30689538249)
--(axis cs:129400,4200.37817113507)
--(axis cs:129300,4196.49308889402)
--(axis cs:129200,4212.6425878494)
--(axis cs:129100,4192.6025098937)
--(axis cs:129000,4204.87676799762)
--(axis cs:128900,4198.26871867393)
--(axis cs:128800,4206.79710989716)
--(axis cs:128700,4199.60616950375)
--(axis cs:128600,4202.3407189315)
--(axis cs:128500,4210.06948270091)
--(axis cs:128400,4208.5372565615)
--(axis cs:128300,4206.19237987382)
--(axis cs:128200,4198.05223475598)
--(axis cs:128100,4210.08278932088)
--(axis cs:128000,4204.65966022215)
--(axis cs:127900,4200.58184000012)
--(axis cs:127800,4198.6566029751)
--(axis cs:127700,4198.7728532024)
--(axis cs:127600,4204.63231290663)
--(axis cs:127500,4205.6387058574)
--(axis cs:127400,4208.9257506302)
--(axis cs:127300,4196.09768329)
--(axis cs:127200,4194.35472482619)
--(axis cs:127100,4197.65388204032)
--(axis cs:127000,4200.39476374205)
--(axis cs:126900,4202.31627703834)
--(axis cs:126800,4199.78834693352)
--(axis cs:126700,4203.30625868617)
--(axis cs:126600,4199.78798797014)
--(axis cs:126500,4191.99333131469)
--(axis cs:126400,4194.54215299925)
--(axis cs:126300,4210.46021379039)
--(axis cs:126200,4209.73266439983)
--(axis cs:126100,4200.01807630917)
--(axis cs:126000,4195.14846300927)
--(axis cs:125900,4200.58265247134)
--(axis cs:125800,4203.33441410681)
--(axis cs:125700,4203.47585761093)
--(axis cs:125600,4189.65043958081)
--(axis cs:125500,4193.77482307313)
--(axis cs:125400,4195.710634393)
--(axis cs:125300,4207.9883652018)
--(axis cs:125200,4195.51543677866)
--(axis cs:125100,4206.40571557973)
--(axis cs:125000,4201.33927678199)
--(axis cs:124900,4207.96102123497)
--(axis cs:124800,4205.85184382376)
--(axis cs:124700,4198.62780332748)
--(axis cs:124600,4203.50046014046)
--(axis cs:124500,4207.39205003141)
--(axis cs:124400,4191.82707303235)
--(axis cs:124300,4197.26442851775)
--(axis cs:124200,4202.94247151063)
--(axis cs:124100,4208.53812869939)
--(axis cs:124000,4198.63814028426)
--(axis cs:123900,4192.39455417934)
--(axis cs:123800,4200.18122672932)
--(axis cs:123700,4206.21955839959)
--(axis cs:123600,4207.79380546244)
--(axis cs:123500,4196.68679967439)
--(axis cs:123400,4198.05934805222)
--(axis cs:123300,4198.42699982607)
--(axis cs:123200,4201.15387888289)
--(axis cs:123100,4197.26717016235)
--(axis cs:123000,4207.17330883341)
--(axis cs:122900,4209.91143921045)
--(axis cs:122800,4201.36879053253)
--(axis cs:122700,4208.93833824142)
--(axis cs:122600,4196.69073749334)
--(axis cs:122500,4207.97724844771)
--(axis cs:122400,4192.40418464655)
--(axis cs:122300,4206.83162070128)
--(axis cs:122200,4212.62610787444)
--(axis cs:122100,4206.37785893154)
--(axis cs:122000,4197.86441152459)
--(axis cs:121900,4206.61764308935)
--(axis cs:121800,4197.84534340521)
--(axis cs:121700,4205.84366113365)
--(axis cs:121600,4197.85932140327)
--(axis cs:121500,4201.76308185326)
--(axis cs:121400,4206.42413210134)
--(axis cs:121300,4216.49737678578)
--(axis cs:121200,4196.89428675162)
--(axis cs:121100,4205.84382486194)
--(axis cs:121000,4202.93981212381)
--(axis cs:120900,4205.63764256464)
--(axis cs:120800,4206.42320443599)
--(axis cs:120700,4210.48937763886)
--(axis cs:120600,4196.69839812155)
--(axis cs:120500,4201.52487960141)
--(axis cs:120400,4198.20393324249)
--(axis cs:120300,4199.6044050576)
--(axis cs:120200,4205.43271723742)
--(axis cs:120100,4205.08241519533)
--(axis cs:120000,4201.17648846416)
--(axis cs:119900,4194.73055967424)
--(axis cs:119800,4201.52723003233)
--(axis cs:119700,4202.08730003573)
--(axis cs:119600,4217.10026414593)
--(axis cs:119500,4200.98167314163)
--(axis cs:119400,4202.14722593257)
--(axis cs:119300,4195.3167225189)
--(axis cs:119200,4204.45208056238)
--(axis cs:119100,4200.76730626529)
--(axis cs:119000,4200.79827158644)
--(axis cs:118900,4210.67175138661)
--(axis cs:118800,4206.78230131554)
--(axis cs:118700,4200.38585744237)
--(axis cs:118600,4203.07764018451)
--(axis cs:118500,4202.88300222655)
--(axis cs:118400,4195.4825759853)
--(axis cs:118300,4197.24648838985)
--(axis cs:118200,4205.07511832744)
--(axis cs:118100,4201.18047865015)
--(axis cs:118000,4203.68937143643)
--(axis cs:117900,4193.9417888555)
--(axis cs:117800,4199.4173679787)
--(axis cs:117700,4196.49817748981)
--(axis cs:117600,4203.90299125369)
--(axis cs:117500,4208.73771559079)
--(axis cs:117400,4200.57295484443)
--(axis cs:117300,4196.31205538298)
--(axis cs:117200,4202.71465877026)
--(axis cs:117100,4204.86861936642)
--(axis cs:117000,4207.57456174532)
--(axis cs:116900,4196.51166010903)
--(axis cs:116800,4203.49600326107)
--(axis cs:116700,4205.46598528625)
--(axis cs:116600,4207.56738816455)
--(axis cs:116500,4199.20803776934)
--(axis cs:116400,4198.63323031669)
--(axis cs:116300,4203.29604251684)
--(axis cs:116200,4208.30260769236)
--(axis cs:116100,4195.49391052596)
--(axis cs:116000,4199.03576283949)
--(axis cs:115900,4195.3384686936)
--(axis cs:115800,4197.8525871039)
--(axis cs:115700,4199.18861457171)
--(axis cs:115600,4204.29053808142)
--(axis cs:115500,4200.77747867867)
--(axis cs:115400,4194.9308558132)
--(axis cs:115300,4199.56865461957)
--(axis cs:115200,4199.96964913366)
--(axis cs:115100,4202.92567004232)
--(axis cs:115000,4201.18302433197)
--(axis cs:114900,4198.40530655412)
--(axis cs:114800,4197.66429887278)
--(axis cs:114700,4201.75218158255)
--(axis cs:114600,4208.95664142435)
--(axis cs:114500,4212.6507767413)
--(axis cs:114400,4198.83855729204)
--(axis cs:114300,4198.44558330252)
--(axis cs:114200,4203.50970671802)
--(axis cs:114100,4209.91681230597)
--(axis cs:114000,4207.9535862727)
--(axis cs:113900,4202.51591180267)
--(axis cs:113800,4147.73187516562)
--(axis cs:113700,3942.79378624728)
--(axis cs:113600,3769.08016955605)
--(axis cs:113500,3646.20423714713)
--(axis cs:113400,3467.07274332572)
--(axis cs:113300,3196.25035541069)
--(axis cs:113200,3202.78243659112)
--(axis cs:113100,3015.21041560302)
--(axis cs:113000,3014.3384282092)
--(axis cs:112900,3018.18154787349)
--(axis cs:112800,3011.51713892204)
--(axis cs:112700,3003.04348898476)
--(axis cs:112600,3011.33116143483)
--(axis cs:112500,3015.54777834569)
--(axis cs:112400,3012.93144611123)
--(axis cs:112300,3022.77497006986)
--(axis cs:112200,3015.36737860818)
--(axis cs:112100,3010.64786545057)
--(axis cs:112000,3000.94287938953)
--(axis cs:111900,3006.77272019548)
--(axis cs:111800,3020.47783853892)
--(axis cs:111700,3015.68180632845)
--(axis cs:111600,3013.94597930549)
--(axis cs:111500,3007.46717127184)
--(axis cs:111400,3010.77207915696)
--(axis cs:111300,3027.85072108926)
--(axis cs:111200,3021.87828107486)
--(axis cs:111100,3011.86533654441)
--(axis cs:111000,3010.28092249291)
--(axis cs:110900,3013.10379176244)
--(axis cs:110800,3008.52053459776)
--(axis cs:110700,3019.39095701062)
--(axis cs:110600,3011.88352058684)
--(axis cs:110500,3010.97860583022)
--(axis cs:110400,3014.29111655586)
--(axis cs:110300,3012.73865937287)
--(axis cs:110200,3010.64461810274)
--(axis cs:110100,3018.35900420679)
--(axis cs:110000,3023.94882467345)
--(axis cs:109900,3016.25876836395)
--(axis cs:109800,3017.82840931034)
--(axis cs:109700,3018.72975794115)
--(axis cs:109600,3012.93150546098)
--(axis cs:109500,3010.11007188597)
--(axis cs:109400,3014.49198883342)
--(axis cs:109300,3026.43770949822)
--(axis cs:109200,3019.75279631622)
--(axis cs:109100,3012.9231281489)
--(axis cs:109000,3010.0832773906)
--(axis cs:108900,3003.2443242648)
--(axis cs:108800,3018.51259308784)
--(axis cs:108700,3012.36292759917)
--(axis cs:108600,3005.88698069735)
--(axis cs:108500,3006.07611033524)
--(axis cs:108400,3013.62523427572)
--(axis cs:108300,3015.16059968318)
--(axis cs:108200,3009.01226341755)
--(axis cs:108100,3010.10249038854)
--(axis cs:108000,3022.37850953638)
--(axis cs:107900,3009.03165452918)
--(axis cs:107800,3021.8703277323)
--(axis cs:107700,3009.20538566908)
--(axis cs:107600,3012.52191641671)
--(axis cs:107500,3010.23930793988)
--(axis cs:107400,3023.08094127575)
--(axis cs:107300,3013.99937566549)
--(axis cs:107200,3016.58622223112)
--(axis cs:107100,3020.64305568098)
--(axis cs:107000,3011.66982642572)
--(axis cs:106900,3005.17824076088)
--(axis cs:106800,3007.09950167221)
--(axis cs:106700,3010.80030064386)
--(axis cs:106600,3026.4328629954)
--(axis cs:106500,3017.68704813288)
--(axis cs:106400,3012.89616741997)
--(axis cs:106300,3012.73442256541)
--(axis cs:106200,3021.54621482238)
--(axis cs:106100,3015.72428985213)
--(axis cs:106000,3017.65114239145)
--(axis cs:105900,3014.30472882393)
--(axis cs:105800,3012.57707765715)
--(axis cs:105700,3021.14931487017)
--(axis cs:105600,3022.05847943206)
--(axis cs:105500,3017.14799819651)
--(axis cs:105400,3010.08298678374)
--(axis cs:105300,3018.53813067323)
--(axis cs:105200,3010.62079403077)
--(axis cs:105100,3003.94633394421)
--(axis cs:105000,3019.94863860675)
--(axis cs:104900,3012.93475086659)
--(axis cs:104800,3016.45741710035)
--(axis cs:104700,3006.57216995477)
--(axis cs:104600,3007.83299273914)
--(axis cs:104500,3009.41576552311)
--(axis cs:104400,3028.00519103829)
--(axis cs:104300,3018.37496779656)
--(axis cs:104200,3017.965320562)
--(axis cs:104100,3015.04104078823)
--(axis cs:104000,3012.91265808138)
--(axis cs:103900,3022.43178585258)
--(axis cs:103800,3016.23533367176)
--(axis cs:103700,3022.03437672457)
--(axis cs:103600,3015.73341914449)
--(axis cs:103500,3021.51080790629)
--(axis cs:103400,3017.10991754732)
--(axis cs:103300,3018.89459821718)
--(axis cs:103200,3012.55347053177)
--(axis cs:103100,3015.58303413142)
--(axis cs:103000,3009.73804882868)
--(axis cs:102900,3022.56285383656)
--(axis cs:102800,3010.6500712784)
--(axis cs:102700,3014.32572570684)
--(axis cs:102600,3023.80271019381)
--(axis cs:102500,3006.78098491355)
--(axis cs:102400,3008.35572784997)
--(axis cs:102300,3011.15213215452)
--(axis cs:102200,3016.58572998229)
--(axis cs:102100,3008.88575914079)
--(axis cs:102000,3010.81583016411)
--(axis cs:101900,3022.94888097173)
--(axis cs:101800,3023.44277695864)
--(axis cs:101700,3008.69028604895)
--(axis cs:101600,3019.94825064754)
--(axis cs:101500,3015.02949602738)
--(axis cs:101400,3008.17224589285)
--(axis cs:101300,3023.80861015693)
--(axis cs:101200,3014.29676201617)
--(axis cs:101100,3006.94644253831)
--(axis cs:101000,3017.13358336023)
--(axis cs:100900,3011.51924165946)
--(axis cs:100800,3027.32819223722)
--(axis cs:100700,3017.66695036818)
--(axis cs:100600,3015.53747677206)
--(axis cs:100500,3009.5957636651)
--(axis cs:100400,3013.99527500325)
--(axis cs:100300,3020.64978889497)
--(axis cs:100200,3003.07658433261)
--(axis cs:100100,3022.74614115219)
--(axis cs:100000,3020.82264431973)
--(axis cs:99900,3019.93856319642)
--(axis cs:99800,3009.04434089209)
--(axis cs:99700,3008.32398023231)
--(axis cs:99600,3004.2807565596)
--(axis cs:99500,3018.35471812393)
--(axis cs:99400,3019.75267274073)
--(axis cs:99300,3010.45939418867)
--(axis cs:99200,3019.02013969954)
--(axis cs:99100,3008.00315757058)
--(axis cs:99000,3016.78886363264)
--(axis cs:98900,3005.00530288226)
--(axis cs:98800,3006.91930338584)
--(axis cs:98700,3015.71003348892)
--(axis cs:98600,3008.52516869377)
--(axis cs:98500,3007.99127435687)
--(axis cs:98400,3011.86155991872)
--(axis cs:98300,3027.83476529777)
--(axis cs:98200,3017.82123311489)
--(axis cs:98100,3025.02258633523)
--(axis cs:98000,3003.24791384238)
--(axis cs:97900,3025.58365419477)
--(axis cs:97800,3011.69138692403)
--(axis cs:97700,3020.11086604259)
--(axis cs:97600,3012.21473362425)
--(axis cs:97500,3014.82109506924)
--(axis cs:97400,3012.57760928687)
--(axis cs:97300,3012.39444000996)
--(axis cs:97200,3009.89016558386)
--(axis cs:97100,3012.21478450159)
--(axis cs:97000,3003.3969956161)
--(axis cs:96900,3016.42679478955)
--(axis cs:96800,3015.72316850388)
--(axis cs:96700,3014.85419523681)
--(axis cs:96600,3004.47922075397)
--(axis cs:96500,3021.32953730454)
--(axis cs:96400,3021.00884248944)
--(axis cs:96300,3018.34572725952)
--(axis cs:96200,3021.19350587933)
--(axis cs:96100,3017.84350132725)
--(axis cs:96000,3010.79393023508)
--(axis cs:95900,3005.01167211649)
--(axis cs:95800,3013.07789363947)
--(axis cs:95700,3023.46533729096)
--(axis cs:95600,3016.24450259593)
--(axis cs:95500,3013.26169536064)
--(axis cs:95400,3020.13696873184)
--(axis cs:95300,3019.58570858218)
--(axis cs:95200,3012.00886836907)
--(axis cs:95100,3027.11609632902)
--(axis cs:95000,3024.85286790953)
--(axis cs:94900,3019.22482424419)
--(axis cs:94800,3017.63254913442)
--(axis cs:94700,3004.82470046185)
--(axis cs:94600,3029.23069978488)
--(axis cs:94500,3016.63042931838)
--(axis cs:94400,3008.51627833868)
--(axis cs:94300,3008.15519127622)
--(axis cs:94200,3023.97726337662)
--(axis cs:94100,3011.50491892325)
--(axis cs:94000,3023.1024019441)
--(axis cs:93900,3018.18038967787)
--(axis cs:93800,3022.05018281745)
--(axis cs:93700,3016.9735918149)
--(axis cs:93600,3015.89354605064)
--(axis cs:93500,3005.70256609893)
--(axis cs:93400,3023.780145335)
--(axis cs:93300,3018.6896057645)
--(axis cs:93200,3014.85991667469)
--(axis cs:93100,3020.63254992732)
--(axis cs:93000,3000.90162540388)
--(axis cs:92900,3010.73751339935)
--(axis cs:92800,2939.29845976884)
--(axis cs:92700,2986.91696685425)
--(axis cs:92600,3000.45698584466)
--(axis cs:92500,3002.53627403921)
--(axis cs:92400,3012.16202450313)
--(axis cs:92300,3016.91437602912)
--(axis cs:92200,3016.40675614837)
--(axis cs:92100,3005.36089377591)
--(axis cs:92000,3016.92215772447)
--(axis cs:91900,3007.98468504749)
--(axis cs:91800,3010.97375156666)
--(axis cs:91700,3014.16467296042)
--(axis cs:91600,3015.37461271436)
--(axis cs:91500,3000.5733774855)
--(axis cs:91400,3012.74663622813)
--(axis cs:91300,3020.45704658953)
--(axis cs:91200,3007.10510488146)
--(axis cs:91100,3020.80490351672)
--(axis cs:91000,2982.81348425827)
--(axis cs:90900,2992.02425933512)
--(axis cs:90800,2937.95601229528)
--(axis cs:90700,3010.96449768446)
--(axis cs:90600,3012.2339612813)
--(axis cs:90500,2951.269020348)
--(axis cs:90400,3001.6226342921)
--(axis cs:90300,3010.97029982448)
--(axis cs:90200,3007.9779568942)
--(axis cs:90100,3022.90318659738)
--(axis cs:90000,3017.1374276171)
--(axis cs:89900,3006.76143605509)
--(axis cs:89800,3018.19875855134)
--(axis cs:89700,3013.59769737067)
--(axis cs:89600,3012.93135722594)
--(axis cs:89500,3006.74449945064)
--(axis cs:89400,3013.62105369488)
--(axis cs:89300,3010.81115806949)
--(axis cs:89200,3011.87011488767)
--(axis cs:89100,3021.51147425168)
--(axis cs:89000,3020.26117994028)
--(axis cs:88900,3013.24161305445)
--(axis cs:88800,3014.82742225225)
--(axis cs:88700,3010.60558191814)
--(axis cs:88600,3016.2207922343)
--(axis cs:88500,3015.87675193754)
--(axis cs:88400,3015.16416141973)
--(axis cs:88300,3019.03912771057)
--(axis cs:88200,3018.01216671887)
--(axis cs:88100,3018.67843872356)
--(axis cs:88000,3019.95453693258)
--(axis cs:87900,3024.86921389306)
--(axis cs:87800,3007.80899806577)
--(axis cs:87700,3025.90755884457)
--(axis cs:87600,3025.03367697728)
--(axis cs:87500,3009.72547390294)
--(axis cs:87400,3016.2516873112)
--(axis cs:87300,3022.54602628235)
--(axis cs:87200,3013.61586899614)
--(axis cs:87100,3023.78706479564)
--(axis cs:87000,3010.22622867127)
--(axis cs:86900,3017.31269288864)
--(axis cs:86800,3014.34070111524)
--(axis cs:86700,3023.75036236383)
--(axis cs:86600,3013.770211779)
--(axis cs:86500,3009.0538132989)
--(axis cs:86400,3017.94769474918)
--(axis cs:86300,3015.18334203715)
--(axis cs:86200,3022.94769540532)
--(axis cs:86100,3008.15335511494)
--(axis cs:86000,3007.21453361119)
--(axis cs:85900,3015.39473933375)
--(axis cs:85800,3007.82307955521)
--(axis cs:85700,3010.76185687404)
--(axis cs:85600,3019.93839878851)
--(axis cs:85500,3017.4931444014)
--(axis cs:85400,1971.37552701682)
--(axis cs:85300,1965.54666377857)
--(axis cs:85200,3005.18049630886)
--(axis cs:85100,3014.11830082168)
--(axis cs:85000,1967.36604083451)
--(axis cs:84900,3010.43390283738)
--(axis cs:84800,1973.80740754323)
--(axis cs:84700,3013.74922245074)
--(axis cs:84600,3002.00113246914)
--(axis cs:84500,3019.75490567246)
--(axis cs:84400,1967.51278375776)
--(axis cs:84300,3018.49992083641)
--(axis cs:84200,3023.3883191026)
--(axis cs:84100,3015.17451937589)
--(axis cs:84000,3009.68110061696)
--(axis cs:83900,3017.62493828911)
--(axis cs:83800,2129.43135559758)
--(axis cs:83700,1976.40477255014)
--(axis cs:83600,1964.94237979895)
--(axis cs:83500,2125.33712967469)
--(axis cs:83400,2146.87161530535)
--(axis cs:83300,2166.1557056162)
--(axis cs:83200,2153.0452740238)
--(axis cs:83100,2117.8598656991)
--(axis cs:83000,1962.48480263464)
--(axis cs:82900,2115.61843371034)
--(axis cs:82800,1974.1553672991)
--(axis cs:82700,2142.22743467534)
--(axis cs:82600,1965.24312748164)
--(axis cs:82500,1967.83350989003)
--(axis cs:82400,2050.08400369381)
--(axis cs:82300,2164.37663051813)
--(axis cs:82200,1959.43789461936)
--(axis cs:82100,1964.25365542121)
--(axis cs:82000,1963.63491865472)
--(axis cs:81900,2022.22709480284)
--(axis cs:81800,2029.22268398575)
--(axis cs:81700,1958.31533343098)
--(axis cs:81600,1955.53383368889)
--(axis cs:81500,1955.86568916859)
--(axis cs:81400,1962.65958340295)
--(axis cs:81300,2010.83208500443)
--(axis cs:81200,1955.2044204449)
--(axis cs:81100,2012.49997321798)
--(axis cs:81000,1969.45045583208)
--(axis cs:80900,1972.17715781901)
--(axis cs:80800,1984.27378411005)
--(axis cs:80700,1959.24889859396)
--(axis cs:80600,1964.77426307379)
--(axis cs:80500,1964.74083012652)
--(axis cs:80400,1968.80059680061)
--(axis cs:80300,1964.42264091415)
--(axis cs:80200,1966.72469162567)
--(axis cs:80100,1969.41607989725)
--(axis cs:80000,1970.25247041179)
--(axis cs:79900,1962.4953393195)
--(axis cs:79800,1966.8592200663)
--(axis cs:79700,1963.78773644642)
--(axis cs:79600,1962.14017905353)
--(axis cs:79500,1960.88404330025)
--(axis cs:79400,1967.85147504082)
--(axis cs:79300,1957.95653265488)
--(axis cs:79200,1970.91954411364)
--(axis cs:79100,1972.15852008952)
--(axis cs:79000,1966.6965603786)
--(axis cs:78900,1962.68998819477)
--(axis cs:78800,1954.74519007896)
--(axis cs:78700,1965.09898034738)
--(axis cs:78600,1960.35867423073)
--(axis cs:78500,1966.84881872065)
--(axis cs:78400,1954.58545215306)
--(axis cs:78300,1970.89917631246)
--(axis cs:78200,1970.43914602492)
--(axis cs:78100,1956.83000910796)
--(axis cs:78000,1958.27847194225)
--(axis cs:77900,1970.09293093047)
--(axis cs:77800,1951.17096861601)
--(axis cs:77700,1963.95955267396)
--(axis cs:77600,1963.26871088826)
--(axis cs:77500,1959.43554871566)
--(axis cs:77400,1966.36876984634)
--(axis cs:77300,1965.40102784649)
--(axis cs:77200,1968.34289049775)
--(axis cs:77100,1971.34869831015)
--(axis cs:77000,1954.58688297636)
--(axis cs:76900,1956.34410811437)
--(axis cs:76800,1948.23290963322)
--(axis cs:76700,1959.11341734431)
--(axis cs:76600,1959.57790074904)
--(axis cs:76500,1961.21325993205)
--(axis cs:76400,1960.36637867304)
--(axis cs:76300,1966.52381472044)
--(axis cs:76200,1957.65334362972)
--(axis cs:76100,1951.15408670779)
--(axis cs:76000,1956.6937780573)
--(axis cs:75900,1953.27812470486)
--(axis cs:75800,1959.09962903654)
--(axis cs:75700,1962.6794612345)
--(axis cs:75600,1961.36545364532)
--(axis cs:75500,1964.894304623)
--(axis cs:75400,1964.40785162193)
--(axis cs:75300,1959.42665663304)
--(axis cs:75200,1966.00198235828)
--(axis cs:75100,1968.31900571885)
--(axis cs:75000,1963.28037974361)
--(axis cs:74900,1969.77534712539)
--(axis cs:74800,1971.07591873764)
--(axis cs:74700,1965.56732755941)
--(axis cs:74600,1954.88774598405)
--(axis cs:74500,1968.02340111087)
--(axis cs:74400,1964.90947293604)
--(axis cs:74300,1959.43780154035)
--(axis cs:74200,1968.81784486427)
--(axis cs:74100,1967.50935489455)
--(axis cs:74000,1964.27736417747)
--(axis cs:73900,1972.2069093012)
--(axis cs:73800,1952.63135561874)
--(axis cs:73700,1971.35106041933)
--(axis cs:73600,1971.66692826875)
--(axis cs:73500,1965.5721173105)
--(axis cs:73400,1966.52778362405)
--(axis cs:73300,1957.00990074162)
--(axis cs:73200,1965.08430708372)
--(axis cs:73100,1963.79457316439)
--(axis cs:73000,1966.21240071328)
--(axis cs:72900,1957.79555746699)
--(axis cs:72800,1960.25422142427)
--(axis cs:72700,1967.2074350102)
--(axis cs:72600,1949.38306240459)
--(axis cs:72500,1950.03125630151)
--(axis cs:72400,1954.68299550801)
--(axis cs:72300,1962.50807708182)
--(axis cs:72200,1966.06850512638)
--(axis cs:72100,1966.06688544714)
--(axis cs:72000,1967.34126843677)
--(axis cs:71900,1968.95454933912)
--(axis cs:71800,1971.86236693103)
--(axis cs:71700,1959.72738454846)
--(axis cs:71600,1967.64559108022)
--(axis cs:71500,1964.75556679438)
--(axis cs:71400,1958.89628250651)
--(axis cs:71300,1966.69053428775)
--(axis cs:71200,1955.38130201193)
--(axis cs:71100,1958.30082185253)
--(axis cs:71000,1962.98648783925)
--(axis cs:70900,1962.66920576402)
--(axis cs:70800,1959.90596686381)
--(axis cs:70700,1968.61973778363)
--(axis cs:70600,1964.42783515491)
--(axis cs:70500,1964.77500540133)
--(axis cs:70400,1957.97534998255)
--(axis cs:70300,1963.62115971119)
--(axis cs:70200,1963.97892883206)
--(axis cs:70100,1951.48304136021)
--(axis cs:70000,1952.29263576943)
--(axis cs:69900,1962.5134277097)
--(axis cs:69800,1961.5572256195)
--(axis cs:69700,1958.58455351484)
--(axis cs:69600,1957.94736937697)
--(axis cs:69500,1966.22161063249)
--(axis cs:69400,1960.22239287162)
--(axis cs:69300,1948.89617505528)
--(axis cs:69200,1951.65790780835)
--(axis cs:69100,1965.70823916744)
--(axis cs:69000,1959.40925003993)
--(axis cs:68900,1963.95569489368)
--(axis cs:68800,1968.12565375973)
--(axis cs:68700,1968.30998424269)
--(axis cs:68600,1960.07961970278)
--(axis cs:68500,1968.00017448745)
--(axis cs:68400,1969.75545223351)
--(axis cs:68300,1967.0014574161)
--(axis cs:68200,1954.23681701275)
--(axis cs:68100,1962.33510436879)
--(axis cs:68000,1951.81609298399)
--(axis cs:67900,1967.67566926743)
--(axis cs:67800,1958.77414326578)
--(axis cs:67700,1958.11687530297)
--(axis cs:67600,1961.37859495377)
--(axis cs:67500,1962.49562181215)
--(axis cs:67400,1966.50355187305)
--(axis cs:67300,1962.47937993305)
--(axis cs:67200,1972.04664286836)
--(axis cs:67100,1961.50249305246)
--(axis cs:67000,1970.22615136339)
--(axis cs:66900,1968.31286740155)
--(axis cs:66800,1968.17672660556)
--(axis cs:66700,1969.91319295622)
--(axis cs:66600,1964.91238488389)
--(axis cs:66500,1965.19117639321)
--(axis cs:66400,1949.21760734389)
--(axis cs:66300,1970.4082796513)
--(axis cs:66200,1960.06476987782)
--(axis cs:66100,1956.66688421126)
--(axis cs:66000,1950.03194920087)
--(axis cs:65900,1961.54390965164)
--(axis cs:65800,1956.99805807021)
--(axis cs:65700,1961.85120256167)
--(axis cs:65600,1950.35797795413)
--(axis cs:65500,1968.82806038681)
--(axis cs:65400,1963.95854844298)
--(axis cs:65300,1957.16505506061)
--(axis cs:65200,1961.70978536624)
--(axis cs:65100,1963.11354080412)
--(axis cs:65000,1963.77123897327)
--(axis cs:64900,1964.93470079147)
--(axis cs:64800,1962.14846905827)
--(axis cs:64700,1966.23312060549)
--(axis cs:64600,1963.45791216059)
--(axis cs:64500,1969.46471198186)
--(axis cs:64400,1956.82564239827)
--(axis cs:64300,1966.71973377532)
--(axis cs:64200,1950.68163126461)
--(axis cs:64100,1953.43765294764)
--(axis cs:64000,1973.97712529224)
--(axis cs:63900,1965.89095549178)
--(axis cs:63800,1971.01594563944)
--(axis cs:63700,1952.92856275277)
--(axis cs:63600,1956.36061754765)
--(axis cs:63500,1969.61091591969)
--(axis cs:63400,1968.88876528252)
--(axis cs:63300,1968.30381498444)
--(axis cs:63200,1968.33975189207)
--(axis cs:63100,1958.27619785659)
--(axis cs:63000,1964.90973935939)
--(axis cs:62900,1955.52572145619)
--(axis cs:62800,1968.62905087447)
--(axis cs:62700,1955.54775217664)
--(axis cs:62600,1966.36904768013)
--(axis cs:62500,1966.53483315581)
--(axis cs:62400,1952.79466788341)
--(axis cs:62300,1950.02882358417)
--(axis cs:62200,1959.90885242661)
--(axis cs:62100,1964.92581268399)
--(axis cs:62000,1966.07533189758)
--(axis cs:61900,1957.33552633453)
--(axis cs:61800,1969.28941074432)
--(axis cs:61700,1966.85338025441)
--(axis cs:61600,1967.68465220203)
--(axis cs:61500,1971.05591674753)
--(axis cs:61400,1963.46377663092)
--(axis cs:61300,1952.14792744644)
--(axis cs:61200,1965.42879308116)
--(axis cs:61100,1956.18170111253)
--(axis cs:61000,1964.5820309597)
--(axis cs:60900,1955.38690585802)
--(axis cs:60800,1952.80296204599)
--(axis cs:60700,1960.8826490481)
--(axis cs:60600,1952.78750527537)
--(axis cs:60500,1964.90020948166)
--(axis cs:60400,1963.63016361273)
--(axis cs:60300,1964.12579009411)
--(axis cs:60200,1956.65388376073)
--(axis cs:60100,1969.28895898874)
--(axis cs:60000,1965.2047046838)
--(axis cs:59900,1963.66086360686)
--(axis cs:59800,1970.26886391683)
--(axis cs:59700,1955.54192997442)
--(axis cs:59600,1969.46635225501)
--(axis cs:59500,1970.39855106144)
--(axis cs:59400,1977.03167983629)
--(axis cs:59300,1966.38025612412)
--(axis cs:59200,1955.20234799387)
--(axis cs:59100,1962.49092819547)
--(axis cs:59000,1964.14457114312)
--(axis cs:58900,1953.58439442673)
--(axis cs:58800,1967.5131573289)
--(axis cs:58700,1962.01319069957)
--(axis cs:58600,1950.84192520498)
--(axis cs:58500,1959.43045982448)
--(axis cs:58400,1963.79952090124)
--(axis cs:58300,1967.51448797514)
--(axis cs:58200,1959.74724359988)
--(axis cs:58100,1956.50030180263)
--(axis cs:58000,1976.68773685055)
--(axis cs:57900,1969.55497517462)
--(axis cs:57800,1968.82027219014)
--(axis cs:57700,1963.94241176768)
--(axis cs:57600,1961.68269031481)
--(axis cs:57500,1965.23442262837)
--(axis cs:57400,1956.21612488558)
--(axis cs:57300,1964.28528144049)
--(axis cs:57200,1957.65735008194)
--(axis cs:57100,1950.67859752233)
--(axis cs:57000,1973.01216705302)
--(axis cs:56900,1958.46725235813)
--(axis cs:56800,1965.09859357692)
--(axis cs:56700,1952.93943622238)
--(axis cs:56600,1957.14197383)
--(axis cs:56500,1955.98225825029)
--(axis cs:56400,1954.41652846832)
--(axis cs:56300,1960.39821585199)
--(axis cs:56200,1957.15903123188)
--(axis cs:56100,1971.55405349314)
--(axis cs:56000,1962.34303575719)
--(axis cs:55900,1952.12364565225)
--(axis cs:55800,1966.3867412044)
--(axis cs:55700,1963.29125885507)
--(axis cs:55600,1971.08731907899)
--(axis cs:55500,1960.21665177188)
--(axis cs:55400,1961.87033445646)
--(axis cs:55300,1961.54871270008)
--(axis cs:55200,1976.84110534831)
--(axis cs:55100,1967.35914478874)
--(axis cs:55000,1962.33266911577)
--(axis cs:54900,1952.96025150635)
--(axis cs:54800,1961.01763172983)
--(axis cs:54700,1971.04349294895)
--(axis cs:54600,1964.27280288637)
--(axis cs:54500,1953.27093271011)
--(axis cs:54400,1958.76853334389)
--(axis cs:54300,1960.85437453702)
--(axis cs:54200,1961.52831441286)
--(axis cs:54100,1966.21446719125)
--(axis cs:54000,1964.59707551867)
--(axis cs:53900,1956.65953095151)
--(axis cs:53800,1953.39281531527)
--(axis cs:53700,1959.59576312857)
--(axis cs:53600,1951.16635732042)
--(axis cs:53500,1954.56793495866)
--(axis cs:53400,1962.65914468719)
--(axis cs:53300,1974.46023197982)
--(axis cs:53200,1957.96714191796)
--(axis cs:53100,1968.66120904797)
--(axis cs:53000,1968.63948147512)
--(axis cs:52900,1966.51228800977)
--(axis cs:52800,1958.60893409434)
--(axis cs:52700,1962.19949783155)
--(axis cs:52600,1957.94482991393)
--(axis cs:52500,1954.89696848493)
--(axis cs:52400,1962.20524636394)
--(axis cs:52300,1961.82878779134)
--(axis cs:52200,1955.87388152975)
--(axis cs:52100,1958.11450307908)
--(axis cs:52000,1970.25972274975)
--(axis cs:51900,1970.07721185219)
--(axis cs:51800,1957.3115487643)
--(axis cs:51700,1961.19247769514)
--(axis cs:51600,1962.32066046364)
--(axis cs:51500,1918.62991005284)
--(axis cs:51400,1970.38500644681)
--(axis cs:51300,1974.13978940294)
--(axis cs:51200,1893.02973596394)
--(axis cs:51100,1962.30728553399)
--(axis cs:51000,1949.69060204558)
--(axis cs:50900,1955.20762759599)
--(axis cs:50800,1960.5343619615)
--(axis cs:50700,1960.53427907058)
--(axis cs:50600,1961.20289221765)
--(axis cs:50500,1924.57166274363)
--(axis cs:50400,1963.17191545525)
--(axis cs:50300,1955.54621722929)
--(axis cs:50200,1968.80278861442)
--(axis cs:50100,1964.26843162741)
--(axis cs:50000,1969.4693800154)
--(axis cs:49900,1970.74552297143)
--(axis cs:49800,1962.81554464567)
--(axis cs:49700,1945.82574994807)
--(axis cs:49600,1973.3197059894)
--(axis cs:49500,1971.71009791304)
--(axis cs:49400,1961.83323942026)
--(axis cs:49300,1966.37085816374)
--(axis cs:49200,1961.38317370819)
--(axis cs:49100,1958.12141658333)
--(axis cs:49000,1962.31637656425)
--(axis cs:48900,1961.00830710909)
--(axis cs:48800,1969.79662783834)
--(axis cs:48700,1974.2829140394)
--(axis cs:48600,1957.28521785524)
--(axis cs:48500,1907.72322831659)
--(axis cs:48400,1945.60076136737)
--(axis cs:48300,1968.49723979385)
--(axis cs:48200,1958.93892565892)
--(axis cs:48100,1971.38889338645)
--(axis cs:48000,1844.75464251272)
--(axis cs:47900,1889.138915305)
--(axis cs:47800,1921.64169211198)
--(axis cs:47700,1930.29223290675)
--(axis cs:47600,1953.59229710146)
--(axis cs:47500,1946.37668161065)
--(axis cs:47400,1958.76425832121)
--(axis cs:47300,1885.04606099174)
--(axis cs:47200,1960.53480573822)
--(axis cs:47100,1957.63212954945)
--(axis cs:47000,1942.14605974792)
--(axis cs:46900,1961.31516721362)
--(axis cs:46800,1962.31894299559)
--(axis cs:46700,1962.50013411358)
--(axis cs:46600,1890.98526611021)
--(axis cs:46500,1834.19352307505)
--(axis cs:46400,1874.7058328559)
--(axis cs:46300,1958.14145134874)
--(axis cs:46200,1861.76592867035)
--(axis cs:46100,1907.11267428788)
--(axis cs:46000,1918.72296962626)
--(axis cs:45900,1857.54751094528)
--(axis cs:45800,1857.36663757784)
--(axis cs:45700,1888.57346082095)
--(axis cs:45600,1865.73364421156)
--(axis cs:45500,1839.92552581206)
--(axis cs:45400,1862.52661609641)
--(axis cs:45300,1899.44870405606)
--(axis cs:45200,1878.43961716057)
--(axis cs:45100,1761.82668083984)
--(axis cs:45000,1850.11140538306)
--(axis cs:44900,1918.99460247431)
--(axis cs:44800,1908.31265536565)
--(axis cs:44700,1880.6996123714)
--(axis cs:44600,1870.94241311843)
--(axis cs:44500,1966.861081229)
--(axis cs:44400,1962.65834793309)
--(axis cs:44300,1932.25057967124)
--(axis cs:44200,1960.06932431575)
--(axis cs:44100,1781.24070265023)
--(axis cs:44000,1709.48682349304)
--(axis cs:43900,1730.00693047562)
--(axis cs:43800,1761.89667473552)
--(axis cs:43700,1704.46336689463)
--(axis cs:43600,1757.44085334507)
--(axis cs:43500,1855.0646867159)
--(axis cs:43400,1807.53898518906)
--(axis cs:43300,1965.07842818604)
--(axis cs:43200,1951.50453976178)
--(axis cs:43100,1968.81618444994)
--(axis cs:43000,1872.02447930589)
--(axis cs:42900,1922.02594544546)
--(axis cs:42800,1690.24607977781)
--(axis cs:42700,1642.8493903134)
--(axis cs:42600,1638.33562982685)
--(axis cs:42500,1649.14788860979)
--(axis cs:42400,1679.41864008899)
--(axis cs:42300,1689.39069811712)
--(axis cs:42200,1628.7603590645)
--(axis cs:42100,1658.67547846215)
--(axis cs:42000,1660.1537143007)
--(axis cs:41900,1647.47332893492)
--(axis cs:41800,1596.72530812586)
--(axis cs:41700,1578.93046431648)
--(axis cs:41600,1564.2524727344)
--(axis cs:41500,1650.12644980071)
--(axis cs:41400,1615.5857257907)
--(axis cs:41300,1569.55825428196)
--(axis cs:41200,1556.71508811075)
--(axis cs:41100,1564.24881031044)
--(axis cs:41000,1576.26705192987)
--(axis cs:40900,1544.38626664003)
--(axis cs:40800,1594.14629803366)
--(axis cs:40700,1624.28570650818)
--(axis cs:40600,1623.19762257091)
--(axis cs:40500,1699.25947226047)
--(axis cs:40400,1662.35121928044)
--(axis cs:40300,1639.56965346191)
--(axis cs:40200,1563.44673514624)
--(axis cs:40100,1536.3770117491)
--(axis cs:40000,1549.57720621249)
--(axis cs:39900,1557.01616949244)
--(axis cs:39800,1548.25171425093)
--(axis cs:39700,1594.1204233712)
--(axis cs:39600,1569.61309320045)
--(axis cs:39500,1601.4090058432)
--(axis cs:39400,1618.80289346702)
--(axis cs:39300,1572.31426189427)
--(axis cs:39200,1561.01675437847)
--(axis cs:39100,1510.18539805589)
--(axis cs:39000,1480.3283314159)
--(axis cs:38900,1559.78085002095)
--(axis cs:38800,1602.66886947656)
--(axis cs:38700,1521.9553982583)
--(axis cs:38600,1520.30534606652)
--(axis cs:38500,1325.21732243987)
--(axis cs:38400,1386.94259777715)
--(axis cs:38300,1327.82160372007)
--(axis cs:38200,1377.91440922448)
--(axis cs:38100,1485.36992346061)
--(axis cs:38000,1386.82478874014)
--(axis cs:37900,1383.3639842971)
--(axis cs:37800,1399.74331049246)
--(axis cs:37700,1360.91227147246)
--(axis cs:37600,1298.0886950923)
--(axis cs:37500,1306.8444159632)
--(axis cs:37400,1326.2287483041)
--(axis cs:37300,1301.7385626129)
--(axis cs:37200,1372.30459936401)
--(axis cs:37100,1531.16524522376)
--(axis cs:37000,1397.8305863756)
--(axis cs:36900,1447.37445968584)
--(axis cs:36800,1480.36019316407)
--(axis cs:36700,1420.18356781272)
--(axis cs:36600,1420.24749134825)
--(axis cs:36500,1399.66716169734)
--(axis cs:36400,1486.35608394576)
--(axis cs:36300,1432.4191764781)
--(axis cs:36200,1397.69386822838)
--(axis cs:36100,1387.52329669866)
--(axis cs:36000,1282.4313094487)
--(axis cs:35900,1292.6787697265)
--(axis cs:35800,1336.33579609718)
--(axis cs:35700,1270.1177129322)
--(axis cs:35600,1300.23284865924)
--(axis cs:35500,1273.55389601548)
--(axis cs:35400,1276.64217802323)
--(axis cs:35300,1265.30727745516)
--(axis cs:35200,1385.06529187432)
--(axis cs:35100,1315.82829350113)
--(axis cs:35000,1245.91019052829)
--(axis cs:34900,1188.81884897796)
--(axis cs:34800,1153.75468191086)
--(axis cs:34700,1221.28130656723)
--(axis cs:34600,1086.63942473577)
--(axis cs:34500,1128.57725388539)
--(axis cs:34400,1091.25892979537)
--(axis cs:34300,1067.1663889595)
--(axis cs:34200,1089.48391674303)
--(axis cs:34100,1192.80843855084)
--(axis cs:34000,1113.25927391272)
--(axis cs:33900,1184.39003276597)
--(axis cs:33800,1073.41268767369)
--(axis cs:33700,1020.03795945006)
--(axis cs:33600,1062.83835823586)
--(axis cs:33500,995.408918195648)
--(axis cs:33400,1017.65810679614)
--(axis cs:33300,1042.67415819981)
--(axis cs:33200,986.875351075215)
--(axis cs:33100,1002.77522980595)
--(axis cs:33000,993.775094406101)
--(axis cs:32900,1024.66380163546)
--(axis cs:32800,991.060233204092)
--(axis cs:32700,937.86387147261)
--(axis cs:32600,1014.14020819726)
--(axis cs:32500,990.101467829809)
--(axis cs:32400,987.536260843682)
--(axis cs:32300,889.295287620389)
--(axis cs:32200,898.424737658283)
--(axis cs:32100,865.104256272939)
--(axis cs:32000,787.862467927654)
--(axis cs:31900,822.465351703743)
--(axis cs:31800,844.09616615471)
--(axis cs:31700,795.824264041041)
--(axis cs:31600,730.053226271564)
--(axis cs:31500,725.803487618669)
--(axis cs:31400,718.746446861786)
--(axis cs:31300,772.639515207829)
--(axis cs:31200,786.386834225121)
--(axis cs:31100,692.147164923392)
--(axis cs:31000,745.399894123838)
--(axis cs:30900,659.325825249311)
--(axis cs:30800,663.793235389599)
--(axis cs:30700,662.804433019356)
--(axis cs:30600,676.867062644966)
--(axis cs:30500,648.507077980687)
--(axis cs:30400,617.261461316682)
--(axis cs:30300,711.289391121298)
--(axis cs:30200,696.282767450911)
--(axis cs:30100,700.379974117709)
--(axis cs:30000,664.232251043379)
--(axis cs:29900,667.270639842766)
--(axis cs:29800,575.078921648571)
--(axis cs:29700,528.518446139158)
--(axis cs:29600,469.979288035264)
--(axis cs:29500,583.750672327725)
--(axis cs:29400,589.232974584625)
--(axis cs:29300,575.263509228582)
--(axis cs:29200,558.988840602294)
--(axis cs:29100,615.157578716187)
--(axis cs:29000,578.599839260862)
--(axis cs:28900,570.999672839413)
--(axis cs:28800,566.735307736965)
--(axis cs:28700,505.287930666073)
--(axis cs:28600,582.371542973584)
--(axis cs:28500,576.952004843057)
--(axis cs:28400,571.873234929711)
--(axis cs:28300,527.21893578023)
--(axis cs:28200,562.320893476102)
--(axis cs:28100,512.046373394222)
--(axis cs:28000,620.963863673669)
--(axis cs:27900,648.132592434959)
--(axis cs:27800,737.387107808208)
--(axis cs:27700,974.063958141382)
--(axis cs:27600,1128.83490917611)
--(axis cs:27500,1124.92459116666)
--(axis cs:27400,1088.96402666961)
--(axis cs:27300,1102.24518811955)
--(axis cs:27200,1085.22800413702)
--(axis cs:27100,1217.93559503948)
--(axis cs:27000,1243.47822477596)
--(axis cs:26900,1115.28044776088)
--(axis cs:26800,1221.08489064673)
--(axis cs:26700,1281.39138878071)
--(axis cs:26600,1122.31821879804)
--(axis cs:26500,1099.24177692144)
--(axis cs:26400,448.496060645604)
--(axis cs:26300,464.318479134422)
--(axis cs:26200,384.841696148349)
--(axis cs:26100,414.429161941981)
--(axis cs:26000,367.289394330608)
--(axis cs:25900,307.176548531446)
--(axis cs:25800,408.661099991341)
--(axis cs:25700,416.894776487836)
--(axis cs:25600,338.600463851426)
--(axis cs:25500,394.469693310801)
--(axis cs:25400,407.796176787805)
--(axis cs:25300,352.804584116691)
--(axis cs:25200,361.490123009031)
--(axis cs:25100,211.076859226173)
--(axis cs:25000,368.088987107619)
--(axis cs:24900,289.070623681892)
--(axis cs:24800,254.299327636293)
--(axis cs:24700,307.079562444256)
--(axis cs:24600,264.812315584986)
--(axis cs:24500,182.78627621596)
--(axis cs:24400,92.1394139838353)
--(axis cs:24300,64.3241267634412)
--(axis cs:24200,64.0398610952084)
--(axis cs:24100,-14.8643837933059)
--(axis cs:24000,-42.056411146817)
--(axis cs:23900,-34.743257834089)
--(axis cs:23800,-50.4982623580831)
--(axis cs:23700,-139.352929029472)
--(axis cs:23600,-72.9026097054093)
--(axis cs:23500,-72.5352306932164)
--(axis cs:23400,-74.0020829602881)
--(axis cs:23300,-60.0941909382882)
--(axis cs:23200,-53.5331944650188)
--(axis cs:23100,-36.5284865539743)
--(axis cs:23000,-62.3884227488547)
--(axis cs:22900,-144.253752222304)
--(axis cs:22800,-109.079514495775)
--(axis cs:22700,-42.2693157826016)
--(axis cs:22600,-104.242350290232)
--(axis cs:22500,-55.8368488603401)
--(axis cs:22400,-83.5948453028079)
--(axis cs:22300,-110.468797359219)
--(axis cs:22200,-78.6701941951974)
--(axis cs:22100,-108.004618323351)
--(axis cs:22000,-96.1830122304091)
--(axis cs:21900,-72.9390395061878)
--(axis cs:21800,-110.940302855028)
--(axis cs:21700,-84.7243030320919)
--(axis cs:21600,-88.3396032588871)
--(axis cs:21500,-59.2590041728531)
--(axis cs:21400,-121.07914831293)
--(axis cs:21300,-95.6885687470362)
--(axis cs:21200,-96.2680578109346)
--(axis cs:21100,-108.771599954884)
--(axis cs:21000,-84.5283829169816)
--(axis cs:20900,-109.767535695875)
--(axis cs:20800,-135.52727671037)
--(axis cs:20700,-134.464367510483)
--(axis cs:20600,-177.614833369441)
--(axis cs:20500,-230.837336140496)
--(axis cs:20400,-416.949778343916)
--(axis cs:20300,-303.008925208104)
--(axis cs:20200,-292.656976303077)
--(axis cs:20100,-367.290406692201)
--(axis cs:20000,-454.087222913428)
--(axis cs:19900,-402.03319315044)
--(axis cs:19800,-334.616214587206)
--(axis cs:19700,-374.552628571058)
--(axis cs:19600,-535.693362540628)
--(axis cs:19500,-389.361799882306)
--(axis cs:19400,-447.822973691866)
--(axis cs:19300,-516.865617941591)
--(axis cs:19200,96.6709714322653)
--(axis cs:19100,73.4559264807675)
--(axis cs:19000,82.9435787498332)
--(axis cs:18900,77.4074566174999)
--(axis cs:18800,75.8912710294163)
--(axis cs:18700,45.2416651879731)
--(axis cs:18600,37.8833601789767)
--(axis cs:18500,35.8221421045855)
--(axis cs:18400,39.2319993009244)
--(axis cs:18300,38.0222920265635)
--(axis cs:18200,35.0329361626874)
--(axis cs:18100,38.8841292869553)
--(axis cs:18000,32.9577172063776)
--(axis cs:17900,37.6533562806102)
--(axis cs:17800,43.8124454583475)
--(axis cs:17700,47.9574800370824)
--(axis cs:17600,50.4033676743612)
--(axis cs:17500,40.9380141142463)
--(axis cs:17400,34.2049990215865)
--(axis cs:17300,41.0022320366177)
--(axis cs:17200,49.0835389560806)
--(axis cs:17100,27.7458477024558)
--(axis cs:17000,48.4762962659646)
--(axis cs:16900,47.9409504347028)
--(axis cs:16800,40.6333255797164)
--(axis cs:16700,39.0948267172773)
--(axis cs:16600,43.2307621735886)
--(axis cs:16500,50.9906238580976)
--(axis cs:16400,40.3984451588455)
--(axis cs:16300,41.9903687570754)
--(axis cs:16200,52.9591689622598)
--(axis cs:16100,44.2651838924508)
--(axis cs:16000,49.70048558804)
--(axis cs:15900,40.8082823308886)
--(axis cs:15800,42.0660979127565)
--(axis cs:15700,43.9146287858858)
--(axis cs:15600,55.5615915885308)
--(axis cs:15500,44.1221036800344)
--(axis cs:15400,42.342628965319)
--(axis cs:15300,47.5447270413387)
--(axis cs:15200,60.3750479326428)
--(axis cs:15100,50.1408380646059)
--(axis cs:15000,46.1440771288167)
--(axis cs:14900,52.2985939168618)
--(axis cs:14800,57.6735330307397)
--(axis cs:14700,36.6182873004454)
--(axis cs:14600,51.7942912904209)
--(axis cs:14500,52.0536076050149)
--(axis cs:14400,44.8405791435329)
--(axis cs:14300,59.2073520178291)
--(axis cs:14200,59.540799281942)
--(axis cs:14100,50.1778737288077)
--(axis cs:14000,63.8165854190278)
--(axis cs:13900,53.4351992626183)
--(axis cs:13800,45.048819309658)
--(axis cs:13700,53.3091294211815)
--(axis cs:13600,40.9183020269098)
--(axis cs:13500,53.2284754716494)
--(axis cs:13400,41.8593214512042)
--(axis cs:13300,42.2082281540934)
--(axis cs:13200,61.1013595324515)
--(axis cs:13100,57.3409362934003)
--(axis cs:13000,41.93327365658)
--(axis cs:12900,44.2190495934281)
--(axis cs:12800,45.1891570955805)
--(axis cs:12700,47.2247660833739)
--(axis cs:12600,51.9816624675945)
--(axis cs:12500,55.6352784192594)
--(axis cs:12400,41.4773925330694)
--(axis cs:12300,57.2669908386635)
--(axis cs:12200,46.0035313254824)
--(axis cs:12100,63.8019538822508)
--(axis cs:12000,79.1928777101903)
--(axis cs:11900,53.414685903971)
--(axis cs:11800,51.677549439076)
--(axis cs:11700,57.0535614169127)
--(axis cs:11600,57.765320000412)
--(axis cs:11500,57.0971308056434)
--(axis cs:11400,62.3474328190637)
--(axis cs:11300,58.934689845468)
--(axis cs:11200,69.9326604254196)
--(axis cs:11100,64.879026519996)
--(axis cs:11000,58.5884065829227)
--(axis cs:10900,57.3481764884715)
--(axis cs:10800,61.7652085166905)
--(axis cs:10700,51.9821514476955)
--(axis cs:10600,67.1386645145834)
--(axis cs:10500,68.5888334093567)
--(axis cs:10400,63.7543784404689)
--(axis cs:10300,56.7673156242601)
--(axis cs:10200,71.3562078599777)
--(axis cs:10100,67.5585542086972)
--(axis cs:10000,69.1699422732261)
--(axis cs:9900,66.9046203020009)
--(axis cs:9800,66.1013638988183)
--(axis cs:9700,64.8992274292018)
--(axis cs:9600,58.079767700044)
--(axis cs:9500,65.0277994417363)
--(axis cs:9400,55.1261954792637)
--(axis cs:9300,64.6675026681206)
--(axis cs:9200,62.9971567640697)
--(axis cs:9100,67.8961153863622)
--(axis cs:9000,72.0050122931134)
--(axis cs:8900,66.4683525470025)
--(axis cs:8800,66.2115565688933)
--(axis cs:8700,56.2764390868538)
--(axis cs:8600,63.0518766647388)
--(axis cs:8500,61.3668151586141)
--(axis cs:8400,59.3285157843057)
--(axis cs:8300,66.1652330513369)
--(axis cs:8200,66.3774159511277)
--(axis cs:8100,60.350213455889)
--(axis cs:8000,63.649390474768)
--(axis cs:7900,57.879042620201)
--(axis cs:7800,50.4993399326782)
--(axis cs:7700,60.8712735795771)
--(axis cs:7600,59.2925509031407)
--(axis cs:7500,53.0801170190498)
--(axis cs:7400,68.2527115976435)
--(axis cs:7300,64.5819017038118)
--(axis cs:7200,64.4392087663132)
--(axis cs:7100,59.8166191804165)
--(axis cs:7000,62.7928499122267)
--(axis cs:6900,68.0424195990044)
--(axis cs:6800,59.5940850298484)
--(axis cs:6700,61.7485084607967)
--(axis cs:6600,62.0013447961112)
--(axis cs:6500,73.4783426655542)
--(axis cs:6400,60.0097772765581)
--(axis cs:6300,60.4920752625993)
--(axis cs:6200,62.2614451545938)
--(axis cs:6100,69.0323834000836)
--(axis cs:6000,75.7943559373987)
--(axis cs:5900,59.8448577630538)
--(axis cs:5800,65.5449661671688)
--(axis cs:5700,58.1862212215623)
--(axis cs:5600,68.8497642992273)
--(axis cs:5500,59.832453527711)
--(axis cs:5400,62.7657309847804)
--(axis cs:5300,64.274982349655)
--(axis cs:5200,69.8444535190046)
--(axis cs:5100,62.5557854823757)
--(axis cs:5000,66.1005960470772)
--(axis cs:4900,61.8967995385831)
--(axis cs:4800,67.6171587942809)
--(axis cs:4700,60.7987782238878)
--(axis cs:4600,66.0249801707937)
--(axis cs:4500,55.9831630387059)
--(axis cs:4400,67.9267527763551)
--(axis cs:4300,64.7378179165229)
--(axis cs:4200,60.9862106062087)
--(axis cs:4100,65.1343101032531)
--(axis cs:4000,62.4168463883215)
--(axis cs:3900,63.0195195261995)
--(axis cs:3800,64.7097997751846)
--(axis cs:3700,63.0737525086295)
--(axis cs:3600,56.7724299712083)
--(axis cs:3500,65.776887045769)
--(axis cs:3400,55.6665521559848)
--(axis cs:3300,61.7469101662656)
--(axis cs:3200,61.6275960341828)
--(axis cs:3100,65.2329812610987)
--(axis cs:3000,66.116310055274)
--(axis cs:2900,55.4760262734596)
--(axis cs:2800,59.2072545088172)
--(axis cs:2700,69.700750239835)
--(axis cs:2600,57.0491505693005)
--(axis cs:2500,57.419376048696)
--(axis cs:2400,61.0942726090178)
--(axis cs:2300,55.7020624356978)
--(axis cs:2200,56.8235864240681)
--(axis cs:2100,69.5486511170629)
--(axis cs:2000,63.4747836941477)
--(axis cs:1900,64.5665774290978)
--(axis cs:1800,61.8608585399138)
--(axis cs:1700,62.8056668979802)
--(axis cs:1600,74.0466792692706)
--(axis cs:1500,59.0868441896032)
--(axis cs:1400,70.0836005799267)
--(axis cs:1300,65.1159251845849)
--(axis cs:1200,66.1680937419135)
--(axis cs:1100,58.2505296961424)
--(axis cs:1000,65.9510385094815)
--(axis cs:900,69.4228433977483)
--(axis cs:800,79.263469779406)
--(axis cs:700,66.4888963361377)
--(axis cs:600,66.1267788213913)
--(axis cs:500,81.9717141775585)
--(axis cs:400,94.0868678232757)
--(axis cs:300,111.574784178689)
--(axis cs:200,136.581339240622)
--(axis cs:100,92.9628929701293)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	2105.84292731285 \\
250	7459.54087699056 \\
500	9999.02475287318 \\
1000	9999.94091447592 \\
1500	8324.17415575981 \\
2500	9999.9115334034 \\
3000	9999.96579124331 \\
5000	9021.98261498809 \\
6000	8042.1411053896 \\
8000	8131.42904908061 \\
10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	6280.32013870478 \\
250	7406.54817679524 \\
500	9186.74563545585 \\
1000	9999.96069514155 \\
1500	9467.13075308204 \\
2500	9999.95534666181 \\
3000	9999.95819760561 \\
5000	9999.97491464019 \\
6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	157.709826660156 \\
200	190.577642822266 \\
300	194.333121109009 \\
400	167.830374908447 \\
500	129.260639190674 \\
600	128.568613433838 \\
700	92.3802959442139 \\
800	94.5713527679443 \\
900	84.0179203033447 \\
1000	73.1908214569092 \\
1100	67.8911247253418 \\
1200	76.3939613342285 \\
1300	74.5985805511475 \\
1400	78.8943923950195 \\
1500	68.8895706176758 \\
1600	81.8917911529541 \\
1700	72.7932033538818 \\
1800	71.7901569366455 \\
1900	75.392427444458 \\
2000	73.3871368408203 \\
2100	77.2024620056152 \\
2200	66.6940746307373 \\
2300	64.0012722015381 \\
2400	70.9890075683594 \\
2500	67.3879871368408 \\
2600	68.482105255127 \\
2700	79.3872764587402 \\
2800	68.8912925720215 \\
2900	66.0874294281006 \\
3000	76.386323928833 \\
3100	73.4044631958008 \\
3200	71.8915939331055 \\
3300	72.3882900238037 \\
3400	64.8854587554932 \\
3500	77.9751766204834 \\
3600	68.675118637085 \\
3700	72.3911380767822 \\
3800	75.978731918335 \\
3900	73.5929840087891 \\
4000	74.6791374206543 \\
4100	72.2104949951172 \\
4200	70.6551719665527 \\
4300	75.4745338439941 \\
4400	83.3458164215088 \\
4500	70.5127799987793 \\
4600	74.8840389251709 \\
4700	70.2973796844482 \\
4800	76.2014869689941 \\
4900	72.884797668457 \\
5000	76.0919052124023 \\
5100	71.696654510498 \\
5200	80.784549331665 \\
5300	73.9974086761475 \\
5400	73.3922603607178 \\
5500	68.1975269317627 \\
5600	79.7848114013672 \\
5700	68.4844463348389 \\
5800	77.1750213623047 \\
5900	71.1844570159912 \\
6000	82.3035549163818 \\
6100	79.8783576965332 \\
6200	73.2791038513184 \\
6300	72.2782409667969 \\
6400	69.0951641082764 \\
6500	83.3831466674805 \\
6600	71.4936756134033 \\
6700	73.5809295654297 \\
6800	70.4832981109619 \\
6900	77.6879051208496 \\
7000	74.2852077484131 \\
7100	68.5987274169922 \\
7200	74.2897148132324 \\
7300	75.8808746337891 \\
7400	80.5707851409912 \\
7500	59.3883171081543 \\
7600	74.8511138916016 \\
7700	70.8563167572022 \\
7800	83.7074234008789 \\
7900	66.6929424285889 \\
8000	73.186173248291 \\
8100	71.5768020629883 \\
8200	77.6785858154297 \\
8300	78.8737144470215 \\
8400	72.5805690765381 \\
8500	72.1923931121826 \\
8600	73.8866645812988 \\
8700	68.5769474029541 \\
8800	74.806506729126 \\
8900	76.7879543304443 \\
9000	81.4829853057861 \\
9100	75.5023258209228 \\
9200	75.8722827911377 \\
9300	77.6636672973633 \\
9400	66.4789283752441 \\
9500	73.0008178710937 \\
9600	69.0830902099609 \\
9700	73.7008289337158 \\
9800	73.3108509063721 \\
9900	77.479467010498 \\
10000	81.6614177703857 \\
10100	73.9134155273437 \\
10200	83.0710636138916 \\
10300	63.0969970703125 \\
10400	73.0990173339844 \\
10500	78.5900413513184 \\
10600	80.3737987518311 \\
10700	86.7321880340576 \\
10800	77.8745769500732 \\
10900	85.0643203735352 \\
11000	72.6795883178711 \\
11100	80.2923446655273 \\
11200	83.5149055480957 \\
11300	83.7690425872803 \\
11400	89.123063659668 \\
11500	89.7329902648926 \\
11600	99.4282825469971 \\
11700	91.8298072814941 \\
11800	89.9343120574951 \\
11900	93.116446685791 \\
12000	108.701205444336 \\
12100	98.0054103851318 \\
12200	95.3644435882568 \\
12300	96.0072288513184 \\
12400	91.780802154541 \\
12500	101.841254425049 \\
12600	95.9512535095215 \\
12700	102.390575790405 \\
12800	86.419681930542 \\
12900	91.2514579772949 \\
13000	94.592928314209 \\
13100	110.684466552734 \\
13200	106.253747558594 \\
13300	100.115899658203 \\
13400	108.013506698608 \\
13500	100.445707321167 \\
13600	101.153775405884 \\
13700	99.450883102417 \\
13800	97.8036731719971 \\
13900	107.817392730713 \\
14000	117.502043533325 \\
14100	109.143961715698 \\
14200	139.81400604248 \\
14300	139.412907791138 \\
14400	111.547037124634 \\
14500	106.478755569458 \\
14600	101.089430618286 \\
14700	110.992918395996 \\
14800	117.70757522583 \\
14900	125.763348770142 \\
15000	107.906388092041 \\
15100	120.90611038208 \\
15200	132.900329208374 \\
15300	137.484065246582 \\
15400	117.620651626587 \\
15500	139.018132019043 \\
15600	135.29242515564 \\
15700	136.242260360718 \\
15800	136.141468811035 \\
15900	146.024472427368 \\
16000	147.540887069702 \\
16100	145.1568775177 \\
16200	138.228263092041 \\
16300	147.231299209595 \\
16400	156.744504165649 \\
16500	159.861372375488 \\
16600	155.078923416138 \\
16700	155.614031600952 \\
16800	172.271979141235 \\
16900	150.475164794922 \\
17000	164.446369934082 \\
17100	161.460808944702 \\
17200	176.083402633667 \\
17300	148.86983833313 \\
17400	161.099674987793 \\
17500	171.68690071106 \\
17600	196.909272766113 \\
17700	199.197060775757 \\
17800	196.852988433838 \\
17900	185.684150314331 \\
18000	184.806569671631 \\
18100	192.906943130493 \\
18200	197.938542175293 \\
18300	194.848109817505 \\
18400	236.757611083984 \\
18500	276.563748168945 \\
18600	242.247370147705 \\
18700	275.181779098511 \\
18800	290.664605712891 \\
18900	286.114820480347 \\
19000	328.946852111816 \\
19100	309.49005279541 \\
19200	345.508096313477 \\
19300	1294.55488891602 \\
19400	1356.89460830688 \\
19500	1416.36339073181 \\
19600	1279.90187797546 \\
19700	1433.79209594727 \\
19800	1471.2328163147 \\
19900	1400.04225616455 \\
20000	1352.13139686584 \\
20100	1434.65352096558 \\
20200	1520.9776222229 \\
20300	1506.92544021606 \\
20400	1387.9570350647 \\
20500	1610.30571060181 \\
20600	1705.6675983429 \\
20700	2273.42504196167 \\
20800	2273.6663898468 \\
20900	2295.11833267212 \\
21000	2315.24353370666 \\
21100	2295.46451835632 \\
21200	1852.35549201965 \\
21300	2307.36804275513 \\
21400	2286.22103843689 \\
21500	1980.52305717468 \\
21600	2307.72572212219 \\
21700	2219.96327590942 \\
21800	2293.91881828308 \\
21900	2326.54880371094 \\
22000	1934.15595169067 \\
22100	2295.32532501221 \\
22200	2090.21571846008 \\
22300	2225.38985061646 \\
22400	1941.28906936646 \\
22500	2169.55291061401 \\
22600	2288.28341064453 \\
22700	2104.44847221374 \\
22800	2215.90881118774 \\
22900	2266.12901802063 \\
23000	2008.19256782532 \\
23100	2038.11406860352 \\
23200	1912.2292766571 \\
23300	2134.41136283874 \\
23400	2122.08355255127 \\
23500	2325.94001464844 \\
23600	2326.73570022583 \\
23700	1733.19573326111 \\
23800	2041.83136367798 \\
23900	2106.27048416138 \\
24000	2352.53318481445 \\
24100	2377.15075073242 \\
24200	2309.46593818665 \\
24300	2457.98247413635 \\
24400	2150.4438747406 \\
24500	2410.34888916016 \\
24600	2714.49239120483 \\
24700	2492.118800354 \\
24800	2487.35564193726 \\
24900	2481.04496536255 \\
25000	2826.95658836365 \\
25100	2252.53638114929 \\
25200	2889.85561141968 \\
25300	2885.59200553894 \\
25400	3054.67917861938 \\
25500	2972.08557662964 \\
25600	2821.88980407715 \\
25700	3060.60005607605 \\
25800	2948.76257247925 \\
25900	2765.99914474487 \\
26000	2842.68661422729 \\
26100	2936.06561470032 \\
26200	2882.46379623413 \\
26300	3227.99878578186 \\
26400	2925.53410797119 \\
26500	3826.66319847107 \\
26600	3865.23508262634 \\
26700	4222.64985198975 \\
26800	4029.2047290802 \\
26900	3870.02736740112 \\
27000	4089.13963012695 \\
27100	3942.20710258484 \\
27200	3713.5012008667 \\
27300	3748.51001663208 \\
27400	3781.6129863739 \\
27500	3717.48450698853 \\
27600	3707.1033000946 \\
27700	3444.31426239014 \\
27800	2772.4396194458 \\
27900	3008.49563293457 \\
28000	2641.076354599 \\
28100	2878.19031829834 \\
28200	2651.66652374268 \\
28300	2610.74243812561 \\
28400	2795.97695083618 \\
28500	2965.9008441925 \\
28600	2794.37520523071 \\
28700	2558.06617774963 \\
28800	2974.29992713928 \\
28900	2690.87019996643 \\
29000	2671.06928367615 \\
29100	2996.00491676331 \\
29200	2909.42935638428 \\
29300	2585.89181594849 \\
29400	2680.97268829346 \\
29500	2952.24929771423 \\
29600	2511.78960876465 \\
29700	2874.15172119141 \\
29800	2935.7497543335 \\
29900	3038.53307342529 \\
30000	3043.44354667664 \\
30100	3026.61822738647 \\
30200	3015.18321380615 \\
30300	3119.14273071289 \\
30400	2807.29230041504 \\
30500	2879.69973869324 \\
30600	2724.91523284912 \\
30700	2914.91034049988 \\
30800	2974.40381584167 \\
30900	2999.14411849976 \\
31000	2939.41252365112 \\
31100	2773.62955780029 \\
31200	3160.01413002014 \\
31300	3050.02274169922 \\
31400	3086.27468643188 \\
31500	3109.03695068359 \\
31600	3103.31874275208 \\
31700	3199.02990150452 \\
31800	3274.06146316528 \\
31900	3221.29419784546 \\
32000	3176.5476184845 \\
32100	3294.26463699341 \\
32200	3332.1214427948 \\
32300	3309.57731208801 \\
32400	3465.34902305603 \\
32500	3447.67660636902 \\
32600	3516.814220047 \\
32700	3406.76268310547 \\
32800	3416.35245742798 \\
32900	3554.02979927063 \\
33000	3540.58621635437 \\
33100	3561.64767303467 \\
33200	3570.15011062622 \\
33300	3604.04561080933 \\
33400	3601.07744789124 \\
33500	3560.56921157837 \\
33600	3725.36738433838 \\
33700	3695.39566650391 \\
33800	3757.39764785767 \\
33900	3846.85346412659 \\
34000	3734.87725906372 \\
34100	3805.86919059753 \\
34200	3646.269298172 \\
34300	3577.1795211792 \\
34400	3663.17200088501 \\
34500	3652.25477142334 \\
34600	3601.44161262512 \\
34700	3885.58460845947 \\
34800	3693.77804641724 \\
34900	3741.96197929382 \\
35000	3854.56745109558 \\
35100	3883.08282966614 \\
35200	3900.98406944275 \\
35300	3879.1943611145 \\
35400	3856.78625297546 \\
35500	3939.37837486267 \\
35600	4103.81573371887 \\
35700	4030.20061988831 \\
35800	4089.11011199951 \\
35900	4050.70989723206 \\
36000	4038.32047271729 \\
36100	4155.81085968018 \\
36200	4207.19367332458 \\
36300	4309.39659118652 \\
36400	4388.92718353271 \\
36500	4295.90164527893 \\
36600	4275.69345855713 \\
36700	4315.20000801086 \\
36800	4384.23928527832 \\
36900	4358.13700942993 \\
37000	4314.44785194397 \\
37100	4344.69338302612 \\
37200	4089.7750125885 \\
37300	3973.68055839539 \\
37400	3988.26824531555 \\
37500	3989.26854820251 \\
37600	3880.58835639954 \\
37700	4079.74212760925 \\
37800	4199.7159450531 \\
37900	4124.60347328186 \\
38000	4152.51054992676 \\
38100	4246.21907844543 \\
38200	4101.80496330261 \\
38300	4034.20531158447 \\
38400	4122.40834617615 \\
38500	4060.11911697388 \\
38600	4311.60245361328 \\
38700	4374.10340423584 \\
38800	4432.91919326782 \\
38900	4394.83197288513 \\
39000	4247.60940856934 \\
39100	4401.82129516602 \\
39200	4459.63172721863 \\
39300	4469.73834953308 \\
39400	4521.03831863403 \\
39500	4502.95354499817 \\
39600	4471.04191589355 \\
39700	4495.55861778259 \\
39800	4450.11932106018 \\
39900	4456.92343902588 \\
40000	4446.63041915894 \\
40100	4439.33926315308 \\
40200	4452.91993560791 \\
40300	4540.82533111572 \\
40400	4566.25827941895 \\
40500	4609.7262134552 \\
40600	4531.84091262817 \\
40700	4524.12943344116 \\
40800	4493.41154441834 \\
40900	4386.31082649231 \\
41000	4448.01519508362 \\
41100	4466.55047683716 \\
41200	4456.14203643799 \\
41300	4470.16157112122 \\
41400	4514.13055686951 \\
41500	4550.75535354614 \\
41600	4466.4143623352 \\
41700	4439.40356941223 \\
41800	4497.44532432556 \\
41900	4546.34425468445 \\
42000	4567.23215789795 \\
42100	4559.53879203796 \\
42200	4531.35104980469 \\
42300	4601.5558391571 \\
42400	4587.75552711487 \\
42500	4551.14483146667 \\
42600	4535.32307662964 \\
42700	4546.42339439392 \\
42800	4593.63472671509 \\
42900	4932.96036376953 \\
43000	4858.44213638306 \\
43100	5041.88300209045 \\
43200	5031.18373527527 \\
43300	5039.55830307007 \\
43400	4752.7369342804 \\
43500	4821.25115699768 \\
43600	4682.47653770447 \\
43700	4616.43733863831 \\
43800	4688.25543861389 \\
43900	4649.72774467468 \\
44000	4617.72950286865 \\
44100	4716.95393218994 \\
44200	5036.4548789978 \\
44300	4953.4477104187 \\
44400	5038.08046607971 \\
44500	5036.4543094635 \\
44600	4839.04525222778 \\
44700	4873.15688781738 \\
44800	4899.34836120605 \\
44900	4938.35198822021 \\
45000	4811.56613998413 \\
45100	4695.45961227417 \\
45200	4870.74632453918 \\
45300	4899.04569244385 \\
45400	4824.446534729 \\
45500	4808.15441551208 \\
45600	4848.32340812683 \\
45700	4878.15706291199 \\
45800	4816.04959335327 \\
45900	4833.74073028564 \\
46000	4944.45641479492 \\
46100	4930.44506835938 \\
46200	4835.31989631653 \\
46300	5035.26637992859 \\
46400	4857.03693542481 \\
46500	4790.73774337769 \\
46600	4884.35475158691 \\
46700	5037.96550140381 \\
46800	5037.85857810974 \\
46900	5037.20539550781 \\
47000	4972.33811035156 \\
47100	5034.98087730408 \\
47200	5036.76935920715 \\
47300	4887.84953460693 \\
47400	5035.67878990173 \\
47500	4998.26771392822 \\
47600	5032.46596450806 \\
47700	4942.03734054565 \\
47800	4933.54398651123 \\
47900	4880.95365524292 \\
48000	4806.95670928955 \\
48100	5043.46039505005 \\
48200	5035.74960212708 \\
48300	5041.68150100708 \\
48400	5009.64342498779 \\
48500	4932.64748077393 \\
48600	5034.75106811523 \\
48700	5045.23364295959 \\
48800	5042.47056350708 \\
48900	5037.04224853516 \\
49000	5037.84535713196 \\
49100	5035.27952651978 \\
49200	5037.27613983154 \\
49300	5040.36337051392 \\
49400	5037.56042480469 \\
49500	5043.66701660156 \\
49600	5044.6479095459 \\
49700	5003.33798103333 \\
49800	5038.16159095764 \\
49900	5043.05599136353 \\
50000	5042.2773147583 \\
50100	5039.05301132202 \\
50200	5041.87005310059 \\
50300	5033.67866821289 \\
50400	5038.39450035095 \\
50500	4953.04242591858 \\
50600	5037.16145629883 \\
50700	5036.76266746521 \\
50800	5036.75487709045 \\
50900	5033.47830543518 \\
51000	5030.06724891663 \\
51100	5037.86823959351 \\
51200	4902.15548095703 \\
51300	5045.14870605469 \\
51400	5042.85296974182 \\
51500	4941.13859214783 \\
51600	5037.87291793823 \\
51700	5037.16514205933 \\
51800	5034.75684661865 \\
51900	5042.65037307739 \\
52000	5042.77319564819 \\
52100	5035.27930870056 \\
52200	5033.88005981445 \\
52300	5037.57748603821 \\
52400	5037.79337005615 \\
52500	5033.26719245911 \\
52600	5035.16966171265 \\
52700	5037.78132019043 \\
52800	5035.57856903076 \\
52900	5040.45788345337 \\
53000	5041.77799453735 \\
53100	5041.77370758057 \\
53200	5035.15080108643 \\
53300	5045.35540084839 \\
53400	5038.07695999145 \\
53500	5033.06476554871 \\
53600	5030.98222427368 \\
53700	5036.17592315674 \\
53800	5032.35899009705 \\
53900	5034.37376556397 \\
54000	5039.26386070251 \\
54100	5040.26016998291 \\
54200	5037.37197761536 \\
54300	5036.95588760376 \\
54400	5035.67976303101 \\
54500	5032.28701972961 \\
54600	5039.06456336975 \\
54700	5043.25733909607 \\
54800	5037.05306472778 \\
54900	5032.09265213013 \\
55000	5037.88366546631 \\
55100	5040.97666969299 \\
55200	5046.84364776611 \\
55300	5037.39210624695 \\
55400	5037.59174957275 \\
55500	5036.54585266113 \\
55600	5043.27497558594 \\
55700	5038.46731262207 \\
55800	5040.38104171753 \\
55900	5031.55539512634 \\
56000	5037.88950805664 \\
56100	5043.54097137451 \\
56200	5034.68404273987 \\
56300	5036.67546577454 \\
56400	5032.98244934082 \\
56500	5033.94675369263 \\
56600	5034.67552223206 \\
56700	5032.06980628967 \\
56800	5039.58221054077 \\
56900	5035.47958564758 \\
57000	5044.45085525513 \\
57100	5030.6860118866 \\
57200	5034.99740753174 \\
57300	5039.07528991699 \\
57400	5034.1020980835 \\
57500	5039.66050643921 \\
57600	5037.47471237183 \\
57700	5038.87238044739 \\
57800	5041.87353515625 \\
57900	5042.34373092651 \\
58000	5046.71866416931 \\
58100	5034.27904510498 \\
58200	5036.25815734863 \\
58300	5041.07122344971 \\
58400	5038.77014198303 \\
58500	5036.07712554932 \\
58600	5030.77914848328 \\
58700	5037.67677154541 \\
58800	5041.08046646118 \\
58900	5032.46207084656 \\
59000	5038.98137130737 \\
59100	5037.97527923584 \\
59200	5033.47326660156 \\
59300	5040.3753238678 \\
59400	5046.95766563416 \\
59500	5042.85314903259 \\
59600	5042.27730407715 \\
59700	5033.67713775635 \\
59800	5042.77434005737 \\
59900	5038.70313110352 \\
60000	5039.64375190735 \\
60100	5042.17669792175 \\
60200	5034.36511192322 \\
60300	5038.98114776611 \\
60400	5038.67284545898 \\
60500	5039.4697883606 \\
60600	5031.97886657715 \\
60700	5036.95654640198 \\
60800	5031.99924201965 \\
60900	5033.58354415894 \\
61000	5039.26854400635 \\
61100	5034.07772827148 \\
61200	5039.77924575806 \\
61300	5031.58468055725 \\
61400	5038.56022415161 \\
61500	5043.2625831604 \\
61600	5041.17087097168 \\
61700	5040.63635177612 \\
61800	5042.17485542297 \\
61900	5034.77264976501 \\
62000	5040.18782081604 \\
62100	5039.47565422058 \\
62200	5036.3796913147 \\
62300	5030.27871627808 \\
62400	5031.97728271484 \\
62500	5040.47381019592 \\
62600	5040.34806098938 \\
62700	5033.6856628418 \\
62800	5041.75257110596 \\
62900	5033.66382484436 \\
63000	5039.46759262085 \\
63100	5035.37153663635 \\
63200	5041.58800964355 \\
63300	5041.57093429565 \\
63400	5041.93849945068 \\
63500	5042.3651134491 \\
63600	5034.18766555786 \\
63700	5032.06423950195 \\
63800	5043.249634552 \\
63900	5040.05164871216 \\
64000	5045.06578979492 \\
64100	5032.37331695557 \\
64200	5030.68284568787 \\
64300	5040.57872619629 \\
64400	5034.47931594849 \\
64500	5042.27803344727 \\
64600	5038.5770488739 \\
64700	5040.27686920166 \\
64800	5037.74033546448 \\
64900	5039.46881141663 \\
65000	5038.76012115479 \\
65100	5038.35294342041 \\
65200	5037.48615646362 \\
65300	5034.6857875824 \\
65400	5038.88263893127 \\
65500	5041.88189163208 \\
65600	5030.47370452881 \\
65700	5037.56455307007 \\
65800	5034.58600082397 \\
65900	5037.35833892822 \\
66000	5030.27988967896 \\
66100	5034.36935005188 \\
66200	5036.46537780762 \\
66300	5042.86985282898 \\
66400	5029.77312088013 \\
66500	5039.6432346344 \\
66600	5039.45399742126 \\
66700	5042.54767684937 \\
66800	5041.48337745667 \\
66900	5041.56888694763 \\
67000	5042.7480342865 \\
67100	5037.35715293884 \\
67200	5043.85867996216 \\
67300	5037.9546005249 \\
67400	5040.45217971802 \\
67500	5037.96759986877 \\
67600	5037.27275848389 \\
67700	5035.25110015869 \\
67800	5035.67938041687 \\
67900	5041.14343719482 \\
68000	5031.38087310791 \\
68100	5037.86342315674 \\
68200	5032.86562385559 \\
68300	5040.75423660278 \\
68400	5042.46213569641 \\
68500	5041.37268371582 \\
68600	5036.48493270874 \\
68700	5041.54689559937 \\
68800	5041.45790481567 \\
68900	5038.85185089111 \\
69000	5036.05987167358 \\
69100	5039.95220031738 \\
69200	5031.28529243469 \\
69300	5029.58108901978 \\
69400	5036.57228546143 \\
69500	5040.27829780579 \\
69600	5035.15836715698 \\
69700	5035.5737865448 \\
69800	5037.39667358398 \\
69900	5037.97010421753 \\
70000	5031.65713233948 \\
70100	5031.15160636902 \\
70200	5038.8903755188 \\
70300	5038.65928840637 \\
70400	5035.18482704163 \\
70500	5039.38454933166 \\
70600	5039.16178703308 \\
70700	5041.74167709351 \\
70800	5036.36028327942 \\
70900	5038.07505569458 \\
71000	5038.27681999207 \\
71100	5035.39328651428 \\
71200	5033.58021965027 \\
71300	5040.56689872742 \\
71400	5035.76257400513 \\
71500	5039.36194229126 \\
71600	5041.15210914612 \\
71700	5036.27922592163 \\
71800	5043.76349220276 \\
71900	5041.96721115112 \\
72000	5040.96604576111 \\
72100	5040.19223899841 \\
72200	5040.17370071411 \\
72300	5037.98976554871 \\
72400	5033.13094749451 \\
72500	5030.27717895508 \\
72600	5029.88353843689 \\
72700	5040.89436912537 \\
72800	5036.58905601501 \\
72900	5035.08068847656 \\
73000	5040.27032279968 \\
73100	5038.77087631226 \\
73200	5039.56564559936 \\
73300	5034.59498291016 \\
73400	5040.47481575012 \\
73500	5039.88440742493 \\
73600	5043.64427146912 \\
73700	5043.45574226379 \\
73800	5031.88195152283 \\
73900	5043.96521987915 \\
74000	5039.06685447693 \\
74100	5041.07569351196 \\
74200	5041.87299156189 \\
74300	5036.08026924133 \\
74400	5039.46051826477 \\
74500	5041.38408508301 \\
74600	5033.27491264343 \\
74700	5039.86219558716 \\
74800	5043.27640647888 \\
74900	5042.46316146851 \\
75000	5038.46913871765 \\
75100	5041.56323776245 \\
75200	5040.15536308289 \\
75300	5036.0710811615 \\
75400	5039.16350212097 \\
75500	5039.46133766174 \\
75600	5037.26088943481 \\
75700	5038.08686599731 \\
75800	5035.88325920105 \\
75900	5032.27538604736 \\
76000	5034.38942756653 \\
76100	5030.97837944031 \\
76200	5034.97486076355 \\
76300	5040.46588821411 \\
76400	5036.62828330994 \\
76500	5037.18850479126 \\
76600	5036.17694282532 \\
76700	5035.8764541626 \\
76800	5029.13833808899 \\
76900	5034.1772567749 \\
77000	5033.09360198975 \\
77100	5043.4462184906 \\
77200	5041.59405441284 \\
77300	5039.77219161987 \\
77400	5040.37214355469 \\
77500	5036.0860496521 \\
77600	5038.44825706482 \\
77700	5038.87502212524 \\
77800	5030.97704467773 \\
77900	5042.65279045105 \\
78000	5035.35444908142 \\
78100	5034.47661895752 \\
78200	5042.86703109741 \\
78300	5043.16562423706 \\
78400	5033.08730583191 \\
78500	5040.64431991577 \\
78600	5036.66260948181 \\
78700	5039.57643585205 \\
78800	5033.1960483551 \\
78900	5038.09430160522 \\
79000	5040.57482566833 \\
79100	5043.9444683075 \\
79200	5043.17374076843 \\
79300	5035.16935424805 \\
79400	5041.26037063599 \\
79500	5036.99155082703 \\
79600	5037.76221885681 \\
79700	5038.76690673828 \\
79800	5040.64393577576 \\
79900	5037.97288475037 \\
80000	5042.75094642639 \\
80100	5042.26068649292 \\
80200	5040.58751220703 \\
80300	5039.16971969604 \\
80400	5041.87384338379 \\
80500	5039.36241226196 \\
80600	5039.37758712769 \\
80700	5035.97232780457 \\
80800	5051.46656799316 \\
80900	5043.95608863831 \\
81000	5042.25953483582 \\
81100	5069.19887657166 \\
81200	5033.4564365387 \\
81300	5067.94195709229 \\
81400	5038.08506851196 \\
81500	5033.86938400269 \\
81600	5033.67279510498 \\
81700	5035.38323898315 \\
81800	5079.70214614868 \\
81900	5075.40096435547 \\
82000	5038.68235664368 \\
82100	5039.06780967712 \\
82200	5036.0839466095 \\
82300	5168.25119934082 \\
82400	5093.01728019714 \\
82500	5041.27870941162 \\
82600	5039.66136550903 \\
82700	5152.73396263123 \\
82800	5045.17221374512 \\
82900	5136.07669525147 \\
83000	5037.96926956177 \\
83100	5137.07060890198 \\
83200	5160.28090362549 \\
83300	5169.08395996094 \\
83400	5155.95169715881 \\
83500	5142.03438568115 \\
83600	5039.46773223877 \\
83700	5046.53731307983 \\
83800	5144.05026168823 \\
83900	6030.66478042603 \\
84000	6026.09212150574 \\
84100	6029.26406326294 \\
84200	6033.8966053009 \\
84300	6031.14600410461 \\
84400	5041.08046722412 \\
84500	6031.88275146484 \\
84600	6021.80354957581 \\
84700	6028.46585159302 \\
84800	5044.93865890503 \\
84900	6026.60597038269 \\
85000	5040.98360366821 \\
85100	6028.67877540588 \\
85200	6023.61260185242 \\
85300	5039.84197349548 \\
85400	5043.43836860657 \\
85500	6030.61877784729 \\
85600	6032.00414237976 \\
85700	6026.7281124115 \\
85800	6025.10996818542 \\
85900	6029.4161239624 \\
86000	6024.68970184326 \\
86100	6025.30796813965 \\
86200	6033.72006072998 \\
86300	6029.27104148865 \\
86400	6030.80121269226 \\
86500	6025.82452850342 \\
86600	6028.44285621643 \\
86700	6034.11432914734 \\
86800	6028.83618469238 \\
86900	6030.53012466431 \\
87000	6026.43423652649 \\
87100	6034.16304779053 \\
87200	6028.42503433228 \\
87300	6033.45311126709 \\
87400	6029.91149978638 \\
87500	6026.15822868347 \\
87600	6034.87701034546 \\
87700	6035.37460174561 \\
87800	6025.10612564087 \\
87900	6034.79111709595 \\
88000	6032.02698135376 \\
88100	6031.26538276672 \\
88200	6030.91102256775 \\
88300	6031.48453979492 \\
88400	6029.28466262817 \\
88500	6029.69792366028 \\
88600	6029.85893211365 \\
88700	6026.67661247253 \\
88800	6029.10543708801 \\
88900	6028.14903945923 \\
89000	6032.16513519287 \\
89100	6032.88734855652 \\
89200	6027.42434082031 \\
89300	6026.84499206543 \\
89400	6028.42533149719 \\
89500	6024.49818954468 \\
89600	6028.04536209106 \\
89700	6028.407629776 \\
89800	6031.02741546631 \\
89900	6024.52099685669 \\
90000	6030.42248153687 \\
90100	6033.69834442139 \\
90200	6025.20226173401 \\
90300	6026.90556106567 \\
90400	6021.55726280212 \\
90500	5920.2983001709 \\
90600	6025.60698127747 \\
90700	6026.91293716431 \\
90800	5897.98719902039 \\
90900	5982.31180992126 \\
91000	5969.11322937012 \\
91100	6032.50473136902 \\
91200	6024.69684562683 \\
91300	6032.2770324707 \\
91400	6027.92179412842 \\
91500	6020.97308044434 \\
91600	6029.417628479 \\
91700	6028.73436889648 \\
91800	6026.91942214966 \\
91900	6025.22752342224 \\
92000	6030.27811050415 \\
92100	6023.72677230835 \\
92200	6029.95418624878 \\
92300	6030.25718421936 \\
92400	6027.57827377319 \\
92500	6008.48678474426 \\
92600	5998.27251548767 \\
92700	5977.85090408325 \\
92800	5904.60204734802 \\
92900	6014.96937141418 \\
93000	5988.58653488159 \\
93100	6032.38221206665 \\
93200	6029.14224357605 \\
93300	6031.29027633667 \\
93400	6034.17525558472 \\
93500	6023.9076374054 \\
93600	6029.72288169861 \\
93700	6030.31991882324 \\
93800	6033.19611129761 \\
93900	6030.99636001587 \\
94000	6033.79330444336 \\
94100	6027.21305618286 \\
94200	6034.2913520813 \\
94300	6025.31345100403 \\
94400	6025.52279319763 \\
94500	6030.12136917114 \\
94600	6037.27012481689 \\
94700	6023.41411590576 \\
94800	6030.6864692688 \\
94900	6031.57440261841 \\
95000	6034.8203540802 \\
95100	6036.08191680908 \\
95200	6027.47544555664 \\
95300	6031.80577011108 \\
95400	6032.1265083313 \\
95500	6028.20420875549 \\
95600	6029.88809127808 \\
95700	6034.02289352417 \\
95800	6028.13355369568 \\
95900	6023.53320960999 \\
96000	6026.79683799744 \\
96100	6030.81328811645 \\
96200	6032.7355796814 \\
96300	6031.11073303223 \\
96400	6032.63191070557 \\
96500	6032.80120429993 \\
96600	6023.23120918274 \\
96700	6029.10993652344 \\
96800	6029.61714324951 \\
96900	6030.02595748901 \\
97000	6022.58461837769 \\
97100	6027.6408290863 \\
97200	6026.28920860291 \\
97300	6027.72535514832 \\
97400	6027.83818778992 \\
97500	6029.10285568237 \\
97600	6027.62471084595 \\
97700	6032.11663589478 \\
97800	6027.3291015625 \\
97900	6035.22955245972 \\
98000	6022.53071403503 \\
98100	6034.8952293396 \\
98200	6030.79743461609 \\
98300	6036.48111801147 \\
98400	6027.43151016235 \\
98500	6025.2149181366 \\
98600	6025.5118560791 \\
98700	6029.60101242065 \\
98800	6024.60839195251 \\
98900	6023.52204093933 \\
99000	6030.2330493927 \\
99100	6025.23473739624 \\
99200	6031.46154136658 \\
99300	6026.62486228943 \\
99400	6031.88725585937 \\
99500	6031.11600112915 \\
99600	6023.10727119446 \\
99700	6025.38846130371 \\
99800	6025.80577201843 \\
99900	6032.02409362793 \\
100000	6032.52749290466 \\
100100	6033.63106193542 \\
100200	6022.44575881958 \\
100300	6032.39994544983 \\
100400	6028.64095458984 \\
100500	6026.147605896 \\
100600	6029.51388053894 \\
100700	6030.72955245972 \\
100800	6036.21169509888 \\
100900	6027.23384208679 \\
101000	6030.41791419983 \\
101100	6024.64233856201 \\
101200	6028.80992126465 \\
101300	6034.20739440918 \\
101400	6025.309582901 \\
101500	6029.22308769226 \\
101600	6032.01782112122 \\
101700	6025.60702552795 \\
101800	6033.99878425598 \\
101900	6033.73930511475 \\
102000	6026.84182357788 \\
102100	6025.73932952881 \\
102200	6030.11050300598 \\
102300	6027.02999649048 \\
102400	6025.43004074097 \\
102500	6024.54703483582 \\
102600	6034.22163619995 \\
102700	6028.82783470154 \\
102800	6026.73310699463 \\
102900	6033.49915008545 \\
103000	6026.21137886047 \\
103100	6029.54978790283 \\
103200	6027.81852073669 \\
103300	6031.43850288391 \\
103400	6030.41399040222 \\
103500	6032.88784675598 \\
103600	6029.61798019409 \\
103700	6033.21285743713 \\
103800	6029.90185546875 \\
103900	6033.44463500977 \\
104000	6028.03235740662 \\
104100	6029.2198059082 \\
104200	6030.88419113159 \\
104300	6031.12902145386 \\
104400	6036.60548477173 \\
104500	6026.03905677795 \\
104600	6025.1474937439 \\
104700	6024.4006603241 \\
104800	6030.05000762939 \\
104900	6028.03655662537 \\
105000	6032.02974357605 \\
105100	6022.91069641113 \\
105200	6026.72899475098 \\
105300	6031.22183303833 \\
105400	6026.39699630737 \\
105500	6030.4460319519 \\
105600	6033.20928497314 \\
105700	6032.70050125122 \\
105800	6027.82276344299 \\
105900	6028.80091018677 \\
106000	6030.70464363098 \\
106100	6029.62149925232 \\
106200	6032.93871841431 \\
106300	6027.9130657196 \\
106400	6028.0086856842 \\
106500	6030.72750091553 \\
106600	6035.70311737061 \\
106700	6026.82224273682 \\
106800	6024.71562576294 \\
106900	6023.62807540894 \\
107000	6027.31435127258 \\
107100	6032.40750541687 \\
107200	6030.11885795593 \\
107300	6028.63710784912 \\
107400	6033.81252098083 \\
107500	6026.51074790955 \\
107600	6027.77956199646 \\
107700	6025.92177772522 \\
107800	6033.12296638489 \\
107900	6025.8096446991 \\
108000	6033.40775566101 \\
108100	6026.41041183472 \\
108200	6025.81709365845 \\
108300	6029.31724395752 \\
108400	6028.42361106873 \\
108500	6024.1424030304 \\
108600	6024.027110672 \\
108700	6027.71423950195 \\
108800	6031.203175354 \\
108900	6022.53192520142 \\
109000	6026.41956367493 \\
109100	6028.03362808228 \\
109200	6031.90868835449 \\
109300	6035.68639755249 \\
109400	6028.9090045929 \\
109500	6026.42793998718 \\
109600	6028.03711624145 \\
109700	6031.33080940247 \\
109800	6030.8075958252 \\
109900	6029.92127380371 \\
110000	6034.30460395813 \\
110100	6031.1136505127 \\
110200	6026.7177898407 \\
110300	6027.91151733398 \\
110400	6028.79271011353 \\
110500	6026.925415802 \\
110600	6027.44724235535 \\
110700	6031.69000663757 \\
110800	6025.52231559753 \\
110900	6028.13155975342 \\
111000	6026.50902633667 \\
111100	6027.42628631592 \\
111200	6033.11881103516 \\
111300	6036.49865722656 \\
111400	6026.80109481812 \\
111500	6024.91271057129 \\
111600	6028.59684104919 \\
111700	6029.58310470581 \\
111800	6032.32513122559 \\
111900	6024.52858467102 \\
112000	6021.20900917053 \\
112100	6026.72434806824 \\
112200	6029.40825424194 \\
112300	6033.62894515991 \\
112400	6028.04181365967 \\
112500	6029.51118049622 \\
112600	6027.12432289124 \\
112700	6022.38299064636 \\
112800	6027.24234886169 \\
112900	6031.01044158936 \\
113000	6028.82426834106 \\
113100	6029.3212474823 \\
113200	6139.08235321045 \\
113300	6135.77261695862 \\
113400	6309.34345207214 \\
113500	6437.12084960938 \\
113600	6533.32029953003 \\
113700	6693.0940574646 \\
113800	6944.81518096924 \\
113900	7021.96618766785 \\
114000	7024.74842224121 \\
114100	7025.75411605835 \\
114200	7022.46673126221 \\
114300	7019.87065849304 \\
114400	7020.08834724426 \\
114500	7027.18694152832 \\
114600	7025.28823394775 \\
114700	7021.58513221741 \\
114800	7019.46631011963 \\
114900	7019.8314289093 \\
115000	7021.2826423645 \\
115100	7022.17342910767 \\
115200	7020.65542831421 \\
115300	7020.4610622406 \\
115400	7018.06928405762 \\
115500	7021.05511322021 \\
115600	7022.87909011841 \\
115700	7020.2345916748 \\
115800	7019.56433181763 \\
115900	7018.2910610199 \\
116000	7020.18029823303 \\
116100	7018.33149681091 \\
116200	7024.9254989624 \\
116300	7022.37271003723 \\
116400	7019.97981262207 \\
116500	7020.26249084473 \\
116600	7024.5730922699 \\
116700	7023.4859161377 \\
116800	7022.45542831421 \\
116900	7018.89805526733 \\
117000	7024.560912323 \\
117100	7023.17544364929 \\
117200	7022.07374229431 \\
117300	7018.79512939453 \\
117400	7020.96816864014 \\
117500	7025.1513633728 \\
117600	7022.69024429321 \\
117700	7018.87448310852 \\
117800	7020.37475814819 \\
117900	7017.53476104736 \\
118000	7022.56044235229 \\
118100	7021.29023361206 \\
118200	7023.28500823975 \\
118300	7019.2793674469 \\
118400	7018.33323326111 \\
118500	7022.140051651 \\
118600	7022.25235137939 \\
118700	7020.88383026123 \\
118800	7024.15476951599 \\
118900	7026.16599655151 \\
119000	7021.10114059448 \\
119100	7021.05976333618 \\
119200	7022.96416625977 \\
119300	7018.26636657715 \\
119400	7021.77804946899 \\
119500	7021.1874797821 \\
119600	7029.46543502808 \\
119700	7021.72750816345 \\
119800	7021.45808334351 \\
119900	7017.96737060547 \\
120000	7021.27648773193 \\
120100	7023.29461517334 \\
120200	7023.47965660095 \\
120300	7020.47152786255 \\
120400	7019.74799537659 \\
120500	7021.45232810974 \\
120600	7018.97751426697 \\
120700	7026.06102981567 \\
120800	7023.99013328552 \\
120900	7023.57555236816 \\
121000	7022.18990097046 \\
121100	7023.67216567993 \\
121200	7019.08999404907 \\
121300	7029.13417358398 \\
121400	7023.97904052734 \\
121500	7021.5960849762 \\
121600	7019.56949386597 \\
121700	7023.66562042236 \\
121800	7019.55636405945 \\
121900	7024.07808532715 \\
122000	7019.58148269653 \\
122100	7023.93089599609 \\
122200	7027.15772628784 \\
122300	7024.19754943848 \\
122400	7016.77851638794 \\
122500	7024.77391738892 \\
122600	7018.97479515076 \\
122700	7025.24198684692 \\
122800	7021.37489929199 \\
122900	7025.74270401001 \\
123000	7024.37339820862 \\
123100	7019.2823135376 \\
123200	7021.27383880615 \\
123300	7019.84777069092 \\
123400	7019.6801826477 \\
123500	7018.96409797668 \\
123600	7024.68523254394 \\
123700	7023.86237869263 \\
123800	7020.77287445068 \\
123900	7016.76209487915 \\
124000	7019.96865539551 \\
124100	7025.05676689148 \\
124200	7022.19465026856 \\
124300	7019.26646690369 \\
124400	7016.48566017151 \\
124500	7024.4781463623 \\
124600	7022.47326469421 \\
124700	7019.95472679138 \\
124800	7023.68503875732 \\
124900	7024.77658004761 \\
125000	7021.35035552978 \\
125100	7023.96172180176 \\
125200	7018.3640914917 \\
125300	7024.79475708008 \\
125400	7018.47225418091 \\
125500	7017.48733406067 \\
125600	7015.3401638031 \\
125700	7022.46802062988 \\
125800	7022.4012512207 \\
125900	7020.97726516724 \\
126000	7018.19755439758 \\
126100	7020.7021320343 \\
126200	7025.68281326294 \\
126300	7026.04309692383 \\
126400	7017.86332855225 \\
126500	7016.53366699219 \\
126600	7020.56766929626 \\
126700	7022.36888008118 \\
126800	7020.54504928589 \\
126900	7021.85895462036 \\
127000	7020.88828086853 \\
127100	7019.47720680237 \\
127200	7017.78047714233 \\
127300	7018.66781311035 \\
127400	7025.24445343018 \\
127500	7023.57224388123 \\
127600	7023.05254821777 \\
127700	7020.03681983948 \\
127800	7019.9934299469 \\
127900	7020.96785354614 \\
128000	7023.08643875122 \\
128100	7025.86547470093 \\
128200	7019.6714553833 \\
128300	7023.83901672363 \\
128400	7025.07206878662 \\
128500	7025.84294242859 \\
128600	7021.87930488586 \\
128700	7020.46650238037 \\
128800	7024.18613090515 \\
128900	7019.80898551941 \\
129000	7023.18136367798 \\
129100	7016.88292388916 \\
129200	7027.16836395264 \\
129300	7018.87443084717 \\
129400	7020.86996841431 \\
129500	7018.77696266174 \\
129600	7024.67839126587 \\
129700	7019.29389343262 \\
129800	7021.58353462219 \\
129900	7018.19547386169 \\
130000	7025.35408706665 \\
130100	7021.58335494995 \\
130200	7027.23657302856 \\
130300	7026.54854507446 \\
130400	7024.16629638672 \\
130500	7019.45552062988 \\
130600	7015.68807678223 \\
130700	7023.66905250549 \\
130800	7019.97115669251 \\
130900	7024.57737731934 \\
131000	7025.25548782349 \\
131100	7025.84219741821 \\
131200	7018.96576652527 \\
131300	7030.56098556519 \\
131400	7021.88645210266 \\
131500	7028.56266555786 \\
131600	7023.49234542847 \\
131700	7023.38104705811 \\
131800	7018.90047416687 \\
131900	7024.66036071777 \\
132000	7020.2743106842 \\
132100	7024.78522567749 \\
132200	7025.15964508057 \\
132300	7024.98348464966 \\
132400	7022.38877334595 \\
132500	7019.47921180725 \\
132600	7019.28751449585 \\
132700	7021.7737449646 \\
132800	7020.96766014099 \\
132900	7024.58702812195 \\
133000	7021.8816822052 \\
133100	7024.55825271606 \\
133200	7020.4564365387 \\
133300	7021.25318412781 \\
133400	7020.05632095337 \\
133500	7023.37909088135 \\
133600	7018.15398406982 \\
133700	7017.37717018127 \\
133800	7023.98284873962 \\
133900	7026.0659866333 \\
134000	7022.98418502808 \\
134100	7022.11936187744 \\
134200	7020.86733436584 \\
134300	7021.09799079895 \\
134400	7023.28497962952 \\
134500	7018.17438659668 \\
134600	7029.94915161133 \\
134700	7024.18866653442 \\
134800	7025.77968826294 \\
134900	7019.41605682373 \\
135000	7022.52187194824 \\
135100	7021.77002220154 \\
135200	7021.56989402771 \\
135300	7020.66020469666 \\
135400	7021.38195037842 \\
135500	7019.38529281616 \\
135600	7016.97430305481 \\
135700	7020.28063697815 \\
135800	7021.58648719788 \\
135900	7026.73082809448 \\
136000	7017.26935844421 \\
136100	7021.08758392334 \\
136200	7024.18405303955 \\
136300	7025.27833518982 \\
136400	7025.58020935059 \\
136500	7019.28932762146 \\
136600	7020.76803970337 \\
136700	7019.39466819763 \\
136800	7028.18932495117 \\
136900	7016.43837547302 \\
137000	7021.67636528015 \\
137100	7017.8769317627 \\
137200	7020.98843040466 \\
137300	7027.57143554688 \\
137400	7028.76675109863 \\
137500	7025.48844146729 \\
137600	7022.07883262634 \\
137700	7019.66104507446 \\
137800	7018.48578071594 \\
137900	7024.7470085144 \\
138000	7018.18445167542 \\
138100	7024.56840438843 \\
138200	7017.45496902466 \\
138300	7017.76609230042 \\
138400	7019.30641899109 \\
138500	7021.86741447449 \\
138600	7017.18700141907 \\
138700	7020.0839515686 \\
138800	7024.88665924072 \\
138900	7024.15242843628 \\
139000	7028.17967300415 \\
139100	7015.75722808838 \\
139200	7026.47001190186 \\
139300	7021.03574676514 \\
139400	7025.09208602905 \\
139500	7019.38306617737 \\
139600	7023.45224761963 \\
139700	7027.7763923645 \\
139800	7023.15246315002 \\
139900	7018.49407424927 \\
140000	7022.56524810791 \\
140100	7022.47209663391 \\
140200	7020.06052207947 \\
140300	7024.96131401062 \\
140400	7022.77247848511 \\
140500	7017.46578102112 \\
140600	7027.6588722229 \\
140700	7018.39404067993 \\
140800	7026.56457290649 \\
140900	7019.37691001892 \\
141000	7024.08992385864 \\
141100	7020.99020767212 \\
141200	7024.45144691467 \\
141300	7023.04550132752 \\
141400	7021.74994277954 \\
141500	7016.06636123657 \\
141600	7016.97370185852 \\
141700	7018.3683052063 \\
141800	7027.08813400269 \\
141900	7018.33397865295 \\
142000	7021.57537155151 \\
142100	7022.32275009155 \\
142200	7021.6510017395 \\
142300	7022.85346603394 \\
142400	7020.48540267944 \\
142500	7021.10009613037 \\
142600	7019.56083564758 \\
142700	7019.99135665894 \\
142800	7022.39181518555 \\
142900	7018.57870979309 \\
143000	7020.40108642578 \\
143100	7026.64551925659 \\
143200	7024.64777908325 \\
143300	7026.55385665894 \\
143400	7022.58536262512 \\
143500	7022.67088127136 \\
143600	7024.47820663452 \\
143700	7022.89647941589 \\
143800	7020.95693740845 \\
143900	7024.26095428467 \\
144000	7022.17230949402 \\
144100	7015.95300445557 \\
144200	7020.08638381958 \\
144300	7023.77980728149 \\
144400	7021.36423034668 \\
144500	7020.66527519226 \\
144600	7023.83964805603 \\
144700	7018.38514480591 \\
144800	7022.54260177612 \\
144900	7030.65270233154 \\
145000	7025.16077079773 \\
145100	7023.65440406799 \\
145200	7022.9714756012 \\
145300	7021.57419548035 \\
145400	7022.74654006958 \\
145500	7022.97096939087 \\
145600	7017.23468780518 \\
145700	7023.55469436645 \\
145800	7018.79527816772 \\
145900	7018.27010269165 \\
146000	7030.34299087524 \\
146100	7021.9003112793 \\
146200	7023.19050941467 \\
146300	7022.4626449585 \\
146400	7023.79212799072 \\
146500	7023.56120300293 \\
146600	7022.78459320068 \\
146700	7022.55835418701 \\
146800	7026.83280410767 \\
146900	7023.78381652832 \\
147000	7027.36590805054 \\
147100	7027.25260848999 \\
147200	7017.45860939026 \\
147300	7022.89996528625 \\
147400	7019.49094161987 \\
147500	7020.94915351868 \\
147600	7025.07451705933 \\
147700	7018.79215660095 \\
147800	7028.86296310425 \\
147900	7028.1070930481 \\
148000	7022.15725021362 \\
148100	7028.34130935669 \\
148200	7018.57495384216 \\
148300	7025.13587760925 \\
148400	7019.85180282593 \\
148500	7018.78332672119 \\
148600	7022.06389312744 \\
148700	7016.67437210083 \\
148800	7017.2284072876 \\
148900	7017.67515602112 \\
149000	7020.68459014893 \\
149100	7026.2915107727 \\
149200	7020.87867507935 \\
149300	7022.97358703613 \\
149400	7014.86386528015 \\
149500	7020.25579032898 \\
149600	7020.78873977661 \\
149700	7023.45622329712 \\
149800	7023.66589508057 \\
149900	7016.57212982178 \\
150000	7023.35957870483 \\
150100	7021.06805000305 \\
150200	7018.17321243286 \\
150300	7024.34760665894 \\
150400	7019.41829032898 \\
150500	7022.06646080017 \\
150600	7019.6215259552 \\
150700	7021.57409362793 \\
150800	7025.04947967529 \\
150900	7024.99663619995 \\
151000	7015.21311149597 \\
151100	7018.86337509155 \\
151200	7024.57612533569 \\
151300	7018.93158912659 \\
151400	7026.08577423096 \\
151500	7021.05315361023 \\
151600	7023.96554145813 \\
151700	7019.89157714844 \\
151800	7023.7823223114 \\
151900	7018.04790496826 \\
152000	7020.70401077271 \\
152100	7017.20698776245 \\
152200	7016.07821121216 \\
152300	7019.66276435852 \\
152400	7020.36165008545 \\
152500	7025.95146255493 \\
152600	7020.09080963135 \\
152700	7018.40916290283 \\
152800	7030.0248588562 \\
152900	7023.75488700867 \\
153000	7018.24090995789 \\
153100	7025.14518737793 \\
153200	7019.71692352295 \\
153300	7026.24418792725 \\
153400	7024.35513305664 \\
153500	7019.60115623474 \\
153600	7015.88357772827 \\
153700	7020.58497467041 \\
153800	7018.37269630432 \\
153900	7021.25457763672 \\
154000	7018.58123397827 \\
154100	7021.28032836914 \\
154200	7022.39620246887 \\
154300	7019.56239738464 \\
154400	7019.58930397034 \\
154500	7019.7901638031 \\
154600	7019.45138053894 \\
154700	7023.2700263977 \\
154800	7017.78397026062 \\
154900	7021.53986740112 \\
155000	7015.04564857483 \\
155100	7021.94098320007 \\
155200	7021.32485427856 \\
155300	7028.82405395508 \\
155400	7020.98335380554 \\
155500	7019.52742271423 \\
155600	7016.25720252991 \\
155700	7021.17397689819 \\
155800	7017.35923156738 \\
155900	7025.96394615173 \\
156000	7024.44784965515 \\
156100	7027.97551498413 \\
156200	7024.28525390625 \\
156300	7023.96660118103 \\
156400	7020.47781677246 \\
156500	7016.75325584412 \\
156600	7022.52025794983 \\
156700	7022.30824050903 \\
156800	7023.08757591248 \\
156900	7023.74673805237 \\
157000	7019.4504611969 \\
157100	7021.36678161621 \\
157200	7023.09112319946 \\
157300	7024.65362968445 \\
157400	7019.66211280823 \\
157500	7021.71322059631 \\
157600	7021.07740135193 \\
157700	7016.77816925049 \\
157800	7027.77521896362 \\
157900	7018.88171882629 \\
158000	7020.98517417908 \\
158100	7023.46658706665 \\
158200	7025.3676399231 \\
158300	7025.03339385986 \\
158400	7029.75186157227 \\
158500	7021.338829422 \\
158600	7020.95217933655 \\
158700	7024.76382446289 \\
158800	7022.33687896728 \\
158900	7019.42617607117 \\
159000	7024.68082733154 \\
159100	7023.58195915222 \\
159200	7024.76031532288 \\
159300	7024.4128364563 \\
159400	7019.48868141174 \\
159500	7021.78129501343 \\
159600	7022.971301651 \\
159700	7021.16462936401 \\
159800	7016.75270767212 \\
159900	7024.53718414307 \\
160000	7021.65227737427 \\
160100	7023.18591918945 \\
160200	7023.74461135864 \\
160300	7022.45395584106 \\
160400	7020.32920455933 \\
160500	7022.25754699707 \\
160600	7027.32504959106 \\
160700	7020.78227119446 \\
160800	7019.29622840881 \\
160900	7022.787840271 \\
161000	7027.07770462036 \\
161100	7024.2429725647 \\
161200	7026.62649841309 \\
161300	7027.87717285156 \\
161400	7019.72787666321 \\
161500	7022.48980979919 \\
161600	7025.47516860962 \\
161700	7018.87502212524 \\
161800	7021.29903068542 \\
161900	7022.90072937012 \\
162000	7019.08187294006 \\
162100	7018.67577514648 \\
162200	7024.49401397705 \\
162300	7023.66030845642 \\
162400	7023.94338607788 \\
162500	7022.47000312805 \\
162600	7020.84306526184 \\
162700	7018.29382781982 \\
162800	7024.78882293701 \\
162900	7024.0336982727 \\
163000	7023.88022155762 \\
163100	7025.05289955139 \\
163200	7017.79272003174 \\
163300	7024.07259178162 \\
163400	7021.56313514709 \\
163500	7024.25000686645 \\
163600	7025.4344909668 \\
163700	7031.06776580811 \\
163800	7019.4872756958 \\
163900	7021.77185401917 \\
164000	7016.2505897522 \\
164100	7023.64415359497 \\
164200	7018.86251487732 \\
164300	7022.65775527954 \\
164400	7016.57729873657 \\
164500	7020.54231262207 \\
164600	7021.35216255188 \\
164700	7021.87003250122 \\
164800	7027.25798339844 \\
164900	7024.48287200928 \\
165000	7017.8720993042 \\
165100	7022.27117080688 \\
165200	7022.26459007263 \\
165300	7023.17656173706 \\
165400	7025.74516372681 \\
165500	7024.14329299927 \\
165600	7020.58197021484 \\
165700	7022.64995193481 \\
165800	7021.84648971558 \\
165900	7014.99856567383 \\
166000	7018.79487953186 \\
166100	7020.6918170929 \\
166200	7016.32428741455 \\
166300	7019.26287231445 \\
166400	7017.16802482605 \\
166500	7021.34502449036 \\
166600	7020.75155563354 \\
166700	7022.34496002197 \\
166800	7025.24198303223 \\
166900	7026.76335220337 \\
167000	7022.45741729736 \\
167100	7025.75167007446 \\
167200	7015.52308540344 \\
167300	7017.07686843872 \\
167400	7022.2888092041 \\
167500	7023.08059692383 \\
167600	7022.52838783264 \\
167700	7016.36212730408 \\
167800	7022.25217437744 \\
167900	7021.19554443359 \\
168000	7021.50133094788 \\
168100	7020.72652816772 \\
168200	7016.33234786987 \\
168300	7021.19517555237 \\
168400	7023.69148864746 \\
168500	7021.9753238678 \\
168600	7024.94062385559 \\
168700	7020.48582305908 \\
168800	7019.99345474243 \\
168900	7020.57472190857 \\
169000	7020.52225036621 \\
169100	7022.4884513855 \\
169200	7021.76463279724 \\
169300	7023.3541847229 \\
169400	7019.96681747437 \\
169500	7022.94715576172 \\
169600	7023.35399551392 \\
169700	7023.47019882202 \\
169800	7026.2817741394 \\
169900	7021.19090957642 \\
170000	7019.33732261658 \\
170100	7021.8768573761 \\
170200	7018.77284049988 \\
170300	7022.07551994324 \\
170400	7020.35387763977 \\
170500	7022.97437705994 \\
170600	7021.99611816406 \\
170700	7024.48444747925 \\
170800	7021.5713054657 \\
170900	7019.96544647217 \\
171000	7019.44831390381 \\
171100	7018.78178787231 \\
171200	7022.08031158447 \\
171300	7023.7586555481 \\
171400	7017.76034660339 \\
171500	7022.63528518677 \\
171600	7025.94523468018 \\
171700	7018.28137207031 \\
171800	7023.6419052124 \\
171900	7022.45899505615 \\
172000	7021.4704208374 \\
172100	7016.37461738586 \\
172200	7016.53007621765 \\
172300	7021.72654914856 \\
172400	7016.67270774841 \\
172500	7025.84574508667 \\
172600	7022.02156524658 \\
172700	7028.8245880127 \\
172800	7019.68783378601 \\
172900	7020.78235015869 \\
173000	7020.69347648621 \\
173100	7019.32910194397 \\
173200	7024.59024887085 \\
173300	7027.17760696411 \\
173400	7021.38358001709 \\
173500	7020.37589797974 \\
173600	7026.14273529053 \\
173700	7018.53022651672 \\
173800	7017.27894020081 \\
173900	7021.882995224 \\
174000	7020.77641830444 \\
174100	7024.68858642578 \\
174200	7028.86073074341 \\
174300	7021.75500068665 \\
174400	7020.02989044189 \\
174500	7021.77194709778 \\
174600	7026.069506073 \\
174700	7021.44435653687 \\
174800	7018.6560043335 \\
174900	7026.84863204956 \\
175000	7020.04806137085 \\
175100	7023.25359611511 \\
175200	7023.48403778076 \\
175300	7022.88876953125 \\
175400	7024.0709072113 \\
175500	7020.67947120666 \\
175600	7023.15952606201 \\
175700	7019.54364242554 \\
175800	7015.78826713562 \\
175900	7018.6831199646 \\
176000	7025.06147537231 \\
176100	7020.13075180054 \\
176200	7017.55043258667 \\
176300	7022.9189666748 \\
176400	7018.01943244934 \\
176500	7022.29688987732 \\
176600	7026.36828918457 \\
176700	7025.96968727112 \\
176800	7021.36777610779 \\
176900	7020.15689163208 \\
177000	7021.86693916321 \\
177100	7018.90334587097 \\
177200	7027.96544723511 \\
177300	7023.16614189148 \\
177400	7022.95953140259 \\
177500	7022.24649009705 \\
177600	7015.37060623169 \\
177700	7020.0820148468 \\
177800	7023.8668888092 \\
177900	7016.2817527771 \\
178000	7024.14592208862 \\
178100	7018.38431396484 \\
178200	7027.6302696228 \\
178300	7022.52317962647 \\
178400	7021.27190246582 \\
178500	7022.22509651184 \\
178600	7020.07732849121 \\
178700	7022.78289413452 \\
178800	7016.56372795105 \\
178900	7019.78739356995 \\
179000	7023.36874771118 \\
179100	7019.6796169281 \\
179200	7024.6664855957 \\
179300	7023.78410110474 \\
179400	7018.90161323547 \\
179500	7018.33495368957 \\
179600	7018.83977279663 \\
179700	7022.57582435608 \\
179800	7018.48956069946 \\
179900	7021.68972663879 \\
180000	7020.98260040283 \\
180100	7023.07971725464 \\
180200	7028.41786804199 \\
180300	7026.56992721558 \\
180400	7019.87089576721 \\
180500	7024.44263572693 \\
180600	7021.12421951294 \\
180700	7021.87097854614 \\
180800	7022.66707496643 \\
180900	7018.36017532349 \\
181000	7017.4764465332 \\
181100	7021.11568832397 \\
181200	7019.29450836182 \\
181300	7019.79049987793 \\
181400	7024.05433502197 \\
181500	7022.68140602112 \\
181600	7023.45427627563 \\
181700	7022.82356491089 \\
181800	7031.55108718872 \\
181900	7020.25465354919 \\
182000	7018.5678565979 \\
182100	7027.56008148193 \\
182200	7023.04533195496 \\
182300	7025.78650894165 \\
182400	7026.61293182373 \\
182500	7027.01733322144 \\
182600	7028.72227630615 \\
182700	7017.37262954712 \\
182800	7021.29633903503 \\
182900	7022.75451469421 \\
183000	7018.81470451355 \\
183100	7019.080701828 \\
183200	7021.26881828308 \\
183300	7017.90365753174 \\
183400	7019.19663734436 \\
183500	7023.54440689087 \\
183600	7017.18508110046 \\
183700	7023.86956100464 \\
183800	7022.00517654419 \\
183900	7020.16948509216 \\
184000	7018.25491981506 \\
184100	7022.36228713989 \\
184200	7020.39938774109 \\
184300	7023.07108230591 \\
184400	7016.36984634399 \\
184500	7025.57422637939 \\
184600	7022.09102973938 \\
184700	7021.09105911255 \\
184800	7021.48543014526 \\
184900	7021.64049835205 \\
185000	6220.49551429748 \\
185100	7024.9196395874 \\
185200	7021.08825836182 \\
185300	7025.45108261108 \\
185400	7021.46998176575 \\
185500	7019.18071517944 \\
185600	7021.66429443359 \\
185700	7021.25662231445 \\
185800	7023.47305145264 \\
185900	7020.6627407074 \\
186000	7022.34831466675 \\
186100	7024.58447570801 \\
186200	7019.06706542969 \\
186300	7029.95235214233 \\
186400	7022.07015266418 \\
186500	7021.99377670288 \\
186600	7024.95647735596 \\
186700	7016.6735408783 \\
186800	7027.45623703003 \\
186900	7025.66584396362 \\
187000	7024.4712562561 \\
187100	7022.09615249634 \\
187200	7018.67769851685 \\
187300	7024.34462738037 \\
187400	7020.59167785645 \\
187500	7019.26806335449 \\
187600	7023.76626319885 \\
187700	7024.16676712036 \\
187800	7026.66373138428 \\
187900	7019.94117050171 \\
188000	7023.16587219238 \\
188100	7023.06416740417 \\
188200	7024.13967590332 \\
188300	7024.25243186951 \\
188400	7023.97141799927 \\
188500	7019.68972473145 \\
188600	7019.44634475708 \\
188700	7021.47506523132 \\
188800	7020.79729652405 \\
188900	7024.78227386475 \\
189000	7030.05017089844 \\
189100	7018.16440200806 \\
189200	7019.42569389343 \\
189300	7021.27852935791 \\
189400	7019.88282165527 \\
189500	7022.59596328735 \\
189600	7025.56396484375 \\
189700	7020.47285423279 \\
189800	7028.28664703369 \\
189900	7020.36026649475 \\
190000	7023.34146080017 \\
190100	7020.70656509399 \\
190200	7021.09988098145 \\
190300	7019.92762794495 \\
190400	7022.57382240295 \\
190500	7017.17008323669 \\
190600	7024.08508224487 \\
190700	7021.45480079651 \\
190800	7025.39301452637 \\
190900	7021.09527168274 \\
191000	7019.78630676269 \\
191100	7020.29196891785 \\
191200	7021.86936569214 \\
191300	7025.74599151611 \\
191400	7025.16115684509 \\
191500	7023.45504074097 \\
191600	7023.98030319214 \\
191700	7020.83107795715 \\
191800	7021.78816108704 \\
191900	7024.65848731995 \\
192000	7021.01572418213 \\
192100	7018.27748985291 \\
192200	7022.74339904785 \\
192300	7017.75049934387 \\
192400	7016.92236595154 \\
192500	7022.6607635498 \\
192600	7024.66278572083 \\
192700	7022.74394569397 \\
192800	7017.56476249695 \\
192900	7021.93729858398 \\
193000	7023.77839584351 \\
193100	7016.26900863647 \\
193200	7021.87638092041 \\
193300	7030.85057067871 \\
193400	7026.44553451538 \\
193500	7026.64121322632 \\
193600	7017.15678939819 \\
193700	7023.14592514038 \\
193800	7022.59686965942 \\
193900	7016.76629447937 \\
194000	7025.35574874878 \\
194100	7017.9822429657 \\
194200	7024.85723648071 \\
194300	7024.74686279297 \\
194400	7022.85675430298 \\
194500	7024.49846038818 \\
194600	7021.26299972534 \\
194700	7017.91129798889 \\
194800	7022.14310188293 \\
194900	7022.47488136291 \\
195000	7023.28752975464 \\
195100	7019.66666412354 \\
195200	7021.77727928162 \\
195300	7024.62352371216 \\
195400	7021.58092918396 \\
195500	7025.5347366333 \\
195600	7020.38310813904 \\
195700	7023.21618690491 \\
195800	7024.64576416016 \\
195900	7017.44847259522 \\
196000	7022.14402427673 \\
196100	7023.24172325134 \\
196200	7024.95907974243 \\
196300	7018.10691261292 \\
196400	7022.27369003296 \\
196500	7023.69034194946 \\
196600	7022.04567947388 \\
196700	7025.83615684509 \\
196800	6223.17315750122 \\
196900	7022.45823554993 \\
197000	7021.06524658203 \\
197100	7023.36265411377 \\
197200	7023.18050994873 \\
197300	7024.66145706177 \\
197400	7023.07963752747 \\
197500	7019.83710670471 \\
197600	7019.53859519958 \\
197700	7019.28549957275 \\
197800	7023.5896030426 \\
197900	7022.83116188049 \\
198000	7019.38218955994 \\
198100	7019.8732624054 \\
198200	7025.57021636963 \\
198300	7019.69148368835 \\
198400	7017.4336391449 \\
198500	7024.86001739502 \\
198600	7015.05022773743 \\
198700	7021.76704025269 \\
198800	7028.28515472412 \\
198900	7023.87316589355 \\
199000	7024.31240158081 \\
199100	7026.0821144104 \\
199200	7024.10382118225 \\
199300	7025.06225242615 \\
199400	7019.18707199097 \\
199500	7020.42875518799 \\
199600	7015.46267547607 \\
199700	7027.38260269165 \\
199800	7022.59030227661 \\
199900	7019.98700180054 \\
200000	7016.14084281921 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	296.633906930685 \\
500	380.074693667889 \\
1000	231.685144329071 \\
1500	1268.44837645292 \\
2000	1161.94684146047 \\
3500	349.438309121132 \\
5000	1256.69533355236 \\
8000	239.243996089697 \\
10000	1406.73253816962 \\
15000	273.47201641202 \\
20000	267.570460903645 \\
25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	1153.3900767982 \\
500	2146.61906807423 \\
1000	1125.22260402441 \\
1500	2139.03806079626 \\
2000	1757.07606842518 \\
3500	4049.78376582861 \\
5000	2094.60980631709 \\
8000	153.001310306788 \\
10000	1200.69498443604 \\
15000	2140.73716835976 \\
20000	2076.62750933766 \\
25000	1185.88617167473 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	10000 \\
200000	10000 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-1286.05342054116)
--(axis cs:0,11417.9104388611);

\path [draw=black, fill opacity=0] (axis cs:1,-1286.05342054116)
--(axis cs:1,11417.9104388611);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:100000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:100000,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/mountaincar_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{Human baseline}},
legend style={at={(1,-0.07)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories   },
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-452.243393203803, ymax=-53.0887427201282,
ytick={-500,-450,-400,-350,-300,-250,-200,-150,-100,-50},
yticklabels={−5.0,−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-274.2 \\
2	-101 \\
3	-114.4 \\
4	-106.7 \\
5	-77 \\
6	-82.8 \\
7	-86.1 \\
8	-79 \\
9	-96 \\
10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-283.222222222222 \\
2	-95.4444444444444 \\
3	-98.125 \\
4	-96.5555555555556 \\
5	-99.2222222222222 \\
6	-86.125 \\
7	-84.875 \\
8	-91.6666666666667 \\
9	-84.6666666666667 \\
10	-83.4444444444444 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
0	-434.1 \\
10	-434.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/mountaincar_samplesize_1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{Human baseline}},
legend style={at={(1,-0.07)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Number of trajectories   },
xmajorgrids,
xmin=1, xmax=10,
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-452.243393203803, ymax=-53.0887427201282,
ytick={-500,-450,-400,-350,-300,-250,-200,-150,-100,-50},
yticklabels={−5.0,−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:1,-390.043726984244)
--(axis cs:1,-158.356273015756)
--(axis cs:2,-83.5504952505809)
--(axis cs:3,-100.087436344246)
--(axis cs:4,-94.0036470748486)
--(axis cs:5,-71.2321359239316)
--(axis cs:6,-75.2454775399103)
--(axis cs:7,-76.8341531201946)
--(axis cs:8,-72.0814498628687)
--(axis cs:9,-95.216)
--(axis cs:10,-78.8726402026378)
--(axis cs:10,-93.5273597973622)
--(axis cs:10,-93.5273597973622)
--(axis cs:9,-96.784)
--(axis cs:8,-85.9185501371313)
--(axis cs:7,-95.3658468798054)
--(axis cs:6,-90.3545224600897)
--(axis cs:5,-82.7678640760684)
--(axis cs:4,-119.396352925151)
--(axis cs:3,-128.712563655754)
--(axis cs:2,-118.449504749419)
--(axis cs:1,-390.043726984244)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:1,-410.956186102897)
--(axis cs:1,-155.488258341548)
--(axis cs:2,-81.3742096464664)
--(axis cs:3,-94.0336100314196)
--(axis cs:4,-82.7473071310021)
--(axis cs:5,-82.7377886289309)
--(axis cs:6,-78.8041515604406)
--(axis cs:7,-76.4060938206283)
--(axis cs:8,-85.089922003053)
--(axis cs:9,-76.0101712106379)
--(axis cs:10,-74.5548894076772)
--(axis cs:10,-92.3339994812117)
--(axis cs:10,-92.3339994812117)
--(axis cs:9,-93.3231621226955)
--(axis cs:8,-98.2434113302803)
--(axis cs:7,-93.3439061793717)
--(axis cs:6,-93.4458484395594)
--(axis cs:5,-115.706655815514)
--(axis cs:4,-110.363803980109)
--(axis cs:3,-102.21638996858)
--(axis cs:2,-109.514679242423)
--(axis cs:1,-410.956186102897)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-274.2 \\
2	-101 \\
3	-114.4 \\
4	-106.7 \\
5	-77 \\
6	-82.8 \\
7	-86.1 \\
8	-79 \\
9	-96 \\
10	-86.2 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	-283.222222222222 \\
2	-95.4444444444444 \\
3	-98.125 \\
4	-96.5555555555556 \\
5	-99.2222222222222 \\
6	-86.125 \\
7	-84.875 \\
8	-91.6666666666667 \\
9	-84.6666666666667 \\
10	-83.4444444444444 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
0	-434.1 \\
10	-434.1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-452.243393203803)
--(axis cs:0,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,-452.243393203803)
--(axis cs:1,-53.0887427201282);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:10,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:10,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/mountaincar_trajectories.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(1,-0.05)}, anchor=center, draw=none},
tick pos=left,
title={MountainCarContinuous-v0},
x grid style={white!69.01960784313725!black},
xlabel={Number of trajectories},
xmin=0, xmax=11,
y grid style={white!82.74509803921568!black},
ylabel={Average fraction over human baseline},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addplot [line width=0.32000000000000006pt, color0, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.6 \\
2	1 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
};
\addplot [line width=0.32000000000000006pt, green!50.19607843137255!black, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
1	0.3 \\
2	0.9 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:11,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:11,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/pendulum_random_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=300000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$,$\mathdefault{10^{7}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-4438.5066451807, ymax=-19.0859285187069,
ytick={-4500,-4000,-3500,-3000,-2500,-2000,-1500,-1000,-500,0},
yticklabels={−4.5,−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5,0.0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,-4167.95795165196)
--(axis cs:1000,-4051.32931397304)
--(axis cs:2000,-4059.62211000599)
--(axis cs:3000,-4002.90923966758)
--(axis cs:4000,-4042.58013210094)
--(axis cs:5000,-4027.52799812079)
--(axis cs:6000,-4032.86169620509)
--(axis cs:7000,-4037.77100935749)
--(axis cs:8000,-4037.96621631226)
--(axis cs:9000,-3773.57988308359)
--(axis cs:10000,-3689.30335024506)
--(axis cs:11000,-3573.36434611181)
--(axis cs:12000,-3381.81640452839)
--(axis cs:13000,-3244.14299859202)
--(axis cs:14000,-2766.74949942801)
--(axis cs:15000,-2433.80956766183)
--(axis cs:16000,-1882.98542427608)
--(axis cs:17000,-1997.57136340387)
--(axis cs:18000,-1543.19024977873)
--(axis cs:19000,-2052.67360794548)
--(axis cs:20000,-1567.15443861995)
--(axis cs:21000,-1103.11292448988)
--(axis cs:22000,-1468.72077799211)
--(axis cs:23000,-1130.43890173258)
--(axis cs:24000,-1511.89721344678)
--(axis cs:25000,-1971.03278171656)
--(axis cs:26000,-1194.78907226201)
--(axis cs:27000,-1250.75089672379)
--(axis cs:28000,-883.89485367476)
--(axis cs:29000,-1088.17431807563)
--(axis cs:30000,-812.823009505723)
--(axis cs:31000,-714.070412438553)
--(axis cs:32000,-774.666420538472)
--(axis cs:33000,-1047.44516243146)
--(axis cs:34000,-897.575843240616)
--(axis cs:35000,-1334.57652817446)
--(axis cs:36000,-1577.73122804726)
--(axis cs:37000,-1283.46205694037)
--(axis cs:38000,-868.277309403305)
--(axis cs:39000,-681.382472308036)
--(axis cs:40000,-664.605183946223)
--(axis cs:41000,-665.945159380477)
--(axis cs:42000,-734.460713179348)
--(axis cs:43000,-840.251775259919)
--(axis cs:44000,-795.30293492384)
--(axis cs:45000,-811.351856204755)
--(axis cs:46000,-1167.41405316973)
--(axis cs:47000,-1075.62444234252)
--(axis cs:48000,-905.650588722421)
--(axis cs:49000,-901.981772989125)
--(axis cs:50000,-696.048660872662)
--(axis cs:51000,-699.04397777232)
--(axis cs:52000,-565.454581011302)
--(axis cs:53000,-455.480923728266)
--(axis cs:54000,-501.887126859069)
--(axis cs:55000,-501.395435291497)
--(axis cs:56000,-569.193780821838)
--(axis cs:57000,-527.887522027129)
--(axis cs:58000,-545.078221704833)
--(axis cs:59000,-563.913301378316)
--(axis cs:60000,-552.059660901804)
--(axis cs:61000,-591.349322122175)
--(axis cs:62000,-631.311772443054)
--(axis cs:63000,-574.397032317214)
--(axis cs:64000,-596.09815589568)
--(axis cs:65000,-531.587388273276)
--(axis cs:66000,-599.425623017897)
--(axis cs:67000,-656.87198630442)
--(axis cs:68000,-596.113391684587)
--(axis cs:69000,-609.099209615696)
--(axis cs:70000,-531.579511065018)
--(axis cs:71000,-710.053400006794)
--(axis cs:72000,-684.003158606561)
--(axis cs:73000,-687.400556193865)
--(axis cs:74000,-585.439493971382)
--(axis cs:75000,-593.347939435679)
--(axis cs:76000,-491.193884086127)
--(axis cs:77000,-538.217401690201)
--(axis cs:78000,-523.165609386959)
--(axis cs:79000,-534.947504384091)
--(axis cs:80000,-774.508956035537)
--(axis cs:81000,-597.489785448831)
--(axis cs:82000,-562.823743828762)
--(axis cs:83000,-753.242854366064)
--(axis cs:84000,-594.778137441633)
--(axis cs:85000,-555.176032893445)
--(axis cs:86000,-616.379590732834)
--(axis cs:87000,-623.575201120017)
--(axis cs:88000,-565.108785751587)
--(axis cs:89000,-588.12443775757)
--(axis cs:90000,-611.546466404871)
--(axis cs:91000,-619.200402648587)
--(axis cs:92000,-599.025934493607)
--(axis cs:93000,-565.501224026686)
--(axis cs:94000,-586.303750115093)
--(axis cs:95000,-603.994097342148)
--(axis cs:96000,-675.485271139532)
--(axis cs:97000,-631.071984502638)
--(axis cs:98000,-596.889122888797)
--(axis cs:99000,-565.754169748466)
--(axis cs:100000,-617.543142261152)
--(axis cs:101000,-598.43023860429)
--(axis cs:102000,-456.960491036865)
--(axis cs:103000,-564.177165293076)
--(axis cs:104000,-547.65268253217)
--(axis cs:105000,-584.954812127708)
--(axis cs:106000,-586.105310083598)
--(axis cs:107000,-553.061394591329)
--(axis cs:108000,-614.144679074332)
--(axis cs:109000,-561.21981367356)
--(axis cs:110000,-554.967262940877)
--(axis cs:111000,-483.378031338519)
--(axis cs:112000,-569.087582980132)
--(axis cs:113000,-596.84135019589)
--(axis cs:114000,-533.1746106347)
--(axis cs:115000,-718.029448747539)
--(axis cs:116000,-735.300478167287)
--(axis cs:117000,-834.212100603595)
--(axis cs:118000,-632.126290351377)
--(axis cs:119000,-638.85100024244)
--(axis cs:120000,-662.957569860313)
--(axis cs:121000,-659.535680652126)
--(axis cs:122000,-722.965614367509)
--(axis cs:123000,-684.812749968022)
--(axis cs:124000,-749.046686012892)
--(axis cs:125000,-789.245883078823)
--(axis cs:126000,-674.502053689152)
--(axis cs:127000,-848.819661093125)
--(axis cs:128000,-737.332678851249)
--(axis cs:129000,-784.204892166488)
--(axis cs:130000,-752.792335800749)
--(axis cs:131000,-768.418944416673)
--(axis cs:132000,-821.568823920354)
--(axis cs:133000,-755.615225058435)
--(axis cs:134000,-857.871797504875)
--(axis cs:135000,-997.770033297305)
--(axis cs:136000,-828.789637830524)
--(axis cs:137000,-877.230824827061)
--(axis cs:138000,-869.724692288823)
--(axis cs:139000,-817.0305984437)
--(axis cs:140000,-835.518092382407)
--(axis cs:141000,-794.26434036084)
--(axis cs:142000,-676.23014900021)
--(axis cs:143000,-836.674044599254)
--(axis cs:144000,-735.209821510585)
--(axis cs:145000,-755.408321223066)
--(axis cs:146000,-771.46831173345)
--(axis cs:147000,-690.144627884336)
--(axis cs:148000,-695.235829511458)
--(axis cs:149000,-727.018641532006)
--(axis cs:150000,-637.912134466946)
--(axis cs:151000,-694.590148193239)
--(axis cs:152000,-688.557685515881)
--(axis cs:153000,-696.003441933069)
--(axis cs:154000,-627.284575959958)
--(axis cs:155000,-627.462364567124)
--(axis cs:156000,-653.804133455479)
--(axis cs:157000,-610.121593818983)
--(axis cs:158000,-621.672534858229)
--(axis cs:159000,-622.52322048266)
--(axis cs:160000,-644.655199055534)
--(axis cs:161000,-669.198762765469)
--(axis cs:162000,-626.953615755565)
--(axis cs:163000,-649.331367061481)
--(axis cs:164000,-624.510485215029)
--(axis cs:165000,-638.578492555401)
--(axis cs:166000,-538.586028773076)
--(axis cs:167000,-420.078150941817)
--(axis cs:168000,-721.443826594707)
--(axis cs:169000,-673.196926151755)
--(axis cs:170000,-666.89206010412)
--(axis cs:171000,-692.733769875908)
--(axis cs:172000,-439.843830458811)
--(axis cs:173000,-738.358317325855)
--(axis cs:174000,-667.955586642386)
--(axis cs:175000,-661.634503930657)
--(axis cs:176000,-686.412814550534)
--(axis cs:177000,-630.53483894861)
--(axis cs:178000,-716.298324570928)
--(axis cs:179000,-578.166553082181)
--(axis cs:180000,-671.518841273475)
--(axis cs:181000,-614.97932677738)
--(axis cs:182000,-723.761144916253)
--(axis cs:183000,-703.870199535041)
--(axis cs:184000,-730.917203031633)
--(axis cs:185000,-736.154350733927)
--(axis cs:186000,-716.975584915795)
--(axis cs:187000,-741.546616192429)
--(axis cs:188000,-745.913659110942)
--(axis cs:189000,-843.296208763264)
--(axis cs:190000,-802.658634326366)
--(axis cs:191000,-855.053782199412)
--(axis cs:192000,-768.570873208098)
--(axis cs:193000,-687.638154357574)
--(axis cs:194000,-908.741318116324)
--(axis cs:195000,-780.842501839158)
--(axis cs:196000,-829.444635429173)
--(axis cs:197000,-704.741785725345)
--(axis cs:198000,-602.413655717143)
--(axis cs:199000,-748.708152011057)
--(axis cs:200000,-771.320483260409)
--(axis cs:201000,-780.421365966208)
--(axis cs:202000,-638.814782564614)
--(axis cs:203000,-743.548428080695)
--(axis cs:204000,-579.286798600339)
--(axis cs:205000,-757.538880260277)
--(axis cs:206000,-734.131931422812)
--(axis cs:207000,-565.798862933715)
--(axis cs:208000,-782.318038893684)
--(axis cs:209000,-480.742319585967)
--(axis cs:210000,-472.739301055278)
--(axis cs:211000,-432.517871968887)
--(axis cs:212000,-587.023928442643)
--(axis cs:213000,-494.004730190243)
--(axis cs:214000,-554.71286524722)
--(axis cs:215000,-439.736138822168)
--(axis cs:216000,-428.222271713137)
--(axis cs:217000,-519.184253859712)
--(axis cs:218000,-607.569316567259)
--(axis cs:219000,-415.730098933835)
--(axis cs:220000,-652.24303640434)
--(axis cs:221000,-695.706346312635)
--(axis cs:222000,-792.855686139301)
--(axis cs:223000,-634.420010340727)
--(axis cs:224000,-678.89912896124)
--(axis cs:225000,-502.16250473099)
--(axis cs:226000,-425.162536830338)
--(axis cs:227000,-729.940079947696)
--(axis cs:228000,-430.370417676264)
--(axis cs:229000,-580.171679965328)
--(axis cs:230000,-637.885686964016)
--(axis cs:231000,-383.344785483096)
--(axis cs:232000,-765.741189988909)
--(axis cs:233000,-656.925740199163)
--(axis cs:234000,-478.713657834842)
--(axis cs:235000,-703.705289823768)
--(axis cs:236000,-412.58255741652)
--(axis cs:237000,-710.463658816273)
--(axis cs:238000,-844.434389597948)
--(axis cs:239000,-782.120279116488)
--(axis cs:240000,-609.552645126692)
--(axis cs:241000,-750.312538905566)
--(axis cs:242000,-592.173887239641)
--(axis cs:243000,-777.047391442188)
--(axis cs:244000,-676.198132119707)
--(axis cs:245000,-713.557384041033)
--(axis cs:246000,-579.945957842227)
--(axis cs:247000,-600.467202222313)
--(axis cs:248000,-754.321853641469)
--(axis cs:249000,-636.354508745991)
--(axis cs:250000,-772.35547556038)
--(axis cs:251000,-713.689912460516)
--(axis cs:252000,-739.708152540991)
--(axis cs:253000,-687.893601126859)
--(axis cs:254000,-724.660176788654)
--(axis cs:255000,-769.61635754555)
--(axis cs:256000,-733.809084524346)
--(axis cs:257000,-678.196955676215)
--(axis cs:258000,-665.566901606093)
--(axis cs:259000,-637.020510979769)
--(axis cs:260000,-695.264508082307)
--(axis cs:261000,-674.783086711177)
--(axis cs:262000,-707.638556649551)
--(axis cs:263000,-671.818961906134)
--(axis cs:264000,-688.7821146685)
--(axis cs:265000,-675.217960271729)
--(axis cs:266000,-675.800352371576)
--(axis cs:267000,-692.077864473681)
--(axis cs:268000,-671.44680634075)
--(axis cs:269000,-682.285960224149)
--(axis cs:270000,-675.40154995497)
--(axis cs:271000,-730.91278569121)
--(axis cs:272000,-671.050760222438)
--(axis cs:273000,-686.618473811782)
--(axis cs:274000,-660.442975403927)
--(axis cs:275000,-711.225495002865)
--(axis cs:276000,-646.141656300556)
--(axis cs:277000,-712.833728654465)
--(axis cs:278000,-662.217195267427)
--(axis cs:279000,-620.50637932902)
--(axis cs:280000,-648.069063535489)
--(axis cs:281000,-643.985745887741)
--(axis cs:282000,-635.881407103176)
--(axis cs:283000,-640.085940321988)
--(axis cs:284000,-665.619064058454)
--(axis cs:285000,-646.544723757839)
--(axis cs:286000,-634.984029662852)
--(axis cs:287000,-740.054851326561)
--(axis cs:288000,-687.483092263429)
--(axis cs:289000,-673.114255166891)
--(axis cs:290000,-748.097690754933)
--(axis cs:291000,-682.982186333964)
--(axis cs:292000,-726.792333547976)
--(axis cs:293000,-663.846853766667)
--(axis cs:294000,-696.712268969685)
--(axis cs:295000,-672.961497882762)
--(axis cs:296000,-714.994287178849)
--(axis cs:297000,-685.075947036229)
--(axis cs:298000,-642.65587408995)
--(axis cs:299000,-679.950076975808)
--(axis cs:300000,-623.539195290031)
--(axis cs:300000,-869.212376975594)
--(axis cs:300000,-869.212376975594)
--(axis cs:299000,-975.262442555442)
--(axis cs:298000,-1081.7209423163)
--(axis cs:297000,-987.140254135646)
--(axis cs:296000,-1064.33795403209)
--(axis cs:295000,-955.873331218801)
--(axis cs:294000,-1002.40684235844)
--(axis cs:293000,-1068.69048998333)
--(axis cs:292000,-1064.99557660827)
--(axis cs:291000,-1029.93539179104)
--(axis cs:290000,-1177.12287565132)
--(axis cs:289000,-977.018259481546)
--(axis cs:288000,-1069.18162453345)
--(axis cs:287000,-1129.91221898594)
--(axis cs:286000,-920.201439087148)
--(axis cs:285000,-930.272248898411)
--(axis cs:284000,-933.481883207171)
--(axis cs:283000,-1082.93529991239)
--(axis cs:282000,-917.940028443699)
--(axis cs:281000,-1782.27944942476)
--(axis cs:280000,-957.461810487948)
--(axis cs:279000,-938.70668707723)
--(axis cs:278000,-909.52766313101)
--(axis cs:277000,-948.397091658035)
--(axis cs:276000,-892.064056590069)
--(axis cs:275000,-1009.29363585651)
--(axis cs:274000,-919.213606627323)
--(axis cs:273000,-1090.77979767259)
--(axis cs:272000,-911.391183136937)
--(axis cs:271000,-1044.76524165254)
--(axis cs:270000,-1005.46829379503)
--(axis cs:269000,-1071.95931321335)
--(axis cs:268000,-1027.82513701862)
--(axis cs:267000,-1107.26649099507)
--(axis cs:266000,-963.664354659674)
--(axis cs:265000,-885.381883478271)
--(axis cs:264000,-1015.61631306588)
--(axis cs:263000,-1143.60290332824)
--(axis cs:262000,-942.071453116074)
--(axis cs:261000,-926.074159382572)
--(axis cs:260000,-1069.31254269894)
--(axis cs:259000,-922.724674567106)
--(axis cs:258000,-985.049963628282)
--(axis cs:257000,-918.65475330816)
--(axis cs:256000,-1155.8055443819)
--(axis cs:255000,-1039.93809557945)
--(axis cs:254000,-1134.23404196135)
--(axis cs:253000,-1076.93075434189)
--(axis cs:252000,-1266.54265800588)
--(axis cs:251000,-1008.49198207073)
--(axis cs:250000,-1131.43713186149)
--(axis cs:249000,-1314.59645805088)
--(axis cs:248000,-1191.45801940541)
--(axis cs:247000,-2201.48642082456)
--(axis cs:246000,-1649.37287028277)
--(axis cs:245000,-1066.83708861522)
--(axis cs:244000,-1043.12601827092)
--(axis cs:243000,-1315.99495230781)
--(axis cs:242000,-2124.61331002598)
--(axis cs:241000,-1415.55105484443)
--(axis cs:240000,-2084.93005018581)
--(axis cs:239000,-1141.23451580539)
--(axis cs:238000,-1350.8347705583)
--(axis cs:237000,-1081.34186852748)
--(axis cs:236000,-1954.47155391161)
--(axis cs:235000,-1149.29664376998)
--(axis cs:234000,-2021.42720154016)
--(axis cs:233000,-2662.33618362896)
--(axis cs:232000,-1171.66105610484)
--(axis cs:231000,-1915.22828092315)
--(axis cs:230000,-1030.87941069223)
--(axis cs:229000,-2100.61162081592)
--(axis cs:228000,-1966.98467021436)
--(axis cs:227000,-1205.07201966168)
--(axis cs:226000,-1942.06157449779)
--(axis cs:225000,-1725.58443862839)
--(axis cs:224000,-965.51842963251)
--(axis cs:223000,-1188.75142520615)
--(axis cs:222000,-1284.75874745445)
--(axis cs:221000,-1411.34015759362)
--(axis cs:220000,-1046.44773508003)
--(axis cs:219000,-1905.9451500896)
--(axis cs:218000,-920.333115073366)
--(axis cs:217000,-2053.09065824966)
--(axis cs:216000,-1986.29017457593)
--(axis cs:215000,-1981.28332895127)
--(axis cs:214000,-2015.42507908872)
--(axis cs:213000,-1983.26623660663)
--(axis cs:212000,-2125.44434304173)
--(axis cs:211000,-1905.94079014049)
--(axis cs:210000,-1943.67224191347)
--(axis cs:209000,-1955.24810521872)
--(axis cs:208000,-2292.53938298132)
--(axis cs:207000,-1948.03804136316)
--(axis cs:206000,-2501.30295138969)
--(axis cs:205000,-2544.80733067722)
--(axis cs:204000,-1957.62215647779)
--(axis cs:203000,-2598.01570277868)
--(axis cs:202000,-2156.46961196664)
--(axis cs:201000,-2579.57364379942)
--(axis cs:200000,-2551.61386244272)
--(axis cs:199000,-2524.21198470769)
--(axis cs:198000,-2004.37911772036)
--(axis cs:197000,-2226.9781166184)
--(axis cs:196000,-1206.21252277395)
--(axis cs:195000,-983.604275504592)
--(axis cs:194000,-1166.79706078993)
--(axis cs:193000,-1865.51166986118)
--(axis cs:192000,-1154.27277913565)
--(axis cs:191000,-1117.19509475371)
--(axis cs:190000,-2257.79423676738)
--(axis cs:189000,-1188.29602756486)
--(axis cs:188000,-2090.51524713906)
--(axis cs:187000,-1091.27709474507)
--(axis cs:186000,-1024.9303916467)
--(axis cs:185000,-1180.87803207857)
--(axis cs:184000,-1022.00423251524)
--(axis cs:183000,-1061.50886296496)
--(axis cs:182000,-979.940339458747)
--(axis cs:181000,-969.41766541012)
--(axis cs:180000,-995.259732945275)
--(axis cs:179000,-1688.66492152719)
--(axis cs:178000,-1044.27736878845)
--(axis cs:177000,-1241.45627433264)
--(axis cs:176000,-1150.13696084009)
--(axis cs:175000,-1034.11827927247)
--(axis cs:174000,-976.310780545114)
--(axis cs:173000,-1340.93737603352)
--(axis cs:172000,-1861.65356211931)
--(axis cs:171000,-1265.59141567097)
--(axis cs:170000,-1040.02463911463)
--(axis cs:169000,-1662.21221447325)
--(axis cs:168000,-1296.40049957717)
--(axis cs:167000,-1964.09570648006)
--(axis cs:166000,-1762.23269681286)
--(axis cs:165000,-1046.97801623366)
--(axis cs:164000,-964.994485488096)
--(axis cs:163000,-1038.61730481352)
--(axis cs:162000,-1028.43787838506)
--(axis cs:161000,-1038.46924504703)
--(axis cs:160000,-1085.89557242884)
--(axis cs:159000,-975.587463111091)
--(axis cs:158000,-1000.93784111833)
--(axis cs:157000,-1069.00906047789)
--(axis cs:156000,-1164.50330795077)
--(axis cs:155000,-1095.945028011)
--(axis cs:154000,-1048.43407638379)
--(axis cs:153000,-1134.20621138724)
--(axis cs:152000,-1111.06817385912)
--(axis cs:151000,-1416.41487133801)
--(axis cs:150000,-1447.29555107993)
--(axis cs:149000,-1465.96429792112)
--(axis cs:148000,-1223.2474370901)
--(axis cs:147000,-1165.75336039691)
--(axis cs:146000,-1515.10821658686)
--(axis cs:145000,-1238.0932266285)
--(axis cs:144000,-1413.18450466129)
--(axis cs:143000,-1707.32747395543)
--(axis cs:142000,-1216.90497795292)
--(axis cs:141000,-1398.66123581104)
--(axis cs:140000,-1738.64588222697)
--(axis cs:139000,-1370.80971893911)
--(axis cs:138000,-1604.58562509399)
--(axis cs:137000,-1770.24563513388)
--(axis cs:136000,-1413.67486900541)
--(axis cs:135000,-1685.4543026402)
--(axis cs:134000,-1363.53202573731)
--(axis cs:133000,-1246.01241166032)
--(axis cs:132000,-1479.58013604058)
--(axis cs:131000,-1284.33600187239)
--(axis cs:130000,-1388.20784486331)
--(axis cs:129000,-1340.46660197414)
--(axis cs:128000,-1407.70973814094)
--(axis cs:127000,-2272.40064164125)
--(axis cs:126000,-1487.63673537335)
--(axis cs:125000,-1475.07110910868)
--(axis cs:124000,-1261.0829966043)
--(axis cs:123000,-1320.14107815698)
--(axis cs:122000,-1590.55195399187)
--(axis cs:121000,-1414.5056572385)
--(axis cs:120000,-1533.33683443656)
--(axis cs:119000,-1105.76742749193)
--(axis cs:118000,-1358.80340691425)
--(axis cs:117000,-1739.61432517766)
--(axis cs:116000,-1352.03046909834)
--(axis cs:115000,-1428.29876414309)
--(axis cs:114000,-1231.16783077155)
--(axis cs:113000,-872.10626699161)
--(axis cs:112000,-938.957895535493)
--(axis cs:111000,-1127.27224698179)
--(axis cs:110000,-856.386413816936)
--(axis cs:109000,-935.844908006127)
--(axis cs:108000,-1174.32079455848)
--(axis cs:107000,-875.169005799296)
--(axis cs:106000,-1076.14506589296)
--(axis cs:105000,-1059.86859607542)
--(axis cs:104000,-1402.40382137408)
--(axis cs:103000,-1044.85530541005)
--(axis cs:102000,-1282.2499630647)
--(axis cs:101000,-1136.21226139571)
--(axis cs:100000,-1253.36056379354)
--(axis cs:99000,-1133.18182634528)
--(axis cs:98000,-1103.41535953308)
--(axis cs:97000,-1273.10782995049)
--(axis cs:96000,-1277.85839096984)
--(axis cs:95000,-1817.93714777504)
--(axis cs:94000,-1658.80554187709)
--(axis cs:93000,-1201.31121249675)
--(axis cs:92000,-1209.58673152202)
--(axis cs:91000,-1413.10824969516)
--(axis cs:90000,-1171.31658047013)
--(axis cs:89000,-1209.25415599243)
--(axis cs:88000,-1252.61192713904)
--(axis cs:87000,-1222.67086333311)
--(axis cs:86000,-1232.72538973592)
--(axis cs:85000,-1173.86462140343)
--(axis cs:84000,-1395.44669654274)
--(axis cs:83000,-1776.36511438394)
--(axis cs:82000,-1427.64289679624)
--(axis cs:81000,-1321.21201142617)
--(axis cs:80000,-1587.19416896446)
--(axis cs:79000,-1149.21475147528)
--(axis cs:78000,-1208.33367772242)
--(axis cs:77000,-1258.74153873949)
--(axis cs:76000,-1209.4402663045)
--(axis cs:75000,-1229.9158007987)
--(axis cs:74000,-1303.92724430987)
--(axis cs:73000,-1433.57399458739)
--(axis cs:72000,-1466.35992733094)
--(axis cs:71000,-1502.60659511039)
--(axis cs:70000,-1079.93033756779)
--(axis cs:69000,-1406.10433530618)
--(axis cs:68000,-1299.30700382323)
--(axis cs:67000,-1595.75349221121)
--(axis cs:66000,-1319.06091018523)
--(axis cs:65000,-1151.4888519611)
--(axis cs:64000,-1254.08098472932)
--(axis cs:63000,-1359.55364151091)
--(axis cs:62000,-1702.40212892413)
--(axis cs:61000,-1470.3496134247)
--(axis cs:60000,-1008.85674046538)
--(axis cs:59000,-1097.76495057481)
--(axis cs:58000,-1161.5244101311)
--(axis cs:57000,-1278.05668207443)
--(axis cs:56000,-1376.19285492035)
--(axis cs:55000,-1188.59443775538)
--(axis cs:54000,-1250.53031454718)
--(axis cs:53000,-1164.15959873267)
--(axis cs:52000,-1429.04418851995)
--(axis cs:51000,-1672.1128679308)
--(axis cs:50000,-1773.85780397109)
--(axis cs:49000,-2013.00273872962)
--(axis cs:48000,-2192.35614955883)
--(axis cs:47000,-2274.47105570436)
--(axis cs:46000,-2356.01654253339)
--(axis cs:45000,-2167.28872973274)
--(axis cs:44000,-2012.32839320116)
--(axis cs:43000,-2329.80703821664)
--(axis cs:42000,-2299.57092744565)
--(axis cs:41000,-2236.83984061952)
--(axis cs:40000,-1998.19039222565)
--(axis cs:39000,-2060.94397300446)
--(axis cs:38000,-2407.28346208107)
--(axis cs:37000,-2571.34110712213)
--(axis cs:36000,-2641.93907468711)
--(axis cs:35000,-2513.21265151304)
--(axis cs:34000,-2195.64018215001)
--(axis cs:33000,-2171.21039420916)
--(axis cs:32000,-2049.9668509459)
--(axis cs:31000,-1732.08213150676)
--(axis cs:30000,-2518.67423658803)
--(axis cs:29000,-2704.76951004937)
--(axis cs:28000,-2613.51166976274)
--(axis cs:27000,-3011.25846851059)
--(axis cs:26000,-2965.51652344111)
--(axis cs:25000,-3248.52958156469)
--(axis cs:24000,-2965.23195647509)
--(axis cs:23000,-2929.04366662679)
--(axis cs:22000,-3157.71039388289)
--(axis cs:21000,-2829.53055207262)
--(axis cs:20000,-3313.75778794255)
--(axis cs:19000,-3523.27818892952)
--(axis cs:18000,-3111.78400803377)
--(axis cs:17000,-3632.19700573675)
--(axis cs:16000,-3380.64797416142)
--(axis cs:15000,-3544.75860616629)
--(axis cs:14000,-3721.79272713449)
--(axis cs:13000,-3923.13524359548)
--(axis cs:12000,-3980.52105640911)
--(axis cs:11000,-4047.65784138819)
--(axis cs:10000,-4069.76161069244)
--(axis cs:9000,-4123.44550754141)
--(axis cs:8000,-4058.36862743774)
--(axis cs:7000,-4063.24391251751)
--(axis cs:6000,-4099.96236629491)
--(axis cs:5000,-4124.86528312921)
--(axis cs:4000,-4091.46424289906)
--(axis cs:3000,-4237.62388533242)
--(axis cs:2000,-4189.730936869)
--(axis cs:1000,-4167.95795165196)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
1000	-4109.6436328125 \\
2000	-4124.6765234375 \\
3000	-4120.2665625 \\
4000	-4067.0221875 \\
5000	-4076.196640625 \\
6000	-4066.41203125 \\
7000	-4050.5074609375 \\
8000	-4048.167421875 \\
9000	-3948.5126953125 \\
10000	-3879.53248046875 \\
11000	-3810.51109375 \\
12000	-3681.16873046875 \\
13000	-3583.63912109375 \\
14000	-3244.27111328125 \\
15000	-2989.28408691406 \\
16000	-2631.81669921875 \\
17000	-2814.88418457031 \\
18000	-2327.48712890625 \\
19000	-2787.9758984375 \\
20000	-2440.45611328125 \\
21000	-1966.32173828125 \\
22000	-2313.2155859375 \\
23000	-2029.74128417969 \\
24000	-2238.56458496094 \\
25000	-2609.78118164062 \\
26000	-2080.15279785156 \\
27000	-2131.00468261719 \\
28000	-1748.70326171875 \\
29000	-1896.4719140625 \\
30000	-1665.74862304687 \\
31000	-1223.07627197266 \\
32000	-1412.31663574219 \\
33000	-1609.32777832031 \\
34000	-1546.60801269531 \\
35000	-1923.89458984375 \\
36000	-2109.83515136719 \\
37000	-1927.40158203125 \\
38000	-1637.78038574219 \\
39000	-1371.16322265625 \\
40000	-1331.39778808594 \\
41000	-1451.3925 \\
42000	-1517.0158203125 \\
43000	-1585.02940673828 \\
44000	-1403.8156640625 \\
45000	-1489.32029296875 \\
46000	-1761.71529785156 \\
47000	-1675.04774902344 \\
48000	-1549.00336914062 \\
49000	-1457.49225585937 \\
50000	-1234.95323242187 \\
51000	-1185.57842285156 \\
52000	-997.249384765625 \\
53000	-809.820261230469 \\
54000	-876.208720703125 \\
55000	-844.994936523438 \\
56000	-972.693317871094 \\
57000	-902.972102050781 \\
58000	-853.301315917969 \\
59000	-830.839125976563 \\
60000	-780.458200683594 \\
61000	-1030.84946777344 \\
62000	-1166.85695068359 \\
63000	-966.975336914063 \\
64000	-925.0895703125 \\
65000	-841.538120117187 \\
66000	-959.243266601563 \\
67000	-1126.31273925781 \\
68000	-947.710197753906 \\
69000	-1007.60177246094 \\
70000	-805.754924316406 \\
71000	-1106.32999755859 \\
72000	-1075.18154296875 \\
73000	-1060.48727539063 \\
74000	-944.683369140625 \\
75000	-911.631870117187 \\
76000	-850.317075195312 \\
77000	-898.479470214844 \\
78000	-865.749643554688 \\
79000	-842.081127929687 \\
80000	-1180.8515625 \\
81000	-959.3508984375 \\
82000	-995.2333203125 \\
83000	-1264.803984375 \\
84000	-995.112416992187 \\
85000	-864.520327148438 \\
86000	-924.552490234375 \\
87000	-923.123032226562 \\
88000	-908.860356445313 \\
89000	-898.689296875 \\
90000	-891.4315234375 \\
91000	-1016.15432617188 \\
92000	-904.306333007813 \\
93000	-883.406218261719 \\
94000	-1122.55464599609 \\
95000	-1210.96562255859 \\
96000	-976.671831054688 \\
97000	-952.089907226563 \\
98000	-850.152241210938 \\
99000	-849.467998046875 \\
100000	-935.451853027344 \\
101000	-867.32125 \\
102000	-869.605227050781 \\
103000	-804.516235351562 \\
104000	-975.028251953125 \\
105000	-822.411704101562 \\
106000	-831.125187988281 \\
107000	-714.115200195313 \\
108000	-894.232736816406 \\
109000	-748.532360839844 \\
110000	-705.676838378906 \\
111000	-805.325139160156 \\
112000	-754.022739257813 \\
113000	-734.47380859375 \\
114000	-882.171220703125 \\
115000	-1073.16410644531 \\
116000	-1043.66547363281 \\
117000	-1286.91321289063 \\
118000	-995.464848632813 \\
119000	-872.309213867188 \\
120000	-1098.14720214844 \\
121000	-1037.02066894531 \\
122000	-1156.75878417969 \\
123000	-1002.4769140625 \\
124000	-1005.06484130859 \\
125000	-1132.15849609375 \\
126000	-1081.06939453125 \\
127000	-1560.61015136719 \\
128000	-1072.52120849609 \\
129000	-1062.33574707031 \\
130000	-1070.50009033203 \\
131000	-1026.37747314453 \\
132000	-1150.57447998047 \\
133000	-1000.81381835937 \\
134000	-1110.70191162109 \\
135000	-1341.61216796875 \\
136000	-1121.23225341797 \\
137000	-1323.73822998047 \\
138000	-1237.15515869141 \\
139000	-1093.92015869141 \\
140000	-1287.08198730469 \\
141000	-1096.46278808594 \\
142000	-946.567563476562 \\
143000	-1272.00075927734 \\
144000	-1074.19716308594 \\
145000	-996.750773925781 \\
146000	-1143.28826416016 \\
147000	-927.948994140625 \\
148000	-959.241633300781 \\
149000	-1096.49146972656 \\
150000	-1042.60384277344 \\
151000	-1055.50250976562 \\
152000	-899.8129296875 \\
153000	-915.104826660156 \\
154000	-837.859326171875 \\
155000	-861.703696289062 \\
156000	-909.153720703125 \\
157000	-839.565327148438 \\
158000	-811.305187988281 \\
159000	-799.055341796875 \\
160000	-865.275385742188 \\
161000	-853.83400390625 \\
162000	-827.695747070313 \\
163000	-843.9743359375 \\
164000	-794.752485351562 \\
165000	-842.778254394531 \\
166000	-1150.40936279297 \\
167000	-1192.08692871094 \\
168000	-1008.92216308594 \\
169000	-1167.7045703125 \\
170000	-853.458349609375 \\
171000	-979.162592773437 \\
172000	-1150.74869628906 \\
173000	-1039.64784667969 \\
174000	-822.13318359375 \\
175000	-847.876391601563 \\
176000	-918.274887695312 \\
177000	-935.995556640625 \\
178000	-880.287846679688 \\
179000	-1133.41573730469 \\
180000	-833.389287109375 \\
181000	-792.19849609375 \\
182000	-851.8507421875 \\
183000	-882.68953125 \\
184000	-876.460717773438 \\
185000	-958.51619140625 \\
186000	-870.95298828125 \\
187000	-916.41185546875 \\
188000	-1418.214453125 \\
189000	-1015.79611816406 \\
190000	-1530.22643554687 \\
191000	-986.124438476563 \\
192000	-961.421826171875 \\
193000	-1276.57491210938 \\
194000	-1037.76918945313 \\
195000	-882.223388671875 \\
196000	-1017.82857910156 \\
197000	-1465.85995117188 \\
198000	-1303.39638671875 \\
199000	-1636.46006835937 \\
200000	-1661.46717285156 \\
201000	-1679.99750488281 \\
202000	-1397.64219726562 \\
203000	-1670.78206542969 \\
204000	-1268.45447753906 \\
205000	-1651.17310546875 \\
206000	-1617.71744140625 \\
207000	-1256.91845214844 \\
208000	-1537.4287109375 \\
209000	-1217.99521240234 \\
210000	-1208.20577148437 \\
211000	-1169.22933105469 \\
212000	-1356.23413574219 \\
213000	-1238.63548339844 \\
214000	-1285.06897216797 \\
215000	-1210.50973388672 \\
216000	-1207.25622314453 \\
217000	-1286.13745605469 \\
218000	-763.951215820313 \\
219000	-1160.83762451172 \\
220000	-849.345385742188 \\
221000	-1053.52325195313 \\
222000	-1038.80721679688 \\
223000	-911.585717773438 \\
224000	-822.208779296875 \\
225000	-1113.87347167969 \\
226000	-1183.61205566406 \\
227000	-967.506049804688 \\
228000	-1198.67754394531 \\
229000	-1340.39165039063 \\
230000	-834.382548828125 \\
231000	-1149.28653320312 \\
232000	-968.701123046875 \\
233000	-1659.63096191406 \\
234000	-1250.0704296875 \\
235000	-926.500966796875 \\
236000	-1183.52705566406 \\
237000	-895.902763671875 \\
238000	-1097.63458007812 \\
239000	-961.677397460938 \\
240000	-1347.24134765625 \\
241000	-1082.931796875 \\
242000	-1358.39359863281 \\
243000	-1046.521171875 \\
244000	-859.662075195313 \\
245000	-890.197236328125 \\
246000	-1114.6594140625 \\
247000	-1400.97681152344 \\
248000	-972.889936523438 \\
249000	-975.475483398437 \\
250000	-951.896303710938 \\
251000	-861.090947265625 \\
252000	-1003.12540527344 \\
253000	-882.412177734375 \\
254000	-929.447109375 \\
255000	-904.7772265625 \\
256000	-944.807314453125 \\
257000	-798.425854492188 \\
258000	-825.308432617187 \\
259000	-779.872592773437 \\
260000	-882.288525390625 \\
261000	-800.428623046875 \\
262000	-824.855004882813 \\
263000	-907.710932617187 \\
264000	-852.199213867187 \\
265000	-780.299921875 \\
266000	-819.732353515625 \\
267000	-899.672177734375 \\
268000	-849.635971679687 \\
269000	-877.12263671875 \\
270000	-840.434921875 \\
271000	-887.839013671875 \\
272000	-791.220971679688 \\
273000	-888.699135742187 \\
274000	-789.828291015625 \\
275000	-860.259565429687 \\
276000	-769.102856445312 \\
277000	-830.61541015625 \\
278000	-785.872429199219 \\
279000	-779.606533203125 \\
280000	-802.765437011719 \\
281000	-1213.13259765625 \\
282000	-776.910717773437 \\
283000	-861.510620117187 \\
284000	-799.550473632812 \\
285000	-788.408486328125 \\
286000	-777.592734375 \\
287000	-934.98353515625 \\
288000	-878.332358398437 \\
289000	-825.066257324219 \\
290000	-962.610283203125 \\
291000	-856.4587890625 \\
292000	-895.893955078125 \\
293000	-866.268671875 \\
294000	-849.559555664062 \\
295000	-814.417414550781 \\
296000	-889.666120605469 \\
297000	-836.108100585937 \\
298000	-862.188408203125 \\
299000	-827.606259765625 \\
300000	-746.375786132813 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3531.73492474689 \\
500	-3509.32306874826 \\
1000	-3440.4245697439 \\
2000	-3423.92971187079 \\
5000	-3311.43269749324 \\
7500	-3311.35471778068 \\
10000	-3462.77944504163 \\
12000	-3327.62901824836 \\
15000	-3293.57719602485 \\
20000	-3312.57236020689 \\
25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3201.31046238974 \\
500	-2729.1065049105 \\
1000	-2958.96474782276 \\
2000	-3307.25140845962 \\
5000	-3146.07911016139 \\
7500	-3464.60467864848 \\
10000	-3190.68190437041 \\
12000	-3698.52661155376 \\
15000	-3750.69892562899 \\
20000	-3245.52674645638 \\
25000	-3394.3418106196 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	-500 \\
300000	-500 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4438.5066451807)
--(axis cs:0,-19.0859285187069);

\path [draw=black, fill opacity=0] (axis cs:1,-4438.5066451807)
--(axis cs:1,-19.0859285187069);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:300000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:300000,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/pendulum_random_samplesize_100.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline},{Baseline return}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=100, xmax=300000,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$,$\mathdefault{10^{7}}$},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-4646.06771466137, ymax=-5.19001044643269,
ytick={-5000,-4000,-3000,-2000,-1000,0},
yticklabels={−5,−4,−3,−2,−1,0}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4201.14245314763)
--(axis cs:100,-3800.67566208675)
--(axis cs:200,-3675.50030531482)
--(axis cs:300,-3750.29482328019)
--(axis cs:400,-3767.03463456757)
--(axis cs:500,-3944.24480885875)
--(axis cs:600,-3969.36018828465)
--(axis cs:700,-3949.1121092757)
--(axis cs:800,-3932.55695548761)
--(axis cs:900,-3953.0573308446)
--(axis cs:1000,-3961.49023277282)
--(axis cs:1100,-4106.07823869012)
--(axis cs:1200,-4104.54333195748)
--(axis cs:1300,-4066.48276927919)
--(axis cs:1400,-4040.96343264246)
--(axis cs:1500,-4037.19351866273)
--(axis cs:1600,-4033.17601367127)
--(axis cs:1700,-4029.90110640778)
--(axis cs:1800,-4018.7941710482)
--(axis cs:1900,-4020.26797355828)
--(axis cs:2000,-4033.59900243601)
--(axis cs:2100,-4033.27424977857)
--(axis cs:2200,-4043.60878030413)
--(axis cs:2300,-4048.64500143327)
--(axis cs:2400,-4046.10387941259)
--(axis cs:2500,-4046.83275497021)
--(axis cs:2600,-4047.81216742285)
--(axis cs:2700,-4047.94261818696)
--(axis cs:2800,-4048.21646510256)
--(axis cs:2900,-4048.21118047857)
--(axis cs:3000,-4044.86885808124)
--(axis cs:3100,-4043.8118852305)
--(axis cs:3200,-4043.1672788941)
--(axis cs:3300,-4041.15876583123)
--(axis cs:3400,-4042.11013049319)
--(axis cs:3500,-4042.4066437562)
--(axis cs:3600,-4041.8343502803)
--(axis cs:3700,-4041.10979026823)
--(axis cs:3800,-4040.15571476672)
--(axis cs:3900,-4040.12312988355)
--(axis cs:4000,-4040.01920114679)
--(axis cs:4100,-4039.12034906759)
--(axis cs:4200,-4039.53763955474)
--(axis cs:4300,-4040.56422888292)
--(axis cs:4400,-4038.76382652525)
--(axis cs:4500,-4039.30309100569)
--(axis cs:4600,-4039.56974479544)
--(axis cs:4700,-4038.89994751169)
--(axis cs:4800,-4039.41052680781)
--(axis cs:4900,-4038.86479046915)
--(axis cs:5000,-4038.96282743327)
--(axis cs:5100,-4038.40975175106)
--(axis cs:5200,-4036.94022620286)
--(axis cs:5300,-4038.72704489778)
--(axis cs:5400,-4038.14049357218)
--(axis cs:5500,-4034.15799025548)
--(axis cs:5600,-4021.00215680087)
--(axis cs:5700,-4024.43716450334)
--(axis cs:5800,-4038.53880419901)
--(axis cs:5900,-4035.86059657371)
--(axis cs:6000,-4035.84430667567)
--(axis cs:6100,-4035.2486921386)
--(axis cs:6200,-4035.34623125925)
--(axis cs:6300,-4034.42964433375)
--(axis cs:6400,-4035.01559381934)
--(axis cs:6500,-4033.45536073733)
--(axis cs:6600,-4033.84821695702)
--(axis cs:6700,-4035.09593399182)
--(axis cs:6800,-4034.23295215797)
--(axis cs:6900,-4035.84281943178)
--(axis cs:7000,-4033.59035814772)
--(axis cs:7100,-4033.47083607599)
--(axis cs:7200,-4035.0132999083)
--(axis cs:7300,-4034.76168033037)
--(axis cs:7400,-4035.97271614829)
--(axis cs:7500,-4037.23526040009)
--(axis cs:7600,-4035.3907834963)
--(axis cs:7700,-4035.40606992659)
--(axis cs:7800,-4034.88104748744)
--(axis cs:7900,-4034.47065049377)
--(axis cs:8000,-4034.40226897668)
--(axis cs:8100,-4034.49057345323)
--(axis cs:8200,-4036.91388331067)
--(axis cs:8300,-4035.6612277772)
--(axis cs:8400,-4036.62765636396)
--(axis cs:8500,-4035.64556450046)
--(axis cs:8600,-4034.82343959044)
--(axis cs:8700,-4037.65495668992)
--(axis cs:8800,-4035.41042986205)
--(axis cs:8900,-4037.29392828769)
--(axis cs:9000,-4031.93402286399)
--(axis cs:9100,-4036.30373940857)
--(axis cs:9200,-4036.7197098452)
--(axis cs:9300,-4035.485407362)
--(axis cs:9400,-4036.41589597258)
--(axis cs:9500,-4037.53556866194)
--(axis cs:9600,-4037.50132543633)
--(axis cs:9700,-4038.00907884824)
--(axis cs:9800,-4036.30581068148)
--(axis cs:9900,-4040.45393479102)
--(axis cs:10000,-4013.99887305964)
--(axis cs:10100,-4038.87779819299)
--(axis cs:10200,-4033.4012818376)
--(axis cs:10300,-4036.0793443656)
--(axis cs:10400,-4041.46627832027)
--(axis cs:10500,-3969.1670645249)
--(axis cs:10600,-3907.04034298059)
--(axis cs:10700,-3909.40947019361)
--(axis cs:10800,-3901.59301417561)
--(axis cs:10900,-3919.24252495256)
--(axis cs:11000,-3896.94420198183)
--(axis cs:11100,-4040.34814054556)
--(axis cs:11200,-3995.45921797358)
--(axis cs:11300,-4022.58501432911)
--(axis cs:11400,-3996.31435489076)
--(axis cs:11500,-3997.11269298248)
--(axis cs:11600,-3990.75655907615)
--(axis cs:11700,-3990.27686014548)
--(axis cs:11800,-3982.60284577386)
--(axis cs:11900,-3964.4170958715)
--(axis cs:12000,-3940.88830153175)
--(axis cs:12100,-3936.48695997735)
--(axis cs:12200,-3910.13145851172)
--(axis cs:12300,-3907.89633004425)
--(axis cs:12400,-3918.78379919355)
--(axis cs:12500,-3857.73806235611)
--(axis cs:12600,-3852.86662692328)
--(axis cs:12700,-3717.94941880533)
--(axis cs:12800,-3595.14727706629)
--(axis cs:12900,-3641.78228180803)
--(axis cs:13000,-3667.95986732644)
--(axis cs:13100,-3611.15705031254)
--(axis cs:13200,-3545.92274164627)
--(axis cs:13300,-3535.14617210287)
--(axis cs:13400,-3506.73239916879)
--(axis cs:13500,-3467.11568200871)
--(axis cs:13600,-3419.40970292013)
--(axis cs:13700,-3389.36523851028)
--(axis cs:13800,-3426.7691040389)
--(axis cs:13900,-3399.31167896647)
--(axis cs:14000,-3450.64322252989)
--(axis cs:14100,-3358.81472473649)
--(axis cs:14200,-3283.20298328493)
--(axis cs:14300,-3222.42798528748)
--(axis cs:14400,-3126.0035319635)
--(axis cs:14500,-3179.52606728701)
--(axis cs:14600,-2774.28202339978)
--(axis cs:14700,-3150.11089386863)
--(axis cs:14800,-3214.66315230103)
--(axis cs:14900,-2638.68638740896)
--(axis cs:15000,-3216.73926395005)
--(axis cs:15100,-3142.92152612079)
--(axis cs:15200,-3064.10702681888)
--(axis cs:15300,-3036.71962471849)
--(axis cs:15400,-2950.7585811193)
--(axis cs:15500,-2398.65120700573)
--(axis cs:15600,-2713.13758154931)
--(axis cs:15700,-2457.43469542324)
--(axis cs:15800,-2808.92056532592)
--(axis cs:15900,-2991.062715491)
--(axis cs:16000,-2919.99666253546)
--(axis cs:16100,-2843.97832787164)
--(axis cs:16200,-2745.73313215153)
--(axis cs:16300,-2534.80633455086)
--(axis cs:16400,-2268.42651695858)
--(axis cs:16500,-2609.53473159686)
--(axis cs:16600,-2361.82285501835)
--(axis cs:16700,-2307.93130283613)
--(axis cs:16800,-2296.02375037736)
--(axis cs:16900,-2073.80788355369)
--(axis cs:17000,-2185.73021051177)
--(axis cs:17100,-2071.82269424173)
--(axis cs:17200,-1781.03729318252)
--(axis cs:17300,-2076.73920689872)
--(axis cs:17400,-2027.40714173433)
--(axis cs:17500,-2094.63491852212)
--(axis cs:17600,-2033.9703727429)
--(axis cs:17700,-1939.50688242496)
--(axis cs:17800,-1865.37972294207)
--(axis cs:17900,-1565.16566987954)
--(axis cs:18000,-1891.50076051858)
--(axis cs:18100,-1586.2595516232)
--(axis cs:18200,-2001.08604454662)
--(axis cs:18300,-1898.57058210837)
--(axis cs:18400,-1978.03719057821)
--(axis cs:18500,-1788.1135572195)
--(axis cs:18600,-1740.60072915478)
--(axis cs:18700,-1762.42167433975)
--(axis cs:18800,-1792.03689137021)
--(axis cs:18900,-1731.9706421909)
--(axis cs:19000,-1732.85937582836)
--(axis cs:19100,-1699.48763599557)
--(axis cs:19200,-1811.51230410045)
--(axis cs:19300,-1532.68434523391)
--(axis cs:19400,-1449.73832848913)
--(axis cs:19500,-1382.65271798928)
--(axis cs:19600,-1228.13572875298)
--(axis cs:19700,-1314.52133007084)
--(axis cs:19800,-1449.32961863102)
--(axis cs:19900,-1320.16055354197)
--(axis cs:20000,-1314.28896715015)
--(axis cs:20100,-1256.66621506187)
--(axis cs:20200,-1151.64542083931)
--(axis cs:20300,-1249.06273345306)
--(axis cs:20400,-1196.14920354713)
--(axis cs:20500,-1304.529595526)
--(axis cs:20600,-1139.85520215841)
--(axis cs:20700,-1271.92508928283)
--(axis cs:20800,-1326.16381412634)
--(axis cs:20900,-1494.77008598148)
--(axis cs:21000,-1772.62153653669)
--(axis cs:21100,-1295.12844515293)
--(axis cs:21200,-1261.74890612331)
--(axis cs:21300,-1252.60970257449)
--(axis cs:21400,-1619.09184965926)
--(axis cs:21500,-1076.33934073464)
--(axis cs:21600,-1480.52222560099)
--(axis cs:21700,-1542.9684084655)
--(axis cs:21800,-1254.63670886375)
--(axis cs:21900,-1261.29865559364)
--(axis cs:22000,-1438.07887916637)
--(axis cs:22100,-1850.21866707065)
--(axis cs:22200,-1450.22030348386)
--(axis cs:22300,-1202.17421639146)
--(axis cs:22400,-1206.10914064873)
--(axis cs:22500,-1490.91620668336)
--(axis cs:22600,-1562.28002906035)
--(axis cs:22700,-1237.05146351286)
--(axis cs:22800,-1434.45304825698)
--(axis cs:22900,-1147.80956980069)
--(axis cs:23000,-1121.95389496598)
--(axis cs:23100,-1295.9006370842)
--(axis cs:23200,-1496.71908187676)
--(axis cs:23300,-1451.45114104338)
--(axis cs:23400,-873.628513733194)
--(axis cs:23500,-1099.21466415297)
--(axis cs:23600,-1215.04928621408)
--(axis cs:23700,-1025.52468099081)
--(axis cs:23800,-1131.67044931761)
--(axis cs:23900,-1218.17202424465)
--(axis cs:24000,-1950.3782266429)
--(axis cs:24100,-1309.99683601082)
--(axis cs:24200,-1083.05103664161)
--(axis cs:24300,-1093.91543750045)
--(axis cs:24400,-1127.38257375758)
--(axis cs:24500,-1111.00935742551)
--(axis cs:24600,-1145.19599826748)
--(axis cs:24700,-1091.3723715593)
--(axis cs:24800,-1096.36589182382)
--(axis cs:24900,-1095.45216094657)
--(axis cs:25000,-885.264629136057)
--(axis cs:25100,-1491.52655202964)
--(axis cs:25200,-1395.64312932537)
--(axis cs:25300,-1184.28936705147)
--(axis cs:25400,-944.656164245349)
--(axis cs:25500,-1182.47480270152)
--(axis cs:25600,-1152.99938262803)
--(axis cs:25700,-1149.90904871799)
--(axis cs:25800,-1056.78453073664)
--(axis cs:25900,-1174.25599304737)
--(axis cs:26000,-1077.84113086008)
--(axis cs:26100,-1171.74467340221)
--(axis cs:26200,-1058.11507302144)
--(axis cs:26300,-1139.58410624428)
--(axis cs:26400,-746.493143647305)
--(axis cs:26500,-1165.8911221374)
--(axis cs:26600,-846.741979764252)
--(axis cs:26700,-1328.04251858734)
--(axis cs:26800,-1064.57992092665)
--(axis cs:26900,-877.082997208266)
--(axis cs:27000,-1398.29118117757)
--(axis cs:27100,-1129.47743979372)
--(axis cs:27200,-1145.34004578722)
--(axis cs:27300,-1166.30398825547)
--(axis cs:27400,-1451.98869853885)
--(axis cs:27500,-1206.57307697636)
--(axis cs:27600,-1127.62204530312)
--(axis cs:27700,-1158.03947185792)
--(axis cs:27800,-1142.20161187304)
--(axis cs:27900,-1006.92322544452)
--(axis cs:28000,-1388.24546230059)
--(axis cs:28100,-1357.39959080595)
--(axis cs:28200,-1344.64867420153)
--(axis cs:28300,-1390.88514637903)
--(axis cs:28400,-1068.02407529942)
--(axis cs:28500,-1577.45683847004)
--(axis cs:28600,-1175.19327789047)
--(axis cs:28700,-1284.84742976513)
--(axis cs:28800,-1379.3067071316)
--(axis cs:28900,-1052.10332731681)
--(axis cs:29000,-1180.38727450298)
--(axis cs:29100,-958.629301227225)
--(axis cs:29200,-1052.03553321473)
--(axis cs:29300,-1036.52011335627)
--(axis cs:29400,-1080.6703081971)
--(axis cs:29500,-1075.17480856428)
--(axis cs:29600,-1111.32324021755)
--(axis cs:29700,-851.897703901204)
--(axis cs:29800,-1319.11304141061)
--(axis cs:29900,-1331.37547619491)
--(axis cs:30000,-1364.90167356654)
--(axis cs:30100,-1367.17707656649)
--(axis cs:30200,-1318.21120092591)
--(axis cs:30300,-1342.71208158594)
--(axis cs:30400,-1100.60178289138)
--(axis cs:30500,-1261.11600140852)
--(axis cs:30600,-1499.28712370379)
--(axis cs:30700,-1333.10782536304)
--(axis cs:30800,-1076.85850223015)
--(axis cs:30900,-1095.24940465306)
--(axis cs:31000,-1059.23290061633)
--(axis cs:31100,-1385.88168366354)
--(axis cs:31200,-1410.831604097)
--(axis cs:31300,-1580.65068191989)
--(axis cs:31400,-1395.02626878286)
--(axis cs:31500,-1315.58416550619)
--(axis cs:31600,-1480.11992865968)
--(axis cs:31700,-1411.8899223278)
--(axis cs:31800,-1328.19472052907)
--(axis cs:31900,-1166.83834136892)
--(axis cs:32000,-1086.01863144689)
--(axis cs:32100,-1136.91785219962)
--(axis cs:32200,-1440.12882972985)
--(axis cs:32300,-1378.89828814853)
--(axis cs:32400,-1202.82236133666)
--(axis cs:32500,-1126.9553282001)
--(axis cs:32600,-1427.96193753111)
--(axis cs:32700,-1207.03694514369)
--(axis cs:32800,-1163.24405410613)
--(axis cs:32900,-1294.61695463619)
--(axis cs:33000,-1599.19959777014)
--(axis cs:33100,-1540.24103727859)
--(axis cs:33200,-1119.81346949275)
--(axis cs:33300,-1416.30900355599)
--(axis cs:33400,-1150.64742010013)
--(axis cs:33500,-1205.52153104434)
--(axis cs:33600,-1109.2113923589)
--(axis cs:33700,-1376.45442204466)
--(axis cs:33800,-1263.00686302965)
--(axis cs:33900,-1256.47066539772)
--(axis cs:34000,-1347.17563088336)
--(axis cs:34100,-1358.32877333032)
--(axis cs:34200,-1287.71561452206)
--(axis cs:34300,-1462.22264342334)
--(axis cs:34400,-1348.23949211584)
--(axis cs:34500,-1486.95045670588)
--(axis cs:34600,-1014.68230157024)
--(axis cs:34700,-1491.02108105285)
--(axis cs:34800,-1410.77510165267)
--(axis cs:34900,-1495.08624284094)
--(axis cs:35000,-1231.47899872715)
--(axis cs:35100,-1414.17920825043)
--(axis cs:35200,-1717.74707545568)
--(axis cs:35300,-1458.61511797669)
--(axis cs:35400,-1411.69502602692)
--(axis cs:35500,-1238.23682778169)
--(axis cs:35600,-1708.4313315782)
--(axis cs:35700,-2021.42439375758)
--(axis cs:35800,-1579.33802271444)
--(axis cs:35900,-1342.08497714583)
--(axis cs:36000,-1698.2991068102)
--(axis cs:36100,-1735.95731376919)
--(axis cs:36200,-1764.29011705608)
--(axis cs:36300,-1642.11343991107)
--(axis cs:36400,-1319.59477006438)
--(axis cs:36500,-1562.35902319995)
--(axis cs:36600,-1529.96974473262)
--(axis cs:36700,-1567.99360617489)
--(axis cs:36800,-1904.9499178358)
--(axis cs:36900,-1615.11009964544)
--(axis cs:37000,-1576.55543993642)
--(axis cs:37100,-1801.6060293695)
--(axis cs:37200,-1859.46688179478)
--(axis cs:37300,-1891.27532120289)
--(axis cs:37400,-1885.02944778954)
--(axis cs:37500,-2099.02089787708)
--(axis cs:37600,-2180.56360443897)
--(axis cs:37700,-2190.34221390748)
--(axis cs:37800,-2203.4664251375)
--(axis cs:37900,-1877.83000556854)
--(axis cs:38000,-1494.31652247283)
--(axis cs:38100,-1526.88308882197)
--(axis cs:38200,-1562.45665105769)
--(axis cs:38300,-1513.35869026435)
--(axis cs:38400,-1731.45198946204)
--(axis cs:38500,-2202.7319273752)
--(axis cs:38600,-2263.71276611838)
--(axis cs:38700,-2149.91232948184)
--(axis cs:38800,-2258.16692222658)
--(axis cs:38900,-1917.39784941252)
--(axis cs:39000,-1555.21069183784)
--(axis cs:39100,-2189.67810812304)
--(axis cs:39200,-1842.10607477594)
--(axis cs:39300,-1746.58280760613)
--(axis cs:39400,-1596.78968032178)
--(axis cs:39500,-2255.47460602384)
--(axis cs:39600,-1762.26307956796)
--(axis cs:39700,-1619.38937559371)
--(axis cs:39800,-1640.86797525111)
--(axis cs:39900,-1694.30854636981)
--(axis cs:40000,-1928.8530752085)
--(axis cs:40100,-1357.92022054782)
--(axis cs:40200,-1799.20670813986)
--(axis cs:40300,-1560.76929034453)
--(axis cs:40400,-2049.73915778715)
--(axis cs:40500,-1522.25809939852)
--(axis cs:40600,-1610.88234560192)
--(axis cs:40700,-1355.35064775304)
--(axis cs:40800,-1454.24902566265)
--(axis cs:40900,-1562.22216395626)
--(axis cs:41000,-1814.87578742258)
--(axis cs:41100,-1610.38744742806)
--(axis cs:41200,-1191.3734169971)
--(axis cs:41300,-1205.86086021502)
--(axis cs:41400,-1438.38268024785)
--(axis cs:41500,-1026.31260313538)
--(axis cs:41600,-1035.06980792493)
--(axis cs:41700,-1537.11887516339)
--(axis cs:41800,-1036.05334948948)
--(axis cs:41900,-1047.96767695262)
--(axis cs:42000,-980.171925896016)
--(axis cs:42100,-1149.60999089332)
--(axis cs:42200,-1099.58572591983)
--(axis cs:42300,-1003.23665494871)
--(axis cs:42400,-919.88749700538)
--(axis cs:42500,-1374.04070432342)
--(axis cs:42600,-1191.65254752291)
--(axis cs:42700,-1238.53190553427)
--(axis cs:42800,-816.913734382164)
--(axis cs:42900,-1176.07522153574)
--(axis cs:43000,-996.800477536876)
--(axis cs:43100,-1208.72837951037)
--(axis cs:43200,-1223.66484641052)
--(axis cs:43300,-1293.44562145164)
--(axis cs:43400,-1113.93948937585)
--(axis cs:43500,-1346.2773062333)
--(axis cs:43600,-934.559627386797)
--(axis cs:43700,-1032.80567368899)
--(axis cs:43800,-993.635620969861)
--(axis cs:43900,-1019.23361589286)
--(axis cs:44000,-1005.06134494012)
--(axis cs:44100,-1140.98390016054)
--(axis cs:44200,-899.251695636368)
--(axis cs:44300,-1112.42498925264)
--(axis cs:44400,-701.673030947773)
--(axis cs:44500,-866.90443449065)
--(axis cs:44600,-723.901481113995)
--(axis cs:44700,-829.632092389032)
--(axis cs:44800,-989.400211865473)
--(axis cs:44900,-919.483091083818)
--(axis cs:45000,-813.745111596201)
--(axis cs:45100,-806.938327826284)
--(axis cs:45200,-902.710721523951)
--(axis cs:45300,-944.922723513874)
--(axis cs:45400,-908.450354082493)
--(axis cs:45500,-492.139429088214)
--(axis cs:45600,-721.669576250908)
--(axis cs:45700,-953.605736112156)
--(axis cs:45800,-639.709163857256)
--(axis cs:45900,-666.203751095246)
--(axis cs:46000,-515.654719417298)
--(axis cs:46100,-989.997612633148)
--(axis cs:46200,-777.903296352578)
--(axis cs:46300,-1016.45143389167)
--(axis cs:46400,-825.434600552613)
--(axis cs:46500,-782.071562766247)
--(axis cs:46600,-828.725047178289)
--(axis cs:46700,-639.632939946511)
--(axis cs:46800,-626.811599569434)
--(axis cs:46900,-846.738577097217)
--(axis cs:47000,-1013.11216890182)
--(axis cs:47100,-558.072314374964)
--(axis cs:47200,-797.467200303555)
--(axis cs:47300,-762.09060209392)
--(axis cs:47400,-832.241544031579)
--(axis cs:47500,-653.422477102067)
--(axis cs:47600,-685.211496783298)
--(axis cs:47700,-508.823028696162)
--(axis cs:47800,-626.686325213614)
--(axis cs:47900,-668.508452790247)
--(axis cs:48000,-578.091439830522)
--(axis cs:48100,-795.737760260812)
--(axis cs:48200,-847.853936047881)
--(axis cs:48300,-689.682615428136)
--(axis cs:48400,-526.358037620225)
--(axis cs:48500,-661.552972982618)
--(axis cs:48600,-489.092600975437)
--(axis cs:48700,-507.625441843431)
--(axis cs:48800,-675.052854343131)
--(axis cs:48900,-551.531193398391)
--(axis cs:49000,-668.104926069912)
--(axis cs:49100,-794.567465277626)
--(axis cs:49200,-538.900317448622)
--(axis cs:49300,-510.37225268932)
--(axis cs:49400,-493.028169380174)
--(axis cs:49500,-511.758471921126)
--(axis cs:49600,-531.361681647831)
--(axis cs:49700,-798.974890933769)
--(axis cs:49800,-527.338591982922)
--(axis cs:49900,-808.744281740059)
--(axis cs:50000,-523.499861224218)
--(axis cs:50100,-508.472088919188)
--(axis cs:50200,-637.21640219536)
--(axis cs:50300,-653.777840555761)
--(axis cs:50400,-635.064157690244)
--(axis cs:50500,-516.418393610163)
--(axis cs:50600,-489.588105042794)
--(axis cs:50700,-638.526612190826)
--(axis cs:50800,-514.491230959867)
--(axis cs:50900,-658.536357077389)
--(axis cs:51000,-550.868678770501)
--(axis cs:51100,-461.410112304604)
--(axis cs:51200,-501.524336024357)
--(axis cs:51300,-492.56401836341)
--(axis cs:51400,-815.648978769593)
--(axis cs:51500,-645.182207678395)
--(axis cs:51600,-751.425232354983)
--(axis cs:51700,-655.067234802328)
--(axis cs:51800,-672.375409693634)
--(axis cs:51900,-662.973313562092)
--(axis cs:52000,-511.022548909109)
--(axis cs:52100,-663.204435228467)
--(axis cs:52200,-609.053103680162)
--(axis cs:52300,-623.548604271788)
--(axis cs:52400,-815.583421986439)
--(axis cs:52500,-690.31499042924)
--(axis cs:52600,-499.585711946952)
--(axis cs:52700,-634.368348170113)
--(axis cs:52800,-501.91556961457)
--(axis cs:52900,-779.669551736058)
--(axis cs:53000,-772.637388189751)
--(axis cs:53100,-485.099677304653)
--(axis cs:53200,-676.524744526043)
--(axis cs:53300,-623.634223892996)
--(axis cs:53400,-803.850265029771)
--(axis cs:53500,-743.008154338379)
--(axis cs:53600,-633.424453584726)
--(axis cs:53700,-370.519119659029)
--(axis cs:53800,-658.12524957258)
--(axis cs:53900,-620.713410621084)
--(axis cs:54000,-509.985498292774)
--(axis cs:54100,-631.649296638271)
--(axis cs:54200,-654.606814637332)
--(axis cs:54300,-837.700306909553)
--(axis cs:54400,-815.033045452645)
--(axis cs:54500,-977.8368441022)
--(axis cs:54600,-639.151405551745)
--(axis cs:54700,-615.009109730011)
--(axis cs:54800,-719.552397368197)
--(axis cs:54900,-710.309724384241)
--(axis cs:55000,-751.19860369047)
--(axis cs:55100,-567.918754667462)
--(axis cs:55200,-764.737293665862)
--(axis cs:55300,-655.844729144238)
--(axis cs:55400,-680.709303645627)
--(axis cs:55500,-797.90877675734)
--(axis cs:55600,-769.701171034806)
--(axis cs:55700,-606.70963011657)
--(axis cs:55800,-827.001318071133)
--(axis cs:55900,-500.878132809151)
--(axis cs:56000,-513.95502867744)
--(axis cs:56100,-615.959136817053)
--(axis cs:56200,-641.294286915697)
--(axis cs:56300,-391.779882478177)
--(axis cs:56400,-499.544502894374)
--(axis cs:56500,-736.283278139892)
--(axis cs:56600,-474.615906951127)
--(axis cs:56700,-363.575428511988)
--(axis cs:56800,-495.025508951544)
--(axis cs:56900,-504.317617120811)
--(axis cs:57000,-639.614681945375)
--(axis cs:57100,-488.714743298179)
--(axis cs:57200,-574.061544312679)
--(axis cs:57300,-446.221441374643)
--(axis cs:57400,-464.620939922617)
--(axis cs:57500,-459.567831084956)
--(axis cs:57600,-574.86478711411)
--(axis cs:57700,-474.621080737771)
--(axis cs:57800,-805.4096975223)
--(axis cs:57900,-545.989951072)
--(axis cs:58000,-401.535861515512)
--(axis cs:58100,-610.110787172196)
--(axis cs:58200,-473.463300904421)
--(axis cs:58300,-562.972232407315)
--(axis cs:58400,-575.654050102289)
--(axis cs:58500,-468.933104305047)
--(axis cs:58600,-591.489305386443)
--(axis cs:58700,-554.549511254867)
--(axis cs:58800,-577.134573400351)
--(axis cs:58900,-521.519197491837)
--(axis cs:59000,-663.431289194444)
--(axis cs:59100,-786.485988410313)
--(axis cs:59200,-526.40135966569)
--(axis cs:59300,-540.066521354151)
--(axis cs:59400,-487.507632622151)
--(axis cs:59500,-457.964936108285)
--(axis cs:59600,-472.155223432102)
--(axis cs:59700,-488.585143641163)
--(axis cs:59800,-692.080354756959)
--(axis cs:59900,-498.367042216445)
--(axis cs:60000,-700.29308442398)
--(axis cs:60100,-552.92213354257)
--(axis cs:60200,-783.006189681744)
--(axis cs:60300,-507.640147469387)
--(axis cs:60400,-560.235513902329)
--(axis cs:60500,-577.149743052919)
--(axis cs:60600,-477.017086552493)
--(axis cs:60700,-483.719359878324)
--(axis cs:60800,-568.90468561464)
--(axis cs:60900,-733.008907599753)
--(axis cs:61000,-649.759898639895)
--(axis cs:61100,-796.011541234652)
--(axis cs:61200,-556.704645530564)
--(axis cs:61300,-821.599275247111)
--(axis cs:61400,-752.905501309086)
--(axis cs:61500,-664.914011100261)
--(axis cs:61600,-555.365460607675)
--(axis cs:61700,-877.507211386361)
--(axis cs:61800,-507.156914599649)
--(axis cs:61900,-656.980988393239)
--(axis cs:62000,-687.153270809214)
--(axis cs:62100,-718.632619215997)
--(axis cs:62200,-732.308521447407)
--(axis cs:62300,-815.956397695117)
--(axis cs:62400,-839.251282842831)
--(axis cs:62500,-556.122130939887)
--(axis cs:62600,-558.516924347991)
--(axis cs:62700,-707.427041119881)
--(axis cs:62800,-609.886384402785)
--(axis cs:62900,-584.847049939338)
--(axis cs:63000,-595.213046090367)
--(axis cs:63100,-620.795065414056)
--(axis cs:63200,-698.38822659782)
--(axis cs:63300,-565.402210642754)
--(axis cs:63400,-620.650437536381)
--(axis cs:63500,-634.750891354792)
--(axis cs:63600,-578.390582481397)
--(axis cs:63700,-575.155481392064)
--(axis cs:63800,-479.602294438869)
--(axis cs:63900,-516.822045217355)
--(axis cs:64000,-539.858452485197)
--(axis cs:64100,-667.89687233489)
--(axis cs:64200,-520.877165868167)
--(axis cs:64300,-475.277162634979)
--(axis cs:64400,-514.735949808725)
--(axis cs:64500,-687.180865383483)
--(axis cs:64600,-603.343921516988)
--(axis cs:64700,-617.434979180589)
--(axis cs:64800,-555.211439644252)
--(axis cs:64900,-568.70384776257)
--(axis cs:65000,-597.509628993291)
--(axis cs:65100,-555.95826547758)
--(axis cs:65200,-526.048973761842)
--(axis cs:65300,-475.75570933974)
--(axis cs:65400,-610.123462456075)
--(axis cs:65500,-476.22399568054)
--(axis cs:65600,-616.067504265193)
--(axis cs:65700,-542.356485116074)
--(axis cs:65800,-498.070132768723)
--(axis cs:65900,-715.533667298083)
--(axis cs:66000,-495.957837803052)
--(axis cs:66100,-536.010321649127)
--(axis cs:66200,-423.527963179721)
--(axis cs:66300,-508.785401637715)
--(axis cs:66400,-506.847464461475)
--(axis cs:66500,-451.959000326941)
--(axis cs:66600,-602.245794720431)
--(axis cs:66700,-503.218400382581)
--(axis cs:66800,-482.85856960198)
--(axis cs:66900,-476.109023194105)
--(axis cs:67000,-370.07444056716)
--(axis cs:67100,-465.973974686403)
--(axis cs:67200,-455.493059842751)
--(axis cs:67300,-503.089118867845)
--(axis cs:67400,-459.577217655072)
--(axis cs:67500,-624.519534772934)
--(axis cs:67600,-572.577516409102)
--(axis cs:67700,-466.445394675013)
--(axis cs:67800,-430.764358260819)
--(axis cs:67900,-486.45468047406)
--(axis cs:68000,-466.804951548178)
--(axis cs:68100,-577.448629204102)
--(axis cs:68200,-730.046438037258)
--(axis cs:68300,-543.275047269623)
--(axis cs:68400,-437.809559357413)
--(axis cs:68500,-504.705811147681)
--(axis cs:68600,-645.144104238876)
--(axis cs:68700,-642.528321792589)
--(axis cs:68800,-496.613541996874)
--(axis cs:68900,-613.745980020919)
--(axis cs:69000,-624.858133575719)
--(axis cs:69100,-781.575341366536)
--(axis cs:69200,-564.344116073597)
--(axis cs:69300,-482.727510791228)
--(axis cs:69400,-574.133155875945)
--(axis cs:69500,-477.176488464883)
--(axis cs:69600,-397.596611370887)
--(axis cs:69700,-549.943981393073)
--(axis cs:69800,-466.056345582167)
--(axis cs:69900,-468.082767693821)
--(axis cs:70000,-449.184056774826)
--(axis cs:70100,-397.5293772279)
--(axis cs:70200,-499.551014471204)
--(axis cs:70300,-418.995953405208)
--(axis cs:70400,-689.085594634032)
--(axis cs:70500,-452.13865950245)
--(axis cs:70600,-416.966928376498)
--(axis cs:70700,-427.171937339393)
--(axis cs:70800,-427.581078736211)
--(axis cs:70900,-458.372307025785)
--(axis cs:71000,-515.000137658224)
--(axis cs:71100,-559.701581933327)
--(axis cs:71200,-516.268143456397)
--(axis cs:71300,-595.221572343387)
--(axis cs:71400,-621.143302309014)
--(axis cs:71500,-579.046863763302)
--(axis cs:71600,-431.250689846708)
--(axis cs:71700,-585.281354496786)
--(axis cs:71800,-464.84621804439)
--(axis cs:71900,-661.596449673229)
--(axis cs:72000,-491.54546156459)
--(axis cs:72100,-487.491858684534)
--(axis cs:72200,-719.799955644296)
--(axis cs:72300,-546.897645428611)
--(axis cs:72400,-512.547550741315)
--(axis cs:72500,-493.254836318036)
--(axis cs:72600,-511.582730272994)
--(axis cs:72700,-708.513648170932)
--(axis cs:72800,-538.053480586656)
--(axis cs:72900,-532.985906940904)
--(axis cs:73000,-466.007219815916)
--(axis cs:73100,-440.241530197901)
--(axis cs:73200,-612.353342621503)
--(axis cs:73300,-561.959681219321)
--(axis cs:73400,-505.52995909184)
--(axis cs:73500,-543.704941147908)
--(axis cs:73600,-448.787702542081)
--(axis cs:73700,-544.133876288678)
--(axis cs:73800,-706.76631938449)
--(axis cs:73900,-507.189130635123)
--(axis cs:74000,-519.930368240663)
--(axis cs:74100,-530.717713377127)
--(axis cs:74200,-543.085335517282)
--(axis cs:74300,-568.44770254948)
--(axis cs:74400,-616.853792087659)
--(axis cs:74500,-611.871178459861)
--(axis cs:74600,-467.74645680831)
--(axis cs:74700,-634.047369820461)
--(axis cs:74800,-633.18975247067)
--(axis cs:74900,-554.94782677994)
--(axis cs:75000,-566.553596202395)
--(axis cs:75100,-485.099489618968)
--(axis cs:75200,-533.395796831073)
--(axis cs:75300,-638.167788489077)
--(axis cs:75400,-655.009567953706)
--(axis cs:75500,-527.943467687435)
--(axis cs:75600,-609.497878208813)
--(axis cs:75700,-617.62076100428)
--(axis cs:75800,-613.212069422606)
--(axis cs:75900,-595.791205304041)
--(axis cs:76000,-540.043089788459)
--(axis cs:76100,-471.718485816313)
--(axis cs:76200,-593.119652382117)
--(axis cs:76300,-525.434551975222)
--(axis cs:76400,-531.654093908219)
--(axis cs:76500,-579.431573256011)
--(axis cs:76600,-593.202767333561)
--(axis cs:76700,-585.943577173047)
--(axis cs:76800,-579.546548219688)
--(axis cs:76900,-557.892956547653)
--(axis cs:77000,-629.890497707079)
--(axis cs:77100,-619.594764881648)
--(axis cs:77200,-666.193163149505)
--(axis cs:77300,-642.692848495612)
--(axis cs:77400,-863.57350814675)
--(axis cs:77500,-487.115488948405)
--(axis cs:77600,-476.177177020581)
--(axis cs:77700,-744.862785473007)
--(axis cs:77800,-622.743107417859)
--(axis cs:77900,-738.649812792409)
--(axis cs:78000,-601.413343026956)
--(axis cs:78100,-674.645693503565)
--(axis cs:78200,-589.275418060328)
--(axis cs:78300,-779.880614317995)
--(axis cs:78400,-629.573600980127)
--(axis cs:78500,-671.802151349355)
--(axis cs:78600,-605.095020916874)
--(axis cs:78700,-743.764838743646)
--(axis cs:78800,-581.561919889054)
--(axis cs:78900,-594.556195514867)
--(axis cs:79000,-660.55831897192)
--(axis cs:79100,-614.289291688666)
--(axis cs:79200,-641.22929987391)
--(axis cs:79300,-634.961814029897)
--(axis cs:79400,-643.179546302032)
--(axis cs:79500,-470.644809937849)
--(axis cs:79600,-481.41417335422)
--(axis cs:79700,-690.843456653275)
--(axis cs:79800,-548.124712404116)
--(axis cs:79900,-696.379787876014)
--(axis cs:80000,-701.369836488207)
--(axis cs:80100,-657.496531165366)
--(axis cs:80200,-546.890509727788)
--(axis cs:80300,-870.882763337986)
--(axis cs:80400,-713.049008395125)
--(axis cs:80500,-621.204908846191)
--(axis cs:80600,-553.840105099694)
--(axis cs:80700,-703.551196560104)
--(axis cs:80800,-732.341168009386)
--(axis cs:80900,-817.76225085597)
--(axis cs:81000,-657.074952604234)
--(axis cs:81100,-658.535819626001)
--(axis cs:81200,-662.516851418628)
--(axis cs:81300,-566.597584317246)
--(axis cs:81400,-646.289572553855)
--(axis cs:81500,-651.910271907411)
--(axis cs:81600,-571.318806537938)
--(axis cs:81700,-806.556620894495)
--(axis cs:81800,-599.079153663822)
--(axis cs:81900,-587.552770118995)
--(axis cs:82000,-725.238095870407)
--(axis cs:82100,-643.717618371462)
--(axis cs:82200,-954.664715171935)
--(axis cs:82300,-893.02576083672)
--(axis cs:82400,-984.007016344038)
--(axis cs:82500,-839.897401535655)
--(axis cs:82600,-1030.63966162022)
--(axis cs:82700,-632.679735585148)
--(axis cs:82800,-1077.75325025488)
--(axis cs:82900,-857.87462735865)
--(axis cs:83000,-717.997267055584)
--(axis cs:83100,-732.315221873533)
--(axis cs:83200,-630.457167999298)
--(axis cs:83300,-719.503993307883)
--(axis cs:83400,-714.358927699996)
--(axis cs:83500,-680.167632454354)
--(axis cs:83600,-561.076441775593)
--(axis cs:83700,-618.278039920683)
--(axis cs:83800,-895.384625984027)
--(axis cs:83900,-648.714961425709)
--(axis cs:84000,-707.126603671593)
--(axis cs:84100,-725.871744129959)
--(axis cs:84200,-641.740117626056)
--(axis cs:84300,-741.132761968963)
--(axis cs:84400,-677.186101737014)
--(axis cs:84500,-695.756948622157)
--(axis cs:84600,-551.829102139191)
--(axis cs:84700,-884.249374547226)
--(axis cs:84800,-774.62082249891)
--(axis cs:84900,-1006.02678994615)
--(axis cs:85000,-943.203318052646)
--(axis cs:85100,-727.358435519329)
--(axis cs:85200,-546.160553898644)
--(axis cs:85300,-515.703663230937)
--(axis cs:85400,-643.840038877141)
--(axis cs:85500,-634.32986337546)
--(axis cs:85600,-711.116357541664)
--(axis cs:85700,-719.240590793442)
--(axis cs:85800,-695.492936353505)
--(axis cs:85900,-660.725925573079)
--(axis cs:86000,-538.743548510399)
--(axis cs:86100,-523.956725224487)
--(axis cs:86200,-569.130062080571)
--(axis cs:86300,-784.770479465343)
--(axis cs:86400,-767.281629725646)
--(axis cs:86500,-688.242892908647)
--(axis cs:86600,-536.143564568761)
--(axis cs:86700,-579.058546716945)
--(axis cs:86800,-822.71707642474)
--(axis cs:86900,-562.650968887489)
--(axis cs:87000,-509.65108473711)
--(axis cs:87100,-661.988532226401)
--(axis cs:87200,-695.60990638518)
--(axis cs:87300,-676.875687682832)
--(axis cs:87400,-581.271827877238)
--(axis cs:87500,-527.172899954465)
--(axis cs:87600,-479.267059335505)
--(axis cs:87700,-492.60724562334)
--(axis cs:87800,-494.5279601407)
--(axis cs:87900,-692.435655076924)
--(axis cs:88000,-475.883893817804)
--(axis cs:88100,-456.346829689118)
--(axis cs:88200,-447.343407201593)
--(axis cs:88300,-443.403153518139)
--(axis cs:88400,-397.647762259105)
--(axis cs:88500,-725.615968140066)
--(axis cs:88600,-640.080008182303)
--(axis cs:88700,-543.911401508292)
--(axis cs:88800,-453.244820031562)
--(axis cs:88900,-472.411471858382)
--(axis cs:89000,-602.885645999396)
--(axis cs:89100,-458.698171769541)
--(axis cs:89200,-588.125570597474)
--(axis cs:89300,-659.022645281975)
--(axis cs:89400,-601.067205682802)
--(axis cs:89500,-584.611665068648)
--(axis cs:89600,-567.264764266999)
--(axis cs:89700,-503.902932764139)
--(axis cs:89800,-564.778044913992)
--(axis cs:89900,-576.384231166862)
--(axis cs:90000,-540.109319615519)
--(axis cs:90100,-647.762005790112)
--(axis cs:90200,-600.550536373045)
--(axis cs:90300,-514.440937780509)
--(axis cs:90400,-531.108629475496)
--(axis cs:90500,-498.508682567317)
--(axis cs:90600,-569.053780343623)
--(axis cs:90700,-591.791665439451)
--(axis cs:90800,-624.025523943066)
--(axis cs:90900,-538.546972054196)
--(axis cs:91000,-404.34651090706)
--(axis cs:91100,-712.527603830764)
--(axis cs:91200,-592.16012862929)
--(axis cs:91300,-580.715597045701)
--(axis cs:91400,-530.72234109165)
--(axis cs:91500,-603.331497097577)
--(axis cs:91600,-578.583558742556)
--(axis cs:91700,-573.270454973614)
--(axis cs:91800,-577.48642646058)
--(axis cs:91900,-616.419581671501)
--(axis cs:92000,-602.818441081704)
--(axis cs:92100,-728.699275081911)
--(axis cs:92200,-714.80411099423)
--(axis cs:92300,-683.157585367235)
--(axis cs:92400,-669.846024255107)
--(axis cs:92500,-549.796860226606)
--(axis cs:92600,-349.723671588975)
--(axis cs:92700,-702.285267454824)
--(axis cs:92800,-770.220359685311)
--(axis cs:92900,-535.40273342374)
--(axis cs:93000,-902.117011726589)
--(axis cs:93100,-575.249782588333)
--(axis cs:93200,-778.098726429193)
--(axis cs:93300,-560.223679631076)
--(axis cs:93400,-636.831353941413)
--(axis cs:93500,-551.68209609895)
--(axis cs:93600,-682.914442209723)
--(axis cs:93700,-612.99228978688)
--(axis cs:93800,-630.148711175339)
--(axis cs:93900,-654.048399635643)
--(axis cs:94000,-632.326386142234)
--(axis cs:94100,-689.801990197749)
--(axis cs:94200,-616.255299558709)
--(axis cs:94300,-489.034394083155)
--(axis cs:94400,-666.131802882027)
--(axis cs:94500,-619.395325588994)
--(axis cs:94600,-534.633275107335)
--(axis cs:94700,-664.346998186643)
--(axis cs:94800,-519.662129660544)
--(axis cs:94900,-445.796019934559)
--(axis cs:95000,-710.668506943356)
--(axis cs:95100,-827.895543570351)
--(axis cs:95200,-579.266882433499)
--(axis cs:95300,-593.209894287203)
--(axis cs:95400,-696.035759566849)
--(axis cs:95500,-541.643861606371)
--(axis cs:95600,-495.621025347703)
--(axis cs:95700,-636.072131680913)
--(axis cs:95800,-853.968415707262)
--(axis cs:95900,-611.261183047884)
--(axis cs:96000,-576.889968473327)
--(axis cs:96100,-662.191411949648)
--(axis cs:96200,-561.580880239321)
--(axis cs:96300,-503.21965428557)
--(axis cs:96400,-526.228450878218)
--(axis cs:96500,-465.60741945464)
--(axis cs:96600,-634.422597639274)
--(axis cs:96700,-623.679119823145)
--(axis cs:96800,-581.153488279492)
--(axis cs:96900,-591.423092382478)
--(axis cs:97000,-639.665072217771)
--(axis cs:97100,-651.506688869119)
--(axis cs:97200,-590.507494543563)
--(axis cs:97300,-644.477573262581)
--(axis cs:97400,-605.120132608876)
--(axis cs:97500,-711.613273042074)
--(axis cs:97600,-649.364591099738)
--(axis cs:97700,-522.516566075267)
--(axis cs:97800,-618.971915665836)
--(axis cs:97900,-570.136420614559)
--(axis cs:98000,-539.182547185287)
--(axis cs:98100,-507.271102922037)
--(axis cs:98200,-573.477929630116)
--(axis cs:98300,-561.964328296666)
--(axis cs:98400,-590.58452960981)
--(axis cs:98500,-529.10714825937)
--(axis cs:98600,-534.988148970899)
--(axis cs:98700,-581.222068741093)
--(axis cs:98800,-664.351716239926)
--(axis cs:98900,-659.143215380101)
--(axis cs:99000,-639.835914574745)
--(axis cs:99100,-595.83337767628)
--(axis cs:99200,-547.960857857955)
--(axis cs:99300,-517.031670211311)
--(axis cs:99400,-522.085973391987)
--(axis cs:99500,-510.825301058795)
--(axis cs:99600,-466.967676632271)
--(axis cs:99700,-575.280455844001)
--(axis cs:99800,-570.557601810957)
--(axis cs:99900,-517.8559402203)
--(axis cs:100000,-518.336730159268)
--(axis cs:100100,-608.878581969245)
--(axis cs:100200,-508.049617712511)
--(axis cs:100300,-567.405580768991)
--(axis cs:100400,-751.068413629215)
--(axis cs:100500,-587.23211591252)
--(axis cs:100600,-461.084648959272)
--(axis cs:100700,-494.021335078896)
--(axis cs:100800,-632.226546895324)
--(axis cs:100900,-563.826430751081)
--(axis cs:101000,-560.307084625492)
--(axis cs:101100,-646.983111213352)
--(axis cs:101200,-536.794484779759)
--(axis cs:101300,-628.289258864884)
--(axis cs:101400,-483.731541393801)
--(axis cs:101500,-565.636229688625)
--(axis cs:101600,-540.728265380021)
--(axis cs:101700,-436.585910581938)
--(axis cs:101800,-501.902258500497)
--(axis cs:101900,-447.744050641832)
--(axis cs:102000,-510.752156076616)
--(axis cs:102100,-509.316193403304)
--(axis cs:102200,-486.039159234731)
--(axis cs:102300,-542.180665424324)
--(axis cs:102400,-541.438845663044)
--(axis cs:102500,-601.960551998193)
--(axis cs:102600,-532.394803498006)
--(axis cs:102700,-491.459201950025)
--(axis cs:102800,-577.096643217792)
--(axis cs:102900,-466.743043477712)
--(axis cs:103000,-445.738596196501)
--(axis cs:103100,-595.783127068666)
--(axis cs:103200,-506.433384747865)
--(axis cs:103300,-517.948797434251)
--(axis cs:103400,-530.556765033995)
--(axis cs:103500,-514.559193131943)
--(axis cs:103600,-526.985192599161)
--(axis cs:103700,-546.638565885173)
--(axis cs:103800,-557.227317739201)
--(axis cs:103900,-514.637188427071)
--(axis cs:104000,-432.366121918884)
--(axis cs:104100,-521.12015341931)
--(axis cs:104200,-522.487373677887)
--(axis cs:104300,-504.276486951549)
--(axis cs:104400,-525.768378782095)
--(axis cs:104500,-534.191964014514)
--(axis cs:104600,-552.342153222977)
--(axis cs:104700,-546.970041870375)
--(axis cs:104800,-524.392231212091)
--(axis cs:104900,-577.180554233573)
--(axis cs:105000,-548.467755173453)
--(axis cs:105100,-490.855300360813)
--(axis cs:105200,-477.070355357864)
--(axis cs:105300,-573.439957888906)
--(axis cs:105400,-461.398217317912)
--(axis cs:105500,-535.848675626664)
--(axis cs:105600,-542.181662085747)
--(axis cs:105700,-518.577072380989)
--(axis cs:105800,-553.890173666185)
--(axis cs:105900,-542.850431201773)
--(axis cs:106000,-555.558836145295)
--(axis cs:106100,-598.622089943249)
--(axis cs:106200,-623.248089930432)
--(axis cs:106300,-608.843495065269)
--(axis cs:106400,-632.970352398762)
--(axis cs:106500,-675.065434168317)
--(axis cs:106600,-677.983459851086)
--(axis cs:106700,-577.092028865756)
--(axis cs:106800,-417.26870884821)
--(axis cs:106900,-611.947766371461)
--(axis cs:107000,-497.374277109027)
--(axis cs:107100,-640.186853931808)
--(axis cs:107200,-585.890101189498)
--(axis cs:107300,-700.703023060951)
--(axis cs:107400,-638.120651953974)
--(axis cs:107500,-618.558463441065)
--(axis cs:107600,-628.751579591947)
--(axis cs:107700,-701.362408951441)
--(axis cs:107800,-679.68538258559)
--(axis cs:107900,-667.289644863467)
--(axis cs:108000,-640.451400977599)
--(axis cs:108100,-468.293663050985)
--(axis cs:108200,-552.437035883243)
--(axis cs:108300,-579.539946976243)
--(axis cs:108400,-615.582283932466)
--(axis cs:108500,-575.777604341952)
--(axis cs:108600,-646.522770581719)
--(axis cs:108700,-566.891325790845)
--(axis cs:108800,-554.172108384589)
--(axis cs:108900,-551.966383498424)
--(axis cs:109000,-551.554064273796)
--(axis cs:109100,-583.183878633195)
--(axis cs:109200,-546.536356851766)
--(axis cs:109300,-538.696177918167)
--(axis cs:109400,-522.713173026513)
--(axis cs:109500,-520.116078126964)
--(axis cs:109600,-579.221720566892)
--(axis cs:109700,-610.66931867492)
--(axis cs:109800,-564.075205405988)
--(axis cs:109900,-653.484059836196)
--(axis cs:110000,-615.832397267518)
--(axis cs:110100,-586.629675015724)
--(axis cs:110200,-594.591668444288)
--(axis cs:110300,-524.458699891966)
--(axis cs:110400,-560.176989368536)
--(axis cs:110500,-556.47887189705)
--(axis cs:110600,-572.741046656782)
--(axis cs:110700,-560.864451647425)
--(axis cs:110800,-596.060211474379)
--(axis cs:110900,-714.941194386681)
--(axis cs:111000,-547.019257858651)
--(axis cs:111100,-477.510912626455)
--(axis cs:111200,-553.93094275546)
--(axis cs:111300,-546.928924721772)
--(axis cs:111400,-535.366723090929)
--(axis cs:111500,-560.091480902639)
--(axis cs:111600,-638.733026851668)
--(axis cs:111700,-594.993125259986)
--(axis cs:111800,-542.244412493537)
--(axis cs:111900,-503.659664826484)
--(axis cs:112000,-569.065655972019)
--(axis cs:112100,-540.558598133753)
--(axis cs:112200,-556.744659770472)
--(axis cs:112300,-568.353348147167)
--(axis cs:112400,-547.076594160544)
--(axis cs:112500,-519.534975585531)
--(axis cs:112600,-585.745465617566)
--(axis cs:112700,-566.09938409744)
--(axis cs:112800,-673.241714194486)
--(axis cs:112900,-569.214189401855)
--(axis cs:113000,-558.748712932968)
--(axis cs:113100,-553.390072851717)
--(axis cs:113200,-571.955255504946)
--(axis cs:113300,-573.333138315439)
--(axis cs:113400,-533.315849850866)
--(axis cs:113500,-560.187767851032)
--(axis cs:113600,-539.50572091776)
--(axis cs:113700,-537.201226460321)
--(axis cs:113800,-532.413956892977)
--(axis cs:113900,-577.853947430239)
--(axis cs:114000,-535.070906600452)
--(axis cs:114100,-549.813152236034)
--(axis cs:114200,-560.719109040133)
--(axis cs:114300,-597.264039680623)
--(axis cs:114400,-648.809098933278)
--(axis cs:114500,-598.285575720311)
--(axis cs:114600,-552.235371831516)
--(axis cs:114700,-569.428546125286)
--(axis cs:114800,-586.350847192698)
--(axis cs:114900,-537.623509051623)
--(axis cs:115000,-561.119028609445)
--(axis cs:115100,-582.772179651808)
--(axis cs:115200,-545.671602114869)
--(axis cs:115300,-537.4986937212)
--(axis cs:115400,-537.82132904402)
--(axis cs:115500,-575.052697044676)
--(axis cs:115600,-521.764407527651)
--(axis cs:115700,-581.796798010944)
--(axis cs:115800,-543.724582184354)
--(axis cs:115900,-580.931959633344)
--(axis cs:116000,-607.845578600206)
--(axis cs:116100,-558.488097896472)
--(axis cs:116200,-577.474756850024)
--(axis cs:116300,-562.152854569689)
--(axis cs:116400,-743.305193996953)
--(axis cs:116500,-514.286529091995)
--(axis cs:116600,-528.25047243182)
--(axis cs:116700,-583.716067797468)
--(axis cs:116800,-554.539410879838)
--(axis cs:116900,-557.896721374428)
--(axis cs:117000,-524.049057461355)
--(axis cs:117100,-379.02017824942)
--(axis cs:117200,-589.790162282992)
--(axis cs:117300,-609.741134865901)
--(axis cs:117400,-534.948536448436)
--(axis cs:117500,-553.656791224988)
--(axis cs:117600,-581.947270252571)
--(axis cs:117700,-580.610398632803)
--(axis cs:117800,-604.753762998805)
--(axis cs:117900,-541.337890538658)
--(axis cs:118000,-568.464427351508)
--(axis cs:118100,-514.435023198038)
--(axis cs:118200,-556.389506523384)
--(axis cs:118300,-546.04138212739)
--(axis cs:118400,-521.941676418377)
--(axis cs:118500,-590.711793526008)
--(axis cs:118600,-528.861328085091)
--(axis cs:118700,-512.176765919847)
--(axis cs:118800,-500.26520502935)
--(axis cs:118900,-552.684369191248)
--(axis cs:119000,-564.691346560792)
--(axis cs:119100,-491.331668130001)
--(axis cs:119200,-538.540912287923)
--(axis cs:119300,-482.251933008249)
--(axis cs:119400,-331.824557421139)
--(axis cs:119500,-491.176518185688)
--(axis cs:119600,-503.013733218645)
--(axis cs:119700,-505.713935150448)
--(axis cs:119800,-533.108800205815)
--(axis cs:119900,-506.59757209755)
--(axis cs:120000,-496.852539137153)
--(axis cs:120100,-527.914824131421)
--(axis cs:120200,-517.67109489225)
--(axis cs:120300,-531.535482376118)
--(axis cs:120400,-510.865021637514)
--(axis cs:120500,-518.223075482229)
--(axis cs:120600,-509.590707211272)
--(axis cs:120700,-497.343348632584)
--(axis cs:120800,-502.139754848409)
--(axis cs:120900,-499.888050761654)
--(axis cs:121000,-495.51513951263)
--(axis cs:121100,-509.858602860333)
--(axis cs:121200,-506.093370240936)
--(axis cs:121300,-468.59584694816)
--(axis cs:121400,-471.439336196146)
--(axis cs:121500,-486.808271472946)
--(axis cs:121600,-467.875697644932)
--(axis cs:121700,-504.205577759793)
--(axis cs:121800,-493.950438541778)
--(axis cs:121900,-465.396830201651)
--(axis cs:122000,-476.977807512681)
--(axis cs:122100,-503.354325978728)
--(axis cs:122200,-500.451160742727)
--(axis cs:122300,-484.864110657935)
--(axis cs:122400,-449.313567253978)
--(axis cs:122500,-473.298271742032)
--(axis cs:122600,-481.613623251009)
--(axis cs:122700,-498.008935335132)
--(axis cs:122800,-576.116884464571)
--(axis cs:122900,-473.773003557784)
--(axis cs:123000,-476.48700835481)
--(axis cs:123100,-489.685125927688)
--(axis cs:123200,-459.144474889033)
--(axis cs:123300,-484.235801916345)
--(axis cs:123400,-483.518777417634)
--(axis cs:123500,-463.168229807004)
--(axis cs:123600,-440.856910395774)
--(axis cs:123700,-470.151747188626)
--(axis cs:123800,-493.736475574001)
--(axis cs:123900,-473.235443396693)
--(axis cs:124000,-481.064630858661)
--(axis cs:124100,-457.078733885099)
--(axis cs:124200,-461.398034618504)
--(axis cs:124300,-492.510479133092)
--(axis cs:124400,-455.887518297689)
--(axis cs:124500,-492.625115763345)
--(axis cs:124600,-493.456809131389)
--(axis cs:124700,-521.882207626121)
--(axis cs:124800,-507.307457541946)
--(axis cs:124900,-520.795577660203)
--(axis cs:125000,-527.604833227138)
--(axis cs:125100,-477.526982977362)
--(axis cs:125200,-567.494751208507)
--(axis cs:125300,-546.034623337969)
--(axis cs:125400,-550.902427691327)
--(axis cs:125500,-457.845704217929)
--(axis cs:125600,-480.32203984349)
--(axis cs:125700,-474.664897925707)
--(axis cs:125800,-463.606646110488)
--(axis cs:125900,-490.48240706873)
--(axis cs:126000,-585.403398450459)
--(axis cs:126100,-551.440054229084)
--(axis cs:126200,-497.510705312451)
--(axis cs:126300,-568.158705801495)
--(axis cs:126400,-627.610404969436)
--(axis cs:126500,-544.032347830163)
--(axis cs:126600,-619.192855045563)
--(axis cs:126700,-542.910905571158)
--(axis cs:126800,-595.574558539693)
--(axis cs:126900,-447.771885771183)
--(axis cs:127000,-588.995950388098)
--(axis cs:127100,-501.266673577063)
--(axis cs:127200,-556.215618920345)
--(axis cs:127300,-575.362061198088)
--(axis cs:127400,-559.412619755931)
--(axis cs:127500,-575.4947370969)
--(axis cs:127600,-557.171650770405)
--(axis cs:127700,-534.238848747515)
--(axis cs:127800,-597.974441813734)
--(axis cs:127900,-525.784268548779)
--(axis cs:128000,-565.752984098565)
--(axis cs:128100,-606.196038685189)
--(axis cs:128200,-624.231357681574)
--(axis cs:128300,-540.418720613879)
--(axis cs:128400,-551.278988058282)
--(axis cs:128500,-572.648756904834)
--(axis cs:128600,-558.727864449496)
--(axis cs:128700,-534.909355138809)
--(axis cs:128800,-510.603903671419)
--(axis cs:128900,-540.268267794896)
--(axis cs:129000,-474.574279290522)
--(axis cs:129100,-526.826481903633)
--(axis cs:129200,-569.403235492044)
--(axis cs:129300,-556.606053126508)
--(axis cs:129400,-496.939022247635)
--(axis cs:129500,-550.134513216584)
--(axis cs:129600,-488.204703797419)
--(axis cs:129700,-494.224355688039)
--(axis cs:129800,-597.791448642689)
--(axis cs:129900,-560.684018883621)
--(axis cs:130000,-588.60889308632)
--(axis cs:130100,-564.316837729728)
--(axis cs:130200,-571.465193567127)
--(axis cs:130300,-614.976583988611)
--(axis cs:130400,-637.692833263557)
--(axis cs:130500,-579.728544751777)
--(axis cs:130600,-632.471277065352)
--(axis cs:130700,-578.562906435269)
--(axis cs:130800,-570.593268046919)
--(axis cs:130900,-596.723837088277)
--(axis cs:131000,-574.65126380532)
--(axis cs:131100,-552.310652776788)
--(axis cs:131200,-571.181650077665)
--(axis cs:131300,-532.466819141307)
--(axis cs:131400,-716.575777621523)
--(axis cs:131500,-588.260351529677)
--(axis cs:131600,-609.791718296163)
--(axis cs:131700,-603.022210835438)
--(axis cs:131800,-590.377300370295)
--(axis cs:131900,-537.639172650923)
--(axis cs:132000,-589.876103796299)
--(axis cs:132100,-636.40789847423)
--(axis cs:132200,-606.054479584852)
--(axis cs:132300,-694.938022422804)
--(axis cs:132400,-715.693505619925)
--(axis cs:132500,-582.951847422702)
--(axis cs:132600,-641.752695080181)
--(axis cs:132700,-571.757673704096)
--(axis cs:132800,-625.890781981153)
--(axis cs:132900,-653.7258414654)
--(axis cs:133000,-686.503965528787)
--(axis cs:133100,-523.58023754116)
--(axis cs:133200,-553.847049064705)
--(axis cs:133300,-568.779055456173)
--(axis cs:133400,-585.967872223504)
--(axis cs:133500,-595.336539643822)
--(axis cs:133600,-530.026616272033)
--(axis cs:133700,-588.524577948522)
--(axis cs:133800,-537.004398320707)
--(axis cs:133900,-545.148343207778)
--(axis cs:134000,-584.83233877023)
--(axis cs:134100,-610.491560426505)
--(axis cs:134200,-621.232489975482)
--(axis cs:134300,-530.441910009705)
--(axis cs:134400,-547.465279969283)
--(axis cs:134500,-504.563701941052)
--(axis cs:134600,-529.587711326879)
--(axis cs:134700,-560.924967573792)
--(axis cs:134800,-530.233980515912)
--(axis cs:134900,-571.586593549451)
--(axis cs:135000,-509.564192657017)
--(axis cs:135100,-590.74025435838)
--(axis cs:135200,-552.142384312187)
--(axis cs:135300,-617.040718674523)
--(axis cs:135400,-511.872059847897)
--(axis cs:135500,-579.03522692886)
--(axis cs:135600,-490.660873443399)
--(axis cs:135700,-620.417501714077)
--(axis cs:135800,-520.446878864725)
--(axis cs:135900,-589.520484089336)
--(axis cs:136000,-588.708018638446)
--(axis cs:136100,-539.080431788251)
--(axis cs:136200,-547.527063993944)
--(axis cs:136300,-516.597042288173)
--(axis cs:136400,-476.281862925057)
--(axis cs:136500,-528.487224328112)
--(axis cs:136600,-509.061270445627)
--(axis cs:136700,-461.704946627246)
--(axis cs:136800,-501.169315943332)
--(axis cs:136900,-524.681084237097)
--(axis cs:137000,-525.643894332862)
--(axis cs:137100,-559.202599069886)
--(axis cs:137200,-503.976176902756)
--(axis cs:137300,-511.772078493974)
--(axis cs:137400,-512.457057560846)
--(axis cs:137500,-506.260290228743)
--(axis cs:137600,-494.022644635324)
--(axis cs:137700,-499.35156723844)
--(axis cs:137800,-568.091805913428)
--(axis cs:137900,-531.428243432703)
--(axis cs:138000,-494.331365761564)
--(axis cs:138100,-507.592915018665)
--(axis cs:138200,-520.79547178097)
--(axis cs:138300,-496.747179075582)
--(axis cs:138400,-480.113552120145)
--(axis cs:138500,-503.709549708926)
--(axis cs:138600,-492.04224983381)
--(axis cs:138700,-552.280605687418)
--(axis cs:138800,-497.992678261765)
--(axis cs:138900,-520.852820645559)
--(axis cs:139000,-477.879199019975)
--(axis cs:139100,-402.843506387252)
--(axis cs:139200,-450.673039922876)
--(axis cs:139300,-479.649833374721)
--(axis cs:139400,-427.633857255326)
--(axis cs:139500,-422.141618903753)
--(axis cs:139600,-415.432125677124)
--(axis cs:139700,-432.368072428546)
--(axis cs:139800,-456.603481816901)
--(axis cs:139900,-405.66536588162)
--(axis cs:140000,-382.197989199301)
--(axis cs:140100,-455.215355235156)
--(axis cs:140200,-431.261340528242)
--(axis cs:140300,-445.086040798769)
--(axis cs:140400,-407.821138823267)
--(axis cs:140500,-520.074747426828)
--(axis cs:140600,-467.444685801827)
--(axis cs:140700,-414.66637050335)
--(axis cs:140800,-451.348001505717)
--(axis cs:140900,-411.460404153441)
--(axis cs:141000,-478.491342713258)
--(axis cs:141100,-408.600952925742)
--(axis cs:141200,-425.606459496125)
--(axis cs:141300,-363.178634380645)
--(axis cs:141400,-468.861583823657)
--(axis cs:141500,-449.501382670748)
--(axis cs:141600,-428.753754137392)
--(axis cs:141700,-471.090777498077)
--(axis cs:141800,-431.786422952873)
--(axis cs:141900,-452.963368382708)
--(axis cs:142000,-461.534894881353)
--(axis cs:142100,-398.291757004412)
--(axis cs:142200,-481.513085358255)
--(axis cs:142300,-437.321616423092)
--(axis cs:142400,-479.882943917502)
--(axis cs:142500,-400.89865722073)
--(axis cs:142600,-416.838814827403)
--(axis cs:142700,-494.673505830426)
--(axis cs:142800,-405.813156049049)
--(axis cs:142900,-470.121241075512)
--(axis cs:143000,-414.661872533213)
--(axis cs:143100,-461.208845199197)
--(axis cs:143200,-427.861974951817)
--(axis cs:143300,-441.706860398243)
--(axis cs:143400,-458.339754880777)
--(axis cs:143500,-456.206286261035)
--(axis cs:143600,-490.274988310704)
--(axis cs:143700,-402.29265089104)
--(axis cs:143800,-419.634231293983)
--(axis cs:143900,-442.975745178226)
--(axis cs:144000,-441.816186546783)
--(axis cs:144100,-429.40963511034)
--(axis cs:144200,-439.161766710192)
--(axis cs:144300,-411.017668354721)
--(axis cs:144400,-484.436478124189)
--(axis cs:144500,-416.636682793815)
--(axis cs:144600,-403.805095128019)
--(axis cs:144700,-438.612486882646)
--(axis cs:144800,-428.573704176227)
--(axis cs:144900,-425.22045528275)
--(axis cs:145000,-419.013322340634)
--(axis cs:145100,-418.579020912576)
--(axis cs:145200,-421.249857223995)
--(axis cs:145300,-404.639638394423)
--(axis cs:145400,-440.166463720119)
--(axis cs:145500,-461.456322188418)
--(axis cs:145600,-456.981390024369)
--(axis cs:145700,-453.956583880697)
--(axis cs:145800,-461.140056961661)
--(axis cs:145900,-463.77896794063)
--(axis cs:146000,-459.51236684924)
--(axis cs:146100,-289.458526204905)
--(axis cs:146200,-450.833703729394)
--(axis cs:146300,-465.053017716867)
--(axis cs:146400,-256.637048453289)
--(axis cs:146500,-467.32985236091)
--(axis cs:146600,-464.408449684582)
--(axis cs:146700,-456.240427050819)
--(axis cs:146800,-490.068315372271)
--(axis cs:146900,-266.705319765551)
--(axis cs:147000,-461.931554464456)
--(axis cs:147100,-420.013499999857)
--(axis cs:147200,-462.712196371681)
--(axis cs:147300,-456.76081655522)
--(axis cs:147400,-483.369652042633)
--(axis cs:147500,-498.320600756198)
--(axis cs:147600,-448.845908906681)
--(axis cs:147700,-379.688852686358)
--(axis cs:147800,-470.234832101462)
--(axis cs:147900,-459.485362736192)
--(axis cs:148000,-438.093046465597)
--(axis cs:148100,-465.369453724855)
--(axis cs:148200,-492.795169623048)
--(axis cs:148300,-458.301703332383)
--(axis cs:148400,-457.193737497407)
--(axis cs:148500,-433.90336982663)
--(axis cs:148600,-401.144244740874)
--(axis cs:148700,-467.767065362331)
--(axis cs:148800,-423.636042761388)
--(axis cs:148900,-473.853134606855)
--(axis cs:149000,-424.526004024006)
--(axis cs:149100,-455.540308322425)
--(axis cs:149200,-486.501224843347)
--(axis cs:149300,-475.486672183801)
--(axis cs:149400,-448.431383149508)
--(axis cs:149500,-439.900940408475)
--(axis cs:149600,-479.54834525595)
--(axis cs:149700,-457.478059386946)
--(axis cs:149800,-405.68261233916)
--(axis cs:149900,-432.196381710676)
--(axis cs:150000,-351.545418168505)
--(axis cs:150100,-430.311968841076)
--(axis cs:150200,-464.214613293594)
--(axis cs:150300,-455.681964812603)
--(axis cs:150400,-454.692292491745)
--(axis cs:150500,-470.044697694235)
--(axis cs:150600,-490.113095996855)
--(axis cs:150700,-479.391018920446)
--(axis cs:150800,-462.75702463332)
--(axis cs:150900,-458.200630941534)
--(axis cs:151000,-491.758774840132)
--(axis cs:151100,-480.007126607493)
--(axis cs:151200,-484.850344745579)
--(axis cs:151300,-510.729230705465)
--(axis cs:151400,-446.927656737503)
--(axis cs:151500,-458.46066645358)
--(axis cs:151600,-486.634706361962)
--(axis cs:151700,-453.165095795498)
--(axis cs:151800,-446.993230772386)
--(axis cs:151900,-345.287162828011)
--(axis cs:152000,-462.820740735312)
--(axis cs:152100,-472.84296406273)
--(axis cs:152200,-490.579755920054)
--(axis cs:152300,-251.957056653443)
--(axis cs:152400,-474.503859735128)
--(axis cs:152500,-484.529699196797)
--(axis cs:152600,-465.079776470073)
--(axis cs:152700,-478.492052133038)
--(axis cs:152800,-448.474584633306)
--(axis cs:152900,-479.889105750813)
--(axis cs:153000,-465.697948613261)
--(axis cs:153100,-486.98917519298)
--(axis cs:153200,-471.549198142105)
--(axis cs:153300,-462.914935181944)
--(axis cs:153400,-472.758093072869)
--(axis cs:153500,-489.931475404578)
--(axis cs:153600,-258.310414430921)
--(axis cs:153700,-472.121046731677)
--(axis cs:153800,-492.077940934731)
--(axis cs:153900,-485.303102215421)
--(axis cs:154000,-470.727272980443)
--(axis cs:154100,-491.008949100231)
--(axis cs:154200,-457.368190524081)
--(axis cs:154300,-483.086820102287)
--(axis cs:154400,-479.058555999893)
--(axis cs:154500,-450.587255793676)
--(axis cs:154600,-428.078814875531)
--(axis cs:154700,-452.495427295829)
--(axis cs:154800,-463.785432649053)
--(axis cs:154900,-500.114906388485)
--(axis cs:155000,-483.047082205131)
--(axis cs:155100,-454.024201905081)
--(axis cs:155200,-481.838071599554)
--(axis cs:155300,-465.993220810921)
--(axis cs:155400,-488.429984892652)
--(axis cs:155500,-455.723294921288)
--(axis cs:155600,-439.396349721558)
--(axis cs:155700,-468.838623894722)
--(axis cs:155800,-458.250152868253)
--(axis cs:155900,-473.257885912656)
--(axis cs:156000,-462.527170204611)
--(axis cs:156100,-453.629064768277)
--(axis cs:156200,-489.845517501734)
--(axis cs:156300,-453.16372650336)
--(axis cs:156400,-435.634087996975)
--(axis cs:156500,-484.497795077934)
--(axis cs:156600,-524.719706871246)
--(axis cs:156700,-489.978667129186)
--(axis cs:156800,-263.434353650269)
--(axis cs:156900,-476.886050725197)
--(axis cs:157000,-458.514504935025)
--(axis cs:157100,-492.397069505762)
--(axis cs:157200,-524.664418732342)
--(axis cs:157300,-513.818807096586)
--(axis cs:157400,-537.335932988114)
--(axis cs:157500,-529.355571450222)
--(axis cs:157600,-476.478851037151)
--(axis cs:157700,-488.575385370745)
--(axis cs:157800,-477.315977707155)
--(axis cs:157900,-471.22198761254)
--(axis cs:158000,-509.016290043908)
--(axis cs:158100,-464.023359061503)
--(axis cs:158200,-468.639041482289)
--(axis cs:158300,-473.975372784766)
--(axis cs:158400,-513.543973777644)
--(axis cs:158500,-462.367579497591)
--(axis cs:158600,-485.980766012438)
--(axis cs:158700,-478.926870532424)
--(axis cs:158800,-464.050069834684)
--(axis cs:158900,-461.121621162561)
--(axis cs:159000,-496.976781084122)
--(axis cs:159100,-494.112620239426)
--(axis cs:159200,-483.273584054457)
--(axis cs:159300,-490.491403405659)
--(axis cs:159400,-455.13834343117)
--(axis cs:159500,-523.174017435503)
--(axis cs:159600,-476.113757475901)
--(axis cs:159700,-463.578734567862)
--(axis cs:159800,-476.284086443882)
--(axis cs:159900,-480.284445315967)
--(axis cs:160000,-471.171264101206)
--(axis cs:160100,-481.225002412699)
--(axis cs:160200,-470.283667746359)
--(axis cs:160300,-464.857921354854)
--(axis cs:160400,-466.372978420865)
--(axis cs:160500,-433.684244967236)
--(axis cs:160600,-473.901447780695)
--(axis cs:160700,-444.914237639405)
--(axis cs:160800,-506.71932467682)
--(axis cs:160900,-471.431529241635)
--(axis cs:161000,-487.538146519348)
--(axis cs:161100,-458.845560455658)
--(axis cs:161200,-418.128055737575)
--(axis cs:161300,-456.772678799475)
--(axis cs:161400,-461.932918675881)
--(axis cs:161500,-474.65875201572)
--(axis cs:161600,-457.074557493253)
--(axis cs:161700,-427.599163599193)
--(axis cs:161800,-462.259439448762)
--(axis cs:161900,-458.363188443693)
--(axis cs:162000,-474.455484451229)
--(axis cs:162100,-453.413377064456)
--(axis cs:162200,-447.60007337271)
--(axis cs:162300,-473.735989360876)
--(axis cs:162400,-476.432712005069)
--(axis cs:162500,-458.159375239865)
--(axis cs:162600,-459.868059031504)
--(axis cs:162700,-506.8422119948)
--(axis cs:162800,-479.174762978682)
--(axis cs:162900,-449.015415920767)
--(axis cs:163000,-452.833789377781)
--(axis cs:163100,-490.10742707826)
--(axis cs:163200,-475.867158787013)
--(axis cs:163300,-467.011800646202)
--(axis cs:163400,-469.200389561194)
--(axis cs:163500,-471.042810995018)
--(axis cs:163600,-465.735407951667)
--(axis cs:163700,-486.242735607766)
--(axis cs:163800,-471.986461212374)
--(axis cs:163900,-479.717042583644)
--(axis cs:164000,-456.674492090455)
--(axis cs:164100,-484.512030786351)
--(axis cs:164200,-476.405034233354)
--(axis cs:164300,-510.195526779389)
--(axis cs:164400,-483.926414470908)
--(axis cs:164500,-476.54250208237)
--(axis cs:164600,-494.456334731687)
--(axis cs:164700,-480.442171382294)
--(axis cs:164800,-482.53979187851)
--(axis cs:164900,-477.871401030646)
--(axis cs:165000,-438.405729224023)
--(axis cs:165100,-460.51987255304)
--(axis cs:165200,-466.191684694886)
--(axis cs:165300,-474.382746952141)
--(axis cs:165400,-490.150756049478)
--(axis cs:165500,-483.72732108116)
--(axis cs:165600,-480.323250443609)
--(axis cs:165700,-502.6630706863)
--(axis cs:165800,-545.499102280729)
--(axis cs:165900,-499.004975570392)
--(axis cs:166000,-478.937774001527)
--(axis cs:166100,-470.59218450195)
--(axis cs:166200,-503.715232913301)
--(axis cs:166300,-489.254118338571)
--(axis cs:166400,-510.433034546432)
--(axis cs:166500,-515.730487916861)
--(axis cs:166600,-512.14849825192)
--(axis cs:166700,-503.807433830246)
--(axis cs:166800,-491.086805465008)
--(axis cs:166900,-493.424155559728)
--(axis cs:167000,-493.222420093049)
--(axis cs:167100,-505.112051685281)
--(axis cs:167200,-508.161937507229)
--(axis cs:167300,-479.950521745038)
--(axis cs:167400,-463.03415664683)
--(axis cs:167500,-494.672541628371)
--(axis cs:167600,-502.507350476782)
--(axis cs:167700,-495.01419473518)
--(axis cs:167800,-514.101805198672)
--(axis cs:167900,-496.982982976375)
--(axis cs:168000,-493.43145051159)
--(axis cs:168100,-491.877543262082)
--(axis cs:168200,-496.595403429269)
--(axis cs:168300,-515.763475226414)
--(axis cs:168400,-485.309532776386)
--(axis cs:168500,-495.445565276614)
--(axis cs:168600,-486.145003203138)
--(axis cs:168700,-492.908352819956)
--(axis cs:168800,-490.87759651962)
--(axis cs:168900,-498.518774071575)
--(axis cs:169000,-472.970362705323)
--(axis cs:169100,-495.03059093869)
--(axis cs:169200,-505.16961162949)
--(axis cs:169300,-222.410306460314)
--(axis cs:169400,-500.867267165936)
--(axis cs:169500,-510.101049903245)
--(axis cs:169600,-517.994190086305)
--(axis cs:169700,-512.175090794154)
--(axis cs:169800,-500.835788912872)
--(axis cs:169900,-536.592405706993)
--(axis cs:170000,-488.665457324131)
--(axis cs:170100,-493.863895110408)
--(axis cs:170200,-505.56229512302)
--(axis cs:170300,-512.902814035567)
--(axis cs:170400,-530.279416299907)
--(axis cs:170500,-225.705628921685)
--(axis cs:170600,-504.574480361148)
--(axis cs:170700,-485.39147309717)
--(axis cs:170800,-497.880818742174)
--(axis cs:170900,-525.325957174891)
--(axis cs:171000,-474.485899959334)
--(axis cs:171100,-525.582997487701)
--(axis cs:171200,-474.122651213263)
--(axis cs:171300,-496.663280541402)
--(axis cs:171400,-525.741706915276)
--(axis cs:171500,-493.211715583101)
--(axis cs:171600,-509.619895157138)
--(axis cs:171700,-495.826828681249)
--(axis cs:171800,-511.124856905696)
--(axis cs:171900,-477.548958015818)
--(axis cs:172000,-513.602064333471)
--(axis cs:172100,-498.422975108798)
--(axis cs:172200,-472.291283925941)
--(axis cs:172300,-483.375291061175)
--(axis cs:172400,-216.138997001657)
--(axis cs:172500,-510.756890688534)
--(axis cs:172600,-519.833421766672)
--(axis cs:172700,-470.022572519825)
--(axis cs:172800,-494.536362777098)
--(axis cs:172900,-532.408702323756)
--(axis cs:173000,-498.835572301216)
--(axis cs:173100,-286.933972465377)
--(axis cs:173200,-499.486507152282)
--(axis cs:173300,-451.206395710655)
--(axis cs:173400,-477.559617927085)
--(axis cs:173500,-523.250995561846)
--(axis cs:173600,-476.878678401251)
--(axis cs:173700,-491.407901051264)
--(axis cs:173800,-482.679124329234)
--(axis cs:173900,-491.468784754654)
--(axis cs:174000,-510.395157179438)
--(axis cs:174100,-510.705649168948)
--(axis cs:174200,-492.950492110163)
--(axis cs:174300,-274.935243432461)
--(axis cs:174400,-519.872726284234)
--(axis cs:174500,-521.575976919612)
--(axis cs:174600,-515.442271680049)
--(axis cs:174700,-551.374045062467)
--(axis cs:174800,-248.783956765042)
--(axis cs:174900,-500.240736151358)
--(axis cs:175000,-444.309251253311)
--(axis cs:175100,-518.642005844256)
--(axis cs:175200,-522.009054586634)
--(axis cs:175300,-240.198081175966)
--(axis cs:175400,-518.30153105593)
--(axis cs:175500,-295.257040996261)
--(axis cs:175600,-499.395147749193)
--(axis cs:175700,-524.188942472733)
--(axis cs:175800,-515.71927922347)
--(axis cs:175900,-516.276904053639)
--(axis cs:176000,-522.770537473988)
--(axis cs:176100,-487.905518690402)
--(axis cs:176200,-242.190449224218)
--(axis cs:176300,-291.504008811213)
--(axis cs:176400,-271.972185195416)
--(axis cs:176500,-511.525250016459)
--(axis cs:176600,-503.852040857639)
--(axis cs:176700,-257.123017105507)
--(axis cs:176800,-526.902740457144)
--(axis cs:176900,-518.610621843924)
--(axis cs:177000,-553.270916173786)
--(axis cs:177100,-536.138679609942)
--(axis cs:177200,-519.418226354981)
--(axis cs:177300,-521.323511822645)
--(axis cs:177400,-287.028528515929)
--(axis cs:177500,-605.666973135308)
--(axis cs:177600,-544.227446279125)
--(axis cs:177700,-291.118760536197)
--(axis cs:177800,-565.296175195443)
--(axis cs:177900,-531.525053857404)
--(axis cs:178000,-512.040308294346)
--(axis cs:178100,-539.404446554967)
--(axis cs:178200,-563.406269833028)
--(axis cs:178300,-525.762736814909)
--(axis cs:178400,-539.515214301981)
--(axis cs:178500,-578.094838615781)
--(axis cs:178600,-519.527633432022)
--(axis cs:178700,-524.067987463891)
--(axis cs:178800,-545.85245618981)
--(axis cs:178900,-572.894115683743)
--(axis cs:179000,-570.756887453065)
--(axis cs:179100,-524.930953828242)
--(axis cs:179200,-525.668116498672)
--(axis cs:179300,-510.402577818354)
--(axis cs:179400,-558.670885461338)
--(axis cs:179500,-527.363769568745)
--(axis cs:179600,-535.417766739266)
--(axis cs:179700,-530.48948619785)
--(axis cs:179800,-537.936445022473)
--(axis cs:179900,-538.176210771573)
--(axis cs:180000,-546.838759720546)
--(axis cs:180100,-545.830259441767)
--(axis cs:180200,-553.551678107365)
--(axis cs:180300,-536.432336271057)
--(axis cs:180400,-551.855366012848)
--(axis cs:180500,-547.858802898089)
--(axis cs:180600,-329.896194907433)
--(axis cs:180700,-542.012447032401)
--(axis cs:180800,-543.171050501269)
--(axis cs:180900,-526.516255151256)
--(axis cs:181000,-545.274189332429)
--(axis cs:181100,-583.604571476529)
--(axis cs:181200,-574.456804037574)
--(axis cs:181300,-555.118192828709)
--(axis cs:181400,-522.140385780302)
--(axis cs:181500,-553.904278274016)
--(axis cs:181600,-545.82608951723)
--(axis cs:181700,-529.468848053627)
--(axis cs:181800,-520.699541018884)
--(axis cs:181900,-535.261678163586)
--(axis cs:182000,-553.033171648228)
--(axis cs:182100,-523.210283591059)
--(axis cs:182200,-585.498814775934)
--(axis cs:182300,-539.183312792615)
--(axis cs:182400,-571.172089405598)
--(axis cs:182500,-506.457050210284)
--(axis cs:182600,-528.553278538041)
--(axis cs:182700,-535.28798428898)
--(axis cs:182800,-521.751756444119)
--(axis cs:182900,-588.935094796927)
--(axis cs:183000,-290.597695129254)
--(axis cs:183100,-542.048385618309)
--(axis cs:183200,-555.628405402782)
--(axis cs:183300,-550.832877972028)
--(axis cs:183400,-580.388234627848)
--(axis cs:183500,-543.436068239176)
--(axis cs:183600,-556.689105432119)
--(axis cs:183700,-535.552602867917)
--(axis cs:183800,-566.354614922001)
--(axis cs:183900,-572.096593503521)
--(axis cs:184000,-553.564669085505)
--(axis cs:184100,-526.577177039659)
--(axis cs:184200,-507.841425908906)
--(axis cs:184300,-532.744226096111)
--(axis cs:184400,-532.348243891221)
--(axis cs:184500,-525.419402033937)
--(axis cs:184600,-566.585536602792)
--(axis cs:184700,-571.652176833613)
--(axis cs:184800,-540.462466832087)
--(axis cs:184900,-541.228518326298)
--(axis cs:185000,-558.39756216757)
--(axis cs:185100,-534.152673202078)
--(axis cs:185200,-546.070000646373)
--(axis cs:185300,-533.685562583931)
--(axis cs:185400,-552.044617702886)
--(axis cs:185500,-546.624906055852)
--(axis cs:185600,-552.804198486166)
--(axis cs:185700,-542.933594142472)
--(axis cs:185800,-539.208787606797)
--(axis cs:185900,-562.439488573068)
--(axis cs:186000,-510.506548119221)
--(axis cs:186100,-537.85964767647)
--(axis cs:186200,-566.099707075518)
--(axis cs:186300,-578.667323509233)
--(axis cs:186400,-532.901065997675)
--(axis cs:186500,-571.274721312714)
--(axis cs:186600,-558.38809076291)
--(axis cs:186700,-563.563323264084)
--(axis cs:186800,-518.34421778626)
--(axis cs:186900,-591.223777559622)
--(axis cs:187000,-537.231403466247)
--(axis cs:187100,-333.035292477543)
--(axis cs:187200,-548.224427695076)
--(axis cs:187300,-544.845519650808)
--(axis cs:187400,-552.299903767713)
--(axis cs:187500,-543.208872857073)
--(axis cs:187600,-548.676414070995)
--(axis cs:187700,-560.118246092189)
--(axis cs:187800,-590.232445390457)
--(axis cs:187900,-524.299869948997)
--(axis cs:188000,-547.913793342621)
--(axis cs:188100,-597.262285354121)
--(axis cs:188200,-543.343761003826)
--(axis cs:188300,-543.259891502603)
--(axis cs:188400,-554.787309853556)
--(axis cs:188500,-550.837022506092)
--(axis cs:188600,-565.483424421359)
--(axis cs:188700,-577.225941578935)
--(axis cs:188800,-542.554160390603)
--(axis cs:188900,-540.416611210553)
--(axis cs:189000,-564.536272442934)
--(axis cs:189100,-560.100244139685)
--(axis cs:189200,-537.644073549133)
--(axis cs:189300,-575.798358942882)
--(axis cs:189400,-599.758864582155)
--(axis cs:189500,-594.02394947251)
--(axis cs:189600,-542.127312765327)
--(axis cs:189700,-596.377590970946)
--(axis cs:189800,-600.980077433315)
--(axis cs:189900,-574.761653361016)
--(axis cs:190000,-570.716710185095)
--(axis cs:190100,-580.696448625202)
--(axis cs:190200,-572.201176190781)
--(axis cs:190300,-545.915653585453)
--(axis cs:190400,-506.491348102369)
--(axis cs:190500,-558.046069610054)
--(axis cs:190600,-595.806709836063)
--(axis cs:190700,-543.74941186722)
--(axis cs:190800,-538.261683663226)
--(axis cs:190900,-553.76423550265)
--(axis cs:191000,-565.088272005215)
--(axis cs:191100,-510.094529060181)
--(axis cs:191200,-548.580616651598)
--(axis cs:191300,-567.324813480683)
--(axis cs:191400,-563.958309800763)
--(axis cs:191500,-522.501881246031)
--(axis cs:191600,-535.584727745917)
--(axis cs:191700,-544.195791060718)
--(axis cs:191800,-543.071338345566)
--(axis cs:191900,-551.634314600555)
--(axis cs:192000,-564.507701215944)
--(axis cs:192100,-561.180281320646)
--(axis cs:192200,-530.748327077663)
--(axis cs:192300,-504.48705552131)
--(axis cs:192400,-523.34415774544)
--(axis cs:192500,-507.490243450064)
--(axis cs:192600,-513.049334026486)
--(axis cs:192700,-518.813641819693)
--(axis cs:192800,-497.142255344127)
--(axis cs:192900,-547.498007341102)
--(axis cs:193000,-510.148547927216)
--(axis cs:193100,-523.770304711876)
--(axis cs:193200,-524.72974826585)
--(axis cs:193300,-579.629867346301)
--(axis cs:193400,-559.549785743363)
--(axis cs:193500,-581.213854244863)
--(axis cs:193600,-568.887556260258)
--(axis cs:193700,-530.564142678436)
--(axis cs:193800,-514.639721309342)
--(axis cs:193900,-544.631533748712)
--(axis cs:194000,-538.752316900502)
--(axis cs:194100,-568.767697403405)
--(axis cs:194200,-565.781642838893)
--(axis cs:194300,-542.401330081539)
--(axis cs:194400,-572.881455240225)
--(axis cs:194500,-532.766949596169)
--(axis cs:194600,-564.655344881992)
--(axis cs:194700,-363.112603791557)
--(axis cs:194800,-540.895880038319)
--(axis cs:194900,-588.612353938278)
--(axis cs:195000,-562.707493910892)
--(axis cs:195100,-543.655162611706)
--(axis cs:195200,-533.497852851093)
--(axis cs:195300,-532.207052885036)
--(axis cs:195400,-526.479373703832)
--(axis cs:195500,-555.230778933677)
--(axis cs:195600,-522.14364691006)
--(axis cs:195700,-525.240855544612)
--(axis cs:195800,-507.224608412888)
--(axis cs:195900,-527.78999207652)
--(axis cs:196000,-545.445521937438)
--(axis cs:196100,-521.912044873719)
--(axis cs:196200,-552.509408943946)
--(axis cs:196300,-503.062564007335)
--(axis cs:196400,-531.878795833709)
--(axis cs:196500,-510.245418493923)
--(axis cs:196600,-534.883569075364)
--(axis cs:196700,-524.061470925287)
--(axis cs:196800,-524.920961570633)
--(axis cs:196900,-499.351667340869)
--(axis cs:197000,-594.281702463003)
--(axis cs:197100,-546.707248164653)
--(axis cs:197200,-536.94963473231)
--(axis cs:197300,-563.070080044744)
--(axis cs:197400,-559.714391543591)
--(axis cs:197500,-543.838303850102)
--(axis cs:197600,-572.911372519492)
--(axis cs:197700,-560.203455673197)
--(axis cs:197800,-556.94231400411)
--(axis cs:197900,-534.921464570824)
--(axis cs:198000,-549.807576504523)
--(axis cs:198100,-538.920547373369)
--(axis cs:198200,-540.576032240448)
--(axis cs:198300,-531.851260139454)
--(axis cs:198400,-553.31680665202)
--(axis cs:198500,-558.632850560319)
--(axis cs:198600,-535.076653067936)
--(axis cs:198700,-511.62477372325)
--(axis cs:198800,-511.320500507193)
--(axis cs:198900,-568.483872419394)
--(axis cs:199000,-567.858701929705)
--(axis cs:199100,-540.437262584507)
--(axis cs:199200,-528.773497186269)
--(axis cs:199300,-485.15937152484)
--(axis cs:199400,-484.872521535025)
--(axis cs:199500,-560.398063471752)
--(axis cs:199600,-516.037090793959)
--(axis cs:199700,-568.551788859576)
--(axis cs:199800,-534.350835809592)
--(axis cs:199900,-557.952966048392)
--(axis cs:200000,-537.424467896528)
--(axis cs:200100,-517.25559161833)
--(axis cs:200200,-522.348990572573)
--(axis cs:200300,-507.113309433749)
--(axis cs:200400,-558.475383046642)
--(axis cs:200500,-528.336733269519)
--(axis cs:200600,-531.062279059884)
--(axis cs:200700,-527.856519153844)
--(axis cs:200800,-529.153205606611)
--(axis cs:200900,-536.234203181604)
--(axis cs:201000,-545.493636197139)
--(axis cs:201100,-540.497819262916)
--(axis cs:201200,-534.713410452086)
--(axis cs:201300,-560.046329688592)
--(axis cs:201400,-532.044267848897)
--(axis cs:201500,-532.497618969635)
--(axis cs:201600,-569.4950920089)
--(axis cs:201700,-535.007803850425)
--(axis cs:201800,-521.581346263081)
--(axis cs:201900,-568.128546085847)
--(axis cs:202000,-521.496138792203)
--(axis cs:202100,-535.229678292336)
--(axis cs:202200,-562.163332313892)
--(axis cs:202300,-556.266980314226)
--(axis cs:202400,-504.355890554482)
--(axis cs:202500,-542.73248292541)
--(axis cs:202600,-542.092563695078)
--(axis cs:202700,-547.959392634773)
--(axis cs:202800,-517.150024694108)
--(axis cs:202900,-547.116570700574)
--(axis cs:203000,-539.739041409427)
--(axis cs:203100,-526.186752191276)
--(axis cs:203200,-529.899661559038)
--(axis cs:203300,-523.543076664664)
--(axis cs:203400,-541.481948474192)
--(axis cs:203500,-506.325529018568)
--(axis cs:203600,-573.518087085367)
--(axis cs:203700,-562.047587829568)
--(axis cs:203800,-541.861885896057)
--(axis cs:203900,-545.142964191712)
--(axis cs:204000,-530.793740817885)
--(axis cs:204100,-536.509617385069)
--(axis cs:204200,-512.662527489128)
--(axis cs:204300,-416.450350872355)
--(axis cs:204400,-530.5848220358)
--(axis cs:204500,-558.993930991519)
--(axis cs:204600,-527.542572090377)
--(axis cs:204700,-384.150189674066)
--(axis cs:204800,-522.748244655663)
--(axis cs:204900,-498.096073093658)
--(axis cs:205000,-511.582292893588)
--(axis cs:205100,-529.921621038994)
--(axis cs:205200,-512.942740105837)
--(axis cs:205300,-528.659042495696)
--(axis cs:205400,-503.977257751627)
--(axis cs:205500,-531.100551967201)
--(axis cs:205600,-514.965511343939)
--(axis cs:205700,-525.805471586786)
--(axis cs:205800,-522.411822701792)
--(axis cs:205900,-506.105069892258)
--(axis cs:206000,-519.760799755789)
--(axis cs:206100,-511.225056729602)
--(axis cs:206200,-503.129707280422)
--(axis cs:206300,-518.538535242405)
--(axis cs:206400,-520.236107438499)
--(axis cs:206500,-513.991796099583)
--(axis cs:206600,-521.055830016532)
--(axis cs:206700,-525.212165428926)
--(axis cs:206800,-507.243971311572)
--(axis cs:206900,-507.720973314067)
--(axis cs:207000,-515.386844630894)
--(axis cs:207100,-516.757308172872)
--(axis cs:207200,-502.792070746721)
--(axis cs:207300,-489.531619311073)
--(axis cs:207400,-514.069661757364)
--(axis cs:207500,-496.44060815773)
--(axis cs:207600,-533.581112804007)
--(axis cs:207700,-498.058588888153)
--(axis cs:207800,-498.33447420297)
--(axis cs:207900,-521.992417086614)
--(axis cs:208000,-487.390322168294)
--(axis cs:208100,-499.849093281956)
--(axis cs:208200,-521.135527833526)
--(axis cs:208300,-509.221851537697)
--(axis cs:208400,-491.174218970718)
--(axis cs:208500,-505.262264726827)
--(axis cs:208600,-490.871117500002)
--(axis cs:208700,-522.628708748136)
--(axis cs:208800,-511.302343344683)
--(axis cs:208900,-503.620656571876)
--(axis cs:209000,-520.032700674125)
--(axis cs:209100,-509.702301506441)
--(axis cs:209200,-512.32511674809)
--(axis cs:209300,-503.817859613203)
--(axis cs:209400,-494.434716240922)
--(axis cs:209500,-516.87171112079)
--(axis cs:209600,-492.237058254198)
--(axis cs:209700,-478.708749581224)
--(axis cs:209800,-505.708810563184)
--(axis cs:209900,-506.757627781158)
--(axis cs:210000,-526.052194435919)
--(axis cs:210100,-544.89763934633)
--(axis cs:210200,-542.374057358217)
--(axis cs:210300,-544.157250540193)
--(axis cs:210400,-521.754633947519)
--(axis cs:210500,-504.269757081739)
--(axis cs:210600,-516.407577820072)
--(axis cs:210700,-545.710185007564)
--(axis cs:210800,-496.997719565624)
--(axis cs:210900,-523.104773057162)
--(axis cs:211000,-513.382750257485)
--(axis cs:211100,-495.200490600332)
--(axis cs:211200,-500.727553761611)
--(axis cs:211300,-493.281297336479)
--(axis cs:211400,-502.879349340166)
--(axis cs:211500,-533.326012929386)
--(axis cs:211600,-516.40577619447)
--(axis cs:211700,-509.374558390322)
--(axis cs:211800,-511.112457010293)
--(axis cs:211900,-530.446943065546)
--(axis cs:212000,-504.480649611895)
--(axis cs:212100,-500.921116552381)
--(axis cs:212200,-488.522624105172)
--(axis cs:212300,-533.447643678865)
--(axis cs:212400,-545.400741904759)
--(axis cs:212500,-506.697194377903)
--(axis cs:212600,-534.439775634205)
--(axis cs:212700,-521.981415267058)
--(axis cs:212800,-509.642246703165)
--(axis cs:212900,-521.956811168732)
--(axis cs:213000,-522.825560396059)
--(axis cs:213100,-535.436701727642)
--(axis cs:213200,-517.039755500373)
--(axis cs:213300,-513.616529376185)
--(axis cs:213400,-504.693594520553)
--(axis cs:213500,-516.996265454339)
--(axis cs:213600,-507.605910073653)
--(axis cs:213700,-509.994118715674)
--(axis cs:213800,-503.408448509571)
--(axis cs:213900,-544.813707792885)
--(axis cs:214000,-510.344857140285)
--(axis cs:214100,-510.977231953983)
--(axis cs:214200,-492.804204104514)
--(axis cs:214300,-524.107943482096)
--(axis cs:214400,-518.639419704774)
--(axis cs:214500,-507.324804667134)
--(axis cs:214600,-571.910222390758)
--(axis cs:214700,-507.539260125074)
--(axis cs:214800,-494.326264617323)
--(axis cs:214900,-495.764635538509)
--(axis cs:215000,-509.565340851648)
--(axis cs:215100,-526.449708834893)
--(axis cs:215200,-341.331667487963)
--(axis cs:215300,-505.29134782008)
--(axis cs:215400,-488.310285217943)
--(axis cs:215500,-492.401005685539)
--(axis cs:215600,-561.61847165137)
--(axis cs:215700,-542.621396412075)
--(axis cs:215800,-529.601072652124)
--(axis cs:215900,-524.155007184905)
--(axis cs:216000,-496.769808717019)
--(axis cs:216100,-511.728066968275)
--(axis cs:216200,-517.292691312246)
--(axis cs:216300,-516.563906343296)
--(axis cs:216400,-533.844458682038)
--(axis cs:216500,-509.835341095595)
--(axis cs:216600,-515.792173985634)
--(axis cs:216700,-529.718282186997)
--(axis cs:216800,-509.774199402437)
--(axis cs:216900,-523.813599687189)
--(axis cs:217000,-341.755737472094)
--(axis cs:217100,-539.268309463543)
--(axis cs:217200,-495.503261773164)
--(axis cs:217300,-589.471137513128)
--(axis cs:217400,-554.570377247414)
--(axis cs:217500,-562.96882147108)
--(axis cs:217600,-549.196678547564)
--(axis cs:217700,-562.057194851778)
--(axis cs:217800,-532.486535664377)
--(axis cs:217900,-522.695724121431)
--(axis cs:218000,-499.93855954715)
--(axis cs:218100,-513.388761312227)
--(axis cs:218200,-570.056688228543)
--(axis cs:218300,-523.026106756944)
--(axis cs:218400,-506.599916899577)
--(axis cs:218500,-509.689680046399)
--(axis cs:218600,-491.390272003307)
--(axis cs:218700,-555.550028152108)
--(axis cs:218800,-526.734470605072)
--(axis cs:218900,-536.689787408356)
--(axis cs:219000,-521.463315421743)
--(axis cs:219100,-510.111892985029)
--(axis cs:219200,-497.693212023348)
--(axis cs:219300,-517.522815276182)
--(axis cs:219400,-549.566932410421)
--(axis cs:219500,-528.471772769083)
--(axis cs:219600,-536.606643034312)
--(axis cs:219700,-524.61539326188)
--(axis cs:219800,-436.206608728326)
--(axis cs:219900,-544.067631269692)
--(axis cs:220000,-513.952676508346)
--(axis cs:220100,-502.29275589569)
--(axis cs:220200,-507.741342156865)
--(axis cs:220300,-549.517211000926)
--(axis cs:220400,-550.081595503018)
--(axis cs:220500,-503.670449980678)
--(axis cs:220600,-497.347564093138)
--(axis cs:220700,-501.227502128838)
--(axis cs:220800,-516.92552123518)
--(axis cs:220900,-546.510598872046)
--(axis cs:221000,-513.567928373344)
--(axis cs:221100,-512.238849476691)
--(axis cs:221200,-499.117813187108)
--(axis cs:221300,-504.421820017712)
--(axis cs:221400,-532.184255735287)
--(axis cs:221500,-530.892840082161)
--(axis cs:221600,-550.139404632156)
--(axis cs:221700,-456.633609869944)
--(axis cs:221800,-462.100495458448)
--(axis cs:221900,-553.183987946825)
--(axis cs:222000,-506.699864326914)
--(axis cs:222100,-524.196298785901)
--(axis cs:222200,-511.875329722682)
--(axis cs:222300,-479.681952157089)
--(axis cs:222400,-528.877070301261)
--(axis cs:222500,-437.41208885202)
--(axis cs:222600,-525.307023810527)
--(axis cs:222700,-528.984445023394)
--(axis cs:222800,-529.173178627881)
--(axis cs:222900,-526.437883362223)
--(axis cs:223000,-517.931398793003)
--(axis cs:223100,-471.624632956758)
--(axis cs:223200,-464.433331958414)
--(axis cs:223300,-509.038367636568)
--(axis cs:223400,-488.608767395061)
--(axis cs:223500,-513.191101328094)
--(axis cs:223600,-585.800242273167)
--(axis cs:223700,-518.732467279166)
--(axis cs:223800,-543.315065948176)
--(axis cs:223900,-532.226074138647)
--(axis cs:224000,-543.686978758604)
--(axis cs:224100,-522.251268470409)
--(axis cs:224200,-548.206554865026)
--(axis cs:224300,-547.957219579869)
--(axis cs:224400,-514.221479379066)
--(axis cs:224500,-530.663214828159)
--(axis cs:224600,-528.227120548248)
--(axis cs:224700,-505.001158103322)
--(axis cs:224800,-500.436298773497)
--(axis cs:224900,-545.114784224498)
--(axis cs:225000,-521.709661682291)
--(axis cs:225100,-541.80005207232)
--(axis cs:225200,-552.983255786653)
--(axis cs:225300,-518.505807105652)
--(axis cs:225400,-533.561728988257)
--(axis cs:225500,-514.073434505176)
--(axis cs:225600,-499.185595685093)
--(axis cs:225700,-542.771317316565)
--(axis cs:225800,-504.34848707728)
--(axis cs:225900,-504.202880213968)
--(axis cs:226000,-509.937987116303)
--(axis cs:226100,-530.945020401989)
--(axis cs:226200,-559.756719839785)
--(axis cs:226300,-537.208619999397)
--(axis cs:226400,-369.200263988303)
--(axis cs:226500,-510.075272347051)
--(axis cs:226600,-546.410758437926)
--(axis cs:226700,-516.066866635187)
--(axis cs:226800,-533.205812286604)
--(axis cs:226900,-514.493718474468)
--(axis cs:227000,-528.856028793145)
--(axis cs:227100,-510.88610791659)
--(axis cs:227200,-519.129459700502)
--(axis cs:227300,-527.869513415934)
--(axis cs:227400,-530.36401345744)
--(axis cs:227500,-514.308460319403)
--(axis cs:227600,-520.929238385689)
--(axis cs:227700,-537.112900260076)
--(axis cs:227800,-540.766155873143)
--(axis cs:227900,-379.43349178807)
--(axis cs:228000,-495.649886771988)
--(axis cs:228100,-524.146013958771)
--(axis cs:228200,-525.539424368162)
--(axis cs:228300,-502.142692939944)
--(axis cs:228400,-491.557279381661)
--(axis cs:228500,-537.996896982713)
--(axis cs:228600,-538.267983625504)
--(axis cs:228700,-508.871434272922)
--(axis cs:228800,-554.297383568567)
--(axis cs:228900,-525.881124437177)
--(axis cs:229000,-501.356515844475)
--(axis cs:229100,-509.466079778177)
--(axis cs:229200,-549.640712631737)
--(axis cs:229300,-517.356843908204)
--(axis cs:229400,-512.899637741519)
--(axis cs:229500,-495.397159797845)
--(axis cs:229600,-505.501326284186)
--(axis cs:229700,-544.509788742303)
--(axis cs:229800,-529.01057816621)
--(axis cs:229900,-549.511773357648)
--(axis cs:230000,-526.471985732165)
--(axis cs:230100,-528.758444224574)
--(axis cs:230200,-522.299626488579)
--(axis cs:230300,-507.668917849227)
--(axis cs:230400,-528.854405286262)
--(axis cs:230500,-488.181322340562)
--(axis cs:230600,-548.908730220259)
--(axis cs:230700,-483.201281111984)
--(axis cs:230800,-577.127705385413)
--(axis cs:230900,-503.520662159327)
--(axis cs:231000,-528.2482591987)
--(axis cs:231100,-481.129671945355)
--(axis cs:231200,-514.67518777385)
--(axis cs:231300,-522.415491522492)
--(axis cs:231400,-504.758721696544)
--(axis cs:231500,-519.992009905256)
--(axis cs:231600,-542.748338290825)
--(axis cs:231700,-493.261033837977)
--(axis cs:231800,-514.401729427174)
--(axis cs:231900,-575.047712905991)
--(axis cs:232000,-551.106098021699)
--(axis cs:232100,-493.712724253416)
--(axis cs:232200,-554.975269491167)
--(axis cs:232300,-557.641200034477)
--(axis cs:232400,-546.350041083042)
--(axis cs:232500,-519.672162188115)
--(axis cs:232600,-489.1123149344)
--(axis cs:232700,-524.09026719368)
--(axis cs:232800,-520.6097961826)
--(axis cs:232900,-543.537982123913)
--(axis cs:233000,-503.719463475388)
--(axis cs:233100,-501.432063908058)
--(axis cs:233200,-512.524333224662)
--(axis cs:233300,-515.495187527366)
--(axis cs:233400,-380.649793949217)
--(axis cs:233500,-496.776184473904)
--(axis cs:233600,-522.249045170485)
--(axis cs:233700,-537.794087102909)
--(axis cs:233800,-522.291383973339)
--(axis cs:233900,-487.880268160161)
--(axis cs:234000,-524.156265394602)
--(axis cs:234100,-469.726051693656)
--(axis cs:234200,-528.618238840162)
--(axis cs:234300,-562.030105646049)
--(axis cs:234400,-462.348325312247)
--(axis cs:234500,-485.909337033137)
--(axis cs:234600,-548.177494552087)
--(axis cs:234700,-525.622435526592)
--(axis cs:234800,-502.651441699755)
--(axis cs:234900,-532.176874460747)
--(axis cs:235000,-496.692985689173)
--(axis cs:235100,-555.153895956415)
--(axis cs:235200,-530.818061995538)
--(axis cs:235300,-540.272244100726)
--(axis cs:235400,-503.442507006547)
--(axis cs:235500,-524.002460454637)
--(axis cs:235600,-512.920905908723)
--(axis cs:235700,-585.929862508657)
--(axis cs:235800,-530.22505839308)
--(axis cs:235900,-561.529522965318)
--(axis cs:236000,-545.882098367446)
--(axis cs:236100,-530.137107909601)
--(axis cs:236200,-512.486394981681)
--(axis cs:236300,-503.027857357103)
--(axis cs:236400,-500.81642532618)
--(axis cs:236500,-514.560451593396)
--(axis cs:236600,-545.486648958301)
--(axis cs:236700,-555.516787169901)
--(axis cs:236800,-531.8691126939)
--(axis cs:236900,-541.147720458955)
--(axis cs:237000,-520.893913655021)
--(axis cs:237100,-540.760709188319)
--(axis cs:237200,-563.27749684462)
--(axis cs:237300,-553.331503279888)
--(axis cs:237400,-553.523916120984)
--(axis cs:237500,-543.369476187371)
--(axis cs:237600,-561.997157925775)
--(axis cs:237700,-564.853341974965)
--(axis cs:237800,-484.360295959754)
--(axis cs:237900,-530.399512620286)
--(axis cs:238000,-524.644193381751)
--(axis cs:238100,-523.276598028261)
--(axis cs:238200,-536.974707764017)
--(axis cs:238300,-540.629884673259)
--(axis cs:238400,-508.773805418311)
--(axis cs:238500,-518.43797223977)
--(axis cs:238600,-519.955271061154)
--(axis cs:238700,-481.12197901213)
--(axis cs:238800,-503.095492628011)
--(axis cs:238900,-498.186070655369)
--(axis cs:239000,-553.253247947882)
--(axis cs:239100,-521.21769157309)
--(axis cs:239200,-547.514237230427)
--(axis cs:239300,-495.80573071628)
--(axis cs:239400,-324.990539069803)
--(axis cs:239500,-492.653796152531)
--(axis cs:239600,-402.318306374679)
--(axis cs:239700,-612.209619655531)
--(axis cs:239800,-546.172348204638)
--(axis cs:239900,-510.811440968358)
--(axis cs:240000,-518.477123240337)
--(axis cs:240100,-534.650826255985)
--(axis cs:240200,-537.728879235528)
--(axis cs:240300,-535.145865269547)
--(axis cs:240400,-546.273149958365)
--(axis cs:240500,-529.485540036066)
--(axis cs:240600,-530.077524066947)
--(axis cs:240700,-525.294376319525)
--(axis cs:240800,-492.023164011659)
--(axis cs:240900,-522.467242856161)
--(axis cs:241000,-433.960998009551)
--(axis cs:241100,-583.046349763291)
--(axis cs:241200,-528.055613048733)
--(axis cs:241300,-559.402452185131)
--(axis cs:241400,-524.237898451725)
--(axis cs:241500,-545.613423190688)
--(axis cs:241600,-526.318589445369)
--(axis cs:241700,-527.838226392341)
--(axis cs:241800,-561.680208797302)
--(axis cs:241900,-491.865421172153)
--(axis cs:242000,-493.551466335801)
--(axis cs:242100,-577.384007679826)
--(axis cs:242200,-491.128237138141)
--(axis cs:242300,-552.918315717898)
--(axis cs:242400,-547.839481694735)
--(axis cs:242500,-530.678118010306)
--(axis cs:242600,-533.831173999327)
--(axis cs:242700,-570.664814100694)
--(axis cs:242800,-547.286753623566)
--(axis cs:242900,-544.722909244254)
--(axis cs:243000,-517.044196609626)
--(axis cs:243100,-522.144439096647)
--(axis cs:243200,-532.178802794772)
--(axis cs:243300,-526.195128402113)
--(axis cs:243400,-516.714680799831)
--(axis cs:243500,-530.9311811072)
--(axis cs:243600,-505.946398401923)
--(axis cs:243700,-526.120535875434)
--(axis cs:243800,-512.052680017205)
--(axis cs:243900,-545.666444154961)
--(axis cs:244000,-548.589853513717)
--(axis cs:244100,-527.841035004919)
--(axis cs:244200,-552.20080142302)
--(axis cs:244300,-541.539165493821)
--(axis cs:244400,-561.610258301286)
--(axis cs:244500,-509.505219808022)
--(axis cs:244600,-554.029564004582)
--(axis cs:244700,-415.97732400193)
--(axis cs:244800,-523.058502739334)
--(axis cs:244900,-506.453911559266)
--(axis cs:245000,-531.980025925196)
--(axis cs:245100,-361.066141038442)
--(axis cs:245200,-342.706071488212)
--(axis cs:245300,-477.639552133912)
--(axis cs:245400,-508.079180170509)
--(axis cs:245500,-483.318161595011)
--(axis cs:245600,-519.707920337115)
--(axis cs:245700,-486.07676443735)
--(axis cs:245800,-564.213345571033)
--(axis cs:245900,-345.05034521855)
--(axis cs:246000,-531.584948991974)
--(axis cs:246100,-390.686266854598)
--(axis cs:246200,-367.870857368731)
--(axis cs:246300,-296.592607526209)
--(axis cs:246400,-357.171812046577)
--(axis cs:246500,-389.735843100904)
--(axis cs:246600,-404.586363560923)
--(axis cs:246700,-414.321379756134)
--(axis cs:246800,-513.260631695542)
--(axis cs:246900,-541.317215905691)
--(axis cs:247000,-370.761951960125)
--(axis cs:247100,-435.428117021505)
--(axis cs:247200,-347.895357129677)
--(axis cs:247300,-383.2592919295)
--(axis cs:247400,-408.49565920486)
--(axis cs:247500,-537.725558133309)
--(axis cs:247600,-394.587880431334)
--(axis cs:247700,-445.252357367358)
--(axis cs:247800,-569.205967812146)
--(axis cs:247900,-546.12673035335)
--(axis cs:248000,-334.424349186283)
--(axis cs:248100,-383.529785183873)
--(axis cs:248200,-541.659566302848)
--(axis cs:248300,-407.628099087064)
--(axis cs:248400,-421.901577245697)
--(axis cs:248500,-326.40939121091)
--(axis cs:248600,-538.332024596573)
--(axis cs:248700,-514.619357083943)
--(axis cs:248800,-350.755599966277)
--(axis cs:248900,-372.561604115946)
--(axis cs:249000,-417.696663673707)
--(axis cs:249100,-359.165315588162)
--(axis cs:249200,-421.490500148365)
--(axis cs:249300,-342.58505157079)
--(axis cs:249400,-571.76949658175)
--(axis cs:249500,-389.917286227625)
--(axis cs:249600,-562.214535703983)
--(axis cs:249700,-327.579442136469)
--(axis cs:249800,-408.911604553068)
--(axis cs:249900,-388.092736220259)
--(axis cs:250000,-354.927207994088)
--(axis cs:250100,-348.26379613958)
--(axis cs:250200,-557.005893557802)
--(axis cs:250300,-519.095924849791)
--(axis cs:250400,-435.325226106286)
--(axis cs:250500,-442.517260363595)
--(axis cs:250600,-377.693907226853)
--(axis cs:250700,-381.077009021818)
--(axis cs:250800,-395.614407827015)
--(axis cs:250900,-367.303276083377)
--(axis cs:251000,-360.915638633903)
--(axis cs:251100,-381.873938043924)
--(axis cs:251200,-567.51613783268)
--(axis cs:251300,-355.169757490269)
--(axis cs:251400,-401.89588877757)
--(axis cs:251500,-394.426513761103)
--(axis cs:251600,-535.995808422173)
--(axis cs:251700,-397.561419686039)
--(axis cs:251800,-618.214183924558)
--(axis cs:251900,-581.536078823759)
--(axis cs:252000,-420.884231846225)
--(axis cs:252100,-568.949844298803)
--(axis cs:252200,-369.20237471665)
--(axis cs:252300,-437.61377656331)
--(axis cs:252400,-574.545321197906)
--(axis cs:252500,-550.919204915971)
--(axis cs:252600,-355.271251189574)
--(axis cs:252700,-489.547637739873)
--(axis cs:252800,-429.488542411798)
--(axis cs:252900,-398.692498217537)
--(axis cs:253000,-758.377862314279)
--(axis cs:253100,-407.591434159038)
--(axis cs:253200,-485.939312464983)
--(axis cs:253300,-539.27429714006)
--(axis cs:253400,-582.031873761178)
--(axis cs:253500,-353.726800773934)
--(axis cs:253600,-410.478261026574)
--(axis cs:253700,-446.261483220681)
--(axis cs:253800,-383.261748113589)
--(axis cs:253900,-406.863921457518)
--(axis cs:254000,-588.462494423827)
--(axis cs:254100,-617.817195168333)
--(axis cs:254200,-408.549828539956)
--(axis cs:254300,-348.713333702199)
--(axis cs:254400,-452.419465145377)
--(axis cs:254500,-380.251563335235)
--(axis cs:254600,-416.99359184226)
--(axis cs:254700,-347.752364744329)
--(axis cs:254800,-329.399728661459)
--(axis cs:254900,-401.282286592446)
--(axis cs:255000,-590.356198224477)
--(axis cs:255100,-403.762500236369)
--(axis cs:255200,-533.777409310289)
--(axis cs:255300,-618.477135801074)
--(axis cs:255400,-546.03919253769)
--(axis cs:255500,-426.140512112779)
--(axis cs:255600,-544.349345147088)
--(axis cs:255700,-390.527837921044)
--(axis cs:255800,-410.213218534578)
--(axis cs:255900,-404.319911953536)
--(axis cs:256000,-388.30096791853)
--(axis cs:256100,-419.276909950482)
--(axis cs:256200,-516.350745264495)
--(axis cs:256300,-585.649434364966)
--(axis cs:256400,-518.464107523997)
--(axis cs:256500,-527.824672683326)
--(axis cs:256600,-439.154551291663)
--(axis cs:256700,-605.616289245257)
--(axis cs:256800,-383.03457279866)
--(axis cs:256900,-359.256104721271)
--(axis cs:257000,-418.304042956044)
--(axis cs:257100,-368.525638833847)
--(axis cs:257200,-414.744835838868)
--(axis cs:257300,-460.29230732446)
--(axis cs:257400,-416.119181109317)
--(axis cs:257500,-439.029062011956)
--(axis cs:257600,-557.735555784523)
--(axis cs:257700,-393.231009415539)
--(axis cs:257800,-455.622634939185)
--(axis cs:257900,-482.933210446468)
--(axis cs:258000,-424.815503945955)
--(axis cs:258100,-537.506538511547)
--(axis cs:258200,-442.573324971028)
--(axis cs:258300,-445.690347421345)
--(axis cs:258400,-439.418343233752)
--(axis cs:258500,-423.400387125798)
--(axis cs:258600,-428.566493788266)
--(axis cs:258700,-385.104467500801)
--(axis cs:258800,-290.223236434901)
--(axis cs:258900,-609.297833795645)
--(axis cs:259000,-381.416561262595)
--(axis cs:259100,-444.116690039863)
--(axis cs:259200,-535.070225740109)
--(axis cs:259300,-339.856553495166)
--(axis cs:259400,-592.126295799562)
--(axis cs:259500,-377.811812192743)
--(axis cs:259600,-381.63017179455)
--(axis cs:259700,-605.018898602673)
--(axis cs:259800,-520.095056458014)
--(axis cs:259900,-614.528965895345)
--(axis cs:260000,-572.958792990616)
--(axis cs:260100,-534.688546381639)
--(axis cs:260200,-382.118277246787)
--(axis cs:260300,-525.968654239378)
--(axis cs:260400,-527.728223695827)
--(axis cs:260500,-530.718130918894)
--(axis cs:260600,-389.851343527123)
--(axis cs:260700,-364.498850650843)
--(axis cs:260800,-534.136410337791)
--(axis cs:260900,-621.590881474514)
--(axis cs:261000,-581.782869341983)
--(axis cs:261100,-611.704717485868)
--(axis cs:261200,-537.564631211352)
--(axis cs:261300,-436.470626871611)
--(axis cs:261400,-469.198326713075)
--(axis cs:261500,-411.687524729777)
--(axis cs:261600,-553.286508046433)
--(axis cs:261700,-414.262932426514)
--(axis cs:261800,-479.714073617111)
--(axis cs:261900,-493.119829333663)
--(axis cs:262000,-457.575166638056)
--(axis cs:262100,-417.204346884316)
--(axis cs:262200,-546.352057065292)
--(axis cs:262300,-463.639356640826)
--(axis cs:262400,-425.979523259973)
--(axis cs:262500,-450.515421428446)
--(axis cs:262600,-413.663290574483)
--(axis cs:262700,-419.946263927608)
--(axis cs:262800,-549.662299745086)
--(axis cs:262900,-403.968798944089)
--(axis cs:263000,-377.592991156715)
--(axis cs:263100,-531.53767765924)
--(axis cs:263200,-367.742173892318)
--(axis cs:263300,-707.837441540062)
--(axis cs:263400,-462.078946002767)
--(axis cs:263500,-494.954721762858)
--(axis cs:263600,-400.824551986021)
--(axis cs:263700,-550.754737263919)
--(axis cs:263800,-535.18313101557)
--(axis cs:263900,-630.241758137087)
--(axis cs:264000,-677.229424632188)
--(axis cs:264100,-632.780125299139)
--(axis cs:264200,-573.780724843705)
--(axis cs:264300,-627.770384484285)
--(axis cs:264400,-374.327184913185)
--(axis cs:264500,-522.804206197607)
--(axis cs:264600,-719.913761681309)
--(axis cs:264700,-662.929955819684)
--(axis cs:264800,-517.87530915525)
--(axis cs:264900,-665.097459542804)
--(axis cs:265000,-434.734777053925)
--(axis cs:265100,-489.335131546529)
--(axis cs:265200,-597.747775659717)
--(axis cs:265300,-470.410786341015)
--(axis cs:265400,-672.652205438627)
--(axis cs:265500,-564.128049041214)
--(axis cs:265600,-592.421954876579)
--(axis cs:265700,-600.8654514189)
--(axis cs:265800,-562.161461052595)
--(axis cs:265900,-610.964252410593)
--(axis cs:266000,-577.13123212403)
--(axis cs:266100,-413.914032123717)
--(axis cs:266200,-550.46858483308)
--(axis cs:266300,-702.338333504573)
--(axis cs:266400,-617.11261121674)
--(axis cs:266500,-591.278381004695)
--(axis cs:266600,-628.744551569688)
--(axis cs:266700,-577.707647176379)
--(axis cs:266800,-491.906354024302)
--(axis cs:266900,-609.988797384823)
--(axis cs:267000,-527.730770436881)
--(axis cs:267100,-589.062724705914)
--(axis cs:267200,-653.844970600163)
--(axis cs:267300,-647.565830397783)
--(axis cs:267400,-633.999611838687)
--(axis cs:267500,-723.271108355842)
--(axis cs:267600,-451.111016872223)
--(axis cs:267700,-604.276417144742)
--(axis cs:267800,-693.644345096254)
--(axis cs:267900,-662.95819538563)
--(axis cs:268000,-592.808305041933)
--(axis cs:268100,-447.054498433672)
--(axis cs:268200,-622.314289556364)
--(axis cs:268300,-628.642530376685)
--(axis cs:268400,-636.095392780653)
--(axis cs:268500,-616.776838325892)
--(axis cs:268600,-555.559231059803)
--(axis cs:268700,-664.779848080419)
--(axis cs:268800,-494.054343485716)
--(axis cs:268900,-611.109402836408)
--(axis cs:269000,-629.766199072825)
--(axis cs:269100,-690.479021199995)
--(axis cs:269200,-713.223025547449)
--(axis cs:269300,-674.406877717202)
--(axis cs:269400,-706.529190345957)
--(axis cs:269500,-523.481695152495)
--(axis cs:269600,-572.048398966324)
--(axis cs:269700,-621.044081257349)
--(axis cs:269800,-637.104876919395)
--(axis cs:269900,-612.831065134689)
--(axis cs:270000,-785.129020036363)
--(axis cs:270100,-465.987354498525)
--(axis cs:270200,-655.078050772659)
--(axis cs:270300,-602.015499653971)
--(axis cs:270400,-678.902180647183)
--(axis cs:270500,-688.68951589412)
--(axis cs:270600,-643.564811014719)
--(axis cs:270700,-619.951102241925)
--(axis cs:270800,-631.845398989283)
--(axis cs:270900,-447.424744786828)
--(axis cs:271000,-624.57865171777)
--(axis cs:271100,-657.541261852086)
--(axis cs:271200,-710.724266253122)
--(axis cs:271300,-675.965167815733)
--(axis cs:271400,-561.893145446645)
--(axis cs:271500,-670.443487735017)
--(axis cs:271600,-504.113124475988)
--(axis cs:271700,-693.802223290388)
--(axis cs:271800,-750.838161296504)
--(axis cs:271900,-681.903495083146)
--(axis cs:272000,-627.475548554049)
--(axis cs:272100,-685.330304416894)
--(axis cs:272200,-644.405049335928)
--(axis cs:272300,-553.4549613127)
--(axis cs:272400,-635.269101917237)
--(axis cs:272500,-679.866081429391)
--(axis cs:272600,-671.531180108095)
--(axis cs:272700,-578.300461878095)
--(axis cs:272800,-663.95603971888)
--(axis cs:272900,-692.091271724011)
--(axis cs:273000,-637.688207686528)
--(axis cs:273100,-628.992587965222)
--(axis cs:273200,-678.958417546775)
--(axis cs:273300,-626.919206444381)
--(axis cs:273400,-632.965796987879)
--(axis cs:273500,-643.717129851776)
--(axis cs:273600,-652.093185434004)
--(axis cs:273700,-634.328285412777)
--(axis cs:273800,-746.518394224997)
--(axis cs:273900,-667.718161192744)
--(axis cs:274000,-499.563918681018)
--(axis cs:274100,-666.816682998119)
--(axis cs:274200,-683.023048797065)
--(axis cs:274300,-496.931843985525)
--(axis cs:274400,-652.467252337812)
--(axis cs:274500,-681.535438849428)
--(axis cs:274600,-716.912424294329)
--(axis cs:274700,-687.022215356862)
--(axis cs:274800,-704.778441702139)
--(axis cs:274900,-561.697470377887)
--(axis cs:275000,-719.381150457014)
--(axis cs:275100,-436.649047095946)
--(axis cs:275200,-602.626302815394)
--(axis cs:275300,-655.437815457044)
--(axis cs:275400,-562.326788290655)
--(axis cs:275500,-585.9134867286)
--(axis cs:275600,-670.26198803853)
--(axis cs:275700,-505.5891420612)
--(axis cs:275800,-642.178076530505)
--(axis cs:275900,-536.890576500319)
--(axis cs:276000,-426.943218843509)
--(axis cs:276100,-617.927622074171)
--(axis cs:276200,-637.119661746408)
--(axis cs:276300,-540.380928876718)
--(axis cs:276400,-665.741008841757)
--(axis cs:276500,-637.982490339748)
--(axis cs:276600,-625.319716511735)
--(axis cs:276700,-732.467979723924)
--(axis cs:276800,-632.200569400347)
--(axis cs:276900,-653.249760881009)
--(axis cs:277000,-620.128574811321)
--(axis cs:277100,-636.267334769425)
--(axis cs:277200,-666.446970553452)
--(axis cs:277300,-659.027751174448)
--(axis cs:277400,-617.355868149393)
--(axis cs:277500,-643.828508337255)
--(axis cs:277600,-714.279800182552)
--(axis cs:277700,-634.499735865563)
--(axis cs:277800,-437.117301737957)
--(axis cs:277900,-539.893927199624)
--(axis cs:278000,-674.660548089967)
--(axis cs:278100,-542.676118416649)
--(axis cs:278200,-609.937288488211)
--(axis cs:278300,-656.615184049552)
--(axis cs:278400,-623.00935427893)
--(axis cs:278500,-702.044117486763)
--(axis cs:278600,-702.098124691512)
--(axis cs:278700,-645.26482630759)
--(axis cs:278800,-511.641865185302)
--(axis cs:278900,-641.070954455024)
--(axis cs:279000,-710.239914352865)
--(axis cs:279100,-596.862891011771)
--(axis cs:279200,-695.708939608483)
--(axis cs:279300,-508.455317028627)
--(axis cs:279400,-633.207787768429)
--(axis cs:279500,-548.192951376365)
--(axis cs:279600,-649.368293177948)
--(axis cs:279700,-743.527738407964)
--(axis cs:279800,-690.826642518051)
--(axis cs:279900,-620.293121196491)
--(axis cs:280000,-399.768526088967)
--(axis cs:280100,-783.936432420426)
--(axis cs:280200,-616.082786839309)
--(axis cs:280300,-446.152003165794)
--(axis cs:280400,-658.248951847468)
--(axis cs:280500,-697.691522128049)
--(axis cs:280600,-697.761608941102)
--(axis cs:280700,-681.542508539059)
--(axis cs:280800,-673.330683037936)
--(axis cs:280900,-620.155524618474)
--(axis cs:281000,-618.410161690906)
--(axis cs:281100,-640.58337471907)
--(axis cs:281200,-716.274132391493)
--(axis cs:281300,-453.994073960833)
--(axis cs:281400,-634.433767511433)
--(axis cs:281500,-654.927256637525)
--(axis cs:281600,-656.44566080185)
--(axis cs:281700,-480.344775188594)
--(axis cs:281800,-499.438508058164)
--(axis cs:281900,-479.745090751988)
--(axis cs:282000,-462.201393570009)
--(axis cs:282100,-588.486578304262)
--(axis cs:282200,-620.859859417301)
--(axis cs:282300,-634.769256584202)
--(axis cs:282400,-634.187453331502)
--(axis cs:282500,-515.878149586713)
--(axis cs:282600,-440.242868167564)
--(axis cs:282700,-591.307900087605)
--(axis cs:282800,-652.629268129311)
--(axis cs:282900,-644.135601535396)
--(axis cs:283000,-643.619520321927)
--(axis cs:283100,-664.984718534947)
--(axis cs:283200,-728.596808340836)
--(axis cs:283300,-552.814556217495)
--(axis cs:283400,-592.632772098582)
--(axis cs:283500,-622.220008433645)
--(axis cs:283600,-657.010277660098)
--(axis cs:283700,-672.958748714671)
--(axis cs:283800,-626.537067484029)
--(axis cs:283900,-694.317666846027)
--(axis cs:284000,-639.736091181346)
--(axis cs:284100,-449.693938692623)
--(axis cs:284200,-830.414950312766)
--(axis cs:284300,-651.17079285941)
--(axis cs:284400,-700.103688153321)
--(axis cs:284500,-675.721756094956)
--(axis cs:284600,-497.857475843376)
--(axis cs:284700,-632.331418011049)
--(axis cs:284800,-655.077532984267)
--(axis cs:284900,-682.530134952108)
--(axis cs:285000,-586.040251612285)
--(axis cs:285100,-610.250676367591)
--(axis cs:285200,-709.094556133454)
--(axis cs:285300,-425.364345894223)
--(axis cs:285400,-702.945756099995)
--(axis cs:285500,-627.463365254586)
--(axis cs:285600,-712.937064248614)
--(axis cs:285700,-676.911725556591)
--(axis cs:285800,-477.329716097422)
--(axis cs:285900,-760.491140252444)
--(axis cs:286000,-684.670347407876)
--(axis cs:286100,-675.752736313913)
--(axis cs:286200,-623.29971074264)
--(axis cs:286300,-519.231312411049)
--(axis cs:286400,-719.050448325037)
--(axis cs:286500,-511.763806010105)
--(axis cs:286600,-707.124249183631)
--(axis cs:286700,-594.86496102497)
--(axis cs:286800,-732.773033690543)
--(axis cs:286900,-702.395474523907)
--(axis cs:287000,-711.256854390548)
--(axis cs:287100,-682.863847746604)
--(axis cs:287200,-694.176826086135)
--(axis cs:287300,-680.389652443354)
--(axis cs:287400,-725.336787297517)
--(axis cs:287500,-743.828643110075)
--(axis cs:287600,-552.379185170053)
--(axis cs:287700,-723.131126163941)
--(axis cs:287800,-692.822952737477)
--(axis cs:287900,-678.168450466677)
--(axis cs:288000,-665.362588055327)
--(axis cs:288100,-748.466182263026)
--(axis cs:288200,-696.975283137311)
--(axis cs:288300,-758.5331880389)
--(axis cs:288400,-808.403565228415)
--(axis cs:288500,-745.995311466557)
--(axis cs:288600,-714.713272721969)
--(axis cs:288700,-532.227244181551)
--(axis cs:288800,-700.297682651644)
--(axis cs:288900,-460.200479454241)
--(axis cs:289000,-685.616351725776)
--(axis cs:289100,-680.072028412476)
--(axis cs:289200,-719.653802801578)
--(axis cs:289300,-532.460948917133)
--(axis cs:289400,-464.454103767468)
--(axis cs:289500,-711.927129268592)
--(axis cs:289600,-747.052534557163)
--(axis cs:289700,-650.636764801613)
--(axis cs:289800,-726.217334690751)
--(axis cs:289900,-543.57916023809)
--(axis cs:290000,-538.681734442167)
--(axis cs:290100,-686.490817198698)
--(axis cs:290200,-672.913980577508)
--(axis cs:290300,-658.953773329438)
--(axis cs:290400,-625.8383378539)
--(axis cs:290500,-725.226934169477)
--(axis cs:290600,-684.313928022044)
--(axis cs:290700,-719.923033709574)
--(axis cs:290800,-718.354322230992)
--(axis cs:290900,-710.798998753667)
--(axis cs:291000,-443.171474105803)
--(axis cs:291100,-523.607936230832)
--(axis cs:291200,-695.791908205188)
--(axis cs:291300,-633.699639473878)
--(axis cs:291400,-693.522769741721)
--(axis cs:291500,-682.585301684368)
--(axis cs:291600,-740.104376190622)
--(axis cs:291700,-661.583332643419)
--(axis cs:291800,-599.081471308387)
--(axis cs:291900,-698.104164589546)
--(axis cs:292000,-632.246310593433)
--(axis cs:292100,-688.435009418372)
--(axis cs:292200,-691.296577083848)
--(axis cs:292300,-726.926616253879)
--(axis cs:292400,-678.503686933293)
--(axis cs:292500,-665.324196936267)
--(axis cs:292600,-689.465505745802)
--(axis cs:292700,-695.863336726248)
--(axis cs:292800,-696.652392737788)
--(axis cs:292900,-643.741382114154)
--(axis cs:293000,-688.159002302549)
--(axis cs:293100,-711.422424148065)
--(axis cs:293200,-703.822082686794)
--(axis cs:293300,-728.749424071576)
--(axis cs:293400,-652.545230263597)
--(axis cs:293500,-549.804649305918)
--(axis cs:293600,-715.0890879983)
--(axis cs:293700,-755.164126377735)
--(axis cs:293800,-759.89149826772)
--(axis cs:293900,-677.19049559002)
--(axis cs:294000,-734.764351619874)
--(axis cs:294100,-731.340938222671)
--(axis cs:294200,-729.779854568041)
--(axis cs:294300,-753.871476982417)
--(axis cs:294400,-762.545264559702)
--(axis cs:294500,-807.974649703951)
--(axis cs:294600,-470.097968989914)
--(axis cs:294700,-713.324014083399)
--(axis cs:294800,-735.675342958649)
--(axis cs:294900,-668.70536677792)
--(axis cs:295000,-753.463908369326)
--(axis cs:295100,-785.612851624803)
--(axis cs:295200,-724.804083715399)
--(axis cs:295300,-702.287842360256)
--(axis cs:295400,-759.757611809157)
--(axis cs:295500,-621.531064469286)
--(axis cs:295600,-736.416942817542)
--(axis cs:295700,-683.142183184353)
--(axis cs:295800,-775.320187652084)
--(axis cs:295900,-693.059773036446)
--(axis cs:296000,-775.05499214173)
--(axis cs:296100,-722.486298025117)
--(axis cs:296200,-573.260644503125)
--(axis cs:296300,-667.599524704828)
--(axis cs:296400,-616.904789506339)
--(axis cs:296500,-636.058914920209)
--(axis cs:296600,-679.691270720153)
--(axis cs:296700,-710.209780689883)
--(axis cs:296800,-749.459150745645)
--(axis cs:296900,-723.649455945384)
--(axis cs:297000,-720.106641316869)
--(axis cs:297100,-667.466184926468)
--(axis cs:297200,-727.113889998937)
--(axis cs:297300,-656.878075962958)
--(axis cs:297400,-681.110099905313)
--(axis cs:297500,-570.420415286648)
--(axis cs:297600,-493.820995820177)
--(axis cs:297700,-522.05082404707)
--(axis cs:297800,-671.171583793634)
--(axis cs:297900,-730.476291920463)
--(axis cs:298000,-726.850139402067)
--(axis cs:298100,-735.462750195661)
--(axis cs:298200,-706.423775152631)
--(axis cs:298300,-726.766020899931)
--(axis cs:298400,-541.420554913057)
--(axis cs:298500,-674.63712026781)
--(axis cs:298600,-738.377901573225)
--(axis cs:298700,-749.055163323799)
--(axis cs:298800,-761.835642923828)
--(axis cs:298900,-530.395755268601)
--(axis cs:299000,-733.286789960103)
--(axis cs:299100,-746.154510193781)
--(axis cs:299200,-735.302182675406)
--(axis cs:299300,-711.560950336911)
--(axis cs:299400,-725.858973721507)
--(axis cs:299500,-682.630998446295)
--(axis cs:299600,-678.243528040635)
--(axis cs:299700,-723.984719350177)
--(axis cs:299800,-694.789741940689)
--(axis cs:299900,-756.373081666809)
--(axis cs:300000,-719.813309767369)
--(axis cs:300000,-1136.97485551583)
--(axis cs:300000,-1136.97485551583)
--(axis cs:299900,-1289.5390704328)
--(axis cs:299800,-1148.91851611595)
--(axis cs:299700,-1117.58169910685)
--(axis cs:299600,-1106.61863016249)
--(axis cs:299500,-1133.22162606542)
--(axis cs:299400,-1258.38764493084)
--(axis cs:299300,-1159.15974668457)
--(axis cs:299200,-1226.4251244535)
--(axis cs:299100,-1123.63579131989)
--(axis cs:299000,-1091.02444050865)
--(axis cs:298900,-1840.09304478023)
--(axis cs:298800,-1237.51197670508)
--(axis cs:298700,-1189.7128847719)
--(axis cs:298600,-1143.48829715724)
--(axis cs:298500,-1448.47414682203)
--(axis cs:298400,-1975.9501299014)
--(axis cs:298300,-1245.65548178562)
--(axis cs:298200,-1128.99449877315)
--(axis cs:298100,-1088.88146977504)
--(axis cs:298000,-1250.07056982645)
--(axis cs:297900,-1182.68342487641)
--(axis cs:297800,-1054.32504096223)
--(axis cs:297700,-1921.97637321855)
--(axis cs:297600,-1951.1117312306)
--(axis cs:297500,-1957.2681589321)
--(axis cs:297400,-1074.30405414742)
--(axis cs:297300,-1009.77750265032)
--(axis cs:297200,-1180.56842201278)
--(axis cs:297100,-1045.42140052275)
--(axis cs:297000,-1087.73448417141)
--(axis cs:296900,-1137.05493858587)
--(axis cs:296800,-1142.84322962545)
--(axis cs:296700,-1123.08939533551)
--(axis cs:296600,-1061.4018750318)
--(axis cs:296500,-961.054634884479)
--(axis cs:296400,-1425.51451591358)
--(axis cs:296300,-2332.81247480689)
--(axis cs:296200,-2069.9543274207)
--(axis cs:296100,-1351.97469440652)
--(axis cs:296000,-1182.71796928405)
--(axis cs:295900,-1023.05607779363)
--(axis cs:295800,-1421.99897738698)
--(axis cs:295700,-1061.21233952073)
--(axis cs:295600,-1314.76106011215)
--(axis cs:295500,-2051.91744016939)
--(axis cs:295400,-1149.72805103264)
--(axis cs:295300,-1050.49347477842)
--(axis cs:295200,-1134.5471675053)
--(axis cs:295100,-1590.63772210567)
--(axis cs:295000,-1299.50877229474)
--(axis cs:294900,-993.578971600986)
--(axis cs:294800,-1171.65958746127)
--(axis cs:294700,-1153.05013142441)
--(axis cs:294600,-1960.42549292415)
--(axis cs:294500,-1370.4007226105)
--(axis cs:294400,-1314.53065096764)
--(axis cs:294300,-1148.79091925782)
--(axis cs:294200,-1134.76218034407)
--(axis cs:294100,-1155.31852833006)
--(axis cs:294000,-1220.4568886145)
--(axis cs:293900,-1128.02481202717)
--(axis cs:293800,-1307.5069087147)
--(axis cs:293700,-1433.42455160078)
--(axis cs:293600,-1164.29559217748)
--(axis cs:293500,-1959.69540562572)
--(axis cs:293400,-2207.63408492195)
--(axis cs:293300,-1223.21112890694)
--(axis cs:293200,-1111.08926374875)
--(axis cs:293100,-1181.1711549535)
--(axis cs:293000,-1085.09431190644)
--(axis cs:292900,-1042.2134030421)
--(axis cs:292800,-1242.38046859034)
--(axis cs:292700,-1207.12796576399)
--(axis cs:292600,-1173.77284874639)
--(axis cs:292500,-1046.42546126686)
--(axis cs:292400,-1191.78413044952)
--(axis cs:292300,-1172.77655757425)
--(axis cs:292200,-1105.07714728139)
--(axis cs:292100,-1085.51835361874)
--(axis cs:292000,-981.604916213208)
--(axis cs:291900,-1077.86185103545)
--(axis cs:291800,-1854.93718713888)
--(axis cs:291700,-1040.93649767885)
--(axis cs:291600,-1271.00198367266)
--(axis cs:291500,-1092.91478986837)
--(axis cs:291400,-1094.66200809031)
--(axis cs:291300,-1052.14301799682)
--(axis cs:291200,-1116.51674047645)
--(axis cs:291100,-1945.74581132776)
--(axis cs:291000,-1951.13149220279)
--(axis cs:290900,-1146.32297390258)
--(axis cs:290800,-1335.76674100143)
--(axis cs:290700,-1278.65762424941)
--(axis cs:290600,-1115.86961079632)
--(axis cs:290500,-1206.63383243209)
--(axis cs:290400,-2101.25384354258)
--(axis cs:290300,-1189.56836412173)
--(axis cs:290200,-1139.55402479359)
--(axis cs:290100,-1056.35162054544)
--(axis cs:290000,-1970.91174089963)
--(axis cs:289900,-1954.54416129511)
--(axis cs:289800,-1544.95610891276)
--(axis cs:289700,-2513.21072054995)
--(axis cs:289600,-1217.84923546237)
--(axis cs:289500,-1695.86082239156)
--(axis cs:289400,-1932.52660912316)
--(axis cs:289300,-1957.96822588756)
--(axis cs:289200,-1179.50033538202)
--(axis cs:289100,-1016.31538003479)
--(axis cs:289000,-1109.48855550079)
--(axis cs:288900,-1910.86663480357)
--(axis cs:288800,-1174.31717330539)
--(axis cs:288700,-2005.12347603329)
--(axis cs:288600,-1061.80470823506)
--(axis cs:288500,-1158.60919292797)
--(axis cs:288400,-1330.67595137315)
--(axis cs:288300,-1196.27718793766)
--(axis cs:288200,-1060.31872321035)
--(axis cs:288100,-1204.05270201432)
--(axis cs:288000,-1049.897110431)
--(axis cs:287900,-1060.02294967981)
--(axis cs:287800,-1360.44811049494)
--(axis cs:287700,-1124.28079400207)
--(axis cs:287600,-1804.6252887069)
--(axis cs:287500,-1164.63564522)
--(axis cs:287400,-1101.25433819076)
--(axis cs:287300,-1042.22969570118)
--(axis cs:287200,-1059.13674813261)
--(axis cs:287100,-1027.71651114012)
--(axis cs:287000,-1186.09732041414)
--(axis cs:286900,-1416.29220858156)
--(axis cs:286800,-1204.1280771493)
--(axis cs:286700,-2049.28175528362)
--(axis cs:286600,-1145.4593567734)
--(axis cs:286500,-1952.9616639606)
--(axis cs:286400,-1229.85387906754)
--(axis cs:286300,-2029.04728866317)
--(axis cs:286200,-946.980404003454)
--(axis cs:286100,-1211.30337330523)
--(axis cs:286000,-1111.80078296322)
--(axis cs:285900,-1235.69625598779)
--(axis cs:285800,-1970.49671822875)
--(axis cs:285700,-1104.63050466802)
--(axis cs:285600,-1164.77967769475)
--(axis cs:285500,-2145.83849631768)
--(axis cs:285400,-1208.01001172227)
--(axis cs:285300,-1889.42458232843)
--(axis cs:285200,-1110.45756178647)
--(axis cs:285100,-1548.91668203085)
--(axis cs:285000,-2573.0309153799)
--(axis cs:284900,-1104.5758464932)
--(axis cs:284800,-1034.93887326573)
--(axis cs:284700,-988.535427692075)
--(axis cs:284600,-1981.81967869764)
--(axis cs:284500,-1064.47917774293)
--(axis cs:284400,-1357.81394490332)
--(axis cs:284300,-1127.94384337106)
--(axis cs:284200,-2640.66064172825)
--(axis cs:284100,-1960.49406789917)
--(axis cs:284000,-1010.47557874053)
--(axis cs:283900,-1075.21537758757)
--(axis cs:283800,-1019.14280312144)
--(axis cs:283700,-1117.77988653924)
--(axis cs:283600,-1068.23084782818)
--(axis cs:283500,-1082.25610850971)
--(axis cs:283400,-934.161441768606)
--(axis cs:283300,-1996.0998541829)
--(axis cs:283200,-1638.87803907127)
--(axis cs:283100,-1056.16469552755)
--(axis cs:283000,-1088.4031481351)
--(axis cs:282900,-1080.91817043726)
--(axis cs:282800,-1114.60744451717)
--(axis cs:282700,-932.998728330363)
--(axis cs:282600,-1985.2013762172)
--(axis cs:282500,-1967.05889264962)
--(axis cs:282400,-1058.82468045756)
--(axis cs:282300,-1042.58690186306)
--(axis cs:282200,-995.352884723324)
--(axis cs:282100,-2356.29285284808)
--(axis cs:282000,-2001.86771653741)
--(axis cs:281900,-1935.86526081051)
--(axis cs:281800,-1818.49260766449)
--(axis cs:281700,-1992.9367860907)
--(axis cs:281600,-1015.33590658096)
--(axis cs:281500,-958.815535110522)
--(axis cs:281400,-978.820132635052)
--(axis cs:281300,-1953.82427931065)
--(axis cs:281200,-1491.72114348741)
--(axis cs:281100,-1204.38716361101)
--(axis cs:281000,-1218.3846442173)
--(axis cs:280900,-1437.10139676824)
--(axis cs:280800,-1451.43088312417)
--(axis cs:280700,-1012.39641358008)
--(axis cs:280600,-1075.28261713312)
--(axis cs:280500,-1229.04552621179)
--(axis cs:280400,-1004.12659746894)
--(axis cs:280300,-1974.96238892405)
--(axis cs:280200,-1196.95786867827)
--(axis cs:280100,-1244.88283027489)
--(axis cs:280000,-1948.73816336416)
--(axis cs:279900,-1018.99078993632)
--(axis cs:279800,-1155.52789849757)
--(axis cs:279700,-1118.08164269555)
--(axis cs:279600,-1013.90718289627)
--(axis cs:279500,-1981.02314969785)
--(axis cs:279400,-995.450732739384)
--(axis cs:279300,-1965.08375157489)
--(axis cs:279200,-1230.76654256925)
--(axis cs:279100,-2050.84993247456)
--(axis cs:279000,-1241.26833149674)
--(axis cs:278900,-1076.31281019341)
--(axis cs:278800,-1692.051024219)
--(axis cs:278700,-1087.7341544053)
--(axis cs:278600,-1065.35337677333)
--(axis cs:278500,-1054.26503168316)
--(axis cs:278400,-1087.91390621912)
--(axis cs:278300,-1008.50738064771)
--(axis cs:278200,-971.110776697335)
--(axis cs:278100,-1426.60689549937)
--(axis cs:278000,-1149.81534912683)
--(axis cs:277900,-1668.92309550545)
--(axis cs:277800,-1945.34146291048)
--(axis cs:277700,-1028.73035446647)
--(axis cs:277600,-1364.27441734674)
--(axis cs:277500,-1070.28773311782)
--(axis cs:277400,-990.097702407248)
--(axis cs:277300,-1038.51772612047)
--(axis cs:277200,-1099.38785000319)
--(axis cs:277100,-998.416619087996)
--(axis cs:277000,-963.752156389851)
--(axis cs:276900,-1205.56843369907)
--(axis cs:276800,-1025.45606512114)
--(axis cs:276700,-1274.13596314717)
--(axis cs:276600,-1062.27442411327)
--(axis cs:276500,-1127.66299305869)
--(axis cs:276400,-1145.91355048441)
--(axis cs:276300,-1950.30591804711)
--(axis cs:276200,-1045.61537243328)
--(axis cs:276100,-1007.79845214458)
--(axis cs:276000,-1924.85926528735)
--(axis cs:275900,-2039.24514127312)
--(axis cs:275800,-1051.30095789332)
--(axis cs:275700,-1666.87009255794)
--(axis cs:275600,-1045.65975878764)
--(axis cs:275500,-1418.24936117179)
--(axis cs:275400,-1990.71230472692)
--(axis cs:275300,-1137.33479196483)
--(axis cs:275200,-1318.88844938187)
--(axis cs:275100,-1858.41692580444)
--(axis cs:275000,-2457.40062444533)
--(axis cs:274900,-2517.57347688774)
--(axis cs:274800,-1195.4512213838)
--(axis cs:274700,-1106.26895285603)
--(axis cs:274600,-1220.74256227794)
--(axis cs:274500,-1061.28406798651)
--(axis cs:274400,-1886.71287461531)
--(axis cs:274300,-1855.79690357307)
--(axis cs:274200,-1292.508225617)
--(axis cs:274100,-1102.69915562493)
--(axis cs:274000,-1961.23884621156)
--(axis cs:273900,-1091.60520306507)
--(axis cs:273800,-1195.07689386094)
--(axis cs:273700,-977.570231432926)
--(axis cs:273600,-1180.86252745662)
--(axis cs:273500,-1522.57720608572)
--(axis cs:273400,-1056.79266248478)
--(axis cs:273300,-1143.88458994234)
--(axis cs:273200,-1179.5542289376)
--(axis cs:273100,-1382.53591545275)
--(axis cs:273000,-1082.84916413964)
--(axis cs:272900,-1157.34459863732)
--(axis cs:272800,-1299.7932888944)
--(axis cs:272700,-1989.90520218441)
--(axis cs:272600,-1180.67550324151)
--(axis cs:272500,-1048.92420177373)
--(axis cs:272400,-1975.10123499683)
--(axis cs:272300,-2017.18259361894)
--(axis cs:272200,-2552.91976145509)
--(axis cs:272100,-1940.28954421592)
--(axis cs:272000,-1091.58761672915)
--(axis cs:271900,-2458.29513162584)
--(axis cs:271800,-1320.87834260975)
--(axis cs:271700,-1105.26213217836)
--(axis cs:271600,-2052.12371634432)
--(axis cs:271500,-2173.58030376889)
--(axis cs:271400,-2084.14111969007)
--(axis cs:271300,-1169.88409365888)
--(axis cs:271200,-1364.11265391289)
--(axis cs:271100,-1071.26943150729)
--(axis cs:271000,-1007.05876893653)
--(axis cs:270900,-1846.91634408036)
--(axis cs:270800,-1041.8751820654)
--(axis cs:270700,-2571.00346929128)
--(axis cs:270600,-1014.58481056731)
--(axis cs:270500,-1135.53209055119)
--(axis cs:270400,-1132.86146071024)
--(axis cs:270300,-2001.22352012142)
--(axis cs:270200,-1090.45167945195)
--(axis cs:270100,-1966.10427147804)
--(axis cs:270000,-2509.79594944606)
--(axis cs:269900,-1949.97020439656)
--(axis cs:269800,-1056.95481546342)
--(axis cs:269700,-2013.51039872312)
--(axis cs:269600,-1581.0680927329)
--(axis cs:269500,-1952.97315714243)
--(axis cs:269400,-1160.36811190014)
--(axis cs:269300,-1065.15672091561)
--(axis cs:269200,-1237.56330257755)
--(axis cs:269100,-1163.85783182735)
--(axis cs:269000,-1106.08474086858)
--(axis cs:268900,-1854.80459862844)
--(axis cs:268800,-1965.85260231507)
--(axis cs:268700,-1083.33085748599)
--(axis cs:268600,-1862.63871815895)
--(axis cs:268500,-1416.54131963309)
--(axis cs:268400,-1228.66033842052)
--(axis cs:268300,-1124.80540663503)
--(axis cs:268200,-1032.77027465262)
--(axis cs:268100,-1915.58867173234)
--(axis cs:268000,-937.575746471739)
--(axis cs:267900,-1082.28896037609)
--(axis cs:267800,-1206.59787292132)
--(axis cs:267700,-2386.32816049198)
--(axis cs:267600,-1782.62843625278)
--(axis cs:267500,-1286.30331181017)
--(axis cs:267400,-1053.01372434295)
--(axis cs:267300,-1030.11058561784)
--(axis cs:267200,-1329.24993906781)
--(axis cs:267100,-1973.4224742687)
--(axis cs:267000,-1822.88072858656)
--(axis cs:266900,-1013.05630149213)
--(axis cs:266800,-1914.19977390539)
--(axis cs:266700,-1115.38878226698)
--(axis cs:266600,-1006.0729838307)
--(axis cs:266500,-976.519568214055)
--(axis cs:266400,-1041.66289537506)
--(axis cs:266300,-1428.07556420051)
--(axis cs:266200,-1801.34155310637)
--(axis cs:266100,-1893.24677109894)
--(axis cs:266000,-1127.38183550292)
--(axis cs:265900,-1483.16388479644)
--(axis cs:265800,-1928.75861951381)
--(axis cs:265700,-1082.55555077837)
--(axis cs:265600,-1898.59843086561)
--(axis cs:265500,-1918.49317288261)
--(axis cs:265400,-1427.4144083309)
--(axis cs:265300,-1905.58405618828)
--(axis cs:265200,-2008.93729514106)
--(axis cs:265100,-1961.91587553355)
--(axis cs:265000,-1836.5395698699)
--(axis cs:264900,-1126.21629778141)
--(axis cs:264800,-1951.13097136233)
--(axis cs:264700,-1400.43182396547)
--(axis cs:264600,-2190.05028861166)
--(axis cs:264500,-1975.74081333364)
--(axis cs:264400,-1906.38314223525)
--(axis cs:264300,-1108.95973636532)
--(axis cs:264200,-2359.0386904395)
--(axis cs:264100,-1287.75166181024)
--(axis cs:264000,-1164.82496989906)
--(axis cs:263900,-1070.66593839612)
--(axis cs:263800,-2002.58926888677)
--(axis cs:263700,-1075.37911893725)
--(axis cs:263600,-1915.3944421546)
--(axis cs:263500,-2041.25055777816)
--(axis cs:263400,-1868.36355277653)
--(axis cs:263300,-2503.61770982713)
--(axis cs:263200,-1886.00907732839)
--(axis cs:263100,-1972.00894709662)
--(axis cs:263000,-1911.40448198782)
--(axis cs:262900,-1930.41976917115)
--(axis cs:262800,-2392.71078985452)
--(axis cs:262700,-1969.46648631653)
--(axis cs:262600,-1743.4787321306)
--(axis cs:262500,-1773.25160738015)
--(axis cs:262400,-1870.96612493339)
--(axis cs:262300,-1908.91124760722)
--(axis cs:262200,-2016.05547467299)
--(axis cs:262100,-1978.96573368209)
--(axis cs:262000,-1950.27778135999)
--(axis cs:261900,-1824.73529151595)
--(axis cs:261800,-2028.81817735945)
--(axis cs:261700,-1981.27924286645)
--(axis cs:261600,-2339.01008619185)
--(axis cs:261500,-1858.24634367843)
--(axis cs:261400,-2037.60955902911)
--(axis cs:261300,-1974.54182430026)
--(axis cs:261200,-2385.18102918904)
--(axis cs:261100,-1011.71748100046)
--(axis cs:261000,-995.51783866583)
--(axis cs:260900,-1095.45480333994)
--(axis cs:260800,-2385.04341143955)
--(axis cs:260700,-1902.86850164408)
--(axis cs:260600,-1931.56891404124)
--(axis cs:260500,-2513.17797503814)
--(axis cs:260400,-2133.04516497605)
--(axis cs:260300,-2513.29742852429)
--(axis cs:260200,-1771.52707797782)
--(axis cs:260100,-1629.12831152852)
--(axis cs:260000,-1029.42823703868)
--(axis cs:259900,-1113.84360490544)
--(axis cs:259800,-1886.39851654003)
--(axis cs:259700,-986.829935625843)
--(axis cs:259600,-1870.07513216053)
--(axis cs:259500,-1754.57332574671)
--(axis cs:259400,-1078.08295102661)
--(axis cs:259300,-1885.58297287202)
--(axis cs:259200,-2168.97478158411)
--(axis cs:259100,-1967.74909975506)
--(axis cs:259000,-1849.94639650108)
--(axis cs:258900,-1094.03278754225)
--(axis cs:258800,-1865.41116908268)
--(axis cs:258700,-1748.53887356365)
--(axis cs:258600,-1941.12883702228)
--(axis cs:258500,-1866.41641585272)
--(axis cs:258400,-1885.68642361195)
--(axis cs:258300,-2003.78630052787)
--(axis cs:258200,-1990.15215720671)
--(axis cs:258100,-2354.17753741619)
--(axis cs:258000,-1928.64241841733)
--(axis cs:257900,-2039.54842407502)
--(axis cs:257800,-1865.86659845925)
--(axis cs:257700,-1811.84284312352)
--(axis cs:257600,-916.038528688134)
--(axis cs:257500,-1897.76744677711)
--(axis cs:257400,-1936.55837016021)
--(axis cs:257300,-1931.01180644507)
--(axis cs:257200,-1842.77233335058)
--(axis cs:257100,-1936.75737508217)
--(axis cs:257000,-1952.42197633107)
--(axis cs:256900,-1891.82924073771)
--(axis cs:256800,-1851.01852168376)
--(axis cs:256700,-992.168030823103)
--(axis cs:256600,-1951.70435373763)
--(axis cs:256500,-2497.40945817605)
--(axis cs:256400,-1585.41250380413)
--(axis cs:256300,-1126.05629683621)
--(axis cs:256200,-2012.65303281168)
--(axis cs:256100,-1822.84365279366)
--(axis cs:256000,-1861.14623667131)
--(axis cs:255900,-1893.1879920992)
--(axis cs:255800,-1820.95623336972)
--(axis cs:255700,-1868.89508078013)
--(axis cs:255600,-1571.05863214783)
--(axis cs:255500,-1778.87544247706)
--(axis cs:255400,-906.571305509185)
--(axis cs:255300,-1106.55454144502)
--(axis cs:255200,-1041.59944615846)
--(axis cs:255100,-1874.57176490035)
--(axis cs:255000,-1067.06398610169)
--(axis cs:254900,-1877.11172585873)
--(axis cs:254800,-1840.95198642643)
--(axis cs:254700,-1870.44656103692)
--(axis cs:254600,-1845.34238838235)
--(axis cs:254500,-1804.80009682102)
--(axis cs:254400,-1906.10256244251)
--(axis cs:254300,-1859.6394800185)
--(axis cs:254200,-1792.62991389168)
--(axis cs:254100,-2024.79267421643)
--(axis cs:254000,-1000.31366524414)
--(axis cs:253900,-1882.51765202881)
--(axis cs:253800,-1917.00181389813)
--(axis cs:253700,-1955.66611687698)
--(axis cs:253600,-1803.6347760828)
--(axis cs:253500,-1807.44629492919)
--(axis cs:253400,-1031.55691408062)
--(axis cs:253300,-929.357203104081)
--(axis cs:253200,-902.358307163924)
--(axis cs:253100,-1798.39211686635)
--(axis cs:253000,-2836.3363466701)
--(axis cs:252900,-1925.8477117434)
--(axis cs:252800,-1754.3226697464)
--(axis cs:252700,-1889.64674702575)
--(axis cs:252600,-1886.72150393738)
--(axis cs:252500,-946.019204507857)
--(axis cs:252400,-967.317874602875)
--(axis cs:252300,-1940.80125029216)
--(axis cs:252200,-1880.85027420913)
--(axis cs:252100,-906.195584167994)
--(axis cs:252000,-1745.49138460885)
--(axis cs:251900,-1005.30403348093)
--(axis cs:251800,-2444.73661563599)
--(axis cs:251700,-1908.07410887841)
--(axis cs:251600,-2369.60049895087)
--(axis cs:251500,-1765.93936148304)
--(axis cs:251400,-1788.9489415447)
--(axis cs:251300,-1782.06973225582)
--(axis cs:251200,-1080.57183213802)
--(axis cs:251100,-1850.3132201592)
--(axis cs:251000,-1830.58019266493)
--(axis cs:250900,-1792.4305801178)
--(axis cs:250800,-1928.02452039564)
--(axis cs:250700,-1857.45894678873)
--(axis cs:250600,-1778.23011621065)
--(axis cs:250500,-1818.03638343523)
--(axis cs:250400,-1738.93546114957)
--(axis cs:250300,-2317.30998335333)
--(axis cs:250200,-927.120321041808)
--(axis cs:250100,-1838.92936792292)
--(axis cs:250000,-1900.17121119537)
--(axis cs:249900,-1952.01324522505)
--(axis cs:249800,-1842.28592962662)
--(axis cs:249700,-1797.14336670142)
--(axis cs:249600,-2431.2399870011)
--(axis cs:249500,-1857.45198867472)
--(axis cs:249400,-1002.0278666995)
--(axis cs:249300,-1828.0792794839)
--(axis cs:249200,-1865.0355801739)
--(axis cs:249100,-1810.7930279177)
--(axis cs:249000,-1951.35709609192)
--(axis cs:248900,-1885.30976429226)
--(axis cs:248800,-1873.614041147)
--(axis cs:248700,-849.632083345745)
--(axis cs:248600,-899.994446350692)
--(axis cs:248500,-1880.05849819339)
--(axis cs:248400,-1743.83694204141)
--(axis cs:248300,-1798.17181546372)
--(axis cs:248200,-912.286283306527)
--(axis cs:248100,-1937.53515622238)
--(axis cs:248000,-1871.05453875317)
--(axis cs:247900,-2139.92963561345)
--(axis cs:247800,-978.978010459339)
--(axis cs:247700,-1815.66587993733)
--(axis cs:247600,-1938.7324076546)
--(axis cs:247500,-907.230441622551)
--(axis cs:247400,-1827.15573850022)
--(axis cs:247300,-1811.21837530683)
--(axis cs:247200,-1874.61648979415)
--(axis cs:247100,-1793.57691227537)
--(axis cs:247000,-1749.37816644808)
--(axis cs:246900,-1063.94544278571)
--(axis cs:246800,-809.638922747817)
--(axis cs:246700,-1789.22016687473)
--(axis cs:246600,-1818.88679928087)
--(axis cs:246500,-1851.44477823699)
--(axis cs:246400,-1862.26061593194)
--(axis cs:246300,-1872.0020457941)
--(axis cs:246200,-1812.02012163517)
--(axis cs:246100,-1835.53120140712)
--(axis cs:246000,-941.265600324432)
--(axis cs:245900,-1860.29060326778)
--(axis cs:245800,-1119.42798133326)
--(axis cs:245700,-906.49144234976)
--(axis cs:245600,-2322.03257648906)
--(axis cs:245500,-849.316988551474)
--(axis cs:245400,-896.411963628319)
--(axis cs:245300,-926.89094103015)
--(axis cs:245200,-1811.22959135358)
--(axis cs:245100,-1816.42425202796)
--(axis cs:245000,-906.449631057226)
--(axis cs:244900,-827.454633362609)
--(axis cs:244800,-863.913091498948)
--(axis cs:244700,-1965.69560080276)
--(axis cs:244600,-989.48212422784)
--(axis cs:244500,-909.62922233065)
--(axis cs:244400,-948.433070556136)
--(axis cs:244300,-910.929291537429)
--(axis cs:244200,-1008.7296734305)
--(axis cs:244100,-931.913506010706)
--(axis cs:244000,-938.431795656205)
--(axis cs:243900,-1014.70898919465)
--(axis cs:243800,-937.348211096076)
--(axis cs:243700,-950.401387952691)
--(axis cs:243600,-862.170807408624)
--(axis cs:243500,-930.93356498655)
--(axis cs:243400,-939.653995957981)
--(axis cs:243300,-877.982380142809)
--(axis cs:243200,-848.703564148587)
--(axis cs:243100,-869.477130727571)
--(axis cs:243000,-895.814006515374)
--(axis cs:242900,-995.661563411996)
--(axis cs:242800,-900.231917030731)
--(axis cs:242700,-920.056621446181)
--(axis cs:242600,-857.997158520204)
--(axis cs:242500,-870.338746003366)
--(axis cs:242400,-944.27052807089)
--(axis cs:242300,-938.879975297727)
--(axis cs:242200,-861.137113203656)
--(axis cs:242100,-912.317036021346)
--(axis cs:242000,-871.482737765761)
--(axis cs:241900,-856.882058075894)
--(axis cs:241800,-929.226389103089)
--(axis cs:241700,-901.559326097893)
--(axis cs:241600,-906.211372712834)
--(axis cs:241500,-1111.49678799095)
--(axis cs:241400,-913.381889145931)
--(axis cs:241300,-995.269215295338)
--(axis cs:241200,-921.751967517674)
--(axis cs:241100,-1252.98853182851)
--(axis cs:241000,-1744.84973197092)
--(axis cs:240900,-957.109978823527)
--(axis cs:240800,-877.157262013732)
--(axis cs:240700,-871.483522850397)
--(axis cs:240600,-880.195943950631)
--(axis cs:240500,-901.64469678034)
--(axis cs:240400,-922.964667424447)
--(axis cs:240300,-870.497597865219)
--(axis cs:240200,-938.619704748847)
--(axis cs:240100,-923.311679847531)
--(axis cs:240000,-896.326190968648)
--(axis cs:239900,-878.260415721095)
--(axis cs:239800,-951.94306927583)
--(axis cs:239700,-1049.13521677025)
--(axis cs:239600,-1737.53130300032)
--(axis cs:239500,-896.775018544734)
--(axis cs:239400,-1693.98164720949)
--(axis cs:239300,-879.239264400907)
--(axis cs:239200,-940.033095533244)
--(axis cs:239100,-909.767806473785)
--(axis cs:239000,-958.594261817743)
--(axis cs:238900,-880.177704979396)
--(axis cs:238800,-864.189651414958)
--(axis cs:238700,-814.646563468339)
--(axis cs:238600,-868.235555354862)
--(axis cs:238500,-953.476059742652)
--(axis cs:238400,-887.473191652001)
--(axis cs:238300,-893.282004975178)
--(axis cs:238200,-888.376036864889)
--(axis cs:238100,-937.403895135801)
--(axis cs:238000,-949.038637428796)
--(axis cs:237900,-957.611382155105)
--(axis cs:237800,-859.972717956262)
--(axis cs:237700,-938.912398991832)
--(axis cs:237600,-1291.88574612696)
--(axis cs:237500,-915.643975961067)
--(axis cs:237400,-938.402786759875)
--(axis cs:237300,-927.860299698628)
--(axis cs:237200,-966.988610333114)
--(axis cs:237100,-948.23717289176)
--(axis cs:237000,-875.212238688729)
--(axis cs:236900,-899.721493408232)
--(axis cs:236800,-876.003964698678)
--(axis cs:236700,-911.844418884787)
--(axis cs:236600,-931.514461881542)
--(axis cs:236500,-902.396378240588)
--(axis cs:236400,-898.307213589836)
--(axis cs:236300,-928.952471012037)
--(axis cs:236200,-934.976538367929)
--(axis cs:236100,-884.012715088446)
--(axis cs:236000,-941.591162130601)
--(axis cs:235900,-995.929131819838)
--(axis cs:235800,-952.62734028856)
--(axis cs:235700,-957.536678018687)
--(axis cs:235600,-860.150090185027)
--(axis cs:235500,-935.33193285591)
--(axis cs:235400,-923.3955972415)
--(axis cs:235300,-934.319333047712)
--(axis cs:235200,-945.782334732978)
--(axis cs:235100,-934.224357217413)
--(axis cs:235000,-874.731690824498)
--(axis cs:234900,-941.410021291206)
--(axis cs:234800,-918.601018017042)
--(axis cs:234700,-903.981299824971)
--(axis cs:234600,-929.683430740882)
--(axis cs:234500,-868.455940066473)
--(axis cs:234400,-886.037160527597)
--(axis cs:234300,-935.336794988717)
--(axis cs:234200,-914.318730153978)
--(axis cs:234100,-827.481052798531)
--(axis cs:234000,-901.528298814383)
--(axis cs:233900,-855.385887845698)
--(axis cs:233800,-908.054190977832)
--(axis cs:233700,-930.119841119747)
--(axis cs:233600,-995.710226069749)
--(axis cs:233500,-870.116698826877)
--(axis cs:233400,-1734.92812963477)
--(axis cs:233300,-914.95917038279)
--(axis cs:233200,-881.492652859322)
--(axis cs:233100,-954.788974910301)
--(axis cs:233000,-877.142737452347)
--(axis cs:232900,-913.123925835071)
--(axis cs:232800,-866.004290731462)
--(axis cs:232700,-916.515390765304)
--(axis cs:232600,-869.980940680834)
--(axis cs:232500,-918.664873944697)
--(axis cs:232400,-905.082588311489)
--(axis cs:232300,-899.567949135444)
--(axis cs:232200,-948.026622598677)
--(axis cs:232100,-871.93723912549)
--(axis cs:232000,-891.879674683379)
--(axis cs:231900,-903.218729965102)
--(axis cs:231800,-955.059720768138)
--(axis cs:231700,-873.804945165929)
--(axis cs:231600,-907.766719082222)
--(axis cs:231500,-916.943060895525)
--(axis cs:231400,-902.371533430409)
--(axis cs:231300,-872.338451348602)
--(axis cs:231200,-916.467005829665)
--(axis cs:231100,-812.826205740192)
--(axis cs:231000,-931.007826006378)
--(axis cs:230900,-864.044425731298)
--(axis cs:230800,-951.375566098962)
--(axis cs:230700,-869.129480606766)
--(axis cs:230600,-902.082865238726)
--(axis cs:230500,-891.442786546157)
--(axis cs:230400,-888.202607653191)
--(axis cs:230300,-924.356027219132)
--(axis cs:230200,-874.149030737983)
--(axis cs:230100,-883.958578480504)
--(axis cs:230000,-869.63173130885)
--(axis cs:229900,-873.32204622243)
--(axis cs:229800,-866.705944050587)
--(axis cs:229700,-908.543269119026)
--(axis cs:229600,-907.202726450189)
--(axis cs:229500,-834.056203239264)
--(axis cs:229400,-880.861757522152)
--(axis cs:229300,-901.721171228515)
--(axis cs:229200,-917.749424087013)
--(axis cs:229100,-869.158853083151)
--(axis cs:229000,-893.743264428963)
--(axis cs:228900,-938.786459791339)
--(axis cs:228800,-894.231162574011)
--(axis cs:228700,-862.665919242703)
--(axis cs:228600,-938.783633806137)
--(axis cs:228500,-844.873623036819)
--(axis cs:228400,-834.517049231621)
--(axis cs:228300,-856.994562919431)
--(axis cs:228200,-842.195237497072)
--(axis cs:228100,-862.523413531463)
--(axis cs:228000,-894.477810981918)
--(axis cs:227900,-1785.82574893459)
--(axis cs:227800,-990.766681040919)
--(axis cs:227700,-951.239168831721)
--(axis cs:227600,-918.404977922905)
--(axis cs:227500,-902.72798987591)
--(axis cs:227400,-904.541589569904)
--(axis cs:227300,-819.607232189535)
--(axis cs:227200,-882.326540055358)
--(axis cs:227100,-879.087030511145)
--(axis cs:227000,-821.53239894123)
--(axis cs:226900,-848.81085916225)
--(axis cs:226800,-903.074705291521)
--(axis cs:226700,-882.587875796454)
--(axis cs:226600,-925.183846054261)
--(axis cs:226500,-878.718941520137)
--(axis cs:226400,-1735.39617766209)
--(axis cs:226300,-871.748771358024)
--(axis cs:226200,-889.127612435606)
--(axis cs:226100,-916.969664656605)
--(axis cs:226000,-879.691639348541)
--(axis cs:225900,-876.998609043845)
--(axis cs:225800,-901.316033186391)
--(axis cs:225700,-963.41994244906)
--(axis cs:225600,-892.964074725063)
--(axis cs:225500,-848.598580875684)
--(axis cs:225400,-872.551118912133)
--(axis cs:225300,-830.657565697082)
--(axis cs:225200,-924.90924909616)
--(axis cs:225100,-885.175887869087)
--(axis cs:225000,-885.457892028646)
--(axis cs:224900,-974.867283646596)
--(axis cs:224800,-910.772624566347)
--(axis cs:224700,-925.343855324412)
--(axis cs:224600,-898.975387996674)
--(axis cs:224500,-908.743755386685)
--(axis cs:224400,-818.602220572106)
--(axis cs:224300,-877.636860009975)
--(axis cs:224200,-902.656701970912)
--(axis cs:224100,-919.661017906544)
--(axis cs:224000,-968.719851075381)
--(axis cs:223900,-922.423278888697)
--(axis cs:223800,-1151.25945187409)
--(axis cs:223700,-1071.76532324818)
--(axis cs:223600,-1324.24030948465)
--(axis cs:223500,-1156.73679784183)
--(axis cs:223400,-1168.55668060299)
--(axis cs:223300,-905.087944619292)
--(axis cs:223200,-1147.65258723104)
--(axis cs:223100,-1286.44671103738)
--(axis cs:223000,-906.399350718715)
--(axis cs:222900,-1396.87323724325)
--(axis cs:222800,-1077.87256722173)
--(axis cs:222700,-1090.22386186137)
--(axis cs:222600,-984.661378289082)
--(axis cs:222500,-1487.14141456595)
--(axis cs:222400,-1058.1540454214)
--(axis cs:222300,-1297.95602391713)
--(axis cs:222200,-935.87249132224)
--(axis cs:222100,-983.777279094959)
--(axis cs:222000,-1004.66141496996)
--(axis cs:221900,-1060.95702157466)
--(axis cs:221800,-1268.37749526421)
--(axis cs:221700,-1223.77115087224)
--(axis cs:221600,-1087.36268277019)
--(axis cs:221500,-1071.65742236901)
--(axis cs:221400,-972.044314821354)
--(axis cs:221300,-863.38283696471)
--(axis cs:221200,-916.724758834377)
--(axis cs:221100,-922.883312388543)
--(axis cs:221000,-974.301236665719)
--(axis cs:220900,-1014.52290332522)
--(axis cs:220800,-1027.91577515154)
--(axis cs:220700,-942.907892158271)
--(axis cs:220600,-888.578064568972)
--(axis cs:220500,-898.726321259556)
--(axis cs:220400,-1038.72690669425)
--(axis cs:220300,-992.235688168996)
--(axis cs:220200,-925.037789923213)
--(axis cs:220100,-862.082836145325)
--(axis cs:220000,-988.193069341263)
--(axis cs:219900,-989.624830888511)
--(axis cs:219800,-1805.73872818574)
--(axis cs:219700,-949.937151904135)
--(axis cs:219600,-917.314310334829)
--(axis cs:219500,-946.954240414511)
--(axis cs:219400,-1101.69302852708)
--(axis cs:219300,-994.254015778506)
--(axis cs:219200,-926.980091199309)
--(axis cs:219100,-908.959524251299)
--(axis cs:219000,-954.461312263804)
--(axis cs:218900,-993.477662542815)
--(axis cs:218800,-1009.06620688516)
--(axis cs:218700,-1029.54056633031)
--(axis cs:218600,-864.372087615834)
--(axis cs:218500,-889.654576545398)
--(axis cs:218400,-933.985733735188)
--(axis cs:218300,-972.588474541884)
--(axis cs:218200,-973.412464603488)
--(axis cs:218100,-939.858254068632)
--(axis cs:218000,-997.338710960663)
--(axis cs:217900,-984.478293212553)
--(axis cs:217800,-914.101885966482)
--(axis cs:217700,-1072.12912106619)
--(axis cs:217600,-989.491779704389)
--(axis cs:217500,-999.547859437123)
--(axis cs:217400,-935.919258983054)
--(axis cs:217300,-1056.92273455718)
--(axis cs:217200,-905.028507025664)
--(axis cs:217100,-967.381605087239)
--(axis cs:217000,-1748.1475401158)
--(axis cs:216900,-1039.35023698273)
--(axis cs:216800,-962.553126037016)
--(axis cs:216700,-998.907010781753)
--(axis cs:216600,-967.237098475304)
--(axis cs:216500,-926.420951629014)
--(axis cs:216400,-958.205297177337)
--(axis cs:216300,-1024.23986562936)
--(axis cs:216200,-934.145809664316)
--(axis cs:216100,-942.063937426256)
--(axis cs:216000,-882.421841673606)
--(axis cs:215900,-927.976352678376)
--(axis cs:215800,-956.787544291236)
--(axis cs:215700,-963.472219310581)
--(axis cs:215600,-954.298001737302)
--(axis cs:215500,-868.866584646492)
--(axis cs:215400,-824.680290953932)
--(axis cs:215300,-918.397903888905)
--(axis cs:215200,-1716.36528075422)
--(axis cs:215100,-962.947947415106)
--(axis cs:215000,-987.993790007727)
--(axis cs:214900,-941.557813191959)
--(axis cs:214800,-1009.19728884947)
--(axis cs:214700,-918.459824347583)
--(axis cs:214600,-989.292377706898)
--(axis cs:214500,-955.465039082866)
--(axis cs:214400,-907.809182590148)
--(axis cs:214300,-932.149930053061)
--(axis cs:214200,-852.80526244822)
--(axis cs:214100,-894.181325174923)
--(axis cs:214000,-919.219907264012)
--(axis cs:213900,-949.305017793052)
--(axis cs:213800,-896.038334937695)
--(axis cs:213700,-930.084934018701)
--(axis cs:213600,-929.085734213456)
--(axis cs:213500,-906.636736254646)
--(axis cs:213400,-825.450118858353)
--(axis cs:213300,-850.324986737097)
--(axis cs:213200,-871.001699577752)
--(axis cs:213100,-900.513109063374)
--(axis cs:213000,-998.183607084409)
--(axis cs:212900,-926.151709339081)
--(axis cs:212800,-877.670515748007)
--(axis cs:212700,-933.270208268098)
--(axis cs:212600,-970.491803955639)
--(axis cs:212500,-889.775352008816)
--(axis cs:212400,-933.185989052273)
--(axis cs:212300,-975.044360715666)
--(axis cs:212200,-865.061952310844)
--(axis cs:212100,-886.186970605822)
--(axis cs:212000,-912.38043437248)
--(axis cs:211900,-924.125408008673)
--(axis cs:211800,-878.512066915488)
--(axis cs:211700,-869.931813679991)
--(axis cs:211600,-902.773703785999)
--(axis cs:211500,-953.155517832332)
--(axis cs:211400,-894.900228296553)
--(axis cs:211300,-887.774336208443)
--(axis cs:211200,-876.718436228623)
--(axis cs:211100,-855.110715454356)
--(axis cs:211000,-853.935328355796)
--(axis cs:210900,-848.387768446744)
--(axis cs:210800,-843.803110512501)
--(axis cs:210700,-896.969581838139)
--(axis cs:210600,-878.862417297116)
--(axis cs:210500,-858.858544920214)
--(axis cs:210400,-916.042009118887)
--(axis cs:210300,-1029.2327457977)
--(axis cs:210200,-962.782851821471)
--(axis cs:210100,-896.703550839217)
--(axis cs:210000,-925.062008444941)
--(axis cs:209900,-859.75572671103)
--(axis cs:209800,-893.184200911425)
--(axis cs:209700,-844.477425955885)
--(axis cs:209600,-814.900557712599)
--(axis cs:209500,-927.678417053038)
--(axis cs:209400,-866.683881171188)
--(axis cs:209300,-915.872075689531)
--(axis cs:209200,-897.486034374957)
--(axis cs:209100,-892.943584724028)
--(axis cs:209000,-896.812166269234)
--(axis cs:208900,-875.460678877343)
--(axis cs:208800,-928.921515297895)
--(axis cs:208700,-951.337941642489)
--(axis cs:208600,-889.046924492185)
--(axis cs:208500,-844.837485029033)
--(axis cs:208400,-868.240838402329)
--(axis cs:208300,-878.283952905663)
--(axis cs:208200,-920.203058592255)
--(axis cs:208100,-864.563833964138)
--(axis cs:208000,-879.097910253581)
--(axis cs:207900,-841.143148098933)
--(axis cs:207800,-879.072300699374)
--(axis cs:207700,-878.796464822784)
--(axis cs:207600,-929.314987049508)
--(axis cs:207500,-871.815116939926)
--(axis cs:207400,-917.746817734824)
--(axis cs:207300,-845.401345776818)
--(axis cs:207200,-897.823163628279)
--(axis cs:207100,-947.935398125957)
--(axis cs:207000,-929.595955662074)
--(axis cs:206900,-911.168272291401)
--(axis cs:206800,-905.412669313428)
--(axis cs:206700,-945.626286719511)
--(axis cs:206600,-1064.89622686823)
--(axis cs:206500,-946.882721722682)
--(axis cs:206400,-990.164557844704)
--(axis cs:206300,-916.303023595486)
--(axis cs:206200,-891.167521723484)
--(axis cs:206100,-1008.38348819227)
--(axis cs:206000,-938.381601367258)
--(axis cs:205900,-1135.59828093782)
--(axis cs:205800,-879.23048686852)
--(axis cs:205700,-876.741006684699)
--(axis cs:205600,-884.767575814264)
--(axis cs:205500,-860.843454380456)
--(axis cs:205400,-929.547961974935)
--(axis cs:205300,-927.228799301179)
--(axis cs:205200,-856.353829718381)
--(axis cs:205100,-862.848349664131)
--(axis cs:205000,-856.536798903287)
--(axis cs:204900,-811.484334621186)
--(axis cs:204800,-885.473258029884)
--(axis cs:204700,-1752.27456618531)
--(axis cs:204600,-826.107012870561)
--(axis cs:204500,-874.81675626434)
--(axis cs:204400,-859.13993992709)
--(axis cs:204300,-1701.21675117843)
--(axis cs:204200,-877.324447608529)
--(axis cs:204100,-938.919191208681)
--(axis cs:204000,-877.760012844224)
--(axis cs:203900,-1009.19534757587)
--(axis cs:203800,-879.810556730896)
--(axis cs:203700,-882.176435607932)
--(axis cs:203600,-920.605197826743)
--(axis cs:203500,-927.468031772448)
--(axis cs:203400,-913.612277600027)
--(axis cs:203300,-881.861665766977)
--(axis cs:203200,-861.581167298384)
--(axis cs:203100,-865.132638677865)
--(axis cs:203000,-901.888894381589)
--(axis cs:202900,-928.486261330676)
--(axis cs:202800,-867.753143030501)
--(axis cs:202700,-962.776990421868)
--(axis cs:202600,-925.955965357657)
--(axis cs:202500,-933.203723129278)
--(axis cs:202400,-820.687133127158)
--(axis cs:202300,-853.439440584212)
--(axis cs:202200,-902.118167930249)
--(axis cs:202100,-920.487667899071)
--(axis cs:202000,-875.284708375765)
--(axis cs:201900,-861.30242925595)
--(axis cs:201800,-879.618183766216)
--(axis cs:201700,-922.947402448403)
--(axis cs:201600,-903.370557405163)
--(axis cs:201500,-895.387287036224)
--(axis cs:201400,-881.024952121806)
--(axis cs:201300,-985.842696190314)
--(axis cs:201200,-892.434062692445)
--(axis cs:201100,-1034.86334406716)
--(axis cs:201000,-957.13642972083)
--(axis cs:200900,-958.908698429724)
--(axis cs:200800,-864.408006551592)
--(axis cs:200700,-862.621526500453)
--(axis cs:200600,-850.076636955741)
--(axis cs:200500,-851.329788947278)
--(axis cs:200400,-1048.01689600609)
--(axis cs:200300,-864.834853408048)
--(axis cs:200200,-837.949935208677)
--(axis cs:200100,-852.875127375811)
--(axis cs:200000,-880.505311156207)
--(axis cs:199900,-978.885071060983)
--(axis cs:199800,-911.59268836033)
--(axis cs:199700,-898.551989216596)
--(axis cs:199600,-811.505481227526)
--(axis cs:199500,-882.417347905201)
--(axis cs:199400,-856.170801218881)
--(axis cs:199300,-802.141385311098)
--(axis cs:199200,-885.450068487559)
--(axis cs:199100,-890.888970325649)
--(axis cs:199000,-883.228755345686)
--(axis cs:198900,-999.161006730996)
--(axis cs:198800,-980.157239971322)
--(axis cs:198700,-879.013684528704)
--(axis cs:198600,-909.377076180111)
--(axis cs:198500,-961.012077418197)
--(axis cs:198400,-936.847280262043)
--(axis cs:198300,-904.975247428906)
--(axis cs:198200,-891.294530503692)
--(axis cs:198100,-919.011691396162)
--(axis cs:198000,-892.568760165399)
--(axis cs:197900,-855.069337431129)
--(axis cs:197800,-906.050703574015)
--(axis cs:197700,-943.277556289694)
--(axis cs:197600,-868.139543007851)
--(axis cs:197500,-889.401326276852)
--(axis cs:197400,-886.729498837268)
--(axis cs:197300,-884.148651644709)
--(axis cs:197200,-925.74934598058)
--(axis cs:197100,-871.017507694722)
--(axis cs:197000,-985.413970144419)
--(axis cs:196900,-819.383891741162)
--(axis cs:196800,-858.865714454758)
--(axis cs:196700,-898.741519797369)
--(axis cs:196600,-835.617425797683)
--(axis cs:196500,-901.753061730686)
--(axis cs:196400,-893.467114810823)
--(axis cs:196300,-859.661361773915)
--(axis cs:196200,-973.505276114647)
--(axis cs:196100,-895.362283739563)
--(axis cs:196000,-878.337180699281)
--(axis cs:195900,-906.157908314104)
--(axis cs:195800,-843.681824692581)
--(axis cs:195700,-884.073158127263)
--(axis cs:195600,-897.759648988378)
--(axis cs:195500,-853.014069699136)
--(axis cs:195400,-827.707839430934)
--(axis cs:195300,-848.398592866917)
--(axis cs:195200,-827.422117852032)
--(axis cs:195100,-834.66868382384)
--(axis cs:195000,-922.571119370358)
--(axis cs:194900,-928.332458073441)
--(axis cs:194800,-913.811547940197)
--(axis cs:194700,-1817.84276119868)
--(axis cs:194600,-904.546840176601)
--(axis cs:194500,-859.767462024925)
--(axis cs:194400,-998.732820882821)
--(axis cs:194300,-866.92580614893)
--(axis cs:194200,-936.332627180638)
--(axis cs:194100,-965.360830428626)
--(axis cs:194000,-868.22964110731)
--(axis cs:193900,-967.998159854804)
--(axis cs:193800,-1830.75410803636)
--(axis cs:193700,-876.782726218048)
--(axis cs:193600,-948.423961073726)
--(axis cs:193500,-919.600672122325)
--(axis cs:193400,-900.007373680465)
--(axis cs:193300,-892.223056237684)
--(axis cs:193200,-842.418939478291)
--(axis cs:193100,-876.19704147953)
--(axis cs:193000,-815.899938400909)
--(axis cs:192900,-853.158260969445)
--(axis cs:192800,-842.184783230092)
--(axis cs:192700,-860.747582545542)
--(axis cs:192600,-831.930084918826)
--(axis cs:192500,-816.453726276498)
--(axis cs:192400,-864.157160613935)
--(axis cs:192300,-824.234630269706)
--(axis cs:192200,-850.300562082493)
--(axis cs:192100,-967.837919362948)
--(axis cs:192000,-874.604456987181)
--(axis cs:191900,-905.916411717805)
--(axis cs:191800,-849.780413363419)
--(axis cs:191700,-981.28099726936)
--(axis cs:191600,-826.964204138849)
--(axis cs:191500,-802.027159281313)
--(axis cs:191400,-826.657083265643)
--(axis cs:191300,-892.154355220488)
--(axis cs:191200,-922.080772508558)
--(axis cs:191100,-843.086739250366)
--(axis cs:191000,-882.387100309238)
--(axis cs:190900,-867.466825288366)
--(axis cs:190800,-851.032530203961)
--(axis cs:190700,-891.568862058561)
--(axis cs:190600,-889.404105593625)
--(axis cs:190500,-843.723888886039)
--(axis cs:190400,-1022.94163529607)
--(axis cs:190300,-916.93403513525)
--(axis cs:190200,-961.865547442031)
--(axis cs:190100,-869.70918491972)
--(axis cs:190000,-871.010621357874)
--(axis cs:189900,-949.50627876789)
--(axis cs:189800,-975.123609090122)
--(axis cs:189700,-891.497067232179)
--(axis cs:189600,-810.788361062797)
--(axis cs:189500,-919.703809316552)
--(axis cs:189400,-924.462863933471)
--(axis cs:189300,-873.014263127431)
--(axis cs:189200,-832.655456480164)
--(axis cs:189100,-903.40361328219)
--(axis cs:189000,-891.268988787534)
--(axis cs:188900,-891.810512812884)
--(axis cs:188800,-862.302083505882)
--(axis cs:188700,-903.521452219893)
--(axis cs:188600,-834.722129777859)
--(axis cs:188500,-879.215113724377)
--(axis cs:188400,-834.862531455038)
--(axis cs:188300,-980.3644065931)
--(axis cs:188200,-927.743397199299)
--(axis cs:188100,-917.922846481816)
--(axis cs:188000,-802.896869499176)
--(axis cs:187900,-854.403316086159)
--(axis cs:187800,-863.015857832199)
--(axis cs:187700,-895.981485353124)
--(axis cs:187600,-973.493709220021)
--(axis cs:187500,-837.514344916365)
--(axis cs:187400,-902.13376932799)
--(axis cs:187300,-931.576898562083)
--(axis cs:187200,-888.950566201409)
--(axis cs:187100,-1817.71523852832)
--(axis cs:187000,-884.283898047425)
--(axis cs:186900,-924.665394803659)
--(axis cs:186800,-1011.32320164733)
--(axis cs:186700,-967.019159646072)
--(axis cs:186600,-933.421662655059)
--(axis cs:186500,-859.177329468536)
--(axis cs:186400,-901.802187176153)
--(axis cs:186300,-827.392381080611)
--(axis cs:186200,-887.397711137373)
--(axis cs:186100,-855.169466093061)
--(axis cs:186000,-1147.28479709562)
--(axis cs:185900,-837.858802442557)
--(axis cs:185800,-869.167378164688)
--(axis cs:185700,-867.785967625106)
--(axis cs:185600,-908.41544873063)
--(axis cs:185500,-1038.5106225086)
--(axis cs:185400,-837.745842502192)
--(axis cs:185300,-909.779696205132)
--(axis cs:185200,-908.321655847768)
--(axis cs:185100,-854.942358536203)
--(axis cs:185000,-970.674618008211)
--(axis cs:184900,-887.559689681515)
--(axis cs:184800,-887.570248011663)
--(axis cs:184700,-911.224056076544)
--(axis cs:184600,-865.503550311271)
--(axis cs:184500,-874.790076725829)
--(axis cs:184400,-818.382255376357)
--(axis cs:184300,-848.972808815999)
--(axis cs:184200,-1023.89366930594)
--(axis cs:184100,-870.257747276748)
--(axis cs:184000,-860.066056012151)
--(axis cs:183900,-849.024103517964)
--(axis cs:183800,-794.95154962878)
--(axis cs:183700,-859.179129309817)
--(axis cs:183600,-972.426257116709)
--(axis cs:183500,-948.654410276449)
--(axis cs:183400,-900.577018057699)
--(axis cs:183300,-910.033638141253)
--(axis cs:183200,-877.173163200733)
--(axis cs:183100,-1014.57782287779)
--(axis cs:183000,-1822.51451800551)
--(axis cs:182900,-1009.85070842573)
--(axis cs:182800,-980.490388331271)
--(axis cs:182700,-935.245322595785)
--(axis cs:182600,-1029.54354763383)
--(axis cs:182500,-1116.5359124362)
--(axis cs:182400,-921.910039500652)
--(axis cs:182300,-989.049829297229)
--(axis cs:182200,-1126.46997184516)
--(axis cs:182100,-955.681861184332)
--(axis cs:182000,-890.911304670131)
--(axis cs:181900,-866.367911680164)
--(axis cs:181800,-863.548878170569)
--(axis cs:181700,-1061.97360800106)
--(axis cs:181600,-897.492990072614)
--(axis cs:181500,-1026.36031523184)
--(axis cs:181400,-878.221625938448)
--(axis cs:181300,-937.619307171291)
--(axis cs:181200,-903.619062661645)
--(axis cs:181100,-972.970336970737)
--(axis cs:181000,-881.746208616789)
--(axis cs:180900,-851.921586645619)
--(axis cs:180800,-847.552203893262)
--(axis cs:180700,-1001.08577074104)
--(axis cs:180600,-1820.04842179179)
--(axis cs:180500,-896.326011555036)
--(axis cs:180400,-844.085320022309)
--(axis cs:180300,-847.60533462738)
--(axis cs:180200,-899.557330681697)
--(axis cs:180100,-912.630531573858)
--(axis cs:180000,-913.838034713047)
--(axis cs:179900,-835.97195817374)
--(axis cs:179800,-852.147295211902)
--(axis cs:179700,-850.838907356837)
--(axis cs:179600,-939.149115584953)
--(axis cs:179500,-958.215209923443)
--(axis cs:179400,-890.900971228115)
--(axis cs:179300,-939.432724916021)
--(axis cs:179200,-928.337980913437)
--(axis cs:179100,-861.690487822149)
--(axis cs:179000,-869.2502475567)
--(axis cs:178900,-883.157928993991)
--(axis cs:178800,-874.848776720346)
--(axis cs:178700,-878.361510827125)
--(axis cs:178600,-820.697854849228)
--(axis cs:178500,-863.102414802187)
--(axis cs:178400,-849.233162162862)
--(axis cs:178300,-1032.16699951322)
--(axis cs:178200,-875.014176944316)
--(axis cs:178100,-828.16798996847)
--(axis cs:178000,-1018.36930474276)
--(axis cs:177900,-884.449805761737)
--(axis cs:177800,-859.609018896354)
--(axis cs:177700,-1838.87953658294)
--(axis cs:177600,-849.901417246265)
--(axis cs:177500,-919.498743417427)
--(axis cs:177400,-1843.37818535126)
--(axis cs:177300,-972.622887103137)
--(axis cs:177200,-939.298619348144)
--(axis cs:177100,-927.362962235761)
--(axis cs:177000,-943.809271814495)
--(axis cs:176900,-891.221867169748)
--(axis cs:176800,-1087.07620241395)
--(axis cs:176700,-1818.29818650777)
--(axis cs:176600,-879.567990880642)
--(axis cs:176500,-866.881006087056)
--(axis cs:176400,-1826.6048899999)
--(axis cs:176300,-1812.02581906965)
--(axis cs:176200,-1817.32491942813)
--(axis cs:176100,-896.665556749051)
--(axis cs:176000,-819.930890748668)
--(axis cs:175900,-833.794348387767)
--(axis cs:175800,-886.688374585123)
--(axis cs:175700,-876.158823640548)
--(axis cs:175600,-906.235070756667)
--(axis cs:175500,-1832.23621461897)
--(axis cs:175400,-816.58942963743)
--(axis cs:175300,-1799.89769519122)
--(axis cs:175200,-795.778079202429)
--(axis cs:175100,-843.406138686994)
--(axis cs:175000,-1157.58493819981)
--(axis cs:174900,-1028.84382195411)
--(axis cs:174800,-1823.37482009043)
--(axis cs:174700,-848.32587559183)
--(axis cs:174600,-777.512238817998)
--(axis cs:174500,-841.882708383122)
--(axis cs:174400,-886.855148471625)
--(axis cs:174300,-1858.87946604019)
--(axis cs:174200,-979.665566239446)
--(axis cs:174100,-890.140841309568)
--(axis cs:174000,-760.954665818609)
--(axis cs:173900,-882.564656407455)
--(axis cs:173800,-827.99938519225)
--(axis cs:173700,-936.445291087408)
--(axis cs:173600,-855.658846012811)
--(axis cs:173500,-790.36332328581)
--(axis cs:173400,-787.261396477212)
--(axis cs:173300,-1060.65560990458)
--(axis cs:173200,-856.779831959046)
--(axis cs:173100,-1859.35343598189)
--(axis cs:173000,-891.644780481987)
--(axis cs:172900,-824.998682930151)
--(axis cs:172800,-789.011354508059)
--(axis cs:172700,-789.106065175487)
--(axis cs:172600,-814.55478624114)
--(axis cs:172500,-805.451947202091)
--(axis cs:172400,-1836.86875446319)
--(axis cs:172300,-884.361397171247)
--(axis cs:172200,-795.573700204918)
--(axis cs:172100,-844.774058582608)
--(axis cs:172000,-832.236094846217)
--(axis cs:171900,-783.012980460744)
--(axis cs:171800,-779.017037625554)
--(axis cs:171700,-896.359328545313)
--(axis cs:171600,-838.124813094815)
--(axis cs:171500,-814.492868157133)
--(axis cs:171400,-838.126487664802)
--(axis cs:171300,-761.158264868754)
--(axis cs:171200,-900.679967194941)
--(axis cs:171100,-828.020127512299)
--(axis cs:171000,-1194.07344452309)
--(axis cs:170900,-1011.9299754423)
--(axis cs:170800,-772.324912458998)
--(axis cs:170700,-884.463775926267)
--(axis cs:170600,-771.582764511899)
--(axis cs:170500,-1816.07677464277)
--(axis cs:170400,-796.833529256733)
--(axis cs:170300,-825.850744314042)
--(axis cs:170200,-716.262930707058)
--(axis cs:170100,-768.533730622013)
--(axis cs:170000,-759.174465771572)
--(axis cs:169900,-827.162562554725)
--(axis cs:169800,-727.844142727752)
--(axis cs:169700,-845.835218043737)
--(axis cs:169600,-775.11851132971)
--(axis cs:169500,-774.207086083083)
--(axis cs:169400,-748.645696701251)
--(axis cs:169300,-1824.22641228969)
--(axis cs:169200,-826.590532413479)
--(axis cs:169100,-770.682885623811)
--(axis cs:169000,-933.871019130614)
--(axis cs:168900,-809.470642432331)
--(axis cs:168800,-769.21425528702)
--(axis cs:168700,-792.539925988638)
--(axis cs:168600,-771.291849824206)
--(axis cs:168500,-768.071194977293)
--(axis cs:168400,-807.91547332713)
--(axis cs:168300,-807.33294811343)
--(axis cs:168200,-749.718567517997)
--(axis cs:168100,-765.931062694949)
--(axis cs:168000,-771.743872974738)
--(axis cs:167900,-719.852515070501)
--(axis cs:167800,-725.62248069)
--(axis cs:167700,-750.665999356617)
--(axis cs:167600,-709.842271105249)
--(axis cs:167500,-715.121257199754)
--(axis cs:167400,-788.26676498403)
--(axis cs:167300,-695.581747542071)
--(axis cs:167200,-717.764460197849)
--(axis cs:167100,-765.845583812765)
--(axis cs:167000,-1108.31150935031)
--(axis cs:166900,-726.630550250819)
--(axis cs:166800,-759.251579544758)
--(axis cs:166700,-864.540460456863)
--(axis cs:166600,-717.285528847689)
--(axis cs:166500,-714.976073362436)
--(axis cs:166400,-816.988639037552)
--(axis cs:166300,-742.776197823538)
--(axis cs:166200,-870.278132565214)
--(axis cs:166100,-787.077255195316)
--(axis cs:166000,-782.139411057067)
--(axis cs:165900,-707.878142105389)
--(axis cs:165800,-718.465906264193)
--(axis cs:165700,-680.046865837138)
--(axis cs:165600,-668.578562300532)
--(axis cs:165500,-758.419126672746)
--(axis cs:165400,-709.843592095053)
--(axis cs:165300,-750.082932979499)
--(axis cs:165200,-697.483119992614)
--(axis cs:165100,-673.285394780945)
--(axis cs:165000,-861.398488305274)
--(axis cs:164900,-713.40053500451)
--(axis cs:164800,-670.371585074615)
--(axis cs:164700,-803.951401615753)
--(axis cs:164600,-737.837488510501)
--(axis cs:164500,-698.631167351224)
--(axis cs:164400,-671.802589435342)
--(axis cs:164300,-791.535839187408)
--(axis cs:164200,-706.483778022505)
--(axis cs:164100,-642.218321996852)
--(axis cs:164000,-666.207740575561)
--(axis cs:163900,-686.40170131284)
--(axis cs:163800,-693.273353240751)
--(axis cs:163700,-713.236726062156)
--(axis cs:163600,-747.077342292474)
--(axis cs:163500,-691.052623575294)
--(axis cs:163400,-736.226496425134)
--(axis cs:163300,-750.939194226845)
--(axis cs:163200,-706.017277248143)
--(axis cs:163100,-758.557618087756)
--(axis cs:163000,-681.105621022609)
--(axis cs:162900,-888.655921969858)
--(axis cs:162800,-673.404869589677)
--(axis cs:162700,-748.401177897778)
--(axis cs:162600,-727.395460255605)
--(axis cs:162500,-794.826672123416)
--(axis cs:162400,-718.080160309384)
--(axis cs:162300,-846.69292299264)
--(axis cs:162200,-810.93156725229)
--(axis cs:162100,-857.610628062497)
--(axis cs:162000,-734.017592941349)
--(axis cs:161900,-750.486506380525)
--(axis cs:161800,-665.533938236784)
--(axis cs:161700,-857.236767797292)
--(axis cs:161600,-919.881173707919)
--(axis cs:161500,-759.685174986233)
--(axis cs:161400,-733.032614771385)
--(axis cs:161300,-659.974464755212)
--(axis cs:161200,-853.339479662816)
--(axis cs:161100,-635.076650237701)
--(axis cs:161000,-689.469958949402)
--(axis cs:160900,-686.932173150944)
--(axis cs:160800,-710.351421172789)
--(axis cs:160700,-800.354231598876)
--(axis cs:160600,-716.758085910711)
--(axis cs:160500,-789.271840237842)
--(axis cs:160400,-681.390803317417)
--(axis cs:160300,-670.788776643193)
--(axis cs:160200,-670.33278122825)
--(axis cs:160100,-697.492856474019)
--(axis cs:160000,-668.618451474966)
--(axis cs:159900,-694.317416256299)
--(axis cs:159800,-871.384108136197)
--(axis cs:159700,-814.340174123544)
--(axis cs:159600,-743.589349213552)
--(axis cs:159500,-671.143908589887)
--(axis cs:159400,-703.378599928205)
--(axis cs:159300,-740.116445715435)
--(axis cs:159200,-668.988995291246)
--(axis cs:159100,-681.184151000808)
--(axis cs:159000,-722.181037519394)
--(axis cs:158900,-693.476035087439)
--(axis cs:158800,-827.55729100516)
--(axis cs:158700,-680.493399242966)
--(axis cs:158600,-711.912776468031)
--(axis cs:158500,-864.322886811003)
--(axis cs:158400,-729.401064064153)
--(axis cs:158300,-701.179363543359)
--(axis cs:158200,-694.006405295055)
--(axis cs:158100,-874.430364083029)
--(axis cs:158000,-739.343933344764)
--(axis cs:157900,-852.021280209726)
--(axis cs:157800,-703.149445876829)
--(axis cs:157700,-752.192912969099)
--(axis cs:157600,-705.644391150349)
--(axis cs:157500,-802.754517661106)
--(axis cs:157400,-780.434941035323)
--(axis cs:157300,-735.887284212008)
--(axis cs:157200,-828.496280730549)
--(axis cs:157100,-713.606647535253)
--(axis cs:157000,-800.291232369663)
--(axis cs:156900,-810.900252985741)
--(axis cs:156800,-1634.39706724817)
--(axis cs:156700,-766.200648056361)
--(axis cs:156600,-792.788703773286)
--(axis cs:156500,-706.507930019722)
--(axis cs:156400,-661.666522354587)
--(axis cs:156300,-704.584216611875)
--(axis cs:156200,-886.425503006079)
--(axis cs:156100,-707.483197194613)
--(axis cs:156000,-882.725423789529)
--(axis cs:155900,-756.735235425235)
--(axis cs:155800,-772.922948938387)
--(axis cs:155700,-769.355705939263)
--(axis cs:155600,-1046.48791541516)
--(axis cs:155500,-757.073775391212)
--(axis cs:155400,-825.337178193285)
--(axis cs:155300,-667.089823622673)
--(axis cs:155200,-754.394661554743)
--(axis cs:155100,-747.995787108591)
--(axis cs:155000,-733.352197580025)
--(axis cs:154900,-723.110160750187)
--(axis cs:154800,-833.339921354853)
--(axis cs:154700,-703.297474315499)
--(axis cs:154600,-857.154577458454)
--(axis cs:154500,-750.084979313746)
--(axis cs:154400,-835.581843170029)
--(axis cs:154300,-748.764693569588)
--(axis cs:154200,-678.558567288419)
--(axis cs:154100,-697.954557979847)
--(axis cs:154000,-784.325546843776)
--(axis cs:153900,-737.055131427157)
--(axis cs:153800,-776.727723127769)
--(axis cs:153700,-699.356943990979)
--(axis cs:153600,-1645.37945373314)
--(axis cs:153500,-866.663129087609)
--(axis cs:153400,-781.063098333381)
--(axis cs:153300,-661.838537718447)
--(axis cs:153200,-684.529317482895)
--(axis cs:153100,-778.027823098036)
--(axis cs:153000,-722.848370966817)
--(axis cs:152900,-752.579882286296)
--(axis cs:152800,-889.156830161616)
--(axis cs:152700,-905.896754019306)
--(axis cs:152600,-710.788265522114)
--(axis cs:152500,-922.907080588359)
--(axis cs:152400,-842.401145147685)
--(axis cs:152300,-1655.65209251648)
--(axis cs:152200,-754.281639343618)
--(axis cs:152100,-707.790245165785)
--(axis cs:152000,-703.164574206094)
--(axis cs:151900,-1747.03758692785)
--(axis cs:151800,-902.304028749099)
--(axis cs:151700,-676.188328276767)
--(axis cs:151600,-889.092777768898)
--(axis cs:151500,-781.934658253451)
--(axis cs:151400,-898.27949658281)
--(axis cs:151300,-759.436662849222)
--(axis cs:151200,-691.886660869655)
--(axis cs:151100,-608.086336527272)
--(axis cs:151000,-739.923329652055)
--(axis cs:150900,-659.589450845576)
--(axis cs:150800,-614.587982690899)
--(axis cs:150700,-729.777920288539)
--(axis cs:150600,-679.601198436739)
--(axis cs:150500,-640.345152159281)
--(axis cs:150400,-876.718449695755)
--(axis cs:150300,-652.20180593935)
--(axis cs:150200,-718.5553452025)
--(axis cs:150100,-919.88213516283)
--(axis cs:150000,-1743.92675590376)
--(axis cs:149900,-902.563066531512)
--(axis cs:149800,-938.078239711621)
--(axis cs:149700,-676.406260681413)
--(axis cs:149600,-715.999780964753)
--(axis cs:149500,-855.774291525119)
--(axis cs:149400,-793.045887358305)
--(axis cs:149300,-706.485764339636)
--(axis cs:149200,-771.752077158606)
--(axis cs:149100,-671.150328884606)
--(axis cs:149000,-915.316860966228)
--(axis cs:148900,-732.566115881426)
--(axis cs:148800,-826.447648644862)
--(axis cs:148700,-721.260925360325)
--(axis cs:148600,-882.877807261079)
--(axis cs:148500,-855.451738815948)
--(axis cs:148400,-728.78958159439)
--(axis cs:148300,-633.787517859023)
--(axis cs:148200,-843.250783746093)
--(axis cs:148100,-689.56145447827)
--(axis cs:148000,-735.553889569559)
--(axis cs:147900,-648.543000300917)
--(axis cs:147800,-731.53222722471)
--(axis cs:147700,-1824.50041122966)
--(axis cs:147600,-798.413783476131)
--(axis cs:147500,-823.937584058256)
--(axis cs:147400,-812.408241023773)
--(axis cs:147300,-759.461461276812)
--(axis cs:147200,-707.870451333397)
--(axis cs:147100,-1006.14471533217)
--(axis cs:147000,-847.208582254294)
--(axis cs:146900,-1628.54366094734)
--(axis cs:146800,-761.365669002729)
--(axis cs:146700,-627.426327099572)
--(axis cs:146600,-784.546274436512)
--(axis cs:146500,-807.911248713309)
--(axis cs:146400,-1604.47147205452)
--(axis cs:146300,-1107.54865464641)
--(axis cs:146200,-774.695904424903)
--(axis cs:146100,-1640.31845133416)
--(axis cs:146000,-744.350658053103)
--(axis cs:145900,-766.422222244916)
--(axis cs:145800,-666.459924727792)
--(axis cs:145700,-752.531904888834)
--(axis cs:145600,-706.937530874069)
--(axis cs:145500,-965.115833573301)
--(axis cs:145400,-778.006351221287)
--(axis cs:145300,-1054.62893460362)
--(axis cs:145200,-957.956563674443)
--(axis cs:145100,-1088.01620003469)
--(axis cs:145000,-1088.31957560858)
--(axis cs:144900,-943.649124795375)
--(axis cs:144800,-1049.09998356791)
--(axis cs:144700,-1101.4919076486)
--(axis cs:144600,-1065.34746834854)
--(axis cs:144500,-1076.59531183509)
--(axis cs:144400,-1171.88794814534)
--(axis cs:144300,-1040.25998057106)
--(axis cs:144200,-737.359473524183)
--(axis cs:144100,-965.820577292004)
--(axis cs:144000,-667.373449683686)
--(axis cs:143900,-753.077593444821)
--(axis cs:143800,-1004.42930020016)
--(axis cs:143700,-1120.87885789802)
--(axis cs:143600,-1023.49259591781)
--(axis cs:143500,-753.770776727247)
--(axis cs:143400,-758.158261476645)
--(axis cs:143300,-773.903356886913)
--(axis cs:143200,-1034.93916030209)
--(axis cs:143100,-1189.11147950783)
--(axis cs:143000,-1076.24186281835)
--(axis cs:142900,-1208.57344886589)
--(axis cs:142800,-1119.02157905837)
--(axis cs:142700,-1170.62328982387)
--(axis cs:142600,-1143.57727403978)
--(axis cs:142500,-1137.12829590427)
--(axis cs:142400,-1223.24022502781)
--(axis cs:142300,-1099.40299295191)
--(axis cs:142200,-706.897986419089)
--(axis cs:142100,-1063.42905598387)
--(axis cs:142000,-1109.90508924951)
--(axis cs:141900,-1332.75616897081)
--(axis cs:141800,-1119.29900795533)
--(axis cs:141700,-675.337939542939)
--(axis cs:141600,-1047.79821729816)
--(axis cs:141500,-673.110152973783)
--(axis cs:141400,-909.98360660603)
--(axis cs:141300,-1794.75430018967)
--(axis cs:141200,-810.08196823825)
--(axis cs:141100,-1082.39705122465)
--(axis cs:141000,-1242.84558355627)
--(axis cs:140900,-1115.43076405945)
--(axis cs:140800,-1109.60839497866)
--(axis cs:140700,-1144.96096714313)
--(axis cs:140600,-1385.36607469622)
--(axis cs:140500,-1348.17223743645)
--(axis cs:140400,-1002.21924203611)
--(axis cs:140300,-1154.55549362506)
--(axis cs:140200,-819.400018114336)
--(axis cs:140100,-738.972211903516)
--(axis cs:140000,-1071.9411526464)
--(axis cs:139900,-1140.35088167697)
--(axis cs:139800,-732.415579462396)
--(axis cs:139700,-873.94072273747)
--(axis cs:139600,-687.722128473266)
--(axis cs:139500,-771.501069084529)
--(axis cs:139400,-719.72298478569)
--(axis cs:139300,-994.357149047154)
--(axis cs:139200,-773.941986932593)
--(axis cs:139100,-1809.61268868111)
--(axis cs:139000,-1100.2134096226)
--(axis cs:138900,-883.040868319285)
--(axis cs:138800,-808.006522177688)
--(axis cs:138700,-831.484164820394)
--(axis cs:138600,-840.532060468924)
--(axis cs:138500,-923.652901462949)
--(axis cs:138400,-763.359464237277)
--(axis cs:138300,-1119.12351184239)
--(axis cs:138200,-914.754906636998)
--(axis cs:138100,-1161.54743532313)
--(axis cs:138000,-1053.60015889664)
--(axis cs:137900,-1214.55723020011)
--(axis cs:137800,-1211.02703563931)
--(axis cs:137700,-1107.86984999789)
--(axis cs:137600,-778.768255022879)
--(axis cs:137500,-791.683398736101)
--(axis cs:137400,-847.70232354267)
--(axis cs:137300,-841.833957882979)
--(axis cs:137200,-781.211915138259)
--(axis cs:137100,-1217.85625713129)
--(axis cs:137000,-960.209932571435)
--(axis cs:136900,-1144.65980321408)
--(axis cs:136800,-856.766975560574)
--(axis cs:136700,-924.694327054395)
--(axis cs:136600,-1907.29387481805)
--(axis cs:136500,-1186.10431619923)
--(axis cs:136400,-882.695364858146)
--(axis cs:136300,-860.962253366124)
--(axis cs:136200,-1106.78679098652)
--(axis cs:136100,-1181.92023959847)
--(axis cs:136000,-937.907423256085)
--(axis cs:135900,-1233.84509818605)
--(axis cs:135800,-1242.58257059817)
--(axis cs:135700,-1326.63130199686)
--(axis cs:135600,-1049.78648373434)
--(axis cs:135500,-1119.92691296372)
--(axis cs:135400,-1104.82523019117)
--(axis cs:135300,-1251.54195344462)
--(axis cs:135200,-1066.07930758234)
--(axis cs:135100,-1161.63386063185)
--(axis cs:135000,-926.432822723843)
--(axis cs:134900,-1277.03190620641)
--(axis cs:134800,-1126.78673481612)
--(axis cs:134700,-1198.10626411566)
--(axis cs:134600,-1010.59470444461)
--(axis cs:134500,-1136.36793868395)
--(axis cs:134400,-1205.8118623647)
--(axis cs:134300,-1157.19847084967)
--(axis cs:134200,-1336.2849233546)
--(axis cs:134100,-1189.27103722974)
--(axis cs:134000,-1196.69838022391)
--(axis cs:133900,-1143.02097441918)
--(axis cs:133800,-1369.66176989218)
--(axis cs:133700,-1272.92925505929)
--(axis cs:133600,-1074.17434197992)
--(axis cs:133500,-1130.95769253391)
--(axis cs:133400,-1022.86178475892)
--(axis cs:133300,-1042.71625094031)
--(axis cs:133200,-1155.27547290795)
--(axis cs:133100,-912.827385749856)
--(axis cs:133000,-1241.85099662942)
--(axis cs:132900,-1253.04329305608)
--(axis cs:132800,-1228.97221850713)
--(axis cs:132700,-1142.66629480176)
--(axis cs:132600,-1191.63205833779)
--(axis cs:132500,-1249.68523143472)
--(axis cs:132400,-1336.53856225117)
--(axis cs:132300,-1338.71733646391)
--(axis cs:132200,-1051.16590615734)
--(axis cs:132100,-1208.4155512328)
--(axis cs:132000,-1102.14190157479)
--(axis cs:131900,-1035.52360200728)
--(axis cs:131800,-1127.68942936603)
--(axis cs:131700,-1129.68922715284)
--(axis cs:131600,-1107.43008346165)
--(axis cs:131500,-1100.59814456407)
--(axis cs:131400,-1245.09202633356)
--(axis cs:131300,-1056.14502778252)
--(axis cs:131200,-1023.94974640671)
--(axis cs:131100,-899.606784967352)
--(axis cs:131000,-1105.10121422202)
--(axis cs:130900,-1066.1267000211)
--(axis cs:130800,-906.672515644488)
--(axis cs:130700,-1071.67371465848)
--(axis cs:130600,-1248.74905374519)
--(axis cs:130500,-958.105634935723)
--(axis cs:130400,-1191.89267088683)
--(axis cs:130300,-1169.58984667545)
--(axis cs:130200,-1157.91484793678)
--(axis cs:130100,-1109.50854068824)
--(axis cs:130000,-1160.38179294884)
--(axis cs:129900,-1177.23086148747)
--(axis cs:129800,-1251.75032381825)
--(axis cs:129700,-954.160660181102)
--(axis cs:129600,-827.591640196722)
--(axis cs:129500,-1100.30799776974)
--(axis cs:129400,-1023.69501705901)
--(axis cs:129300,-1018.30971225435)
--(axis cs:129200,-1112.60262388296)
--(axis cs:129100,-985.732661162773)
--(axis cs:129000,-1418.93461963526)
--(axis cs:128900,-882.988427761745)
--(axis cs:128800,-751.825893691862)
--(axis cs:128700,-1047.61734163853)
--(axis cs:128600,-1257.25669365597)
--(axis cs:128500,-1191.33444011665)
--(axis cs:128400,-1053.95129148273)
--(axis cs:128300,-937.093272794325)
--(axis cs:128200,-1187.06424778718)
--(axis cs:128100,-1181.07537855114)
--(axis cs:128000,-1044.61125540339)
--(axis cs:127900,-1082.11219141216)
--(axis cs:127800,-1143.22650423119)
--(axis cs:127700,-1082.355297981)
--(axis cs:127600,-1139.13270103624)
--(axis cs:127500,-1551.63731246365)
--(axis cs:127400,-1116.76994249993)
--(axis cs:127300,-1842.87486507144)
--(axis cs:127200,-1228.37540891169)
--(axis cs:127100,-1113.75537232137)
--(axis cs:127000,-1142.23513481698)
--(axis cs:126900,-1966.04082785186)
--(axis cs:126800,-1705.35585527867)
--(axis cs:126700,-1054.87356098158)
--(axis cs:126600,-1207.06750262045)
--(axis cs:126500,-1166.06222614445)
--(axis cs:126400,-1188.8438674915)
--(axis cs:126300,-1140.03855371999)
--(axis cs:126200,-1208.07504908208)
--(axis cs:126100,-1132.39425973576)
--(axis cs:126000,-1158.86461912767)
--(axis cs:125900,-1062.81297256994)
--(axis cs:125800,-979.334619758653)
--(axis cs:125700,-1011.30865554109)
--(axis cs:125600,-1091.99213862331)
--(axis cs:125500,-1040.0126270809)
--(axis cs:125400,-1189.64915311922)
--(axis cs:125300,-1193.18275947453)
--(axis cs:125200,-1134.68287330321)
--(axis cs:125100,-838.929523370294)
--(axis cs:125000,-1074.54402541544)
--(axis cs:124900,-1070.99184909761)
--(axis cs:124800,-1078.92358493852)
--(axis cs:124700,-1107.917841202)
--(axis cs:124600,-1073.27109003853)
--(axis cs:124500,-1076.52453633626)
--(axis cs:124400,-1205.01375733708)
--(axis cs:124300,-691.912879021205)
--(axis cs:124200,-850.166662647121)
--(axis cs:124100,-865.157234132479)
--(axis cs:124000,-783.370098145245)
--(axis cs:123900,-755.526110558385)
--(axis cs:123800,-1090.9189138303)
--(axis cs:123700,-988.667362918796)
--(axis cs:123600,-771.348308110085)
--(axis cs:123500,-751.943971120731)
--(axis cs:123400,-688.44639592221)
--(axis cs:123300,-720.67801644303)
--(axis cs:123200,-860.134260462529)
--(axis cs:123100,-1087.15853862309)
--(axis cs:123000,-834.165201117846)
--(axis cs:122900,-837.0256231512)
--(axis cs:122800,-1121.70256133621)
--(axis cs:122700,-841.460608121899)
--(axis cs:122600,-795.79057596774)
--(axis cs:122500,-745.357129869296)
--(axis cs:122400,-764.046686652272)
--(axis cs:122300,-755.235224058862)
--(axis cs:122200,-691.712126610789)
--(axis cs:122100,-747.3926771951)
--(axis cs:122000,-792.188452252944)
--(axis cs:121900,-1015.09075524757)
--(axis cs:121800,-731.126496272675)
--(axis cs:121700,-772.127338499973)
--(axis cs:121600,-895.838157335537)
--(axis cs:121500,-808.00804322432)
--(axis cs:121400,-791.141700180807)
--(axis cs:121300,-886.939651098715)
--(axis cs:121200,-759.172895628205)
--(axis cs:121100,-1198.11383976662)
--(axis cs:121000,-1182.58451258698)
--(axis cs:120900,-800.666911396549)
--(axis cs:120800,-834.928500766825)
--(axis cs:120700,-789.963176025619)
--(axis cs:120600,-847.529501528962)
--(axis cs:120500,-1030.2156085998)
--(axis cs:120400,-836.868968841002)
--(axis cs:120300,-933.513467819195)
--(axis cs:120200,-761.525114824547)
--(axis cs:120100,-803.360352870532)
--(axis cs:120000,-846.48723137066)
--(axis cs:119900,-790.343297043075)
--(axis cs:119800,-918.090394130122)
--(axis cs:119700,-730.310991607364)
--(axis cs:119600,-766.267626644636)
--(axis cs:119500,-821.654530398296)
--(axis cs:119400,-1700.14762885816)
--(axis cs:119300,-992.237837499564)
--(axis cs:119200,-884.619250065592)
--(axis cs:119100,-787.17190242664)
--(axis cs:119000,-1088.60352648608)
--(axis cs:118900,-833.837975779455)
--(axis cs:118800,-733.590037890572)
--(axis cs:118700,-843.171171091871)
--(axis cs:118600,-767.218591348503)
--(axis cs:118500,-1007.11791228454)
--(axis cs:118400,-744.43445883553)
--(axis cs:118300,-1063.30413178863)
--(axis cs:118200,-1075.20348664068)
--(axis cs:118100,-819.595506587118)
--(axis cs:118000,-1145.86890394732)
--(axis cs:117900,-914.98591317228)
--(axis cs:117800,-1191.85874920823)
--(axis cs:117700,-1053.9394060547)
--(axis cs:117600,-859.117622325554)
--(axis cs:117500,-840.10470779845)
--(axis cs:117400,-837.44996208672)
--(axis cs:117300,-1279.22607704816)
--(axis cs:117200,-888.602128976774)
--(axis cs:117100,-1770.3603393287)
--(axis cs:117000,-879.157198642161)
--(axis cs:116900,-901.584339416587)
--(axis cs:116800,-858.711150643599)
--(axis cs:116700,-1171.89677399941)
--(axis cs:116600,-850.935257548648)
--(axis cs:116500,-753.556512900192)
--(axis cs:116400,-1262.84981698937)
--(axis cs:116300,-931.534016768201)
--(axis cs:116200,-890.629430161694)
--(axis cs:116100,-864.697204837903)
--(axis cs:116000,-1158.71830689784)
--(axis cs:115900,-958.523100181109)
--(axis cs:115800,-1111.09379550119)
--(axis cs:115700,-1030.66078865898)
--(axis cs:115600,-872.465395939146)
--(axis cs:115500,-882.099689429933)
--(axis cs:115400,-867.32642486223)
--(axis cs:115300,-925.421209843253)
--(axis cs:115200,-955.787608090209)
--(axis cs:115100,-986.474701451708)
--(axis cs:115000,-948.711202103446)
--(axis cs:114900,-966.253627178846)
--(axis cs:114800,-942.370148901052)
--(axis cs:114700,-844.124420183307)
--(axis cs:114600,-898.087107416531)
--(axis cs:114500,-1035.16272750234)
--(axis cs:114400,-1071.57865131086)
--(axis cs:114300,-894.581663444377)
--(axis cs:114200,-959.566279143461)
--(axis cs:114100,-857.870435410451)
--(axis cs:114000,-925.779923477673)
--(axis cs:113900,-933.847077960387)
--(axis cs:113800,-736.100349747648)
--(axis cs:113700,-894.195825541632)
--(axis cs:113600,-779.31786917013)
--(axis cs:113500,-831.174091279827)
--(axis cs:113400,-859.587580324915)
--(axis cs:113300,-908.515146596671)
--(axis cs:113200,-881.187682727476)
--(axis cs:113100,-809.664510888517)
--(axis cs:113000,-780.390026080704)
--(axis cs:112900,-849.579060109864)
--(axis cs:112800,-1193.74635343247)
--(axis cs:112700,-846.213958187716)
--(axis cs:112600,-1089.11277412853)
--(axis cs:112500,-1086.07575439494)
--(axis cs:112400,-830.975542069925)
--(axis cs:112300,-806.47918969463)
--(axis cs:112200,-888.364300190466)
--(axis cs:112100,-1084.0902116807)
--(axis cs:112000,-892.24678909634)
--(axis cs:111900,-788.283041472344)
--(axis cs:111800,-780.562716412713)
--(axis cs:111700,-916.932027327905)
--(axis cs:111600,-1176.90058520888)
--(axis cs:111500,-905.926884575877)
--(axis cs:111400,-808.388989799696)
--(axis cs:111300,-810.556719809478)
--(axis cs:111200,-867.617067498446)
--(axis cs:111100,-1081.53175705128)
--(axis cs:111000,-833.950731155021)
--(axis cs:110900,-1197.35905585746)
--(axis cs:110800,-898.422338574449)
--(axis cs:110700,-830.815650891637)
--(axis cs:110600,-1221.91281686861)
--(axis cs:110500,-931.478952809981)
--(axis cs:110400,-1272.06648597326)
--(axis cs:110300,-1132.04124517639)
--(axis cs:110200,-1158.05526759087)
--(axis cs:110100,-1152.7457644374)
--(axis cs:110000,-1168.53940449029)
--(axis cs:109900,-1101.58508689232)
--(axis cs:109800,-1108.55089322682)
--(axis cs:109700,-1004.1018605243)
--(axis cs:109600,-1043.71082948194)
--(axis cs:109500,-925.798442136708)
--(axis cs:109400,-813.262205391456)
--(axis cs:109300,-800.690583556443)
--(axis cs:109200,-806.907838704874)
--(axis cs:109100,-1163.58675735313)
--(axis cs:109000,-1087.08997869495)
--(axis cs:108900,-1221.33053422619)
--(axis cs:108800,-887.782475355645)
--(axis cs:108700,-1104.48940541033)
--(axis cs:108600,-1072.75545207453)
--(axis cs:108500,-1107.95701479867)
--(axis cs:108400,-1056.40866455386)
--(axis cs:108300,-1044.93627372688)
--(axis cs:108200,-1032.10968042535)
--(axis cs:108100,-1898.09768826737)
--(axis cs:108000,-1224.50021035053)
--(axis cs:107900,-1281.79122671856)
--(axis cs:107800,-1295.14852854722)
--(axis cs:107700,-1309.03153636106)
--(axis cs:107600,-1272.2007031229)
--(axis cs:107500,-1053.86489471323)
--(axis cs:107400,-1231.75067372962)
--(axis cs:107300,-1324.15062684139)
--(axis cs:107200,-1067.79163709175)
--(axis cs:107100,-1296.18386750374)
--(axis cs:107000,-1744.94146996129)
--(axis cs:106900,-1250.63162205627)
--(axis cs:106800,-1774.87361903265)
--(axis cs:106700,-1120.8871337319)
--(axis cs:106600,-1296.53782921141)
--(axis cs:106500,-1248.41439371254)
--(axis cs:106400,-1097.23003212272)
--(axis cs:106300,-1180.38823100895)
--(axis cs:106200,-1277.5176266223)
--(axis cs:106100,-1121.22034780089)
--(axis cs:106000,-1189.97517264377)
--(axis cs:105900,-1041.33430390565)
--(axis cs:105800,-965.67925382405)
--(axis cs:105700,-768.257491827996)
--(axis cs:105600,-850.575851341988)
--(axis cs:105500,-994.007293611617)
--(axis cs:105400,-874.937134244588)
--(axis cs:105300,-996.66049377125)
--(axis cs:105200,-804.269061146043)
--(axis cs:105100,-924.794888848171)
--(axis cs:105000,-1032.07638545155)
--(axis cs:104900,-1110.14965816877)
--(axis cs:104800,-1122.19009911017)
--(axis cs:104700,-1271.46761071752)
--(axis cs:104600,-1002.90483774382)
--(axis cs:104500,-1177.24695200111)
--(axis cs:104400,-1221.07654919642)
--(axis cs:104300,-1006.35537950353)
--(axis cs:104200,-1182.83638730844)
--(axis cs:104100,-1293.17230873889)
--(axis cs:104000,-1755.0338719776)
--(axis cs:103900,-1098.1343630866)
--(axis cs:103800,-1214.87947547369)
--(axis cs:103700,-1330.08115457381)
--(axis cs:103600,-1083.46707790865)
--(axis cs:103500,-1248.14139890907)
--(axis cs:103400,-1167.25215220233)
--(axis cs:103300,-1168.88683488997)
--(axis cs:103200,-1098.63764796698)
--(axis cs:103100,-1400.17242102704)
--(axis cs:103000,-1095.78894896951)
--(axis cs:102900,-1167.32715915901)
--(axis cs:102800,-1351.03609604002)
--(axis cs:102700,-989.112953811694)
--(axis cs:102600,-1062.31037228324)
--(axis cs:102500,-1343.29970801157)
--(axis cs:102400,-1331.72225663188)
--(axis cs:102300,-1320.30137192919)
--(axis cs:102200,-789.350336614878)
--(axis cs:102100,-1071.15542524904)
--(axis cs:102000,-707.595024099166)
--(axis cs:101900,-1160.84702601832)
--(axis cs:101800,-1220.31330546435)
--(axis cs:101700,-1267.61568243564)
--(axis cs:101600,-707.478741455917)
--(axis cs:101500,-839.781928270359)
--(axis cs:101400,-1261.60363927026)
--(axis cs:101300,-1416.4671009984)
--(axis cs:101200,-1537.66719734915)
--(axis cs:101100,-1408.12097814212)
--(axis cs:101000,-1124.82818148779)
--(axis cs:100900,-1552.85665640712)
--(axis cs:100800,-1446.94906345624)
--(axis cs:100700,-1178.42781653243)
--(axis cs:100600,-1250.25637887276)
--(axis cs:100500,-1500.26383745662)
--(axis cs:100400,-1904.09699774774)
--(axis cs:100300,-1286.14348539312)
--(axis cs:100200,-1310.10004659413)
--(axis cs:100100,-1455.42747271826)
--(axis cs:100000,-1153.50205157901)
--(axis cs:99900,-1310.0378891254)
--(axis cs:99800,-1480.85641186092)
--(axis cs:99700,-1352.8920050935)
--(axis cs:99600,-1252.18296423687)
--(axis cs:99500,-1315.64784347246)
--(axis cs:99400,-1200.71855541661)
--(axis cs:99300,-1330.05252168322)
--(axis cs:99200,-1319.62964507173)
--(axis cs:99100,-1222.68025757763)
--(axis cs:99000,-1745.62059177291)
--(axis cs:98900,-1666.09762934646)
--(axis cs:98800,-1505.1192310257)
--(axis cs:98700,-1637.58070835852)
--(axis cs:98600,-1269.21244307012)
--(axis cs:98500,-1199.69870501211)
--(axis cs:98400,-1544.26958415972)
--(axis cs:98300,-1516.0267117424)
--(axis cs:98200,-1532.93730474488)
--(axis cs:98100,-1430.6436004471)
--(axis cs:98000,-1381.97831707253)
--(axis cs:97900,-1447.53134061591)
--(axis cs:97800,-1475.71421714666)
--(axis cs:97700,-1041.99758187395)
--(axis cs:97600,-1230.94394161511)
--(axis cs:97500,-1373.33249111808)
--(axis cs:97400,-1276.53531172706)
--(axis cs:97300,-1621.45443357336)
--(axis cs:97200,-1447.74519100331)
--(axis cs:97100,-1524.11167050588)
--(axis cs:97000,-1496.80510600488)
--(axis cs:96900,-1485.94535244174)
--(axis cs:96800,-1464.24378955254)
--(axis cs:96700,-1559.75576787217)
--(axis cs:96600,-1636.87328859119)
--(axis cs:96500,-1119.80882810395)
--(axis cs:96400,-1182.09563359444)
--(axis cs:96300,-1298.25091456209)
--(axis cs:96200,-1333.90033313959)
--(axis cs:96100,-1435.48277017926)
--(axis cs:96000,-1517.0487156087)
--(axis cs:95900,-1611.89918682516)
--(axis cs:95800,-1626.64462140211)
--(axis cs:95700,-1380.93997769409)
--(axis cs:95600,-1365.72564823628)
--(axis cs:95500,-1497.49834420418)
--(axis cs:95400,-1747.93073213237)
--(axis cs:95300,-1481.51962231436)
--(axis cs:95200,-1456.00513905088)
--(axis cs:95100,-1678.72368250387)
--(axis cs:95000,-1652.77130018555)
--(axis cs:94900,-1749.28031063185)
--(axis cs:94800,-1820.08315842539)
--(axis cs:94700,-1738.7637989325)
--(axis cs:94600,-1214.6719739161)
--(axis cs:94500,-1509.54250400085)
--(axis cs:94400,-1537.8519983875)
--(axis cs:94300,-1323.60611495005)
--(axis cs:94200,-1470.4218916034)
--(axis cs:94100,-1738.82828323975)
--(axis cs:94000,-2046.3942925687)
--(axis cs:93900,-1798.36778688779)
--(axis cs:93800,-2002.43847754536)
--(axis cs:93700,-2000.92439722484)
--(axis cs:93600,-1690.96968864965)
--(axis cs:93500,-1348.41714706511)
--(axis cs:93400,-1445.19832135156)
--(axis cs:93300,-1605.82793169705)
--(axis cs:93200,-1967.54690345362)
--(axis cs:93100,-1922.29479748979)
--(axis cs:93000,-2065.14330321482)
--(axis cs:92900,-1820.85217380282)
--(axis cs:92800,-2118.09847576391)
--(axis cs:92700,-2111.53004016236)
--(axis cs:92600,-1636.33101591102)
--(axis cs:92500,-1360.75624035933)
--(axis cs:92400,-2063.19706656521)
--(axis cs:92300,-1471.59070564839)
--(axis cs:92200,-1623.59426547061)
--(axis cs:92100,-1695.77207501575)
--(axis cs:92000,-1571.37411262923)
--(axis cs:91900,-1537.73294518397)
--(axis cs:91800,-1504.23200005309)
--(axis cs:91700,-1704.41108799514)
--(axis cs:91600,-1644.01288901135)
--(axis cs:91500,-1673.92995309774)
--(axis cs:91400,-1880.7652565646)
--(axis cs:91300,-1589.00192004414)
--(axis cs:91200,-1606.0778352379)
--(axis cs:91100,-1630.2946495872)
--(axis cs:91000,-1490.65033967888)
--(axis cs:90900,-1632.66363585596)
--(axis cs:90800,-1972.75006199443)
--(axis cs:90700,-1495.64342977539)
--(axis cs:90600,-1364.23846819153)
--(axis cs:90500,-1338.17598540143)
--(axis cs:90400,-1421.73899015341)
--(axis cs:90300,-1197.53375704371)
--(axis cs:90200,-1635.59049145899)
--(axis cs:90100,-2006.33544294036)
--(axis cs:90000,-1304.84406173214)
--(axis cs:89900,-1409.88088113783)
--(axis cs:89800,-1416.15254590632)
--(axis cs:89700,-1254.30771176711)
--(axis cs:89600,-1697.01498426816)
--(axis cs:89500,-1840.39891842745)
--(axis cs:89400,-1659.42208875079)
--(axis cs:89300,-1775.40568723756)
--(axis cs:89200,-1961.78489082831)
--(axis cs:89100,-1844.53908408983)
--(axis cs:89000,-1648.3086899381)
--(axis cs:88900,-1832.24090851271)
--(axis cs:88800,-1862.16558035906)
--(axis cs:88700,-1974.0919920464)
--(axis cs:88600,-1706.87675451301)
--(axis cs:88500,-1835.33152941853)
--(axis cs:88400,-1746.37976459636)
--(axis cs:88300,-1821.77559404045)
--(axis cs:88200,-1693.25586037653)
--(axis cs:88100,-1823.90484267416)
--(axis cs:88000,-1775.43942161188)
--(axis cs:87900,-1958.84012617308)
--(axis cs:87800,-1645.78115851164)
--(axis cs:87700,-1690.66971970869)
--(axis cs:87600,-1878.09451293012)
--(axis cs:87500,-1522.83463178382)
--(axis cs:87400,-1508.29378491573)
--(axis cs:87300,-1633.66303302029)
--(axis cs:87200,-1716.93960533357)
--(axis cs:87100,-1997.36465380876)
--(axis cs:87000,-1866.10389573164)
--(axis cs:86900,-1476.77910923751)
--(axis cs:86800,-1743.54095580182)
--(axis cs:86700,-1904.43849918149)
--(axis cs:86600,-1842.93043445468)
--(axis cs:86500,-2032.37477066557)
--(axis cs:86400,-2123.49765494232)
--(axis cs:86300,-2168.48791897216)
--(axis cs:86200,-1944.65476457958)
--(axis cs:86100,-1910.72539147473)
--(axis cs:86000,-1893.63351447788)
--(axis cs:85900,-1908.20446993473)
--(axis cs:85800,-2049.66131169337)
--(axis cs:85700,-2059.76899172609)
--(axis cs:85600,-2051.52631823959)
--(axis cs:85500,-1984.43850820657)
--(axis cs:85400,-1999.28635272442)
--(axis cs:85300,-1908.16868784328)
--(axis cs:85200,-1919.32765410917)
--(axis cs:85100,-2103.25545608223)
--(axis cs:85000,-2115.67105938876)
--(axis cs:84900,-1917.07917929213)
--(axis cs:84800,-1506.85365259875)
--(axis cs:84700,-2132.39123824574)
--(axis cs:84600,-1887.96955508737)
--(axis cs:84500,-2045.16916221769)
--(axis cs:84400,-2061.58190363408)
--(axis cs:84300,-2105.98794115604)
--(axis cs:84200,-1964.51881792082)
--(axis cs:84100,-2090.49786036223)
--(axis cs:84000,-2045.84068148466)
--(axis cs:83900,-1961.89405957039)
--(axis cs:83800,-2191.61879198472)
--(axis cs:83700,-1926.39345666135)
--(axis cs:83600,-1880.456602658)
--(axis cs:83500,-2008.47330992846)
--(axis cs:83400,-2056.40390188985)
--(axis cs:83300,-2018.05442954368)
--(axis cs:83200,-1933.42459469601)
--(axis cs:83100,-2026.25563994287)
--(axis cs:83000,-2035.05245828621)
--(axis cs:82900,-2132.07536043432)
--(axis cs:82800,-2292.06720872949)
--(axis cs:82700,-2002.49519117266)
--(axis cs:82600,-2229.34113671962)
--(axis cs:82500,-2108.5104719995)
--(axis cs:82400,-2182.58113062862)
--(axis cs:82300,-2183.14366055)
--(axis cs:82200,-2159.42606851947)
--(axis cs:82100,-1955.50362186291)
--(axis cs:82000,-2009.87441633662)
--(axis cs:81900,-1881.96528408022)
--(axis cs:81800,-1966.9771817854)
--(axis cs:81700,-2052.57864521879)
--(axis cs:81600,-1922.08524619644)
--(axis cs:81500,-1960.623480534)
--(axis cs:81400,-1957.923849077)
--(axis cs:81300,-1840.55377066322)
--(axis cs:81200,-1958.69265785872)
--(axis cs:81100,-1935.73305244431)
--(axis cs:81000,-1506.93743142897)
--(axis cs:80900,-2031.86306652684)
--(axis cs:80800,-1989.25596944179)
--(axis cs:80700,-1912.68362399654)
--(axis cs:80600,-1849.48706164835)
--(axis cs:80500,-1885.64697103662)
--(axis cs:80400,-1611.48250405605)
--(axis cs:80300,-1661.6245364667)
--(axis cs:80200,-1848.83664481323)
--(axis cs:80100,-1629.45916341471)
--(axis cs:80000,-1361.07494500593)
--(axis cs:79900,-1979.75655245602)
--(axis cs:79800,-1751.97575146307)
--(axis cs:79700,-1956.50902747758)
--(axis cs:79600,-1814.72753196805)
--(axis cs:79500,-1773.44336755239)
--(axis cs:79400,-1984.61929403)
--(axis cs:79300,-1917.04890984706)
--(axis cs:79200,-1953.93490911047)
--(axis cs:79100,-1942.92723052813)
--(axis cs:79000,-1937.51655895777)
--(axis cs:78900,-1886.85252030545)
--(axis cs:78800,-1908.00210598985)
--(axis cs:78700,-1517.19409680323)
--(axis cs:78600,-1883.41186995227)
--(axis cs:78500,-1617.58941359205)
--(axis cs:78400,-1764.32688730112)
--(axis cs:78300,-1657.35980316247)
--(axis cs:78200,-1871.87296450803)
--(axis cs:78100,-1356.052963723)
--(axis cs:78000,-1149.31577074258)
--(axis cs:77900,-1632.05978803767)
--(axis cs:77800,-1916.8746904337)
--(axis cs:77700,-1533.15749650941)
--(axis cs:77600,-1727.59568674895)
--(axis cs:77500,-1820.32069879574)
--(axis cs:77400,-1742.78290054466)
--(axis cs:77300,-1222.50384339892)
--(axis cs:77200,-1685.13792815909)
--(axis cs:77100,-1412.55585767695)
--(axis cs:77000,-1339.32872836714)
--(axis cs:76900,-1343.37288207539)
--(axis cs:76800,-1369.64599328422)
--(axis cs:76700,-1284.02255441875)
--(axis cs:76600,-1316.7406530766)
--(axis cs:76500,-1276.13528465414)
--(axis cs:76400,-1106.73247835741)
--(axis cs:76300,-974.692651393919)
--(axis cs:76200,-1426.48586519601)
--(axis cs:76100,-1262.04210988681)
--(axis cs:76000,-1090.07312725256)
--(axis cs:75900,-1216.93280592643)
--(axis cs:75800,-1220.00704068482)
--(axis cs:75700,-1187.56347361486)
--(axis cs:75600,-1261.71244893962)
--(axis cs:75500,-1042.39696810358)
--(axis cs:75400,-1592.62023551309)
--(axis cs:75300,-1445.12395345428)
--(axis cs:75200,-1008.81700834471)
--(axis cs:75100,-1273.30508801775)
--(axis cs:75000,-1196.29199095581)
--(axis cs:74900,-1243.52846106186)
--(axis cs:74800,-1365.73204928714)
--(axis cs:74700,-1298.50001177134)
--(axis cs:74600,-1169.4326081331)
--(axis cs:74500,-1502.60140454795)
--(axis cs:74400,-1290.18727846898)
--(axis cs:74300,-1242.57177376888)
--(axis cs:74200,-1291.81019060576)
--(axis cs:74100,-1108.79865625178)
--(axis cs:74000,-1168.46930827301)
--(axis cs:73900,-1086.12581077113)
--(axis cs:73800,-1681.60890034207)
--(axis cs:73700,-1156.18059514687)
--(axis cs:73600,-1115.67308237003)
--(axis cs:73500,-1270.66504786576)
--(axis cs:73400,-1070.49874574214)
--(axis cs:73300,-1299.43430071427)
--(axis cs:73200,-1389.49448452693)
--(axis cs:73100,-1055.04216731186)
--(axis cs:73000,-1091.31292788916)
--(axis cs:72900,-1248.06933597902)
--(axis cs:72800,-1195.94734949147)
--(axis cs:72700,-1502.59634328415)
--(axis cs:72600,-1380.05069868208)
--(axis cs:72500,-1266.54921641634)
--(axis cs:72400,-1103.10158866298)
--(axis cs:72300,-1155.28412337022)
--(axis cs:72200,-1612.2047318557)
--(axis cs:72100,-1349.98660811234)
--(axis cs:72000,-1075.7166050858)
--(axis cs:71900,-1422.0280132174)
--(axis cs:71800,-1226.05067526616)
--(axis cs:71700,-1409.97584154814)
--(axis cs:71600,-1215.39781479196)
--(axis cs:71500,-1350.41653345349)
--(axis cs:71400,-1483.54160369684)
--(axis cs:71300,-1329.11169792028)
--(axis cs:71200,-1501.32599106509)
--(axis cs:71100,-1433.97490732449)
--(axis cs:71000,-1322.75626492967)
--(axis cs:70900,-1213.52738169492)
--(axis cs:70800,-1216.56860388098)
--(axis cs:70700,-1219.13393424264)
--(axis cs:70600,-1182.88300448483)
--(axis cs:70500,-1244.76134660107)
--(axis cs:70400,-1590.83062240698)
--(axis cs:70300,-1297.78739010065)
--(axis cs:70200,-1252.24140496239)
--(axis cs:70100,-1325.51295675648)
--(axis cs:70000,-1274.8381417115)
--(axis cs:69900,-1293.96349695462)
--(axis cs:69800,-1366.59596154674)
--(axis cs:69700,-1476.51965996435)
--(axis cs:69600,-1170.46704219357)
--(axis cs:69500,-1289.91081622262)
--(axis cs:69400,-1552.66458582327)
--(axis cs:69300,-1348.38293232401)
--(axis cs:69200,-1268.41925672914)
--(axis cs:69100,-1814.79460492253)
--(axis cs:69000,-1583.36260617038)
--(axis cs:68900,-1524.74813619002)
--(axis cs:68800,-1370.12663744649)
--(axis cs:68700,-1478.86006932069)
--(axis cs:68600,-1590.92719092714)
--(axis cs:68500,-1402.49498841287)
--(axis cs:68400,-1130.88343380665)
--(axis cs:68300,-1396.09936679288)
--(axis cs:68200,-1632.49496210923)
--(axis cs:68100,-1502.02843988769)
--(axis cs:68000,-1237.51445152799)
--(axis cs:67900,-1374.54090668414)
--(axis cs:67800,-1191.89598719817)
--(axis cs:67700,-1181.24579184842)
--(axis cs:67600,-1448.67692695027)
--(axis cs:67500,-1378.90830336183)
--(axis cs:67400,-1364.47576696407)
--(axis cs:67300,-1262.33360452083)
--(axis cs:67200,-1284.59013717873)
--(axis cs:67100,-1318.68128654407)
--(axis cs:67000,-1160.39822178636)
--(axis cs:66900,-1380.94176415941)
--(axis cs:66800,-1381.06907322029)
--(axis cs:66700,-1402.50471973461)
--(axis cs:66600,-1606.09566035769)
--(axis cs:66500,-1301.40807730978)
--(axis cs:66400,-1542.02684584126)
--(axis cs:66300,-1436.87437619432)
--(axis cs:66200,-1271.80414741598)
--(axis cs:66100,-1523.36591126103)
--(axis cs:66000,-1548.01379915984)
--(axis cs:65900,-1740.65227630543)
--(axis cs:65800,-1479.77445951643)
--(axis cs:65700,-1443.24212328236)
--(axis cs:65600,-1507.01800598871)
--(axis cs:65500,-1428.32776213196)
--(axis cs:65400,-1584.05055487791)
--(axis cs:65300,-1289.23277332628)
--(axis cs:65200,-1262.59395836706)
--(axis cs:65100,-1188.61979848726)
--(axis cs:65000,-1400.68221060632)
--(axis cs:64900,-1477.07840931751)
--(axis cs:64800,-1387.87111650809)
--(axis cs:64700,-1377.7143921573)
--(axis cs:64600,-1359.82266173496)
--(axis cs:64500,-1535.69377450909)
--(axis cs:64400,-1347.3833556112)
--(axis cs:64300,-1353.7281413201)
--(axis cs:64200,-1316.9005929209)
--(axis cs:64100,-1582.64124412019)
--(axis cs:64000,-1305.63219692887)
--(axis cs:63900,-1301.59140693108)
--(axis cs:63800,-1305.09856005332)
--(axis cs:63700,-1168.83859819778)
--(axis cs:63600,-1235.50707987212)
--(axis cs:63500,-1419.03170752216)
--(axis cs:63400,-1533.79899483667)
--(axis cs:63300,-1244.68732182795)
--(axis cs:63200,-1499.35361300179)
--(axis cs:63100,-1261.86116017188)
--(axis cs:63000,-1294.19438799166)
--(axis cs:62900,-1455.46943565637)
--(axis cs:62800,-1427.16781481596)
--(axis cs:62700,-1497.15330555981)
--(axis cs:62600,-1362.27330392349)
--(axis cs:62500,-1260.46691935308)
--(axis cs:62400,-1737.32388195209)
--(axis cs:62300,-1711.68978760762)
--(axis cs:62200,-1635.16584378697)
--(axis cs:62100,-1575.75049235627)
--(axis cs:62000,-1481.60303412243)
--(axis cs:61900,-1498.98682166536)
--(axis cs:61800,-1152.48064643551)
--(axis cs:61700,-1708.56993705114)
--(axis cs:61600,-1223.68170125756)
--(axis cs:61500,-1381.87742566732)
--(axis cs:61400,-1461.6927347749)
--(axis cs:61300,-1656.86246181344)
--(axis cs:61200,-1351.84631882491)
--(axis cs:61100,-1611.07698415597)
--(axis cs:61000,-1421.52843754175)
--(axis cs:60900,-1491.18642321079)
--(axis cs:60800,-1344.18077581114)
--(axis cs:60700,-1242.30989427207)
--(axis cs:60600,-1226.92027917016)
--(axis cs:60500,-1439.22572691778)
--(axis cs:60400,-1215.17553346095)
--(axis cs:60300,-1300.19095604624)
--(axis cs:60200,-1561.56168751552)
--(axis cs:60100,-1317.2462136254)
--(axis cs:60000,-1528.1267520018)
--(axis cs:59900,-1280.00655397496)
--(axis cs:59800,-1454.85944626843)
--(axis cs:59700,-1133.78378336079)
--(axis cs:59600,-1178.67381709524)
--(axis cs:59500,-1164.96116862804)
--(axis cs:59400,-1277.28883954582)
--(axis cs:59300,-1135.76847010093)
--(axis cs:59200,-1237.75392597884)
--(axis cs:59100,-1659.65580846469)
--(axis cs:59000,-1369.06502428212)
--(axis cs:58900,-1177.4624980648)
--(axis cs:58800,-1283.8687286016)
--(axis cs:58700,-1364.59516037599)
--(axis cs:58600,-1393.69309207449)
--(axis cs:58500,-1223.88795892737)
--(axis cs:58400,-1429.6723109817)
--(axis cs:58300,-1280.84460108878)
--(axis cs:58200,-1102.28012560925)
--(axis cs:58100,-1360.8406959821)
--(axis cs:58000,-1019.20147368957)
--(axis cs:57900,-1318.23731943581)
--(axis cs:57800,-1520.88323460661)
--(axis cs:57700,-1284.41894001418)
--(axis cs:57600,-1299.67421435073)
--(axis cs:57500,-1516.28448825098)
--(axis cs:57400,-1537.29901857348)
--(axis cs:57300,-1424.68635891833)
--(axis cs:57200,-1554.07809802131)
--(axis cs:57100,-1322.54400914323)
--(axis cs:57000,-1541.19263006634)
--(axis cs:56900,-1276.09610358231)
--(axis cs:56800,-1143.92137215197)
--(axis cs:56700,-1321.64281489622)
--(axis cs:56600,-1187.74404788286)
--(axis cs:56500,-1802.43389715308)
--(axis cs:56400,-1394.60824979117)
--(axis cs:56300,-1332.55596346909)
--(axis cs:56200,-1683.82319965657)
--(axis cs:56100,-1586.00574355404)
--(axis cs:56000,-1349.88356385186)
--(axis cs:55900,-1520.67154980804)
--(axis cs:55800,-1714.7431887648)
--(axis cs:55700,-1730.81428345765)
--(axis cs:55600,-1786.09162681676)
--(axis cs:55500,-1845.26652231493)
--(axis cs:55400,-1737.98021051453)
--(axis cs:55300,-1691.65813340459)
--(axis cs:55200,-1783.68213382437)
--(axis cs:55100,-1437.92434835988)
--(axis cs:55000,-1730.96652692476)
--(axis cs:54900,-1672.34842380912)
--(axis cs:54800,-1593.04949472165)
--(axis cs:54700,-1645.51924720358)
--(axis cs:54600,-1649.80842110841)
--(axis cs:54500,-2062.41407752866)
--(axis cs:54400,-1884.22827046532)
--(axis cs:54300,-1908.33697336388)
--(axis cs:54200,-1721.24052422986)
--(axis cs:54100,-1637.46214745353)
--(axis cs:54000,-1632.83039526191)
--(axis cs:53900,-1776.02697634181)
--(axis cs:53800,-1866.28850164812)
--(axis cs:53700,-1300.19082296792)
--(axis cs:53600,-1680.80057693285)
--(axis cs:53500,-1842.10052486084)
--(axis cs:53400,-1968.31560411085)
--(axis cs:53300,-1701.61891941755)
--(axis cs:53200,-1856.80751865755)
--(axis cs:53100,-1585.48090741214)
--(axis cs:53000,-1919.67734569697)
--(axis cs:52900,-1899.13135158425)
--(axis cs:52800,-1574.75561568816)
--(axis cs:52700,-1897.34525656622)
--(axis cs:52600,-1745.77254610969)
--(axis cs:52500,-1906.85590190474)
--(axis cs:52400,-2000.03314295497)
--(axis cs:52300,-1795.58506882392)
--(axis cs:52200,-1830.77840266749)
--(axis cs:52100,-1873.64038288677)
--(axis cs:52000,-1573.01658683308)
--(axis cs:51900,-1964.73928409416)
--(axis cs:51800,-1962.70677414426)
--(axis cs:51700,-1797.77227935783)
--(axis cs:51600,-1957.88615070166)
--(axis cs:51500,-1817.58389339582)
--(axis cs:51400,-2003.99095653314)
--(axis cs:51300,-1684.71073749597)
--(axis cs:51200,-1768.22120840924)
--(axis cs:51100,-1556.92363403329)
--(axis cs:51000,-1687.35052288965)
--(axis cs:50900,-1883.22501377222)
--(axis cs:50800,-1682.31092358115)
--(axis cs:50700,-1852.05521153964)
--(axis cs:50600,-1648.70878216424)
--(axis cs:50500,-1599.52979974921)
--(axis cs:50400,-1816.64895876483)
--(axis cs:50300,-1804.45840822354)
--(axis cs:50200,-1862.39410195503)
--(axis cs:50100,-1688.16904877612)
--(axis cs:50000,-1695.06811973281)
--(axis cs:49900,-2022.27653124822)
--(axis cs:49800,-1585.9046575288)
--(axis cs:49700,-1927.16764446662)
--(axis cs:49600,-1632.12670946545)
--(axis cs:49500,-1707.31038183864)
--(axis cs:49400,-1754.36724687959)
--(axis cs:49300,-1646.13674389271)
--(axis cs:49200,-1480.34643548107)
--(axis cs:49100,-1910.58642876534)
--(axis cs:49000,-1788.21074775821)
--(axis cs:48900,-1625.59609541997)
--(axis cs:48800,-1855.5202840846)
--(axis cs:48700,-1552.83224858626)
--(axis cs:48600,-1503.6908523937)
--(axis cs:48500,-1845.79770450762)
--(axis cs:48400,-1487.1340033954)
--(axis cs:48300,-1775.76059135897)
--(axis cs:48200,-1861.25344310251)
--(axis cs:48100,-1856.54435033489)
--(axis cs:48000,-1579.92035216167)
--(axis cs:47900,-1773.65537167264)
--(axis cs:47800,-1569.36357102662)
--(axis cs:47700,-1398.64063097181)
--(axis cs:47600,-1741.65730204483)
--(axis cs:47500,-1720.68300385496)
--(axis cs:47400,-1897.29744522623)
--(axis cs:47300,-1839.23264009358)
--(axis cs:47200,-1865.5484063859)
--(axis cs:47100,-1586.00626228519)
--(axis cs:47000,-2045.1381118599)
--(axis cs:46900,-1984.53080156489)
--(axis cs:46800,-1571.73835770596)
--(axis cs:46700,-1644.94090038552)
--(axis cs:46600,-1756.36237957952)
--(axis cs:46500,-1684.90124607164)
--(axis cs:46400,-1824.83143338293)
--(axis cs:46300,-1959.84425092278)
--(axis cs:46200,-1693.94791824703)
--(axis cs:46100,-1930.54463590201)
--(axis cs:46000,-1469.49706891278)
--(axis cs:45900,-1799.25215100436)
--(axis cs:45800,-1662.99720210954)
--(axis cs:45700,-2009.0928417687)
--(axis cs:45600,-1797.75508195222)
--(axis cs:45500,-1495.84896812858)
--(axis cs:45400,-1973.48476554641)
--(axis cs:45300,-1930.64074694511)
--(axis cs:45200,-1918.25727774363)
--(axis cs:45100,-1878.63222271083)
--(axis cs:45000,-1901.00745188036)
--(axis cs:44900,-1921.98082493181)
--(axis cs:44800,-2057.95343803687)
--(axis cs:44700,-1833.54526967151)
--(axis cs:44600,-1736.73500570241)
--(axis cs:44500,-1897.27823762849)
--(axis cs:44400,-1701.79583501902)
--(axis cs:44300,-2004.89938818876)
--(axis cs:44200,-1970.89915885582)
--(axis cs:44100,-2210.38785276915)
--(axis cs:44000,-2156.34364163214)
--(axis cs:43900,-2149.27260969307)
--(axis cs:43800,-1994.70060949889)
--(axis cs:43700,-1978.39674940671)
--(axis cs:43600,-1969.48492827727)
--(axis cs:43500,-2245.49951261436)
--(axis cs:43400,-2147.57418860267)
--(axis cs:43300,-2212.91454700539)
--(axis cs:43200,-2216.41780739808)
--(axis cs:43100,-2159.7327410951)
--(axis cs:43000,-2099.83649145726)
--(axis cs:42900,-2211.96229677481)
--(axis cs:42800,-1994.87223973893)
--(axis cs:42700,-2301.42203733682)
--(axis cs:42600,-2213.79015877592)
--(axis cs:42500,-2298.26984255158)
--(axis cs:42400,-1861.01273492821)
--(axis cs:42300,-2114.40859651613)
--(axis cs:42200,-2065.18752237119)
--(axis cs:42100,-2154.18815974145)
--(axis cs:42000,-1984.35947058836)
--(axis cs:41900,-2108.42543828175)
--(axis cs:41800,-2093.69879894802)
--(axis cs:41700,-2371.62827449481)
--(axis cs:41600,-2135.25076702625)
--(axis cs:41500,-2099.19811463806)
--(axis cs:41400,-2317.23324382442)
--(axis cs:41300,-2243.41084999006)
--(axis cs:41200,-2146.03380346188)
--(axis cs:41100,-2382.02533333366)
--(axis cs:41000,-2395.93724968679)
--(axis cs:40900,-2381.38513584842)
--(axis cs:40800,-2292.27022482563)
--(axis cs:40700,-2343.57908857508)
--(axis cs:40600,-2413.57357480824)
--(axis cs:40500,-2353.94385372648)
--(axis cs:40400,-2496.69841545503)
--(axis cs:40300,-2347.57281170625)
--(axis cs:40200,-2554.82673912577)
--(axis cs:40100,-2367.1560367764)
--(axis cs:40000,-2569.67392674462)
--(axis cs:39900,-2526.32152565167)
--(axis cs:39800,-2495.83404501257)
--(axis cs:39700,-2485.68639344926)
--(axis cs:39600,-2579.18032863516)
--(axis cs:39500,-2642.21533538241)
--(axis cs:39400,-2468.77575546924)
--(axis cs:39300,-2627.2337268177)
--(axis cs:39200,-2667.06301702093)
--(axis cs:39100,-2639.36615457227)
--(axis cs:39000,-2457.69314116997)
--(axis cs:38900,-2676.80298066561)
--(axis cs:38800,-2703.1903775781)
--(axis cs:38700,-2633.70671348691)
--(axis cs:38600,-2987.29426513162)
--(axis cs:38500,-2971.52671520293)
--(axis cs:38400,-2587.37753934656)
--(axis cs:38300,-2635.80343131768)
--(axis cs:38200,-2683.65813165715)
--(axis cs:38100,-2887.00259233037)
--(axis cs:38000,-2544.08392918733)
--(axis cs:37900,-2966.78193901153)
--(axis cs:37800,-2858.26155337812)
--(axis cs:37700,-2780.39159956908)
--(axis cs:37600,-3006.99396392041)
--(axis cs:37500,-2668.71794489636)
--(axis cs:37400,-2809.58397994483)
--(axis cs:37300,-2656.69142684398)
--(axis cs:37200,-2779.22885184779)
--(axis cs:37100,-2737.48784270081)
--(axis cs:37000,-2683.48590527843)
--(axis cs:36900,-2612.30952926081)
--(axis cs:36800,-2920.18161292592)
--(axis cs:36700,-2554.36982155949)
--(axis cs:36600,-2677.01648573613)
--(axis cs:36500,-2845.37573021802)
--(axis cs:36400,-2586.90920332429)
--(axis cs:36300,-2812.76959841901)
--(axis cs:36200,-2971.90258313923)
--(axis cs:36100,-2797.36874824253)
--(axis cs:36000,-2863.3229635023)
--(axis cs:35900,-2413.84839687761)
--(axis cs:35800,-2653.43481664103)
--(axis cs:35700,-2920.96801346898)
--(axis cs:35600,-2892.00293355852)
--(axis cs:35500,-2523.99627158354)
--(axis cs:35400,-2501.56210287933)
--(axis cs:35300,-2576.94384198425)
--(axis cs:35200,-2842.14724827478)
--(axis cs:35100,-2695.19964306793)
--(axis cs:35000,-2489.94428618496)
--(axis cs:34900,-2689.67435286219)
--(axis cs:34800,-2572.56736660905)
--(axis cs:34700,-2631.32636767762)
--(axis cs:34600,-2257.39017767781)
--(axis cs:34500,-2557.52146712225)
--(axis cs:34400,-2640.54765388026)
--(axis cs:34300,-2778.67296204541)
--(axis cs:34200,-2564.69382151309)
--(axis cs:34100,-2437.58306749)
--(axis cs:34000,-2540.23999411664)
--(axis cs:33900,-2588.70564075463)
--(axis cs:33800,-2566.27945288832)
--(axis cs:33700,-2588.59788508425)
--(axis cs:33600,-2411.66552414501)
--(axis cs:33500,-2530.99499117245)
--(axis cs:33400,-2561.16460992917)
--(axis cs:33300,-2712.8035330651)
--(axis cs:33200,-2388.78848363225)
--(axis cs:33100,-2713.45207795578)
--(axis cs:33000,-2673.86486756189)
--(axis cs:32900,-2510.36146943608)
--(axis cs:32800,-2432.32003280793)
--(axis cs:32700,-2478.68013859655)
--(axis cs:32600,-2651.32265719545)
--(axis cs:32500,-2389.32220475889)
--(axis cs:32400,-2429.8692646399)
--(axis cs:32300,-2633.20332317959)
--(axis cs:32200,-2624.72731040687)
--(axis cs:32100,-2400.26760922617)
--(axis cs:32000,-2404.74122573085)
--(axis cs:31900,-2439.97940765451)
--(axis cs:31800,-2538.43433220531)
--(axis cs:31700,-2655.01766434212)
--(axis cs:31600,-2769.24562309813)
--(axis cs:31500,-2565.50650832194)
--(axis cs:31400,-2636.3500068519)
--(axis cs:31300,-2655.91164718167)
--(axis cs:31200,-2526.74714346159)
--(axis cs:31100,-2668.13301360209)
--(axis cs:31000,-2393.73519020399)
--(axis cs:30900,-2412.11935145046)
--(axis cs:30800,-2336.81264034798)
--(axis cs:30700,-2556.94642878735)
--(axis cs:30600,-2630.87501008528)
--(axis cs:30500,-2381.39052935319)
--(axis cs:30400,-2407.38049860276)
--(axis cs:30300,-2614.36755708593)
--(axis cs:30200,-2642.86416528503)
--(axis cs:30100,-2611.33831649991)
--(axis cs:30000,-2658.27415040807)
--(axis cs:29900,-2585.95913073868)
--(axis cs:29800,-2526.04840268119)
--(axis cs:29700,-2148.30313838395)
--(axis cs:29600,-2462.31237379613)
--(axis cs:29500,-2418.72550271501)
--(axis cs:29400,-2385.45744448844)
--(axis cs:29300,-2345.34155046208)
--(axis cs:29200,-2345.2961196173)
--(axis cs:29100,-2066.66889823567)
--(axis cs:29000,-2375.45936856343)
--(axis cs:28900,-2311.42451081796)
--(axis cs:28800,-2704.06127382543)
--(axis cs:28700,-2578.97237614307)
--(axis cs:28600,-2527.38369354507)
--(axis cs:28500,-2786.09434561199)
--(axis cs:28400,-2412.75132753261)
--(axis cs:28300,-2749.37388682409)
--(axis cs:28200,-2625.07044811292)
--(axis cs:28100,-2824.4429690085)
--(axis cs:28000,-2859.5596890666)
--(axis cs:27900,-2564.76053920392)
--(axis cs:27800,-2738.0362543379)
--(axis cs:27700,-2583.3971004077)
--(axis cs:27600,-2518.6282354586)
--(axis cs:27500,-2720.61376994747)
--(axis cs:27400,-2934.28921894162)
--(axis cs:27300,-2752.04244729141)
--(axis cs:27200,-2755.81812071669)
--(axis cs:27100,-2712.99472207151)
--(axis cs:27000,-2900.30042038493)
--(axis cs:26900,-2286.83123008666)
--(axis cs:26800,-2365.11762546006)
--(axis cs:26700,-2662.11307223298)
--(axis cs:26600,-2239.36818869278)
--(axis cs:26500,-2674.7425082337)
--(axis cs:26400,-1957.21750088395)
--(axis cs:26300,-2344.4386964901)
--(axis cs:26200,-2586.54295920512)
--(axis cs:26100,-2767.83769964467)
--(axis cs:26000,-2628.3529243157)
--(axis cs:25900,-2740.39805968701)
--(axis cs:25800,-2649.72033986883)
--(axis cs:25700,-2863.18902257107)
--(axis cs:25600,-2855.33538299697)
--(axis cs:25500,-2906.31876419301)
--(axis cs:25400,-2655.34322540309)
--(axis cs:25300,-2834.78255677665)
--(axis cs:25200,-2977.58422663166)
--(axis cs:25100,-2819.76695382973)
--(axis cs:25000,-2560.83728736785)
--(axis cs:24900,-2688.96346405343)
--(axis cs:24800,-2711.42221852774)
--(axis cs:24700,-2695.25847560866)
--(axis cs:24600,-2752.90408718174)
--(axis cs:24500,-2740.21748583621)
--(axis cs:24400,-2764.40291208227)
--(axis cs:24300,-2830.23562451127)
--(axis cs:24200,-2720.29209079979)
--(axis cs:24100,-2915.77862785637)
--(axis cs:24000,-3250.30940763444)
--(axis cs:23900,-2843.22466764988)
--(axis cs:23800,-2690.17571767458)
--(axis cs:23700,-2607.24137125529)
--(axis cs:23600,-2744.36502042654)
--(axis cs:23500,-2651.74652969469)
--(axis cs:23400,-2521.38839300509)
--(axis cs:23300,-2901.3691226285)
--(axis cs:23200,-2950.86550064277)
--(axis cs:23100,-3117.2249488533)
--(axis cs:23000,-2684.62825835433)
--(axis cs:22900,-2781.55816701572)
--(axis cs:22800,-3053.46322371567)
--(axis cs:22700,-2944.81038951449)
--(axis cs:22600,-3118.53503441622)
--(axis cs:22500,-3071.00343442992)
--(axis cs:22400,-2925.32635739815)
--(axis cs:22300,-2914.91644522963)
--(axis cs:22200,-3092.02856126224)
--(axis cs:22100,-3275.60597892544)
--(axis cs:22000,-3021.85790061878)
--(axis cs:21900,-2974.28574382043)
--(axis cs:21800,-2969.99972912453)
--(axis cs:21700,-3124.866943097)
--(axis cs:21600,-3075.67954441854)
--(axis cs:21500,-2820.97049813255)
--(axis cs:21400,-3189.96271577042)
--(axis cs:21300,-2918.83053180051)
--(axis cs:21200,-2930.12702161107)
--(axis cs:21100,-2958.16982144863)
--(axis cs:21000,-3182.27187166643)
--(axis cs:20900,-3045.17079536617)
--(axis cs:20800,-2943.37729915491)
--(axis cs:20700,-2866.97813337342)
--(axis cs:20600,-2862.2542949119)
--(axis cs:20500,-2963.4949772279)
--(axis cs:20400,-2862.99449762475)
--(axis cs:20300,-2924.91242523834)
--(axis cs:20200,-2857.50658111382)
--(axis cs:20100,-2908.26632888344)
--(axis cs:20000,-2936.00497816235)
--(axis cs:19900,-2909.34711247366)
--(axis cs:19800,-3006.07285939632)
--(axis cs:19700,-2934.26265430416)
--(axis cs:19600,-2872.69550903999)
--(axis cs:19500,-2968.50148122947)
--(axis cs:19400,-2983.07776037806)
--(axis cs:19300,-3065.4798393364)
--(axis cs:19200,-3093.76551572377)
--(axis cs:19100,-3051.61905345755)
--(axis cs:19000,-3016.83434975758)
--(axis cs:18900,-3062.74930409817)
--(axis cs:18800,-3073.01618480166)
--(axis cs:18700,-3064.18660202743)
--(axis cs:18600,-3123.638638521)
--(axis cs:18500,-3131.91919424534)
--(axis cs:18400,-3174.38544125773)
--(axis cs:18300,-3181.81231584085)
--(axis cs:18200,-3192.78309607838)
--(axis cs:18100,-2965.2435733768)
--(axis cs:18000,-3272.76507200095)
--(axis cs:17900,-3053.47505277671)
--(axis cs:17800,-3138.02421992902)
--(axis cs:17700,-3216.28116689144)
--(axis cs:17600,-3244.32580645632)
--(axis cs:17500,-3313.30457122397)
--(axis cs:17400,-3267.81594176177)
--(axis cs:17300,-3307.63556116769)
--(axis cs:17200,-3204.71585623154)
--(axis cs:17100,-3276.48733993796)
--(axis cs:17000,-3412.84842718354)
--(axis cs:16900,-3293.21613988381)
--(axis cs:16800,-3323.24905235702)
--(axis cs:16700,-3413.99212245684)
--(axis cs:16600,-3480.43536031368)
--(axis cs:16500,-3360.90428207501)
--(axis cs:16400,-3355.26933265079)
--(axis cs:16300,-3538.66344083976)
--(axis cs:16200,-3574.93552019222)
--(axis cs:16100,-3617.00360572211)
--(axis cs:16000,-3641.02975348017)
--(axis cs:15900,-3659.93562435274)
--(axis cs:15800,-3543.29129990845)
--(axis cs:15700,-3536.02405701817)
--(axis cs:15600,-3686.94110497412)
--(axis cs:15500,-3611.29737697864)
--(axis cs:15400,-3662.65533489632)
--(axis cs:15300,-3594.43843192213)
--(axis cs:15200,-3578.3806196655)
--(axis cs:15100,-3702.54375708234)
--(axis cs:15000,-3721.61185909682)
--(axis cs:14900,-3744.657350384)
--(axis cs:14800,-3732.53699418334)
--(axis cs:14700,-3735.87802214699)
--(axis cs:14600,-3830.80049613147)
--(axis cs:14500,-3822.69097372861)
--(axis cs:14400,-3785.505257099)
--(axis cs:14300,-3826.84857721252)
--(axis cs:14200,-3858.81864757445)
--(axis cs:14100,-3921.99216002913)
--(axis cs:14000,-3935.88963879823)
--(axis cs:13900,-3922.01991283041)
--(axis cs:13800,-3918.11209713297)
--(axis cs:13700,-3911.54164625534)
--(axis cs:13600,-3911.33385176737)
--(axis cs:13500,-3962.04296056942)
--(axis cs:13400,-3977.46989575309)
--(axis cs:13300,-4013.27882789713)
--(axis cs:13200,-4033.50548100998)
--(axis cs:13100,-4083.04363328121)
--(axis cs:13000,-4077.15190025169)
--(axis cs:12900,-4059.32963225447)
--(axis cs:12800,-4016.09451980871)
--(axis cs:12700,-4149.05614760092)
--(axis cs:12600,-4171.07355862359)
--(axis cs:12500,-4176.89597084702)
--(axis cs:12400,-4086.33441369708)
--(axis cs:12300,-4161.498298862)
--(axis cs:12200,-4142.45438133203)
--(axis cs:12100,-4167.62959275703)
--(axis cs:12000,-4171.440116437)
--(axis cs:11900,-4199.47011115975)
--(axis cs:11800,-4188.91102141364)
--(axis cs:11700,-4167.39350118264)
--(axis cs:11600,-4074.9359213926)
--(axis cs:11500,-4248.22861561127)
--(axis cs:11400,-4236.62719784362)
--(axis cs:11300,-4174.28842317089)
--(axis cs:11200,-4251.6946394483)
--(axis cs:11100,-4059.00635164194)
--(axis cs:11000,-4179.27884489317)
--(axis cs:10900,-4131.87422309431)
--(axis cs:10800,-4102.26416355877)
--(axis cs:10700,-4091.04116457202)
--(axis cs:10600,-4144.44256717566)
--(axis cs:10500,-4110.6118417251)
--(axis cs:10400,-4054.34426855473)
--(axis cs:10300,-4061.0923353219)
--(axis cs:10200,-4094.61409902177)
--(axis cs:10100,-4054.69856899451)
--(axis cs:10000,-4053.41055076849)
--(axis cs:9900,-4045.16798903711)
--(axis cs:9800,-4048.33081041227)
--(axis cs:9700,-4049.47602857364)
--(axis cs:9600,-4047.75907495429)
--(axis cs:9500,-4051.95730243181)
--(axis cs:9400,-4050.94206301179)
--(axis cs:9300,-4050.00233677863)
--(axis cs:9200,-4048.48473351418)
--(axis cs:9100,-4047.79801840393)
--(axis cs:9000,-4095.72691463601)
--(axis cs:8900,-4049.08107171231)
--(axis cs:8800,-4049.72213849732)
--(axis cs:8700,-4051.13767026321)
--(axis cs:8600,-4043.85439244081)
--(axis cs:8500,-4044.41796089017)
--(axis cs:8400,-4044.29148426104)
--(axis cs:8300,-4044.0627956603)
--(axis cs:8200,-4046.46839207995)
--(axis cs:8100,-4042.70156521864)
--(axis cs:8000,-4044.16960602332)
--(axis cs:7900,-4044.53862684998)
--(axis cs:7800,-4044.84805407506)
--(axis cs:7700,-4043.59090272966)
--(axis cs:7600,-4047.07420673807)
--(axis cs:7500,-4046.90619467804)
--(axis cs:7400,-4044.66253775796)
--(axis cs:7300,-4042.92840756025)
--(axis cs:7200,-4045.04753993545)
--(axis cs:7100,-4053.50562876776)
--(axis cs:7000,-4047.71823560228)
--(axis cs:6900,-4049.44472939634)
--(axis cs:6800,-4046.16397167016)
--(axis cs:6700,-4046.35396835193)
--(axis cs:6600,-4047.21037679298)
--(axis cs:6500,-4048.8919537158)
--(axis cs:6400,-4043.92532414941)
--(axis cs:6300,-4044.61171308812)
--(axis cs:6200,-4043.62207928762)
--(axis cs:6100,-4044.12933520515)
--(axis cs:6000,-4044.75432613683)
--(axis cs:5900,-4047.55961827004)
--(axis cs:5800,-4050.85997509787)
--(axis cs:5700,-4108.28876323104)
--(axis cs:5600,-4125.55111468351)
--(axis cs:5500,-4071.29127732265)
--(axis cs:5400,-4048.06746541219)
--(axis cs:5300,-4045.71846291472)
--(axis cs:5200,-4042.61368004714)
--(axis cs:5100,-4044.60846113956)
--(axis cs:5000,-4044.5238424886)
--(axis cs:4900,-4043.84326617148)
--(axis cs:4800,-4043.86681694219)
--(axis cs:4700,-4043.96255248831)
--(axis cs:4600,-4045.61467903268)
--(axis cs:4500,-4048.52391094744)
--(axis cs:4400,-4045.408146131)
--(axis cs:4300,-4045.96482385145)
--(axis cs:4200,-4044.08091513276)
--(axis cs:4100,-4045.70367436991)
--(axis cs:4000,-4047.07479299383)
--(axis cs:3900,-4045.34830566333)
--(axis cs:3800,-4045.82367976453)
--(axis cs:3700,-4048.52409645052)
--(axis cs:3600,-4046.2771731572)
--(axis cs:3500,-4048.5568328063)
--(axis cs:3400,-4050.69611950681)
--(axis cs:3300,-4060.03049198127)
--(axis cs:3200,-4066.71704727778)
--(axis cs:3100,-4072.847685082)
--(axis cs:3000,-4080.02000910626)
--(axis cs:2900,-4078.7493175683)
--(axis cs:2800,-4084.03817356932)
--(axis cs:2700,-4094.11656150054)
--(axis cs:2600,-4091.8801177334)
--(axis cs:2500,-4104.19156143604)
--(axis cs:2400,-4122.92029050928)
--(axis cs:2300,-4125.18453958236)
--(axis cs:2200,-4135.62691305525)
--(axis cs:2100,-4181.24142404956)
--(axis cs:2000,-4215.54435693899)
--(axis cs:1900,-4277.60614753547)
--(axis cs:1800,-4306.0890320768)
--(axis cs:1700,-4270.08004593597)
--(axis cs:1600,-4271.85054882872)
--(axis cs:1500,-4269.3815301654)
--(axis cs:1400,-4294.30102048254)
--(axis cs:1300,-4298.09491626769)
--(axis cs:1200,-4316.40627741752)
--(axis cs:1100,-4303.21155623176)
--(axis cs:1000,-4312.38183753968)
--(axis cs:900,-4412.30565743665)
--(axis cs:800,-4435.11872810614)
--(axis cs:700,-4329.6412110368)
--(axis cs:600,-4322.29293671535)
--(axis cs:500,-4300.47096262563)
--(axis cs:400,-4216.69100019806)
--(axis cs:300,-4287.99033296981)
--(axis cs:200,-4129.54613023206)
--(axis cs:100,-4201.14245314763)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	-4000.90905761719 \\
200	-3902.52321777344 \\
300	-4019.142578125 \\
400	-3991.86281738281 \\
500	-4122.35788574219 \\
600	-4145.8265625 \\
700	-4139.37666015625 \\
800	-4183.83784179688 \\
900	-4182.68149414062 \\
1000	-4136.93603515625 \\
1100	-4204.64489746094 \\
1200	-4210.4748046875 \\
1300	-4182.28884277344 \\
1400	-4167.6322265625 \\
1500	-4153.28752441406 \\
1600	-4152.51328125 \\
1700	-4149.99057617187 \\
1800	-4162.4416015625 \\
1900	-4148.93706054687 \\
2000	-4124.5716796875 \\
2100	-4107.25783691406 \\
2200	-4089.61784667969 \\
2300	-4086.91477050781 \\
2400	-4084.51208496094 \\
2500	-4075.51215820313 \\
2600	-4069.84614257813 \\
2700	-4071.02958984375 \\
2800	-4066.12731933594 \\
2900	-4063.48024902344 \\
3000	-4062.44443359375 \\
3100	-4058.32978515625 \\
3200	-4054.94216308594 \\
3300	-4050.59462890625 \\
3400	-4046.403125 \\
3500	-4045.48173828125 \\
3600	-4044.05576171875 \\
3700	-4044.81694335937 \\
3800	-4042.98969726563 \\
3900	-4042.73571777344 \\
4000	-4043.54699707031 \\
4100	-4042.41201171875 \\
4200	-4041.80927734375 \\
4300	-4043.26452636719 \\
4400	-4042.08598632812 \\
4500	-4043.91350097656 \\
4600	-4042.59221191406 \\
4700	-4041.43125 \\
4800	-4041.638671875 \\
4900	-4041.35402832031 \\
5000	-4041.74333496094 \\
5100	-4041.50910644531 \\
5200	-4039.776953125 \\
5300	-4042.22275390625 \\
5400	-4043.10397949219 \\
5500	-4052.72463378906 \\
5600	-4073.27663574219 \\
5700	-4066.36296386719 \\
5800	-4044.69938964844 \\
5900	-4041.71010742187 \\
6000	-4040.29931640625 \\
6100	-4039.68901367187 \\
6200	-4039.48415527344 \\
6300	-4039.52067871094 \\
6400	-4039.47045898438 \\
6500	-4041.17365722656 \\
6600	-4040.529296875 \\
6700	-4040.72495117188 \\
6800	-4040.19846191406 \\
6900	-4042.64377441406 \\
7000	-4040.654296875 \\
7100	-4043.48823242188 \\
7200	-4040.03041992187 \\
7300	-4038.84504394531 \\
7400	-4040.31762695312 \\
7500	-4042.07072753906 \\
7600	-4041.23249511719 \\
7700	-4039.49848632813 \\
7800	-4039.86455078125 \\
7900	-4039.50463867188 \\
8000	-4039.2859375 \\
8100	-4038.59606933594 \\
8200	-4041.69113769531 \\
8300	-4039.86201171875 \\
8400	-4040.4595703125 \\
8500	-4040.03176269531 \\
8600	-4039.33891601562 \\
8700	-4044.39631347656 \\
8800	-4042.56628417969 \\
8900	-4043.1875 \\
9000	-4063.83046875 \\
9100	-4042.05087890625 \\
9200	-4042.60222167969 \\
9300	-4042.74387207031 \\
9400	-4043.67897949219 \\
9500	-4044.74643554688 \\
9600	-4042.63020019531 \\
9700	-4043.74255371094 \\
9800	-4042.31831054688 \\
9900	-4042.81096191406 \\
10000	-4033.70471191406 \\
10100	-4046.78818359375 \\
10200	-4064.00769042969 \\
10300	-4048.58583984375 \\
10400	-4047.9052734375 \\
10500	-4039.889453125 \\
10600	-4025.74145507812 \\
10700	-4000.22531738281 \\
10800	-4001.92858886719 \\
10900	-4025.55837402344 \\
11000	-4038.1115234375 \\
11100	-4049.67724609375 \\
11200	-4123.57692871094 \\
11300	-4098.43671875 \\
11400	-4116.47077636719 \\
11500	-4122.67065429688 \\
11600	-4032.84624023437 \\
11700	-4078.83518066406 \\
11800	-4085.75693359375 \\
11900	-4081.94360351562 \\
12000	-4056.16420898437 \\
12100	-4052.05827636719 \\
12200	-4026.29291992188 \\
12300	-4034.69731445312 \\
12400	-4002.55910644531 \\
12500	-4017.31701660156 \\
12600	-4011.97009277344 \\
12700	-3933.50278320313 \\
12800	-3805.6208984375 \\
12900	-3850.55595703125 \\
13000	-3872.55588378906 \\
13100	-3847.10034179688 \\
13200	-3789.71411132812 \\
13300	-3774.2125 \\
13400	-3742.10114746094 \\
13500	-3714.57932128906 \\
13600	-3665.37177734375 \\
13700	-3650.45344238281 \\
13800	-3672.44060058594 \\
13900	-3660.66579589844 \\
14000	-3693.26643066406 \\
14100	-3640.40344238281 \\
14200	-3571.01081542969 \\
14300	-3524.63828125 \\
14400	-3455.75439453125 \\
14500	-3501.10852050781 \\
14600	-3302.54125976562 \\
14700	-3442.99445800781 \\
14800	-3473.60007324219 \\
14900	-3191.67186889648 \\
15000	-3469.17556152344 \\
15100	-3422.73264160156 \\
15200	-3321.24382324219 \\
15300	-3315.57902832031 \\
15400	-3306.70695800781 \\
15500	-3004.97429199219 \\
15600	-3200.03934326172 \\
15700	-2996.7293762207 \\
15800	-3176.10593261719 \\
15900	-3325.49916992187 \\
16000	-3280.51320800781 \\
16100	-3230.49096679688 \\
16200	-3160.33432617188 \\
16300	-3036.73488769531 \\
16400	-2811.84792480469 \\
16500	-2985.21950683594 \\
16600	-2921.12910766602 \\
16700	-2860.96171264648 \\
16800	-2809.63640136719 \\
16900	-2683.51201171875 \\
17000	-2799.28931884766 \\
17100	-2674.15501708984 \\
17200	-2492.87657470703 \\
17300	-2692.1873840332 \\
17400	-2647.61154174805 \\
17500	-2703.96974487305 \\
17600	-2639.14808959961 \\
17700	-2577.8940246582 \\
17800	-2501.70197143555 \\
17900	-2309.32036132812 \\
18000	-2582.13291625977 \\
18100	-2275.7515625 \\
18200	-2596.9345703125 \\
18300	-2540.19144897461 \\
18400	-2576.21131591797 \\
18500	-2460.01637573242 \\
18600	-2432.11968383789 \\
18700	-2413.30413818359 \\
18800	-2432.52653808594 \\
18900	-2397.35997314453 \\
19000	-2374.84686279297 \\
19100	-2375.55334472656 \\
19200	-2452.63890991211 \\
19300	-2299.08209228516 \\
19400	-2216.40804443359 \\
19500	-2175.57709960938 \\
19600	-2050.41561889648 \\
19700	-2124.3919921875 \\
19800	-2227.70123901367 \\
19900	-2114.75383300781 \\
20000	-2125.14697265625 \\
20100	-2082.46627197266 \\
20200	-2004.57600097656 \\
20300	-2086.9875793457 \\
20400	-2029.57185058594 \\
20500	-2134.01228637695 \\
20600	-2001.05474853516 \\
20700	-2069.45161132813 \\
20800	-2134.77055664062 \\
20900	-2269.97044067383 \\
21000	-2477.44670410156 \\
21100	-2126.64913330078 \\
21200	-2095.93796386719 \\
21300	-2085.7201171875 \\
21400	-2404.52728271484 \\
21500	-1948.65491943359 \\
21600	-2278.10088500977 \\
21700	-2333.91767578125 \\
21800	-2112.31821899414 \\
21900	-2117.79219970703 \\
22000	-2229.96838989258 \\
22100	-2562.91232299805 \\
22200	-2271.12443237305 \\
22300	-2058.54533081055 \\
22400	-2065.71774902344 \\
22500	-2280.95982055664 \\
22600	-2340.40753173828 \\
22700	-2090.93092651367 \\
22800	-2243.95813598633 \\
22900	-1964.6838684082 \\
23000	-1903.29107666016 \\
23100	-2206.56279296875 \\
23200	-2223.79229125977 \\
23300	-2176.41013183594 \\
23400	-1697.50845336914 \\
23500	-1875.48059692383 \\
23600	-1979.70715332031 \\
23700	-1816.38302612305 \\
23800	-1910.92308349609 \\
23900	-2030.69834594727 \\
24000	-2600.34381713867 \\
24100	-2112.88773193359 \\
24200	-1901.6715637207 \\
24300	-1962.07553100586 \\
24400	-1945.89274291992 \\
24500	-1925.61342163086 \\
24600	-1949.05004272461 \\
24700	-1893.31542358398 \\
24800	-1903.89405517578 \\
24900	-1892.2078125 \\
25000	-1723.05095825195 \\
25100	-2155.64675292969 \\
25200	-2186.61367797852 \\
25300	-2009.53596191406 \\
25400	-1799.99969482422 \\
25500	-2044.39678344727 \\
25600	-2004.1673828125 \\
25700	-2006.54903564453 \\
25800	-1853.25243530273 \\
25900	-1957.32702636719 \\
26000	-1853.09702758789 \\
26100	-1969.79118652344 \\
26200	-1822.32901611328 \\
26300	-1742.01140136719 \\
26400	-1351.85532226563 \\
26500	-1920.31681518555 \\
26600	-1543.05508422852 \\
26700	-1995.07779541016 \\
26800	-1714.84877319336 \\
26900	-1581.95711364746 \\
27000	-2149.29580078125 \\
27100	-1921.23608093262 \\
27200	-1950.57908325195 \\
27300	-1959.17321777344 \\
27400	-2193.13895874023 \\
27500	-1963.59342346191 \\
27600	-1823.12514038086 \\
27700	-1870.71828613281 \\
27800	-1940.11893310547 \\
27900	-1785.84188232422 \\
28000	-2123.90257568359 \\
28100	-2090.92127990723 \\
28200	-1984.85956115723 \\
28300	-2070.12951660156 \\
28400	-1740.38770141602 \\
28500	-2181.77559204102 \\
28600	-1851.28848571777 \\
28700	-1931.9099029541 \\
28800	-2041.68399047852 \\
28900	-1681.76391906738 \\
29000	-1777.9233215332 \\
29100	-1512.64909973145 \\
29200	-1698.66582641602 \\
29300	-1690.93083190918 \\
29400	-1733.06387634277 \\
29500	-1746.95015563965 \\
29600	-1786.81780700684 \\
29700	-1500.10042114258 \\
29800	-1922.5807220459 \\
29900	-1958.6673034668 \\
30000	-2011.5879119873 \\
30100	-1989.2576965332 \\
30200	-1980.53768310547 \\
30300	-1978.53981933594 \\
30400	-1753.99114074707 \\
30500	-1821.25326538086 \\
30600	-2065.08106689453 \\
30700	-1945.0271270752 \\
30800	-1706.83557128906 \\
30900	-1753.68437805176 \\
31000	-1726.48404541016 \\
31100	-2027.00734863281 \\
31200	-1968.7893737793 \\
31300	-2118.28116455078 \\
31400	-2015.68813781738 \\
31500	-1940.54533691406 \\
31600	-2124.68277587891 \\
31700	-2033.45379333496 \\
31800	-1933.31452636719 \\
31900	-1803.40887451172 \\
32000	-1745.37992858887 \\
32100	-1768.59273071289 \\
32200	-2032.42807006836 \\
32300	-2006.05080566406 \\
32400	-1816.34581298828 \\
32500	-1758.13876647949 \\
32600	-2039.64229736328 \\
32700	-1842.85854187012 \\
32800	-1797.78204345703 \\
32900	-1902.48921203613 \\
33000	-2136.53223266602 \\
33100	-2126.84655761719 \\
33200	-1754.3009765625 \\
33300	-2064.55626831055 \\
33400	-1855.90601501465 \\
33500	-1868.2582611084 \\
33600	-1760.43845825195 \\
33700	-1982.52615356445 \\
33800	-1914.64315795898 \\
33900	-1922.58815307617 \\
34000	-1943.7078125 \\
34100	-1897.95592041016 \\
34200	-1926.20471801758 \\
34300	-2120.44780273437 \\
34400	-1994.39357299805 \\
34500	-2022.23596191406 \\
34600	-1636.03623962402 \\
34700	-2061.17372436523 \\
34800	-1991.67123413086 \\
34900	-2092.38029785156 \\
35000	-1860.71164245605 \\
35100	-2054.68942565918 \\
35200	-2279.94716186523 \\
35300	-2017.77947998047 \\
35400	-1956.62856445312 \\
35500	-1881.11654968262 \\
35600	-2300.21713256836 \\
35700	-2471.19620361328 \\
35800	-2116.38641967773 \\
35900	-1877.96668701172 \\
36000	-2280.81103515625 \\
36100	-2266.66303100586 \\
36200	-2368.09635009766 \\
36300	-2227.44151916504 \\
36400	-1953.25198669434 \\
36500	-2203.86737670898 \\
36600	-2103.49311523438 \\
36700	-2061.18171386719 \\
36800	-2412.56576538086 \\
36900	-2113.70981445313 \\
37000	-2130.02067260742 \\
37100	-2269.54693603516 \\
37200	-2319.34786682129 \\
37300	-2273.98337402344 \\
37400	-2347.30671386719 \\
37500	-2383.86942138672 \\
37600	-2593.77878417969 \\
37700	-2485.36690673828 \\
37800	-2530.86398925781 \\
37900	-2422.30597229004 \\
38000	-2019.20022583008 \\
38100	-2206.94284057617 \\
38200	-2123.05739135742 \\
38300	-2074.58106079102 \\
38400	-2159.4147644043 \\
38500	-2587.12932128906 \\
38600	-2625.503515625 \\
38700	-2391.80952148438 \\
38800	-2480.67864990234 \\
38900	-2297.10041503906 \\
39000	-2006.45191650391 \\
39100	-2414.52213134766 \\
39200	-2254.58454589844 \\
39300	-2186.90826721191 \\
39400	-2032.78271789551 \\
39500	-2448.84497070312 \\
39600	-2170.72170410156 \\
39700	-2052.53788452148 \\
39800	-2068.35101013184 \\
39900	-2110.31503601074 \\
40000	-2249.26350097656 \\
40100	-1862.53812866211 \\
40200	-2177.01672363281 \\
40300	-1954.17105102539 \\
40400	-2273.21878662109 \\
40500	-1938.1009765625 \\
40600	-2012.22796020508 \\
40700	-1849.46486816406 \\
40800	-1873.25962524414 \\
40900	-1971.80364990234 \\
41000	-2105.40651855469 \\
41100	-1996.20639038086 \\
41200	-1668.70361022949 \\
41300	-1724.63585510254 \\
41400	-1877.80796203613 \\
41500	-1562.75535888672 \\
41600	-1585.16028747559 \\
41700	-1954.3735748291 \\
41800	-1564.87607421875 \\
41900	-1578.19655761719 \\
42000	-1482.26569824219 \\
42100	-1651.89907531738 \\
42200	-1582.38662414551 \\
42300	-1558.82262573242 \\
42400	-1390.4501159668 \\
42500	-1836.1552734375 \\
42600	-1702.72135314941 \\
42700	-1769.97697143555 \\
42800	-1405.89298706055 \\
42900	-1694.01875915527 \\
43000	-1548.31848449707 \\
43100	-1684.23056030273 \\
43200	-1720.0413269043 \\
43300	-1753.18008422852 \\
43400	-1630.75683898926 \\
43500	-1795.88840942383 \\
43600	-1452.02227783203 \\
43700	-1505.60121154785 \\
43800	-1494.16811523437 \\
43900	-1584.25311279297 \\
44000	-1580.70249328613 \\
44100	-1675.68587646484 \\
44200	-1435.07542724609 \\
44300	-1558.6621887207 \\
44400	-1201.7344329834 \\
44500	-1382.09133605957 \\
44600	-1230.3182434082 \\
44700	-1331.58868103027 \\
44800	-1523.67682495117 \\
44900	-1420.73195800781 \\
45000	-1357.37628173828 \\
45100	-1342.78527526855 \\
45200	-1410.48399963379 \\
45300	-1437.78173522949 \\
45400	-1440.96755981445 \\
45500	-993.994198608398 \\
45600	-1259.71232910156 \\
45700	-1481.34928894043 \\
45800	-1151.3531829834 \\
45900	-1232.7279510498 \\
46000	-992.575894165039 \\
46100	-1460.27112426758 \\
46200	-1235.9256072998 \\
46300	-1488.14784240723 \\
46400	-1325.13301696777 \\
46500	-1233.48640441895 \\
46600	-1292.54371337891 \\
46700	-1142.28692016602 \\
46800	-1099.2749786377 \\
46900	-1415.63468933105 \\
47000	-1529.12514038086 \\
47100	-1072.03928833008 \\
47200	-1331.50780334473 \\
47300	-1300.66162109375 \\
47400	-1364.76949462891 \\
47500	-1187.05274047852 \\
47600	-1213.43439941406 \\
47700	-953.731829833984 \\
47800	-1098.02494812012 \\
47900	-1221.08191223145 \\
48000	-1079.00589599609 \\
48100	-1326.14105529785 \\
48200	-1354.5536895752 \\
48300	-1232.72160339355 \\
48400	-1006.74602050781 \\
48500	-1253.67533874512 \\
48600	-996.39172668457 \\
48700	-1030.22884521484 \\
48800	-1265.28656921387 \\
48900	-1088.56364440918 \\
49000	-1228.15783691406 \\
49100	-1352.57694702148 \\
49200	-1009.62337646484 \\
49300	-1078.25449829102 \\
49400	-1123.69770812988 \\
49500	-1109.53442687988 \\
49600	-1081.74419555664 \\
49700	-1363.0712677002 \\
49800	-1056.62162475586 \\
49900	-1415.51040649414 \\
50000	-1109.28399047852 \\
50100	-1098.32056884766 \\
50200	-1249.8052520752 \\
50300	-1229.11812438965 \\
50400	-1225.85655822754 \\
50500	-1057.97409667969 \\
50600	-1069.14844360352 \\
50700	-1245.29091186523 \\
50800	-1098.40107727051 \\
50900	-1270.8806854248 \\
51000	-1119.10960083008 \\
51100	-1009.16687316895 \\
51200	-1134.8727722168 \\
51300	-1088.63737792969 \\
51400	-1409.81996765137 \\
51500	-1231.38305053711 \\
51600	-1354.65569152832 \\
51700	-1226.41975708008 \\
51800	-1317.54109191895 \\
51900	-1313.85629882813 \\
52000	-1042.01956787109 \\
52100	-1268.42240905762 \\
52200	-1219.91575317383 \\
52300	-1209.56683654785 \\
52400	-1407.8082824707 \\
52500	-1298.58544616699 \\
52600	-1122.67912902832 \\
52700	-1265.85680236816 \\
52800	-1038.33559265137 \\
52900	-1339.40045166016 \\
53000	-1346.15736694336 \\
53100	-1035.2902923584 \\
53200	-1266.6661315918 \\
53300	-1162.62657165527 \\
53400	-1386.08293457031 \\
53500	-1292.55433959961 \\
53600	-1157.11251525879 \\
53700	-835.354971313477 \\
53800	-1262.20687561035 \\
53900	-1198.37019348145 \\
54000	-1071.40794677734 \\
54100	-1134.5557220459 \\
54200	-1187.92366943359 \\
54300	-1373.01864013672 \\
54400	-1349.63065795898 \\
54500	-1520.12546081543 \\
54600	-1144.47991333008 \\
54700	-1130.2641784668 \\
54800	-1156.30094604492 \\
54900	-1191.32907409668 \\
55000	-1241.08256530762 \\
55100	-1002.92155151367 \\
55200	-1274.20971374512 \\
55300	-1173.75143127441 \\
55400	-1209.34475708008 \\
55500	-1321.58764953613 \\
55600	-1277.89639892578 \\
55700	-1168.76195678711 \\
55800	-1270.87225341797 \\
55900	-1010.77484130859 \\
56000	-931.919296264648 \\
56100	-1100.98244018555 \\
56200	-1162.55874328613 \\
56300	-862.167922973633 \\
56400	-947.076376342773 \\
56500	-1269.35858764648 \\
56600	-831.179977416992 \\
56700	-842.609121704102 \\
56800	-819.473440551758 \\
56900	-890.206860351562 \\
57000	-1090.40365600586 \\
57100	-905.629376220703 \\
57200	-1064.06982116699 \\
57300	-935.453900146484 \\
57400	-1000.95997924805 \\
57500	-987.926159667969 \\
57600	-937.269500732422 \\
57700	-879.520010375977 \\
57800	-1163.14646606445 \\
57900	-932.113635253906 \\
58000	-710.368667602539 \\
58100	-985.475741577148 \\
58200	-787.871713256836 \\
58300	-921.908416748047 \\
58400	-1002.66318054199 \\
58500	-846.410531616211 \\
58600	-992.591198730469 \\
58700	-959.57233581543 \\
58800	-930.501651000977 \\
58900	-849.49084777832 \\
59000	-1016.24815673828 \\
59100	-1223.0708984375 \\
59200	-882.077642822266 \\
59300	-837.917495727539 \\
59400	-882.398236083984 \\
59500	-811.463052368164 \\
59600	-825.414520263672 \\
59700	-811.184463500977 \\
59800	-1073.4699005127 \\
59900	-889.186798095703 \\
60000	-1114.20991821289 \\
60100	-935.084173583984 \\
60200	-1172.28393859863 \\
60300	-903.915551757813 \\
60400	-887.705523681641 \\
60500	-1008.18773498535 \\
60600	-851.968682861328 \\
60700	-863.014627075195 \\
60800	-956.542730712891 \\
60900	-1112.09766540527 \\
61000	-1035.64416809082 \\
61100	-1203.54426269531 \\
61200	-954.275482177734 \\
61300	-1239.23086853027 \\
61400	-1107.29911804199 \\
61500	-1023.39571838379 \\
61600	-889.523580932617 \\
61700	-1293.03857421875 \\
61800	-829.818780517578 \\
61900	-1077.9839050293 \\
62000	-1084.37815246582 \\
62100	-1147.19155578613 \\
62200	-1183.73718261719 \\
62300	-1263.82309265137 \\
62400	-1288.28758239746 \\
62500	-908.294525146484 \\
62600	-960.395114135742 \\
62700	-1102.29017333984 \\
62800	-1018.52709960938 \\
62900	-1020.15824279785 \\
63000	-944.703717041016 \\
63100	-941.328112792969 \\
63200	-1098.8709197998 \\
63300	-905.044766235352 \\
63400	-1077.22471618652 \\
63500	-1026.89129943848 \\
63600	-906.948831176758 \\
63700	-871.997039794922 \\
63800	-892.350427246094 \\
63900	-909.206726074219 \\
64000	-922.745324707031 \\
64100	-1125.26905822754 \\
64200	-918.888879394531 \\
64300	-914.502651977539 \\
64400	-931.059652709961 \\
64500	-1111.43731994629 \\
64600	-981.583291625977 \\
64700	-997.574685668945 \\
64800	-971.541278076172 \\
64900	-1022.89112854004 \\
65000	-999.095919799805 \\
65100	-872.289031982422 \\
65200	-894.321466064453 \\
65300	-882.494241333008 \\
65400	-1097.08700866699 \\
65500	-952.27587890625 \\
65600	-1061.54275512695 \\
65700	-992.799304199219 \\
65800	-988.922296142578 \\
65900	-1228.09297180176 \\
66000	-1021.98581848145 \\
66100	-1029.68811645508 \\
66200	-847.666055297852 \\
66300	-972.829888916016 \\
66400	-1024.43715515137 \\
66500	-876.683538818359 \\
66600	-1104.17072753906 \\
66700	-952.861560058594 \\
66800	-931.963821411133 \\
66900	-928.525393676758 \\
67000	-765.236331176758 \\
67100	-892.327630615234 \\
67200	-870.041598510742 \\
67300	-882.711361694336 \\
67400	-912.02649230957 \\
67500	-1001.71391906738 \\
67600	-1010.62722167969 \\
67700	-823.845593261719 \\
67800	-811.330172729492 \\
67900	-930.497793579102 \\
68000	-852.159701538086 \\
68100	-1039.7385345459 \\
68200	-1181.27070007324 \\
68300	-969.68720703125 \\
68400	-784.346496582031 \\
68500	-953.600399780273 \\
68600	-1118.03564758301 \\
68700	-1060.69419555664 \\
68800	-933.37008972168 \\
68900	-1069.24705810547 \\
69000	-1104.11036987305 \\
69100	-1298.18497314453 \\
69200	-916.381686401367 \\
69300	-915.555221557617 \\
69400	-1063.39887084961 \\
69500	-883.54365234375 \\
69600	-784.031826782227 \\
69700	-1013.23182067871 \\
69800	-916.326153564453 \\
69900	-881.023132324219 \\
70000	-862.011099243164 \\
70100	-861.521166992188 \\
70200	-875.896209716797 \\
70300	-858.39167175293 \\
70400	-1139.95810852051 \\
70500	-848.450003051758 \\
70600	-799.924966430664 \\
70700	-823.152935791016 \\
70800	-822.074841308594 \\
70900	-835.949844360352 \\
71000	-918.878201293945 \\
71100	-996.838244628906 \\
71200	-1008.79706726074 \\
71300	-962.166635131836 \\
71400	-1052.34245300293 \\
71500	-964.731698608398 \\
71600	-823.324252319336 \\
71700	-997.628598022461 \\
71800	-845.448446655273 \\
71900	-1041.81223144531 \\
72000	-783.631033325195 \\
72100	-918.739233398437 \\
72200	-1166.00234375 \\
72300	-851.090884399414 \\
72400	-807.824569702148 \\
72500	-879.902026367188 \\
72600	-945.816714477539 \\
72700	-1105.55499572754 \\
72800	-867.000415039063 \\
72900	-890.527621459961 \\
73000	-778.660073852539 \\
73100	-747.641848754883 \\
73200	-1000.92391357422 \\
73300	-930.696990966797 \\
73400	-788.014352416992 \\
73500	-907.184994506836 \\
73600	-782.230392456055 \\
73700	-850.157235717773 \\
73800	-1194.18760986328 \\
73900	-796.657470703125 \\
74000	-844.199838256836 \\
74100	-819.758184814453 \\
74200	-917.447763061523 \\
74300	-905.50973815918 \\
74400	-953.52053527832 \\
74500	-1057.23629150391 \\
74600	-818.589532470703 \\
74700	-966.273690795898 \\
74800	-999.460900878906 \\
74900	-899.238143920898 \\
75000	-881.422793579102 \\
75100	-879.202288818359 \\
75200	-771.106402587891 \\
75300	-1041.64587097168 \\
75400	-1123.8149017334 \\
75500	-785.170217895508 \\
75600	-935.605163574219 \\
75700	-902.59211730957 \\
75800	-916.609555053711 \\
75900	-906.362005615234 \\
76000	-815.058108520508 \\
76100	-866.880297851563 \\
76200	-1009.80275878906 \\
76300	-750.06360168457 \\
76400	-819.193286132813 \\
76500	-927.783428955078 \\
76600	-954.971710205078 \\
76700	-934.983065795898 \\
76800	-974.596270751953 \\
76900	-950.632919311523 \\
77000	-984.609613037109 \\
77100	-1016.0753112793 \\
77200	-1175.6655456543 \\
77300	-932.598345947266 \\
77400	-1303.1782043457 \\
77500	-1153.71809387207 \\
77600	-1101.88643188477 \\
77700	-1139.01014099121 \\
77800	-1269.80889892578 \\
77900	-1185.35480041504 \\
78000	-875.364556884766 \\
78100	-1015.34932861328 \\
78200	-1230.57419128418 \\
78300	-1218.62020874023 \\
78400	-1196.95024414063 \\
78500	-1144.6957824707 \\
78600	-1244.25344543457 \\
78700	-1130.47946777344 \\
78800	-1244.78201293945 \\
78900	-1240.70435791016 \\
79000	-1299.03743896484 \\
79100	-1278.6082611084 \\
79200	-1297.58210449219 \\
79300	-1276.00536193848 \\
79400	-1313.89942016602 \\
79500	-1122.04408874512 \\
79600	-1148.07085266113 \\
79700	-1323.67624206543 \\
79800	-1150.05023193359 \\
79900	-1338.06817016602 \\
80000	-1031.22239074707 \\
80100	-1143.47784729004 \\
80200	-1197.86357727051 \\
80300	-1266.25364990234 \\
80400	-1162.26575622559 \\
80500	-1253.42593994141 \\
80600	-1201.66358337402 \\
80700	-1308.11741027832 \\
80800	-1360.79856872559 \\
80900	-1424.81265869141 \\
81000	-1082.0061920166 \\
81100	-1297.13443603516 \\
81200	-1310.60475463867 \\
81300	-1203.57567749023 \\
81400	-1302.10671081543 \\
81500	-1306.2668762207 \\
81600	-1246.70202636719 \\
81700	-1429.56763305664 \\
81800	-1283.02816772461 \\
81900	-1234.75902709961 \\
82000	-1367.55625610352 \\
82100	-1299.61062011719 \\
82200	-1557.0453918457 \\
82300	-1538.08471069336 \\
82400	-1583.29407348633 \\
82500	-1474.20393676758 \\
82600	-1629.99039916992 \\
82700	-1317.58746337891 \\
82800	-1684.91022949219 \\
82900	-1494.97499389648 \\
83000	-1376.5248626709 \\
83100	-1379.2854309082 \\
83200	-1281.94088134766 \\
83300	-1368.77921142578 \\
83400	-1385.38141479492 \\
83500	-1344.32047119141 \\
83600	-1220.7665222168 \\
83700	-1272.33574829102 \\
83800	-1543.50170898438 \\
83900	-1305.30451049805 \\
84000	-1376.48364257812 \\
84100	-1408.18480224609 \\
84200	-1303.12946777344 \\
84300	-1423.5603515625 \\
84400	-1369.38400268555 \\
84500	-1370.46305541992 \\
84600	-1219.89932861328 \\
84700	-1508.32030639648 \\
84800	-1140.73723754883 \\
84900	-1461.55298461914 \\
85000	-1529.4371887207 \\
85100	-1415.30694580078 \\
85200	-1232.74410400391 \\
85300	-1211.93617553711 \\
85400	-1321.56319580078 \\
85500	-1309.38418579102 \\
85600	-1381.32133789063 \\
85700	-1389.50479125977 \\
85800	-1372.57712402344 \\
85900	-1284.46519775391 \\
86000	-1216.18853149414 \\
86100	-1217.34105834961 \\
86200	-1256.89241333008 \\
86300	-1476.62919921875 \\
86400	-1445.38964233398 \\
86500	-1360.30883178711 \\
86600	-1189.53699951172 \\
86700	-1241.74852294922 \\
86800	-1283.12901611328 \\
86900	-1019.7150390625 \\
87000	-1187.87749023438 \\
87100	-1329.67659301758 \\
87200	-1206.27475585938 \\
87300	-1155.26936035156 \\
87400	-1044.78280639648 \\
87500	-1025.00376586914 \\
87600	-1178.68078613281 \\
87700	-1091.63848266602 \\
87800	-1070.15455932617 \\
87900	-1325.637890625 \\
88000	-1125.66165771484 \\
88100	-1140.12583618164 \\
88200	-1070.29963378906 \\
88300	-1132.5893737793 \\
88400	-1072.01376342773 \\
88500	-1280.4737487793 \\
88600	-1173.47838134766 \\
88700	-1259.00169677734 \\
88800	-1157.70520019531 \\
88900	-1152.32619018555 \\
89000	-1125.59716796875 \\
89100	-1151.61862792969 \\
89200	-1274.95523071289 \\
89300	-1217.21416625977 \\
89400	-1130.2446472168 \\
89500	-1212.50529174805 \\
89600	-1132.13987426758 \\
89700	-879.105322265625 \\
89800	-990.465295410156 \\
89900	-993.132556152344 \\
90000	-922.476690673828 \\
90100	-1327.04872436523 \\
90200	-1118.07051391602 \\
90300	-855.987347412109 \\
90400	-976.423809814453 \\
90500	-918.342333984375 \\
90600	-966.646124267578 \\
90700	-1043.71754760742 \\
90800	-1298.38779296875 \\
90900	-1085.60530395508 \\
91000	-947.498425292969 \\
91100	-1171.41112670898 \\
91200	-1099.11898193359 \\
91300	-1084.85875854492 \\
91400	-1205.74379882812 \\
91500	-1138.63072509766 \\
91600	-1111.29822387695 \\
91700	-1138.84077148437 \\
91800	-1040.85921325684 \\
91900	-1077.07626342773 \\
92000	-1087.09627685547 \\
92100	-1212.23567504883 \\
92200	-1169.19918823242 \\
92300	-1077.37414550781 \\
92400	-1366.52154541016 \\
92500	-955.276550292969 \\
92600	-993.02734375 \\
92700	-1406.90765380859 \\
92800	-1444.15941772461 \\
92900	-1178.12745361328 \\
93000	-1483.6301574707 \\
93100	-1248.77229003906 \\
93200	-1372.82281494141 \\
93300	-1083.02580566406 \\
93400	-1041.01483764648 \\
93500	-950.049621582031 \\
93600	-1186.94206542969 \\
93700	-1306.95834350586 \\
93800	-1316.29359436035 \\
93900	-1226.20809326172 \\
94000	-1339.36033935547 \\
94100	-1214.31513671875 \\
94200	-1043.33859558105 \\
94300	-906.320254516602 \\
94400	-1101.99190063477 \\
94500	-1064.46891479492 \\
94600	-874.652624511719 \\
94700	-1201.55539855957 \\
94800	-1169.87264404297 \\
94900	-1097.5381652832 \\
95000	-1181.71990356445 \\
95100	-1253.30961303711 \\
95200	-1017.63601074219 \\
95300	-1037.36475830078 \\
95400	-1221.98324584961 \\
95500	-1019.57110290527 \\
95600	-930.673336791992 \\
95700	-1008.5060546875 \\
95800	-1240.30651855469 \\
95900	-1111.58018493652 \\
96000	-1046.96934204102 \\
96100	-1048.83709106445 \\
96200	-947.740606689453 \\
96300	-900.735284423828 \\
96400	-854.162042236328 \\
96500	-792.708123779297 \\
96600	-1135.64794311523 \\
96700	-1091.71744384766 \\
96800	-1022.69863891602 \\
96900	-1038.68422241211 \\
97000	-1068.23508911133 \\
97100	-1087.8091796875 \\
97200	-1019.12634277344 \\
97300	-1132.96600341797 \\
97400	-940.827722167969 \\
97500	-1042.47288208008 \\
97600	-940.154266357422 \\
97700	-782.257073974609 \\
97800	-1047.34306640625 \\
97900	-1008.83388061523 \\
98000	-960.580432128906 \\
98100	-968.95735168457 \\
98200	-1053.2076171875 \\
98300	-1038.99552001953 \\
98400	-1067.42705688477 \\
98500	-864.402926635742 \\
98600	-902.100296020508 \\
98700	-1109.4013885498 \\
98800	-1084.73547363281 \\
98900	-1162.62042236328 \\
99000	-1192.72825317383 \\
99100	-909.256817626953 \\
99200	-933.795251464844 \\
99300	-923.542095947266 \\
99400	-861.402264404297 \\
99500	-913.236572265625 \\
99600	-859.57532043457 \\
99700	-964.08623046875 \\
99800	-1025.70700683594 \\
99900	-913.946914672852 \\
100000	-835.919390869141 \\
100100	-1032.15302734375 \\
100200	-909.07483215332 \\
100300	-926.774533081055 \\
100400	-1327.58270568848 \\
100500	-1043.74797668457 \\
100600	-855.670513916016 \\
100700	-836.224575805664 \\
100800	-1039.58780517578 \\
100900	-1058.3415435791 \\
101000	-842.567633056641 \\
101100	-1027.55204467773 \\
101200	-1037.23084106445 \\
101300	-1022.37817993164 \\
101400	-872.667590332031 \\
101500	-702.709078979492 \\
101600	-624.103503417969 \\
101700	-852.100796508789 \\
101800	-861.107781982422 \\
101900	-804.295538330078 \\
102000	-609.173590087891 \\
102100	-790.235809326172 \\
102200	-637.694747924805 \\
102300	-931.241018676758 \\
102400	-936.580551147461 \\
102500	-972.630130004883 \\
102600	-797.352587890625 \\
102700	-740.286077880859 \\
102800	-964.066369628906 \\
102900	-817.035101318359 \\
103000	-770.763772583008 \\
103100	-997.977774047852 \\
103200	-802.535516357422 \\
103300	-843.417816162109 \\
103400	-848.904458618164 \\
103500	-881.350296020508 \\
103600	-805.226135253906 \\
103700	-938.359860229492 \\
103800	-886.053396606445 \\
103900	-806.385775756836 \\
104000	-1093.69999694824 \\
104100	-907.146231079102 \\
104200	-852.661880493164 \\
104300	-755.315933227539 \\
104400	-873.422463989258 \\
104500	-855.719458007812 \\
104600	-777.623495483398 \\
104700	-909.218826293945 \\
104800	-823.291165161133 \\
104900	-843.665106201172 \\
105000	-790.2720703125 \\
105100	-707.825094604492 \\
105200	-640.669708251953 \\
105300	-785.050225830078 \\
105400	-668.16767578125 \\
105500	-764.927984619141 \\
105600	-696.378756713867 \\
105700	-643.417282104492 \\
105800	-759.784713745117 \\
105900	-792.092367553711 \\
106000	-872.767004394531 \\
106100	-859.92121887207 \\
106200	-950.382858276367 \\
106300	-894.615863037109 \\
106400	-865.100192260742 \\
106500	-961.73991394043 \\
106600	-987.26064453125 \\
106700	-848.989581298828 \\
106800	-1096.07116394043 \\
106900	-931.289694213867 \\
107000	-1121.15787353516 \\
107100	-968.185360717773 \\
107200	-826.840869140625 \\
107300	-1012.42682495117 \\
107400	-934.935662841797 \\
107500	-836.211679077148 \\
107600	-950.476141357422 \\
107700	-1005.19697265625 \\
107800	-987.416955566406 \\
107900	-974.540435791016 \\
108000	-932.475805664062 \\
108100	-1183.19567565918 \\
108200	-792.273358154297 \\
108300	-812.238110351562 \\
108400	-835.995474243164 \\
108500	-841.867309570312 \\
108600	-859.639111328125 \\
108700	-835.690365600586 \\
108800	-720.977291870117 \\
108900	-886.648458862305 \\
109000	-819.322021484375 \\
109100	-873.385317993164 \\
109200	-676.72209777832 \\
109300	-669.693380737305 \\
109400	-667.987689208984 \\
109500	-722.957260131836 \\
109600	-811.466275024414 \\
109700	-807.385589599609 \\
109800	-836.313049316406 \\
109900	-877.534573364258 \\
110000	-892.185900878906 \\
110100	-869.687719726562 \\
110200	-876.323468017578 \\
110300	-828.24997253418 \\
110400	-916.121737670898 \\
110500	-743.978912353516 \\
110600	-897.326931762695 \\
110700	-695.840051269531 \\
110800	-747.241275024414 \\
110900	-956.15012512207 \\
111000	-690.484994506836 \\
111100	-779.521334838867 \\
111200	-710.774005126953 \\
111300	-678.742822265625 \\
111400	-671.877856445313 \\
111500	-733.009182739258 \\
111600	-907.816806030273 \\
111700	-755.962576293945 \\
111800	-661.403564453125 \\
111900	-645.971353149414 \\
112000	-730.65622253418 \\
112100	-812.324404907227 \\
112200	-722.554479980469 \\
112300	-687.416268920898 \\
112400	-689.026068115234 \\
112500	-802.805364990234 \\
112600	-837.429119873047 \\
112700	-706.156671142578 \\
112800	-933.494033813477 \\
112900	-709.396624755859 \\
113000	-669.569369506836 \\
113100	-681.527291870117 \\
113200	-726.571469116211 \\
113300	-740.924142456055 \\
113400	-696.451715087891 \\
113500	-695.68092956543 \\
113600	-659.411795043945 \\
113700	-715.698526000977 \\
113800	-634.257153320312 \\
113900	-755.850512695313 \\
114000	-730.425415039062 \\
114100	-703.841793823242 \\
114200	-760.142694091797 \\
114300	-745.9228515625 \\
114400	-860.19387512207 \\
114500	-816.724151611328 \\
114600	-725.161239624023 \\
114700	-706.776483154297 \\
114800	-764.360498046875 \\
114900	-751.938568115234 \\
115000	-754.915115356445 \\
115100	-784.623440551758 \\
115200	-750.729605102539 \\
115300	-731.459951782227 \\
115400	-702.573876953125 \\
115500	-728.576193237305 \\
115600	-697.114901733398 \\
115700	-806.228793334961 \\
115800	-827.409188842773 \\
115900	-769.727529907227 \\
116000	-883.281942749023 \\
116100	-711.592651367188 \\
116200	-734.052093505859 \\
116300	-746.843435668945 \\
116400	-1003.07750549316 \\
116500	-633.921520996094 \\
116600	-689.592864990234 \\
116700	-877.806420898438 \\
116800	-706.625280761719 \\
116900	-729.740530395508 \\
117000	-701.603128051758 \\
117100	-1074.69025878906 \\
117200	-739.196145629883 \\
117300	-944.483605957031 \\
117400	-686.199249267578 \\
117500	-696.880749511719 \\
117600	-720.532446289062 \\
117700	-817.27490234375 \\
117800	-898.306256103516 \\
117900	-728.161901855469 \\
118000	-857.166665649414 \\
118100	-667.015264892578 \\
118200	-815.796496582031 \\
118300	-804.672756958008 \\
118400	-633.188067626953 \\
118500	-798.914852905273 \\
118600	-648.039959716797 \\
118700	-677.673968505859 \\
118800	-616.927621459961 \\
118900	-693.261172485352 \\
119000	-826.647436523437 \\
119100	-639.25178527832 \\
119200	-711.580081176758 \\
119300	-737.244885253906 \\
119400	-1015.98609313965 \\
119500	-656.415524291992 \\
119600	-634.640679931641 \\
119700	-618.012463378906 \\
119800	-725.599597167969 \\
119900	-648.470434570312 \\
120000	-671.669885253906 \\
120100	-665.637588500977 \\
120200	-639.598104858398 \\
120300	-732.524475097656 \\
120400	-673.866995239258 \\
120500	-774.219342041016 \\
120600	-678.560104370117 \\
120700	-643.653262329102 \\
120800	-668.534127807617 \\
120900	-650.277481079102 \\
121000	-839.049826049805 \\
121100	-853.986221313477 \\
121200	-632.63313293457 \\
121300	-677.767749023438 \\
121400	-631.290518188477 \\
121500	-647.408157348633 \\
121600	-681.856927490234 \\
121700	-638.166458129883 \\
121800	-612.538467407227 \\
121900	-740.243792724609 \\
122000	-634.583129882812 \\
122100	-625.373501586914 \\
122200	-596.081643676758 \\
122300	-620.049667358398 \\
122400	-606.680126953125 \\
122500	-609.327700805664 \\
122600	-638.702099609375 \\
122700	-669.734771728516 \\
122800	-848.909722900391 \\
122900	-655.399313354492 \\
123000	-655.326104736328 \\
123100	-788.421832275391 \\
123200	-659.639367675781 \\
123300	-602.456909179688 \\
123400	-585.982586669922 \\
123500	-607.556100463867 \\
123600	-606.10260925293 \\
123700	-729.409555053711 \\
123800	-792.327694702148 \\
123900	-614.380776977539 \\
124000	-632.217364501953 \\
124100	-661.117984008789 \\
124200	-655.782348632812 \\
124300	-592.211679077148 \\
124400	-830.450637817383 \\
124500	-784.574826049805 \\
124600	-783.363949584961 \\
124700	-814.900024414062 \\
124800	-793.115521240234 \\
124900	-795.893713378906 \\
125000	-801.074429321289 \\
125100	-658.228253173828 \\
125200	-851.088812255859 \\
125300	-869.60869140625 \\
125400	-870.275790405273 \\
125500	-748.929165649414 \\
125600	-786.157089233398 \\
125700	-742.986776733398 \\
125800	-721.47063293457 \\
125900	-776.647689819336 \\
126000	-872.134008789062 \\
126100	-841.917156982422 \\
126200	-852.792877197266 \\
126300	-854.098629760742 \\
126400	-908.227136230469 \\
126500	-855.047286987305 \\
126600	-913.130178833008 \\
126700	-798.892233276367 \\
126800	-1150.46520690918 \\
126900	-1206.90635681152 \\
127000	-865.615542602539 \\
127100	-807.511022949219 \\
127200	-892.295513916016 \\
127300	-1209.11846313477 \\
127400	-838.09128112793 \\
127500	-1063.56602478027 \\
127600	-848.15217590332 \\
127700	-808.297073364258 \\
127800	-870.600473022461 \\
127900	-803.948229980469 \\
128000	-805.182119750977 \\
128100	-893.635708618164 \\
128200	-905.647802734375 \\
128300	-738.755996704102 \\
128400	-802.615139770508 \\
128500	-881.991598510742 \\
128600	-907.992279052734 \\
128700	-791.263348388672 \\
128800	-631.214898681641 \\
128900	-711.62834777832 \\
129000	-946.754449462891 \\
129100	-756.279571533203 \\
129200	-841.0029296875 \\
129300	-787.45788269043 \\
129400	-760.31701965332 \\
129500	-825.221255493164 \\
129600	-657.89817199707 \\
129700	-724.19250793457 \\
129800	-924.770886230469 \\
129900	-868.957440185547 \\
130000	-874.495343017578 \\
130100	-836.912689208984 \\
130200	-864.690020751953 \\
130300	-892.283215332031 \\
130400	-914.792752075195 \\
130500	-768.91708984375 \\
130600	-940.610165405273 \\
130700	-825.118310546875 \\
130800	-738.632891845703 \\
130900	-831.425268554687 \\
131000	-839.876239013672 \\
131100	-725.95871887207 \\
131200	-797.565698242188 \\
131300	-794.305923461914 \\
131400	-980.833901977539 \\
131500	-844.429248046875 \\
131600	-858.610900878906 \\
131700	-866.355718994141 \\
131800	-859.033364868164 \\
131900	-786.581387329102 \\
132000	-846.009002685547 \\
132100	-922.411724853516 \\
132200	-828.610192871094 \\
132300	-1016.82767944336 \\
132400	-1026.11603393555 \\
132500	-916.318539428711 \\
132600	-916.692376708984 \\
132700	-857.21198425293 \\
132800	-927.431500244141 \\
132900	-953.384567260742 \\
133000	-964.177481079102 \\
133100	-718.203811645508 \\
133200	-854.561260986328 \\
133300	-805.747653198242 \\
133400	-804.414828491211 \\
133500	-863.147116088867 \\
133600	-802.100479125977 \\
133700	-930.726916503906 \\
133800	-953.333084106445 \\
133900	-844.084658813477 \\
134000	-890.76535949707 \\
134100	-899.881298828125 \\
134200	-978.758706665039 \\
134300	-843.820190429688 \\
134400	-876.638571166992 \\
134500	-820.4658203125 \\
134600	-770.091207885742 \\
134700	-879.515615844727 \\
134800	-828.510357666016 \\
134900	-924.30924987793 \\
135000	-717.99850769043 \\
135100	-876.187057495117 \\
135200	-809.110845947266 \\
135300	-934.29133605957 \\
135400	-808.348645019531 \\
135500	-849.481069946289 \\
135600	-770.223678588867 \\
135700	-973.524401855469 \\
135800	-881.514724731445 \\
135900	-911.682791137695 \\
136000	-763.307720947266 \\
136100	-860.500335693359 \\
136200	-827.156927490234 \\
136300	-688.779647827148 \\
136400	-679.488613891602 \\
136500	-857.295770263672 \\
136600	-1208.17757263184 \\
136700	-693.19963684082 \\
136800	-678.968145751953 \\
136900	-834.670443725586 \\
137000	-742.926913452148 \\
137100	-888.529428100586 \\
137200	-642.594046020508 \\
137300	-676.803018188477 \\
137400	-680.079690551758 \\
137500	-648.971844482422 \\
137600	-636.395449829102 \\
137700	-803.610708618164 \\
137800	-889.559420776367 \\
137900	-872.992736816406 \\
138000	-773.965762329102 \\
138100	-834.570175170898 \\
138200	-717.775189208984 \\
138300	-807.935345458984 \\
138400	-621.736508178711 \\
138500	-713.681225585937 \\
138600	-666.287155151367 \\
138700	-691.882385253906 \\
138800	-652.999600219727 \\
138900	-701.946844482422 \\
139000	-789.046304321289 \\
139100	-1106.22809753418 \\
139200	-612.307513427734 \\
139300	-737.003491210937 \\
139400	-573.678421020508 \\
139500	-596.821343994141 \\
139600	-551.577127075195 \\
139700	-653.154397583008 \\
139800	-594.509530639648 \\
139900	-773.008123779297 \\
140000	-727.069570922852 \\
140100	-597.093783569336 \\
140200	-625.330679321289 \\
140300	-799.820767211914 \\
140400	-705.020190429688 \\
140500	-934.123492431641 \\
140600	-926.405380249023 \\
140700	-779.813668823242 \\
140800	-780.478198242188 \\
140900	-763.445584106445 \\
141000	-860.668463134766 \\
141100	-745.499002075195 \\
141200	-617.844213867187 \\
141300	-1078.96646728516 \\
141400	-689.422595214844 \\
141500	-561.305767822266 \\
141600	-738.275985717773 \\
141700	-573.214358520508 \\
141800	-775.542715454102 \\
141900	-892.859768676758 \\
142000	-785.71999206543 \\
142100	-730.860406494141 \\
142200	-594.205535888672 \\
142300	-768.3623046875 \\
142400	-851.561584472656 \\
142500	-769.0134765625 \\
142600	-780.208044433594 \\
142700	-832.648397827148 \\
142800	-762.417367553711 \\
142900	-839.347344970703 \\
143000	-745.451867675781 \\
143100	-825.160162353516 \\
143200	-731.400567626953 \\
143300	-607.805108642578 \\
143400	-608.249008178711 \\
143500	-604.988531494141 \\
143600	-756.883792114258 \\
143700	-761.585754394531 \\
143800	-712.03176574707 \\
143900	-598.026669311523 \\
144000	-554.594818115234 \\
144100	-697.615106201172 \\
144200	-588.260620117188 \\
144300	-725.638824462891 \\
144400	-828.162213134766 \\
144500	-746.615997314453 \\
144600	-734.576281738281 \\
144700	-770.052197265625 \\
144800	-738.83684387207 \\
144900	-684.434790039062 \\
145000	-753.666448974609 \\
145100	-753.297610473633 \\
145200	-689.603210449219 \\
145300	-729.634286499023 \\
145400	-609.086407470703 \\
145500	-713.286077880859 \\
145600	-581.959460449219 \\
145700	-603.244244384766 \\
145800	-563.799990844727 \\
145900	-615.100595092773 \\
146000	-601.931512451172 \\
146100	-964.888488769531 \\
146200	-612.764804077148 \\
146300	-786.300836181641 \\
146400	-930.554260253906 \\
146500	-637.620550537109 \\
146600	-624.477362060547 \\
146700	-541.833377075195 \\
146800	-625.7169921875 \\
146900	-947.624490356445 \\
147000	-654.570068359375 \\
147100	-713.079107666016 \\
147200	-585.291323852539 \\
147300	-608.111138916016 \\
147400	-647.888946533203 \\
147500	-661.129092407227 \\
147600	-623.629846191406 \\
147700	-1102.09463195801 \\
147800	-600.883529663086 \\
147900	-554.014181518555 \\
148000	-586.823468017578 \\
148100	-577.465454101562 \\
148200	-668.02297668457 \\
148300	-546.044610595703 \\
148400	-592.991659545898 \\
148500	-644.677554321289 \\
148600	-642.011026000977 \\
148700	-594.513995361328 \\
148800	-625.041845703125 \\
148900	-603.209625244141 \\
149000	-669.921432495117 \\
149100	-563.345318603516 \\
149200	-629.126651000977 \\
149300	-590.986218261719 \\
149400	-620.738635253906 \\
149500	-647.837615966797 \\
149600	-597.774063110352 \\
149700	-566.94216003418 \\
149800	-671.880426025391 \\
149900	-667.379724121094 \\
150000	-1047.73608703613 \\
150100	-675.097052001953 \\
150200	-591.384979248047 \\
150300	-553.941885375977 \\
150400	-665.70537109375 \\
150500	-555.194924926758 \\
150600	-584.857147216797 \\
150700	-604.584469604492 \\
150800	-538.672503662109 \\
150900	-558.895040893555 \\
151000	-615.841052246094 \\
151100	-544.046731567383 \\
151200	-588.368502807617 \\
151300	-635.082946777344 \\
151400	-672.603576660156 \\
151500	-620.197662353516 \\
151600	-687.86374206543 \\
151700	-564.676712036133 \\
151800	-674.648629760742 \\
151900	-1046.16237487793 \\
152000	-582.992657470703 \\
152100	-590.316604614258 \\
152200	-622.430697631836 \\
152300	-953.804574584961 \\
152400	-658.452502441406 \\
152500	-703.718389892578 \\
152600	-587.934020996094 \\
152700	-692.194403076172 \\
152800	-668.815707397461 \\
152900	-616.234494018555 \\
153000	-594.273159790039 \\
153100	-632.508499145508 \\
153200	-578.0392578125 \\
153300	-562.376736450195 \\
153400	-626.910595703125 \\
153500	-678.297302246094 \\
153600	-951.844934082031 \\
153700	-585.738995361328 \\
153800	-634.40283203125 \\
153900	-611.179116821289 \\
154000	-627.526409912109 \\
154100	-594.481753540039 \\
154200	-567.96337890625 \\
154300	-615.925756835937 \\
154400	-657.320199584961 \\
154500	-600.336117553711 \\
154600	-642.616696166992 \\
154700	-577.896450805664 \\
154800	-648.562677001953 \\
154900	-611.612533569336 \\
155000	-608.199639892578 \\
155100	-601.009994506836 \\
155200	-618.116366577148 \\
155300	-566.541522216797 \\
155400	-656.883581542969 \\
155500	-606.39853515625 \\
155600	-742.942132568359 \\
155700	-619.097164916992 \\
155800	-615.58655090332 \\
155900	-614.996560668945 \\
156000	-672.62629699707 \\
156100	-580.556130981445 \\
156200	-688.135510253906 \\
156300	-578.873971557617 \\
156400	-548.650305175781 \\
156500	-595.502862548828 \\
156600	-658.754205322266 \\
156700	-628.089657592773 \\
156800	-948.915710449219 \\
156900	-643.893151855469 \\
157000	-629.402868652344 \\
157100	-603.001858520508 \\
157200	-676.580349731445 \\
157300	-624.853045654297 \\
157400	-658.885437011719 \\
157500	-666.055044555664 \\
157600	-591.06162109375 \\
157700	-620.384149169922 \\
157800	-590.232711791992 \\
157900	-661.621633911133 \\
158000	-624.180111694336 \\
158100	-669.226861572266 \\
158200	-581.322723388672 \\
158300	-587.577368164062 \\
158400	-621.472518920898 \\
158500	-663.345233154297 \\
158600	-598.946771240234 \\
158700	-579.710134887695 \\
158800	-645.803680419922 \\
158900	-577.298828125 \\
159000	-609.578909301758 \\
159100	-587.648385620117 \\
159200	-576.131289672852 \\
159300	-615.303924560547 \\
159400	-579.258471679688 \\
159500	-597.158963012695 \\
159600	-609.851553344727 \\
159700	-638.959454345703 \\
159800	-673.834097290039 \\
159900	-587.300930786133 \\
160000	-569.894857788086 \\
160100	-589.358929443359 \\
160200	-570.308224487305 \\
160300	-567.823348999023 \\
160400	-573.881890869141 \\
160500	-611.478042602539 \\
160600	-595.329766845703 \\
160700	-622.634234619141 \\
160800	-608.535372924805 \\
160900	-579.181851196289 \\
161000	-588.504052734375 \\
161100	-546.96110534668 \\
161200	-635.733767700195 \\
161300	-558.373571777344 \\
161400	-597.482766723633 \\
161500	-617.171963500977 \\
161600	-688.477865600586 \\
161700	-642.417965698242 \\
161800	-563.896688842773 \\
161900	-604.424847412109 \\
162000	-604.236538696289 \\
162100	-655.512002563477 \\
162200	-629.2658203125 \\
162300	-660.214456176758 \\
162400	-597.256436157227 \\
162500	-626.493023681641 \\
162600	-593.631759643555 \\
162700	-627.621694946289 \\
162800	-576.28981628418 \\
162900	-668.835668945312 \\
163000	-566.969705200195 \\
163100	-624.332522583008 \\
163200	-590.942218017578 \\
163300	-608.975497436523 \\
163400	-602.713442993164 \\
163500	-581.047717285156 \\
163600	-606.40637512207 \\
163700	-599.739730834961 \\
163800	-582.629907226563 \\
163900	-583.059371948242 \\
164000	-561.441116333008 \\
164100	-563.365176391602 \\
164200	-591.44440612793 \\
164300	-650.865682983398 \\
164400	-577.864501953125 \\
164500	-587.586834716797 \\
164600	-616.146911621094 \\
164700	-642.196786499023 \\
164800	-576.455688476562 \\
164900	-595.635968017578 \\
165000	-649.902108764648 \\
165100	-566.902633666992 \\
165200	-581.83740234375 \\
165300	-612.23283996582 \\
165400	-599.997174072266 \\
165500	-621.073223876953 \\
165600	-574.45090637207 \\
165700	-591.354968261719 \\
165800	-631.982504272461 \\
165900	-603.441558837891 \\
166000	-630.538592529297 \\
166100	-628.834719848633 \\
166200	-686.996682739258 \\
166300	-616.015158081055 \\
166400	-663.710836791992 \\
166500	-615.353280639648 \\
166600	-614.717013549805 \\
166700	-684.173947143555 \\
166800	-625.169192504883 \\
166900	-610.027352905273 \\
167000	-800.76696472168 \\
167100	-635.478817749023 \\
167200	-612.963198852539 \\
167300	-587.766134643555 \\
167400	-625.65046081543 \\
167500	-604.896899414063 \\
167600	-606.174810791016 \\
167700	-622.840097045898 \\
167800	-619.862142944336 \\
167900	-608.417749023438 \\
168000	-632.587661743164 \\
168100	-628.904302978516 \\
168200	-623.156985473633 \\
168300	-661.548211669922 \\
168400	-646.612503051758 \\
168500	-631.758380126953 \\
168600	-628.718426513672 \\
168700	-642.724139404297 \\
168800	-630.04592590332 \\
168900	-653.994708251953 \\
169000	-703.420690917969 \\
169100	-632.85673828125 \\
169200	-665.880072021484 \\
169300	-1023.318359375 \\
169400	-624.756481933594 \\
169500	-642.154067993164 \\
169600	-646.556350708008 \\
169700	-679.005154418945 \\
169800	-614.339965820312 \\
169900	-681.877484130859 \\
170000	-623.919961547852 \\
170100	-631.198812866211 \\
170200	-610.912612915039 \\
170300	-669.376779174805 \\
170400	-663.55647277832 \\
170500	-1020.89120178223 \\
170600	-638.078622436523 \\
170700	-684.927624511719 \\
170800	-635.102865600586 \\
170900	-768.627966308594 \\
171000	-834.279672241211 \\
171100	-676.8015625 \\
171200	-687.401309204102 \\
171300	-628.910772705078 \\
171400	-681.934097290039 \\
171500	-653.852291870117 \\
171600	-673.872354125977 \\
171700	-696.093078613281 \\
171800	-645.070947265625 \\
171900	-630.280969238281 \\
172000	-672.919079589844 \\
172100	-671.598516845703 \\
172200	-633.93249206543 \\
172300	-683.868344116211 \\
172400	-1026.50387573242 \\
172500	-658.104418945313 \\
172600	-667.194104003906 \\
172700	-629.564318847656 \\
172800	-641.773858642578 \\
172900	-678.703692626953 \\
173000	-695.240176391602 \\
173100	-1073.14370422363 \\
173200	-678.133169555664 \\
173300	-755.931002807617 \\
173400	-632.410507202148 \\
173500	-656.807159423828 \\
173600	-666.268762207031 \\
173700	-713.926596069336 \\
173800	-655.339254760742 \\
173900	-687.016720581055 \\
174000	-635.674911499023 \\
174100	-700.423245239258 \\
174200	-736.308029174805 \\
174300	-1066.90735473633 \\
174400	-703.36393737793 \\
174500	-681.729342651367 \\
174600	-646.477255249023 \\
174700	-699.849960327148 \\
174800	-1036.07938842773 \\
174900	-764.542279052734 \\
175000	-800.947094726562 \\
175100	-681.024072265625 \\
175200	-658.893566894531 \\
175300	-1020.04788818359 \\
175400	-667.44548034668 \\
175500	-1063.74662780762 \\
175600	-702.81510925293 \\
175700	-700.173883056641 \\
175800	-701.203826904297 \\
175900	-675.035626220703 \\
176000	-671.350714111328 \\
176100	-692.285537719727 \\
176200	-1029.75768432617 \\
176300	-1051.76491394043 \\
176400	-1049.28853759766 \\
176500	-689.203128051758 \\
176600	-691.710015869141 \\
176700	-1037.71060180664 \\
176800	-806.989471435547 \\
176900	-704.916244506836 \\
177000	-748.540093994141 \\
177100	-731.750820922852 \\
177200	-729.358422851563 \\
177300	-746.973199462891 \\
177400	-1065.20335693359 \\
177500	-762.582858276367 \\
177600	-697.064431762695 \\
177700	-1064.99914855957 \\
177800	-712.452597045898 \\
177900	-707.98742980957 \\
178000	-765.204806518555 \\
178100	-683.786218261719 \\
178200	-719.210223388672 \\
178300	-778.964868164063 \\
178400	-694.374188232422 \\
178500	-720.598626708984 \\
178600	-670.112744140625 \\
178700	-701.214749145508 \\
178800	-710.350616455078 \\
178900	-728.026022338867 \\
179000	-720.003567504883 \\
179100	-693.310720825195 \\
179200	-727.003048706055 \\
179300	-724.917651367188 \\
179400	-724.785928344727 \\
179500	-742.789489746094 \\
179600	-737.283441162109 \\
179700	-690.664196777344 \\
179800	-695.041870117188 \\
179900	-687.074084472656 \\
180000	-730.338397216797 \\
180100	-729.230395507813 \\
180200	-726.554504394531 \\
180300	-692.018835449219 \\
180400	-697.970343017578 \\
180500	-722.092407226562 \\
180600	-1074.97230834961 \\
180700	-771.549108886719 \\
180800	-695.361627197266 \\
180900	-689.218920898438 \\
181000	-713.510198974609 \\
181100	-778.287454223633 \\
181200	-739.037933349609 \\
181300	-746.36875 \\
181400	-700.181005859375 \\
181500	-790.13229675293 \\
181600	-721.659539794922 \\
181700	-795.721228027344 \\
181800	-692.124209594727 \\
181900	-700.814794921875 \\
182000	-721.97223815918 \\
182100	-739.446072387695 \\
182200	-855.984393310547 \\
182300	-764.116571044922 \\
182400	-746.541064453125 \\
182500	-811.496481323242 \\
182600	-779.048413085937 \\
182700	-735.266653442383 \\
182800	-751.121072387695 \\
182900	-799.392901611328 \\
183000	-1056.55610656738 \\
183100	-778.313104248047 \\
183200	-716.400784301758 \\
183300	-730.433258056641 \\
183400	-740.482626342773 \\
183500	-746.045239257812 \\
183600	-764.557681274414 \\
183700	-697.365866088867 \\
183800	-680.653082275391 \\
183900	-710.560348510742 \\
184000	-706.815362548828 \\
184100	-698.417462158203 \\
184200	-765.867547607422 \\
184300	-690.858517456055 \\
184400	-675.365249633789 \\
184500	-700.104739379883 \\
184600	-716.044543457031 \\
184700	-741.438116455078 \\
184800	-714.016357421875 \\
184900	-714.394104003906 \\
185000	-764.536090087891 \\
185100	-694.547515869141 \\
185200	-727.19582824707 \\
185300	-721.732629394531 \\
185400	-694.895230102539 \\
185500	-792.567764282227 \\
185600	-730.609823608398 \\
185700	-705.359780883789 \\
185800	-704.188082885742 \\
185900	-700.149145507812 \\
186000	-828.895672607422 \\
186100	-696.514556884766 \\
186200	-726.748709106445 \\
186300	-703.029852294922 \\
186400	-717.351626586914 \\
186500	-715.226025390625 \\
186600	-745.904876708984 \\
186700	-765.291241455078 \\
186800	-764.833709716797 \\
186900	-757.944586181641 \\
187000	-710.757650756836 \\
187100	-1075.37526550293 \\
187200	-718.587496948242 \\
187300	-738.211209106445 \\
187400	-727.216836547852 \\
187500	-690.361608886719 \\
187600	-761.085061645508 \\
187700	-728.049865722656 \\
187800	-726.624151611328 \\
187900	-689.351593017578 \\
188000	-675.405331420898 \\
188100	-757.592565917969 \\
188200	-735.543579101562 \\
188300	-761.812149047852 \\
188400	-694.824920654297 \\
188500	-715.026068115234 \\
188600	-700.102777099609 \\
188700	-740.373696899414 \\
188800	-702.428121948242 \\
188900	-716.113562011719 \\
189000	-727.902630615234 \\
189100	-731.751928710937 \\
189200	-685.149765014648 \\
189300	-724.406311035156 \\
189400	-762.110864257813 \\
189500	-756.863879394531 \\
189600	-676.457836914062 \\
189700	-743.937329101562 \\
189800	-788.051843261719 \\
189900	-762.133966064453 \\
190000	-720.863665771484 \\
190100	-725.202816772461 \\
190200	-767.033361816406 \\
190300	-731.424844360352 \\
190400	-764.716491699219 \\
190500	-700.884979248047 \\
190600	-742.605407714844 \\
190700	-717.659136962891 \\
190800	-694.647106933594 \\
190900	-710.615530395508 \\
191000	-723.737686157227 \\
191100	-676.590634155273 \\
191200	-735.330694580078 \\
191300	-729.739584350586 \\
191400	-695.307696533203 \\
191500	-662.264520263672 \\
191600	-681.274465942383 \\
191700	-762.738394165039 \\
191800	-696.425875854492 \\
191900	-728.77536315918 \\
192000	-719.556079101563 \\
192100	-764.509100341797 \\
192200	-690.524444580078 \\
192300	-664.360842895508 \\
192400	-693.750659179688 \\
192500	-661.971984863281 \\
192600	-672.489709472656 \\
192700	-689.780612182617 \\
192800	-669.663519287109 \\
192900	-700.328134155273 \\
193000	-663.024243164062 \\
193100	-699.983673095703 \\
193200	-683.57434387207 \\
193300	-735.926461791992 \\
193400	-729.778579711914 \\
193500	-750.407263183594 \\
193600	-758.655758666992 \\
193700	-703.673434448242 \\
193800	-1172.69691467285 \\
193900	-756.314846801758 \\
194000	-703.490979003906 \\
194100	-767.064263916016 \\
194200	-751.057135009766 \\
194300	-704.663568115234 \\
194400	-785.807138061523 \\
194500	-696.267205810547 \\
194600	-734.601092529297 \\
194700	-1090.47768249512 \\
194800	-727.353713989258 \\
194900	-758.472406005859 \\
195000	-742.639306640625 \\
195100	-689.161923217773 \\
195200	-680.459985351563 \\
195300	-690.302822875977 \\
195400	-677.093606567383 \\
195500	-704.122424316406 \\
195600	-709.951647949219 \\
195700	-704.657006835938 \\
195800	-675.453216552734 \\
195900	-716.973950195312 \\
196000	-711.891351318359 \\
196100	-708.637164306641 \\
196200	-763.007342529297 \\
196300	-681.361962890625 \\
196400	-712.672955322266 \\
196500	-705.999240112305 \\
196600	-685.250497436523 \\
196700	-711.401495361328 \\
196800	-691.893338012695 \\
196900	-659.367779541016 \\
197000	-789.847836303711 \\
197100	-708.862377929687 \\
197200	-731.349490356445 \\
197300	-723.609365844727 \\
197400	-723.22194519043 \\
197500	-716.619815063477 \\
197600	-720.525457763672 \\
197700	-751.740505981445 \\
197800	-731.496508789063 \\
197900	-694.995401000977 \\
198000	-721.188168334961 \\
198100	-728.966119384766 \\
198200	-715.93528137207 \\
198300	-718.41325378418 \\
198400	-745.082043457031 \\
198500	-759.822463989258 \\
198600	-722.226864624023 \\
198700	-695.319229125977 \\
198800	-745.738870239258 \\
198900	-783.822439575195 \\
199000	-725.543728637695 \\
199100	-715.663116455078 \\
199200	-707.111782836914 \\
199300	-643.650378417969 \\
199400	-670.521661376953 \\
199500	-721.407705688477 \\
199600	-663.771286010742 \\
199700	-733.551889038086 \\
199800	-722.971762084961 \\
199900	-768.419018554687 \\
200000	-708.964889526367 \\
200100	-685.06535949707 \\
200200	-680.149462890625 \\
200300	-685.974081420898 \\
200400	-803.246139526367 \\
200500	-689.833261108398 \\
200600	-690.569458007812 \\
200700	-695.239022827148 \\
200800	-696.780606079102 \\
200900	-747.571450805664 \\
201000	-751.315032958984 \\
201100	-787.680581665039 \\
201200	-713.573736572266 \\
201300	-772.944512939453 \\
201400	-706.534609985352 \\
201500	-713.94245300293 \\
201600	-736.432824707031 \\
201700	-728.977603149414 \\
201800	-700.599765014648 \\
201900	-714.715487670898 \\
202000	-698.390423583984 \\
202100	-727.858673095703 \\
202200	-732.14075012207 \\
202300	-704.853210449219 \\
202400	-662.52151184082 \\
202500	-737.968103027344 \\
202600	-734.024264526367 \\
202700	-755.36819152832 \\
202800	-692.451583862305 \\
202900	-737.801416015625 \\
203000	-720.813967895508 \\
203100	-695.65969543457 \\
203200	-695.740414428711 \\
203300	-702.70237121582 \\
203400	-727.547113037109 \\
203500	-716.896780395508 \\
203600	-747.061642456055 \\
203700	-722.11201171875 \\
203800	-710.836221313477 \\
203900	-777.169155883789 \\
204000	-704.276876831055 \\
204100	-737.714404296875 \\
204200	-694.993487548828 \\
204300	-1058.83355102539 \\
204400	-694.862380981445 \\
204500	-716.90534362793 \\
204600	-676.824792480469 \\
204700	-1068.21237792969 \\
204800	-704.110751342773 \\
204900	-654.790203857422 \\
205000	-684.059545898437 \\
205100	-696.384985351562 \\
205200	-684.648284912109 \\
205300	-727.943920898437 \\
205400	-716.762609863281 \\
205500	-695.972003173828 \\
205600	-699.866543579102 \\
205700	-701.273239135742 \\
205800	-700.821154785156 \\
205900	-820.851675415039 \\
206000	-729.071200561523 \\
206100	-759.804272460937 \\
206200	-697.148614501953 \\
206300	-717.420779418945 \\
206400	-755.200332641602 \\
206500	-730.437258911133 \\
206600	-792.976028442383 \\
206700	-735.419226074219 \\
206800	-706.3283203125 \\
206900	-709.444622802734 \\
207000	-722.491400146484 \\
207100	-732.346353149414 \\
207200	-700.3076171875 \\
207300	-667.466482543945 \\
207400	-715.908239746094 \\
207500	-684.127862548828 \\
207600	-731.448049926758 \\
207700	-688.427526855469 \\
207800	-688.703387451172 \\
207900	-681.567782592773 \\
208000	-683.244116210937 \\
208100	-682.206463623047 \\
208200	-720.669293212891 \\
208300	-693.75290222168 \\
208400	-679.707528686523 \\
208500	-675.04987487793 \\
208600	-689.959020996094 \\
208700	-736.983325195313 \\
208800	-720.111929321289 \\
208900	-689.540667724609 \\
209000	-708.42243347168 \\
209100	-701.322943115234 \\
209200	-704.905575561523 \\
209300	-709.844967651367 \\
209400	-680.559298706055 \\
209500	-722.275064086914 \\
209600	-653.568807983398 \\
209700	-661.593087768555 \\
209800	-699.446505737305 \\
209900	-683.256677246094 \\
210000	-725.55710144043 \\
210100	-720.800595092773 \\
210200	-752.578454589844 \\
210300	-786.694998168945 \\
210400	-718.898321533203 \\
210500	-681.564151000977 \\
210600	-697.634997558594 \\
210700	-721.339883422852 \\
210800	-670.400415039063 \\
210900	-685.746270751953 \\
211000	-683.659039306641 \\
211100	-675.155603027344 \\
211200	-688.722994995117 \\
211300	-690.527816772461 \\
211400	-698.889788818359 \\
211500	-743.240765380859 \\
211600	-709.589739990234 \\
211700	-689.653186035156 \\
211800	-694.812261962891 \\
211900	-727.286175537109 \\
212000	-708.430541992188 \\
212100	-693.554043579102 \\
212200	-676.792288208008 \\
212300	-754.246002197266 \\
212400	-739.293365478516 \\
212500	-698.236273193359 \\
212600	-752.465789794922 \\
212700	-727.625811767578 \\
212800	-693.656381225586 \\
212900	-724.054260253906 \\
213000	-760.504583740234 \\
213100	-717.974905395508 \\
213200	-694.020727539062 \\
213300	-681.970758056641 \\
213400	-665.071856689453 \\
213500	-711.816500854492 \\
213600	-718.345822143555 \\
213700	-720.039526367187 \\
213800	-699.723391723633 \\
213900	-747.059362792969 \\
214000	-714.782382202148 \\
214100	-702.579278564453 \\
214200	-672.804733276367 \\
214300	-728.128936767578 \\
214400	-713.224301147461 \\
214500	-731.394921875 \\
214600	-780.601300048828 \\
214700	-712.999542236328 \\
214800	-751.761776733398 \\
214900	-718.661224365234 \\
215000	-748.779565429688 \\
215100	-744.698828125 \\
215200	-1028.84847412109 \\
215300	-711.844625854492 \\
215400	-656.495288085938 \\
215500	-680.633795166016 \\
215600	-757.958236694336 \\
215700	-753.046807861328 \\
215800	-743.19430847168 \\
215900	-726.065679931641 \\
216000	-689.595825195312 \\
216100	-726.896002197266 \\
216200	-725.719250488281 \\
216300	-770.401885986328 \\
216400	-746.024877929687 \\
216500	-718.128146362305 \\
216600	-741.514636230469 \\
216700	-764.312646484375 \\
216800	-736.163662719727 \\
216900	-781.581918334961 \\
217000	-1044.95163879395 \\
217100	-753.324957275391 \\
217200	-700.265884399414 \\
217300	-823.196936035156 \\
217400	-745.244818115234 \\
217500	-781.258340454102 \\
217600	-769.344229125977 \\
217700	-817.093157958984 \\
217800	-723.29421081543 \\
217900	-753.587008666992 \\
218000	-748.638635253906 \\
218100	-726.62350769043 \\
218200	-771.734576416016 \\
218300	-747.807290649414 \\
218400	-720.292825317383 \\
218500	-699.672128295898 \\
218600	-677.88117980957 \\
218700	-792.545297241211 \\
218800	-767.900338745117 \\
218900	-765.083724975586 \\
219000	-737.962313842773 \\
219100	-709.535708618164 \\
219200	-712.336651611328 \\
219300	-755.888415527344 \\
219400	-825.62998046875 \\
219500	-737.713006591797 \\
219600	-726.96047668457 \\
219700	-737.276272583008 \\
219800	-1120.97266845703 \\
219900	-766.846231079102 \\
220000	-751.072872924805 \\
220100	-682.187796020508 \\
220200	-716.389566040039 \\
220300	-770.876449584961 \\
220400	-794.404251098633 \\
220500	-701.198385620117 \\
220600	-692.962814331055 \\
220700	-722.067697143555 \\
220800	-772.420648193359 \\
220900	-780.516751098633 \\
221000	-743.934582519531 \\
221100	-717.561080932617 \\
221200	-707.921286010742 \\
221300	-683.902328491211 \\
221400	-752.11428527832 \\
221500	-801.275131225586 \\
221600	-818.751043701172 \\
221700	-840.202380371094 \\
221800	-865.238995361328 \\
221900	-807.070504760742 \\
222000	-755.680639648437 \\
222100	-753.98678894043 \\
222200	-723.873910522461 \\
222300	-888.818988037109 \\
222400	-793.515557861328 \\
222500	-962.276751708984 \\
222600	-754.984201049805 \\
222700	-809.604153442383 \\
222800	-803.522872924805 \\
222900	-961.655560302734 \\
223000	-712.165374755859 \\
223100	-879.03567199707 \\
223200	-806.042959594727 \\
223300	-707.06315612793 \\
223400	-828.582723999023 \\
223500	-834.963949584961 \\
223600	-955.020275878906 \\
223700	-795.248895263672 \\
223800	-847.287258911133 \\
223900	-727.324676513672 \\
224000	-756.203414916992 \\
224100	-720.956143188477 \\
224200	-725.431628417969 \\
224300	-712.797039794922 \\
224400	-666.411849975586 \\
224500	-719.703485107422 \\
224600	-713.601254272461 \\
224700	-715.172506713867 \\
224800	-705.604461669922 \\
224900	-759.991033935547 \\
225000	-703.583776855469 \\
225100	-713.487969970703 \\
225200	-738.946252441406 \\
225300	-674.581686401367 \\
225400	-703.056423950195 \\
225500	-681.33600769043 \\
225600	-696.074835205078 \\
225700	-753.095629882813 \\
225800	-702.832260131836 \\
225900	-690.600744628906 \\
226000	-694.814813232422 \\
226100	-723.957342529297 \\
226200	-724.442166137695 \\
226300	-704.478695678711 \\
226400	-1052.2982208252 \\
226500	-694.397106933594 \\
226600	-735.797302246094 \\
226700	-699.32737121582 \\
226800	-718.140258789062 \\
226900	-681.652288818359 \\
227000	-675.194213867188 \\
227100	-694.986569213867 \\
227200	-700.72799987793 \\
227300	-673.738372802734 \\
227400	-717.452801513672 \\
227500	-708.518225097656 \\
227600	-719.667108154297 \\
227700	-744.176034545898 \\
227800	-765.766418457031 \\
227900	-1082.62962036133 \\
228000	-695.063848876953 \\
228100	-693.334713745117 \\
228200	-683.867330932617 \\
228300	-679.568627929688 \\
228400	-663.037164306641 \\
228500	-691.435260009766 \\
228600	-738.52580871582 \\
228700	-685.768676757812 \\
228800	-724.264273071289 \\
228900	-732.333792114258 \\
229000	-697.549890136719 \\
229100	-689.312466430664 \\
229200	-733.695068359375 \\
229300	-709.539007568359 \\
229400	-696.880697631836 \\
229500	-664.726681518555 \\
229600	-706.352026367187 \\
229700	-726.526528930664 \\
229800	-697.858261108398 \\
229900	-711.416909790039 \\
230000	-698.051858520508 \\
230100	-706.358511352539 \\
230200	-698.224328613281 \\
230300	-716.01247253418 \\
230400	-708.528506469727 \\
230500	-689.812054443359 \\
230600	-725.495797729492 \\
230700	-676.165380859375 \\
230800	-764.251635742188 \\
230900	-683.782543945312 \\
231000	-729.628042602539 \\
231100	-646.977938842773 \\
231200	-715.571096801758 \\
231300	-697.376971435547 \\
231400	-703.565127563477 \\
231500	-718.467535400391 \\
231600	-725.257528686523 \\
231700	-683.532989501953 \\
231800	-734.730725097656 \\
231900	-739.133221435547 \\
232000	-721.492886352539 \\
232100	-682.824981689453 \\
232200	-751.500946044922 \\
232300	-728.604574584961 \\
232400	-725.716314697266 \\
232500	-719.168518066406 \\
232600	-679.546627807617 \\
232700	-720.302828979492 \\
232800	-693.307043457031 \\
232900	-728.330953979492 \\
233000	-690.431100463867 \\
233100	-728.11051940918 \\
233200	-697.008493041992 \\
233300	-715.227178955078 \\
233400	-1057.78896179199 \\
233500	-683.446441650391 \\
233600	-758.979635620117 \\
233700	-733.956964111328 \\
233800	-715.172787475586 \\
233900	-671.63307800293 \\
234000	-712.842282104492 \\
234100	-648.603552246094 \\
234200	-721.46848449707 \\
234300	-748.683450317383 \\
234400	-674.192742919922 \\
234500	-677.182638549805 \\
234600	-738.930462646484 \\
234700	-714.801867675781 \\
234800	-710.626229858398 \\
234900	-736.793447875977 \\
235000	-685.712338256836 \\
235100	-744.689126586914 \\
235200	-738.300198364258 \\
235300	-737.295788574219 \\
235400	-713.419052124023 \\
235500	-729.667196655273 \\
235600	-686.535498046875 \\
235700	-771.733270263672 \\
235800	-741.42619934082 \\
235900	-778.729327392578 \\
236000	-743.736630249023 \\
236100	-707.074911499023 \\
236200	-723.731466674805 \\
236300	-715.99016418457 \\
236400	-699.561819458008 \\
236500	-708.478414916992 \\
236600	-738.500555419922 \\
236700	-733.680603027344 \\
236800	-703.936538696289 \\
236900	-720.434606933594 \\
237000	-698.053076171875 \\
237100	-744.498941040039 \\
237200	-765.133053588867 \\
237300	-740.595901489258 \\
237400	-745.96335144043 \\
237500	-729.506726074219 \\
237600	-926.941452026367 \\
237700	-751.882870483398 \\
237800	-672.166506958008 \\
237900	-744.005447387695 \\
238000	-736.841415405273 \\
238100	-730.340246582031 \\
238200	-712.675372314453 \\
238300	-716.955944824219 \\
238400	-698.123498535156 \\
238500	-735.957015991211 \\
238600	-694.095413208008 \\
238700	-647.884271240234 \\
238800	-683.642572021484 \\
238900	-689.181887817383 \\
239000	-755.923754882813 \\
239100	-715.492749023437 \\
239200	-743.773666381836 \\
239300	-687.522497558594 \\
239400	-1009.48609313965 \\
239500	-694.714407348633 \\
239600	-1069.9248046875 \\
239700	-830.672418212891 \\
239800	-749.057708740234 \\
239900	-694.535928344727 \\
240000	-707.401657104492 \\
240100	-728.981253051758 \\
240200	-738.174291992187 \\
240300	-702.821731567383 \\
240400	-734.618908691406 \\
240500	-715.565118408203 \\
240600	-705.136734008789 \\
240700	-698.388949584961 \\
240800	-684.590213012695 \\
240900	-739.788610839844 \\
241000	-1089.40536499023 \\
241100	-918.017440795898 \\
241200	-724.903790283203 \\
241300	-777.335833740234 \\
241400	-718.809893798828 \\
241500	-828.55510559082 \\
241600	-716.264981079102 \\
241700	-714.698776245117 \\
241800	-745.453298950195 \\
241900	-674.373739624023 \\
242000	-682.517102050781 \\
242100	-744.850521850586 \\
242200	-676.132675170898 \\
242300	-745.899145507812 \\
242400	-746.055004882812 \\
242500	-700.508432006836 \\
242600	-695.914166259766 \\
242700	-745.360717773438 \\
242800	-723.759335327148 \\
242900	-770.192236328125 \\
243000	-706.4291015625 \\
243100	-695.810784912109 \\
243200	-690.44118347168 \\
243300	-702.088754272461 \\
243400	-728.184338378906 \\
243500	-730.932373046875 \\
243600	-684.058602905273 \\
243700	-738.260961914062 \\
243800	-724.700445556641 \\
243900	-780.187716674805 \\
244000	-743.510824584961 \\
244100	-729.877270507812 \\
244200	-780.465237426758 \\
244300	-726.234228515625 \\
244400	-755.021664428711 \\
244500	-709.567221069336 \\
244600	-771.755844116211 \\
244700	-1190.83646240234 \\
244800	-693.485797119141 \\
244900	-666.954272460938 \\
245000	-719.214828491211 \\
245100	-1088.7451965332 \\
245200	-1076.9678314209 \\
245300	-702.265246582031 \\
245400	-702.245571899414 \\
245500	-666.317575073242 \\
245600	-1420.87024841309 \\
245700	-696.284103393555 \\
245800	-841.820663452148 \\
245900	-1102.67047424316 \\
246000	-736.425274658203 \\
246100	-1113.10873413086 \\
246200	-1089.94548950195 \\
246300	-1084.29732666016 \\
246400	-1109.71621398926 \\
246500	-1120.59031066895 \\
246600	-1111.7365814209 \\
246700	-1101.77077331543 \\
246800	-661.44977722168 \\
246900	-802.631329345703 \\
247000	-1060.0700592041 \\
247100	-1114.50251464844 \\
247200	-1111.25592346191 \\
247300	-1097.23883361816 \\
247400	-1117.82569885254 \\
247500	-722.47799987793 \\
247600	-1166.66014404297 \\
247700	-1130.45911865234 \\
247800	-774.091989135742 \\
247900	-1343.0281829834 \\
248000	-1102.73944396973 \\
248100	-1160.53247070312 \\
248200	-726.972924804688 \\
248300	-1102.89995727539 \\
248400	-1082.86925964355 \\
248500	-1103.23394470215 \\
248600	-719.163235473633 \\
248700	-682.125720214844 \\
248800	-1112.18482055664 \\
248900	-1128.9356842041 \\
249000	-1184.52687988281 \\
249100	-1084.97917175293 \\
249200	-1143.26304016113 \\
249300	-1085.33216552734 \\
249400	-786.898681640625 \\
249500	-1123.68463745117 \\
249600	-1496.72726135254 \\
249700	-1062.36140441895 \\
249800	-1125.59876708984 \\
249900	-1170.05299072266 \\
250000	-1127.54920959473 \\
250100	-1093.59658203125 \\
250200	-742.063107299805 \\
250300	-1418.20295410156 \\
250400	-1087.13034362793 \\
250500	-1130.27682189941 \\
250600	-1077.96201171875 \\
250700	-1119.26797790527 \\
250800	-1161.81946411133 \\
250900	-1079.86692810059 \\
251000	-1095.74791564941 \\
251100	-1116.09357910156 \\
251200	-824.043984985352 \\
251300	-1068.61974487305 \\
251400	-1095.42241516113 \\
251500	-1080.18293762207 \\
251600	-1452.79815368652 \\
251700	-1152.81776428223 \\
251800	-1531.47539978027 \\
251900	-793.420056152344 \\
252000	-1083.18780822754 \\
252100	-737.572714233398 \\
252200	-1125.02632446289 \\
252300	-1189.20751342773 \\
252400	-770.931597900391 \\
252500	-748.469204711914 \\
252600	-1120.99637756348 \\
252700	-1189.59719238281 \\
252800	-1091.9056060791 \\
252900	-1162.27010498047 \\
253000	-1797.35710449219 \\
253100	-1102.9917755127 \\
253200	-694.148809814453 \\
253300	-734.31575012207 \\
253400	-806.794393920898 \\
253500	-1080.58654785156 \\
253600	-1107.05651855469 \\
253700	-1200.96380004883 \\
253800	-1150.13178100586 \\
253900	-1144.69078674316 \\
254000	-794.388079833984 \\
254100	-1321.30493469238 \\
254200	-1100.58987121582 \\
254300	-1104.17640686035 \\
254400	-1179.26101379395 \\
254500	-1092.52583007812 \\
254600	-1131.1679901123 \\
254700	-1109.09946289063 \\
254800	-1085.17585754395 \\
254900	-1139.19700622559 \\
255000	-828.710092163086 \\
255100	-1139.16713256836 \\
255200	-787.688427734375 \\
255300	-862.515838623047 \\
255400	-726.305249023437 \\
255500	-1102.50797729492 \\
255600	-1057.70398864746 \\
255700	-1129.71145935059 \\
255800	-1115.58472595215 \\
255900	-1148.75395202637 \\
256000	-1124.72360229492 \\
256100	-1121.06028137207 \\
256200	-1264.50188903809 \\
256300	-855.852865600586 \\
256400	-1051.93830566406 \\
256500	-1512.61706542969 \\
256600	-1195.42945251465 \\
256700	-798.89216003418 \\
256800	-1117.02654724121 \\
256900	-1125.54267272949 \\
257000	-1185.36300964355 \\
257100	-1152.64150695801 \\
257200	-1128.75858459473 \\
257300	-1195.65205688477 \\
257400	-1176.33877563477 \\
257500	-1168.39825439453 \\
257600	-736.887042236328 \\
257700	-1102.53692626953 \\
257800	-1160.74461669922 \\
257900	-1261.24081726074 \\
258000	-1176.72896118164 \\
258100	-1445.84203796387 \\
258200	-1216.36274108887 \\
258300	-1224.73832397461 \\
258400	-1162.55238342285 \\
258500	-1144.90840148926 \\
258600	-1184.84766540527 \\
258700	-1066.82167053223 \\
258800	-1077.81720275879 \\
258900	-851.665310668945 \\
259000	-1115.68147888184 \\
259100	-1205.93289489746 \\
259200	-1352.02250366211 \\
259300	-1112.71976318359 \\
259400	-835.104623413086 \\
259500	-1066.19256896973 \\
259600	-1125.85265197754 \\
259700	-795.924417114258 \\
259800	-1203.24678649902 \\
259900	-864.186285400391 \\
260000	-801.193515014648 \\
260100	-1081.90842895508 \\
260200	-1076.8226776123 \\
260300	-1519.63304138184 \\
260400	-1330.38669433594 \\
260500	-1521.94805297852 \\
260600	-1160.71012878418 \\
260700	-1133.68367614746 \\
260800	-1459.58991088867 \\
260900	-858.522842407227 \\
261000	-788.650354003906 \\
261100	-811.711099243164 \\
261200	-1461.3728302002 \\
261300	-1205.50622558594 \\
261400	-1253.40394287109 \\
261500	-1134.9669342041 \\
261600	-1446.14829711914 \\
261700	-1197.77108764648 \\
261800	-1254.26612548828 \\
261900	-1158.9275604248 \\
262000	-1203.92647399902 \\
262100	-1198.0850402832 \\
262200	-1281.20376586914 \\
262300	-1186.27530212402 \\
262400	-1148.47282409668 \\
262500	-1111.8835144043 \\
262600	-1078.57101135254 \\
262700	-1194.70637512207 \\
262800	-1471.1865447998 \\
262900	-1167.19428405762 \\
263000	-1144.49873657227 \\
263100	-1251.77331237793 \\
263200	-1126.87562561035 \\
263300	-1605.72757568359 \\
263400	-1165.22124938965 \\
263500	-1268.10263977051 \\
263600	-1158.10949707031 \\
263700	-813.066928100586 \\
263800	-1268.88619995117 \\
263900	-850.453848266602 \\
264000	-921.027197265625 \\
264100	-960.265893554688 \\
264200	-1466.4097076416 \\
264300	-868.365060424805 \\
264400	-1140.35516357422 \\
264500	-1249.27250976563 \\
264600	-1454.98202514648 \\
264700	-1031.68088989258 \\
264800	-1234.50314025879 \\
264900	-895.656878662109 \\
265000	-1135.63717346191 \\
265100	-1225.62550354004 \\
265200	-1303.34253540039 \\
265300	-1187.99742126465 \\
265400	-1050.03330688477 \\
265500	-1241.31061096191 \\
265600	-1245.51019287109 \\
265700	-841.710501098633 \\
265800	-1245.4600402832 \\
265900	-1047.06406860352 \\
266000	-852.256533813477 \\
266100	-1153.58040161133 \\
266200	-1175.90506896973 \\
266300	-1065.20694885254 \\
266400	-829.387753295898 \\
266500	-783.898974609375 \\
266600	-817.408767700195 \\
266700	-846.54821472168 \\
266800	-1203.05306396484 \\
266900	-811.522549438477 \\
267000	-1175.30574951172 \\
267100	-1281.2425994873 \\
267200	-991.547454833984 \\
267300	-838.838208007812 \\
267400	-843.50666809082 \\
267500	-1004.78721008301 \\
267600	-1116.8697265625 \\
267700	-1495.30228881836 \\
267800	-950.121109008789 \\
267900	-872.623577880859 \\
268000	-765.192025756836 \\
268100	-1181.32158508301 \\
268200	-827.542282104492 \\
268300	-876.723968505859 \\
268400	-932.377865600586 \\
268500	-1016.65907897949 \\
268600	-1209.09897460938 \\
268700	-874.055352783203 \\
268800	-1229.95347290039 \\
268900	-1232.95700073242 \\
269000	-867.925469970703 \\
269100	-927.168426513672 \\
269200	-975.3931640625 \\
269300	-869.781799316406 \\
269400	-933.448651123047 \\
269500	-1238.22742614746 \\
269600	-1076.55824584961 \\
269700	-1317.27723999023 \\
269800	-847.029846191406 \\
269900	-1281.40063476562 \\
270000	-1647.46248474121 \\
270100	-1216.04581298828 \\
270200	-872.764865112305 \\
270300	-1301.6195098877 \\
270400	-905.881820678711 \\
270500	-912.110803222656 \\
270600	-829.074810791016 \\
270700	-1595.4772857666 \\
270800	-836.860290527344 \\
270900	-1147.17054443359 \\
271000	-815.818710327148 \\
271100	-864.405346679687 \\
271200	-1037.41846008301 \\
271300	-922.924630737305 \\
271400	-1323.01713256836 \\
271500	-1422.01189575195 \\
271600	-1278.11842041016 \\
271700	-899.532177734375 \\
271800	-1035.85825195313 \\
271900	-1570.09931335449 \\
272000	-859.531582641602 \\
272100	-1312.80992431641 \\
272200	-1598.66240539551 \\
272300	-1285.31877746582 \\
272400	-1305.18516845703 \\
272500	-864.395141601562 \\
272600	-926.103341674805 \\
272700	-1284.10283203125 \\
272800	-981.874664306641 \\
272900	-924.717935180664 \\
273000	-860.268685913086 \\
273100	-1005.76425170898 \\
273200	-929.256323242187 \\
273300	-885.401898193359 \\
273400	-844.879229736328 \\
273500	-1083.14716796875 \\
273600	-916.477856445312 \\
273700	-805.949258422852 \\
273800	-970.797644042969 \\
273900	-879.661682128906 \\
274000	-1230.40138244629 \\
274100	-884.757919311523 \\
274200	-987.765637207031 \\
274300	-1176.3643737793 \\
274400	-1269.59006347656 \\
274500	-871.409753417969 \\
274600	-968.827493286133 \\
274700	-896.645584106445 \\
274800	-950.114831542969 \\
274900	-1539.63547363281 \\
275000	-1588.39088745117 \\
275100	-1147.5329864502 \\
275200	-960.757376098633 \\
275300	-896.386303710937 \\
275400	-1276.51954650879 \\
275500	-1002.0814239502 \\
275600	-857.960873413086 \\
275700	-1086.22961730957 \\
275800	-846.739517211914 \\
275900	-1288.06785888672 \\
276000	-1175.90124206543 \\
276100	-812.863037109375 \\
276200	-841.367517089844 \\
276300	-1245.34342346191 \\
276400	-905.827279663086 \\
276500	-882.822741699219 \\
276600	-843.7970703125 \\
276700	-1003.30197143555 \\
276800	-828.828317260742 \\
276900	-929.409097290039 \\
277000	-791.940365600586 \\
277100	-817.341976928711 \\
277200	-882.91741027832 \\
277300	-848.772738647461 \\
277400	-803.72678527832 \\
277500	-857.058120727539 \\
277600	-1039.27710876465 \\
277700	-831.615045166016 \\
277800	-1191.22938232422 \\
277900	-1104.40851135254 \\
278000	-912.237948608398 \\
278100	-984.641506958008 \\
278200	-790.524032592773 \\
278300	-832.561282348633 \\
278400	-855.461630249023 \\
278500	-878.154574584961 \\
278600	-883.725750732422 \\
278700	-866.499490356445 \\
278800	-1101.84644470215 \\
278900	-858.691882324219 \\
279000	-975.754122924805 \\
279100	-1323.85641174316 \\
279200	-963.237741088867 \\
279300	-1236.76953430176 \\
279400	-814.329260253906 \\
279500	-1264.60805053711 \\
279600	-831.637738037109 \\
279700	-930.804690551758 \\
279800	-923.177270507813 \\
279900	-819.641955566406 \\
280000	-1174.25334472656 \\
280100	-1014.40963134766 \\
280200	-906.520327758789 \\
280300	-1210.55719604492 \\
280400	-831.187774658203 \\
280500	-963.368524169922 \\
280600	-886.522113037109 \\
280700	-846.96946105957 \\
280800	-1062.38078308105 \\
280900	-1028.62846069336 \\
281000	-918.397402954102 \\
281100	-922.485269165039 \\
281200	-1103.99763793945 \\
281300	-1203.90917663574 \\
281400	-806.626950073242 \\
281500	-806.871395874023 \\
281600	-835.890783691406 \\
281700	-1236.64078063965 \\
281800	-1158.96555786133 \\
281900	-1207.80517578125 \\
282000	-1232.03455505371 \\
282100	-1472.38971557617 \\
282200	-808.106372070313 \\
282300	-838.678079223633 \\
282400	-846.506066894531 \\
282500	-1241.46852111816 \\
282600	-1212.72212219238 \\
282700	-762.153314208984 \\
282800	-883.618356323242 \\
282900	-862.526885986328 \\
283000	-866.011334228516 \\
283100	-860.57470703125 \\
283200	-1183.73742370605 \\
283300	-1274.4572052002 \\
283400	-763.397106933594 \\
283500	-852.23805847168 \\
283600	-862.620562744141 \\
283700	-895.369317626953 \\
283800	-822.839935302734 \\
283900	-884.766522216797 \\
284000	-825.105834960938 \\
284100	-1205.0940032959 \\
284200	-1735.53779602051 \\
284300	-889.557318115234 \\
284400	-1028.95881652832 \\
284500	-870.100466918945 \\
284600	-1239.83857727051 \\
284700	-810.433422851562 \\
284800	-845.008203125 \\
284900	-893.552990722656 \\
285000	-1579.53558349609 \\
285100	-1079.58367919922 \\
285200	-909.776058959961 \\
285300	-1157.39446411133 \\
285400	-955.477883911133 \\
285500	-1386.65093078613 \\
285600	-938.85837097168 \\
285700	-890.771115112305 \\
285800	-1223.91321716309 \\
285900	-998.093698120117 \\
286000	-898.235565185547 \\
286100	-943.52805480957 \\
286200	-785.140057373047 \\
286300	-1274.13930053711 \\
286400	-974.452163696289 \\
286500	-1232.36273498535 \\
286600	-926.291802978516 \\
286700	-1322.0733581543 \\
286800	-968.450555419922 \\
286900	-1059.34384155273 \\
287000	-948.677087402344 \\
287100	-855.290179443359 \\
287200	-876.656787109375 \\
287300	-861.309674072266 \\
287400	-913.295562744141 \\
287500	-954.232144165039 \\
287600	-1178.50223693848 \\
287700	-923.705960083008 \\
287800	-1026.63553161621 \\
287900	-869.095700073242 \\
288000	-857.629849243164 \\
288100	-976.259442138672 \\
288200	-878.647003173828 \\
288300	-977.405187988281 \\
288400	-1069.53975830078 \\
288500	-952.302252197266 \\
288600	-888.258990478516 \\
288700	-1268.67536010742 \\
288800	-937.307427978516 \\
288900	-1185.53355712891 \\
289000	-897.552453613281 \\
289100	-848.193704223633 \\
289200	-949.577069091797 \\
289300	-1245.21458740234 \\
289400	-1198.49035644531 \\
289500	-1203.89397583008 \\
289600	-982.450885009766 \\
289700	-1581.92374267578 \\
289800	-1135.58672180176 \\
289900	-1249.0616607666 \\
290000	-1254.7967376709 \\
290100	-871.42121887207 \\
290200	-906.234002685547 \\
290300	-924.261068725586 \\
290400	-1363.54609069824 \\
290500	-965.930383300781 \\
290600	-900.09176940918 \\
290700	-999.290328979492 \\
290800	-1027.06053161621 \\
290900	-928.560986328125 \\
291000	-1197.1514831543 \\
291100	-1234.6768737793 \\
291200	-906.15432434082 \\
291300	-842.921328735352 \\
291400	-894.092388916016 \\
291500	-887.750045776367 \\
291600	-1005.55317993164 \\
291700	-851.259915161133 \\
291800	-1227.00932922363 \\
291900	-887.9830078125 \\
292000	-806.92561340332 \\
292100	-886.976681518555 \\
292200	-898.186862182617 \\
292300	-949.851586914063 \\
292400	-935.143908691406 \\
292500	-855.874829101562 \\
292600	-931.619177246094 \\
292700	-951.495651245117 \\
292800	-969.516430664062 \\
292900	-842.977392578125 \\
293000	-886.626657104492 \\
293100	-946.296789550781 \\
293200	-907.455673217773 \\
293300	-975.980276489258 \\
293400	-1430.08965759277 \\
293500	-1254.75002746582 \\
293600	-939.692340087891 \\
293700	-1094.29433898926 \\
293800	-1033.69920349121 \\
293900	-902.607653808594 \\
294000	-977.610620117188 \\
294100	-943.329733276367 \\
294200	-932.271017456055 \\
294300	-951.331198120117 \\
294400	-1038.53795776367 \\
294500	-1089.18768615723 \\
294600	-1215.26173095703 \\
294700	-933.187072753906 \\
294800	-953.667465209961 \\
294900	-831.142169189453 \\
295000	-1026.48634033203 \\
295100	-1188.12528686523 \\
295200	-929.675625610352 \\
295300	-876.390658569336 \\
295400	-954.742831420898 \\
295500	-1336.72425231934 \\
295600	-1025.58900146484 \\
295700	-872.177261352539 \\
295800	-1098.65958251953 \\
295900	-858.057925415039 \\
296000	-978.886480712891 \\
296100	-1037.23049621582 \\
296200	-1321.60748596191 \\
296300	-1500.20599975586 \\
296400	-1021.20965270996 \\
296500	-798.556774902344 \\
296600	-870.546572875977 \\
296700	-916.649588012695 \\
296800	-946.151190185547 \\
296900	-930.352197265625 \\
297000	-903.920562744141 \\
297100	-856.443792724609 \\
297200	-953.841156005859 \\
297300	-833.327789306641 \\
297400	-877.707077026367 \\
297500	-1263.84428710938 \\
297600	-1222.46636352539 \\
297700	-1222.01359863281 \\
297800	-862.74831237793 \\
297900	-956.579858398438 \\
298000	-988.460354614258 \\
298100	-912.172109985352 \\
298200	-917.709136962891 \\
298300	-986.210751342773 \\
298400	-1258.68534240723 \\
298500	-1061.55563354492 \\
298600	-940.933099365234 \\
298700	-969.384024047852 \\
298800	-999.673809814453 \\
298900	-1185.24440002441 \\
299000	-912.155615234375 \\
299100	-934.895150756836 \\
299200	-980.863653564453 \\
299300	-935.360348510742 \\
299400	-992.123309326172 \\
299500	-907.926312255859 \\
299600	-892.431079101563 \\
299700	-920.783209228516 \\
299800	-921.85412902832 \\
299900	-1022.9560760498 \\
300000	-928.394082641602 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3531.73492474689 \\
500	-3509.32306874826 \\
1000	-3440.4245697439 \\
2000	-3423.92971187079 \\
5000	-3311.43269749324 \\
7500	-3311.35471778068 \\
10000	-3462.77944504163 \\
12000	-3327.62901824836 \\
15000	-3293.57719602485 \\
20000	-3312.57236020689 \\
25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3201.31046238974 \\
500	-2729.1065049105 \\
1000	-2958.96474782276 \\
2000	-3307.25140845962 \\
5000	-3146.07911016139 \\
7500	-3464.60467864848 \\
10000	-3190.68190437041 \\
12000	-3698.52661155376 \\
15000	-3750.69892562899 \\
20000	-3245.52674645638 \\
25000	-3394.3418106196 \\
};
\addplot [black, opacity=0.3, dashed]
table [row sep=\\]{%
100	-500 \\
300000	-500 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4646.06771466137)
--(axis cs:0,-5.19001044643269);

\path [draw=black, fill opacity=0] (axis cs:1,-4646.06771466137)
--(axis cs:1,-5.19001044643269);

\path [draw=black, fill opacity=0] (axis cs:100,0)
--(axis cs:300000,0);

\path [draw=black, fill opacity=0] (axis cs:100,1)
--(axis cs:300000,1);

\end{axis}

\end{tikzpicture}

==> plots/aistats_figs/pendulum_uniform_samplesize.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend entries={{NOPG-D},{NOPG-S}},
legend style={at={(1,-0.12)}, anchor=center, draw=none},
tick pos=left,
x grid style={white!82.74509803921568!black},
xlabel={Sample size},
xmajorgrids,
xmin=0, xmax=17.5,
xtick={1.5,4.5,7.5,10.5,13.5,16.5},
xticklabels={200,450,800,1250,1800,3200},
y grid style={white!82.74509803921568!black},
ylabel={Return},
ymajorgrids,
ymin=-3966.10609950455, ymax=-257.159925280595,
ytick={-4000,-3500,-3000,-2500,-2000,-1500,-1000,-500,0},
yticklabels={−4.0,−3.5,−3.0,−2.5,−2.0,−1.5,−1.0,−0.5,0.0}
]
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1	-3775.19243111131 \\
1	-3775.1931977174 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1	-3775.18861432893 \\
1	-3775.18752543466 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.8	-3775.1931977174 \\
1.2	-3775.1931977174 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.8	-3775.18752543466 \\
1.2	-3775.18752543466 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
1	-3775.21716836775 \\
1	-3775.20548881667 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4	-596.036255462534 \\
4	-597.31813894273 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4	-591.913556562694 \\
4	-588.647109076994 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.8	-597.31813894273 \\
4.2	-597.31813894273 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.8	-588.647109076994 \\
4.2	-588.647109076994 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7	-580.150328047521 \\
7	-582.65660643255 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7	-576.648009431366 \\
7	-573.788504991157 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.8	-582.65660643255 \\
7.2	-582.65660643255 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.8	-573.788504991157 \\
7.2	-573.788504991157 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
7	-587.594842020347 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10	-580.528292647495 \\
10	-582.794213429257 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10	-578.812710832991 \\
10	-577.979283128702 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.8	-582.794213429257 \\
10.2	-582.794213429257 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.8	-577.979283128702 \\
10.2	-577.979283128702 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
10	-576.047713506383 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13	-571.836144015229 \\
13	-572.328911268412 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13	-434.00737554686 \\
13	-430.232507285316 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.8	-572.328911268412 \\
13.2	-572.328911268412 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.8	-430.232507285316 \\
13.2	-430.232507285316 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16	-432.840361816046 \\
16	-433.436971634735 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16	-430.922794762795 \\
16	-428.408381749588 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.8	-433.436971634735 \\
16.2	-433.436971634735 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.8	-428.408381749588 \\
16.2	-428.408381749588 \\
};
\addplot [black, opacity=0.8, mark=*, mark size=2, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table [row sep=\\]{%
16	-435.916869650575 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
2	-3795.91867668954 \\
2	-3797.51763703983 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
2	-3791.52328253637 \\
2	-3785.3244028009 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.8	-3797.51763703983 \\
2.2	-3797.51763703983 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.8	-3785.3244028009 \\
2.2	-3785.3244028009 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
5	-595.536990419676 \\
5	-600.743028864038 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
5	-590.686708032033 \\
5	-584.544721656283 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.8	-600.743028864038 \\
5.2	-600.743028864038 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.8	-584.544721656283 \\
5.2	-584.544721656283 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
8	-583.894348197858 \\
8	-584.82228568654 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
8	-577.53822088612 \\
8	-575.575089783825 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.8	-584.82228568654 \\
8.2	-584.82228568654 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.8	-575.575089783825 \\
8.2	-575.575089783825 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
11	-584.858699829812 \\
11	-592.364728750543 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
11	-579.184222888334 \\
11	-575.479500277643 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.8	-592.364728750543 \\
11.2	-592.364728750543 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.8	-575.479500277643 \\
11.2	-575.479500277643 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
14	-532.267032816235 \\
14	-567.501245333662 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
14	-429.354166942586 \\
14	-427.848315750711 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.8	-567.501245333662 \\
14.2	-567.501245333662 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.8	-427.848315750711 \\
14.2	-427.848315750711 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
17	-432.76039921906 \\
17	-434.032040349342 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
17	-427.227061536634 \\
17	-425.74838774532 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.8	-434.032040349342 \\
17.2	-434.032040349342 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.8	-425.74838774532 \\
17.2	-425.74838774532 \\
};
\path [draw=black, fill=color0, opacity=0.8] (axis cs:0.6,-3775.19243111131)
--(axis cs:1.4,-3775.19243111131)
--(axis cs:1.4,-3775.18861432893)
--(axis cs:0.6,-3775.18861432893)
--(axis cs:0.6,-3775.19243111131)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:3.6,-596.036255462534)
--(axis cs:4.4,-596.036255462534)
--(axis cs:4.4,-591.913556562694)
--(axis cs:3.6,-591.913556562694)
--(axis cs:3.6,-596.036255462534)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:6.6,-580.150328047521)
--(axis cs:7.4,-580.150328047521)
--(axis cs:7.4,-576.648009431366)
--(axis cs:6.6,-576.648009431366)
--(axis cs:6.6,-580.150328047521)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:9.6,-580.528292647495)
--(axis cs:10.4,-580.528292647495)
--(axis cs:10.4,-578.812710832991)
--(axis cs:9.6,-578.812710832991)
--(axis cs:9.6,-580.528292647495)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:12.6,-571.836144015229)
--(axis cs:13.4,-571.836144015229)
--(axis cs:13.4,-434.00737554686)
--(axis cs:12.6,-434.00737554686)
--(axis cs:12.6,-571.836144015229)
--cycle;

\path [draw=black, fill=color0, opacity=0.8] (axis cs:15.6,-432.840361816046)
--(axis cs:16.4,-432.840361816046)
--(axis cs:16.4,-430.922794762795)
--(axis cs:15.6,-430.922794762795)
--(axis cs:15.6,-432.840361816046)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:1.6,-3795.91867668954)
--(axis cs:2.4,-3795.91867668954)
--(axis cs:2.4,-3791.52328253637)
--(axis cs:1.6,-3791.52328253637)
--(axis cs:1.6,-3795.91867668954)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:4.6,-595.536990419676)
--(axis cs:5.4,-595.536990419676)
--(axis cs:5.4,-590.686708032033)
--(axis cs:4.6,-590.686708032033)
--(axis cs:4.6,-595.536990419676)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:7.6,-583.894348197858)
--(axis cs:8.4,-583.894348197858)
--(axis cs:8.4,-577.53822088612)
--(axis cs:7.6,-577.53822088612)
--(axis cs:7.6,-583.894348197858)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:10.6,-584.858699829812)
--(axis cs:11.4,-584.858699829812)
--(axis cs:11.4,-579.184222888334)
--(axis cs:10.6,-579.184222888334)
--(axis cs:10.6,-584.858699829812)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:13.6,-532.267032816235)
--(axis cs:14.4,-532.267032816235)
--(axis cs:14.4,-429.354166942586)
--(axis cs:13.6,-429.354166942586)
--(axis cs:13.6,-532.267032816235)
--cycle;

\path [draw=black, fill=green!50.19607843137255!black, opacity=0.8] (axis cs:16.6,-432.76039921906)
--(axis cs:17.4,-432.76039921906)
--(axis cs:17.4,-427.227061536634)
--(axis cs:16.6,-427.227061536634)
--(axis cs:16.6,-432.76039921906)
--cycle;

\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
0.6	-3775.18969312216 \\
1.4	-3775.18969312216 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
3.6	-594.545664124321 \\
4.4	-594.545664124321 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
6.6	-578.417304364018 \\
7.4	-578.417304364018 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
9.6	-579.899576397878 \\
10.4	-579.899576397878 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
12.6	-503.458823453108 \\
13.4	-503.458823453108 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
15.6	-431.710417199911 \\
16.4	-431.710417199911 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
1.6	-3794.37150892731 \\
2.4	-3794.37150892731 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
4.6	-594.748993009596 \\
5.4	-594.748993009596 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
7.6	-579.925852221725 \\
8.4	-579.925852221725 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
10.6	-581.766332848897 \\
11.4	-581.766332848897 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
13.6	-433.188922345779 \\
14.4	-433.188922345779 \\
};
\addplot [black, opacity=0.8, forget plot]
table [row sep=\\]{%
16.6	-430.231463596457 \\
17.4	-430.231463596457 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-3966.10609950455)
--(axis cs:0,-257.159925280595);

\path [draw=black, fill opacity=0] (axis cs:1,-3966.10609950455)
--(axis cs:1,-257.159925280595);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:17.5,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:17.5,1);

\end{axis}

\end{tikzpicture}

==> plots/performances.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
title={Swing-Up Pendulum, Dataset D},
legend cell align={left},
legend entries={{\myalg-S},{\myalg-D},{DDPG},{DDPG-$Q$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xmajorgrids,
xmin=-49.5, xmax=1039.5,
y grid style={white!69.01960784313725!black},
ylabel={$J_{\pi}$},
ylabel style={rotate=-90},
ymajorgrids,
ymin=-4782.07021778241, ymax=-53.097289256135
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\path [fill=color0, fill opacity=0.5] (axis cs:0,-4159.60066704448)
--(axis cs:0,-3877.40778101984)
--(axis cs:10,-3737.93654353931)
--(axis cs:20,-3205.94497898909)
--(axis cs:30,-2358.86286059411)
--(axis cs:40,-1359.48167430288)
--(axis cs:50,-869.548014405525)
--(axis cs:60,-431.054796666358)
--(axis cs:70,-369.994066442294)
--(axis cs:80,-358.924802051351)
--(axis cs:90,-334.220291200542)
--(axis cs:100,-332.642243348353)
--(axis cs:110,-343.189707736289)
--(axis cs:120,-341.941503670322)
--(axis cs:130,-331.753706161324)
--(axis cs:140,-332.862462768198)
--(axis cs:150,-325.33791120494)
--(axis cs:160,-333.985888843789)
--(axis cs:170,-337.251711145722)
--(axis cs:180,-338.086892469866)
--(axis cs:190,-342.179974881706)
--(axis cs:200,-352.336286618164)
--(axis cs:210,-344.290801989224)
--(axis cs:220,-351.008487915319)
--(axis cs:230,-350.072935015465)
--(axis cs:240,-342.034161517552)
--(axis cs:250,-341.572933056012)
--(axis cs:260,-341.614707106451)
--(axis cs:270,-342.230004598866)
--(axis cs:280,-342.989130196356)
--(axis cs:290,-332.778291778722)
--(axis cs:300,-326.709918497792)
--(axis cs:310,-339.941375456639)
--(axis cs:320,-340.06869348028)
--(axis cs:330,-355.145988792564)
--(axis cs:340,-330.054499682603)
--(axis cs:350,-338.660228125358)
--(axis cs:360,-346.085706476458)
--(axis cs:370,-337.508997510906)
--(axis cs:380,-345.793391074328)
--(axis cs:390,-353.012347801687)
--(axis cs:400,-335.821795770275)
--(axis cs:410,-363.94910620221)
--(axis cs:420,-314.84232984501)
--(axis cs:430,-369.397220604389)
--(axis cs:440,-371.455410689315)
--(axis cs:450,-373.040720756935)
--(axis cs:460,-372.472495349395)
--(axis cs:470,-372.076428402715)
--(axis cs:480,-371.109142298652)
--(axis cs:490,-371.38006342992)
--(axis cs:500,-371.727668682204)
--(axis cs:510,-371.20413458162)
--(axis cs:520,-371.304985098457)
--(axis cs:530,-371.259461076184)
--(axis cs:540,-371.193443466791)
--(axis cs:550,-371.009025382617)
--(axis cs:560,-370.151456988838)
--(axis cs:570,-370.820297169445)
--(axis cs:580,-370.636302723739)
--(axis cs:590,-371.025545615491)
--(axis cs:600,-371.119943184325)
--(axis cs:610,-371.082580603558)
--(axis cs:620,-371.955774635942)
--(axis cs:630,-302.820738473101)
--(axis cs:640,-370.51845527986)
--(axis cs:650,-369.50824769564)
--(axis cs:660,-369.805077386492)
--(axis cs:670,-369.235720032239)
--(axis cs:680,-369.161296856732)
--(axis cs:690,-369.184283257935)
--(axis cs:700,-369.332055223706)
--(axis cs:710,-369.322666292631)
--(axis cs:720,-369.327371698541)
--(axis cs:730,-369.515533366199)
--(axis cs:740,-369.16745578932)
--(axis cs:750,-369.10919090019)
--(axis cs:760,-368.790738200827)
--(axis cs:770,-369.34896841187)
--(axis cs:780,-369.693203170584)
--(axis cs:790,-369.654571096856)
--(axis cs:800,-369.708319780679)
--(axis cs:810,-370.0091445912)
--(axis cs:820,-370.266300077311)
--(axis cs:830,-369.533785180089)
--(axis cs:840,-369.413100413227)
--(axis cs:850,-369.164467129256)
--(axis cs:860,-369.529316985941)
--(axis cs:870,-369.137216735255)
--(axis cs:880,-369.019571916184)
--(axis cs:890,-369.449847305929)
--(axis cs:900,-369.119739283237)
--(axis cs:910,-368.918979727618)
--(axis cs:920,-369.373204601931)
--(axis cs:930,-369.189101307922)
--(axis cs:940,-368.991749433377)
--(axis cs:950,-369.020152216657)
--(axis cs:960,-369.295074905849)
--(axis cs:970,-369.35724910907)
--(axis cs:980,-369.090778982783)
--(axis cs:990,-368.85703859121)
--(axis cs:990,-373.411317385365)
--(axis cs:990,-373.411317385365)
--(axis cs:980,-373.547353815156)
--(axis cs:970,-375.470979220047)
--(axis cs:960,-375.714369502493)
--(axis cs:950,-373.77338286588)
--(axis cs:940,-373.508166232471)
--(axis cs:930,-374.09575805301)
--(axis cs:920,-373.776865854078)
--(axis cs:910,-374.159391629407)
--(axis cs:900,-373.912620329602)
--(axis cs:890,-375.257201627856)
--(axis cs:880,-374.506140605804)
--(axis cs:870,-376.868721195752)
--(axis cs:860,-375.533212934037)
--(axis cs:850,-376.067111434596)
--(axis cs:840,-376.276477369753)
--(axis cs:830,-375.635944911336)
--(axis cs:820,-375.749313636166)
--(axis cs:810,-375.29215485899)
--(axis cs:800,-374.603669640264)
--(axis cs:790,-375.367310055191)
--(axis cs:780,-375.277701784046)
--(axis cs:770,-374.544634914787)
--(axis cs:760,-374.911986156423)
--(axis cs:750,-374.366355336238)
--(axis cs:740,-374.79948750952)
--(axis cs:730,-374.655218307926)
--(axis cs:720,-374.511098610484)
--(axis cs:710,-374.483671671887)
--(axis cs:700,-374.71421697558)
--(axis cs:690,-374.72533584542)
--(axis cs:680,-374.698227986866)
--(axis cs:670,-374.644447076763)
--(axis cs:660,-375.611846543242)
--(axis cs:650,-375.387328665776)
--(axis cs:640,-374.720142271017)
--(axis cs:630,-598.095179052069)
--(axis cs:620,-377.835038252264)
--(axis cs:610,-376.993053846578)
--(axis cs:600,-375.750710766894)
--(axis cs:590,-376.722734879094)
--(axis cs:580,-376.235349053376)
--(axis cs:570,-376.375896144007)
--(axis cs:560,-375.166520625272)
--(axis cs:550,-376.096405846362)
--(axis cs:540,-376.45455101453)
--(axis cs:530,-376.216108907362)
--(axis cs:520,-376.834180434886)
--(axis cs:510,-376.200760515936)
--(axis cs:500,-377.204435152439)
--(axis cs:490,-376.790696525301)
--(axis cs:480,-376.213262394024)
--(axis cs:470,-377.38999913725)
--(axis cs:460,-378.11215754108)
--(axis cs:450,-378.81386137299)
--(axis cs:440,-376.665863668531)
--(axis cs:430,-387.607735709073)
--(axis cs:420,-564.710912704391)
--(axis cs:410,-408.404067813481)
--(axis cs:400,-497.785674245057)
--(axis cs:390,-448.072102714663)
--(axis cs:380,-471.396318753271)
--(axis cs:370,-497.431453582728)
--(axis cs:360,-472.938216881877)
--(axis cs:350,-497.541548491406)
--(axis cs:340,-519.999746912862)
--(axis cs:330,-448.88104208498)
--(axis cs:320,-500.326505459996)
--(axis cs:310,-498.189020656443)
--(axis cs:300,-546.159686851347)
--(axis cs:290,-522.301172894905)
--(axis cs:280,-499.150600012192)
--(axis cs:270,-500.904317671015)
--(axis cs:260,-499.260860908179)
--(axis cs:250,-497.200167868909)
--(axis cs:240,-498.931419693547)
--(axis cs:230,-476.196961775773)
--(axis cs:220,-479.147326209403)
--(axis cs:210,-503.307795148733)
--(axis cs:200,-478.220533783836)
--(axis cs:190,-503.661098591563)
--(axis cs:180,-528.78145875461)
--(axis cs:170,-524.403893367284)
--(axis cs:160,-522.270825653097)
--(axis cs:150,-546.000721992615)
--(axis cs:140,-522.214831675277)
--(axis cs:130,-521.53329806353)
--(axis cs:120,-499.430049223145)
--(axis cs:110,-532.968284040641)
--(axis cs:100,-522.54458702683)
--(axis cs:90,-524.236980270643)
--(axis cs:80,-523.282490268188)
--(axis cs:70,-671.358364305121)
--(axis cs:60,-818.686119810193)
--(axis cs:50,-1464.62081114014)
--(axis cs:40,-1990.54686434697)
--(axis cs:30,-2994.37450706797)
--(axis cs:20,-3751.35802806147)
--(axis cs:10,-3975.21441088684)
--(axis cs:0,-4159.60066704448)
--cycle;

\path [fill=color1, fill opacity=0.5] (axis cs:0,-4250.56778539752)
--(axis cs:0,-3981.89705376136)
--(axis cs:10,-3962.08127036418)
--(axis cs:20,-3553.60385144532)
--(axis cs:30,-2676.46653302878)
--(axis cs:40,-1944.3380447175)
--(axis cs:50,-1110.69469323606)
--(axis cs:60,-643.830364450962)
--(axis cs:70,-424.281510929474)
--(axis cs:80,-314.304053603793)
--(axis cs:90,-276.315662773719)
--(axis cs:100,-273.12931505647)
--(axis cs:110,-272.28927305671)
--(axis cs:120,-275.053408932933)
--(axis cs:130,-270.605553048378)
--(axis cs:140,-270.475726000576)
--(axis cs:150,-269.845237067427)
--(axis cs:160,-270.567621503161)
--(axis cs:170,-271.328031454897)
--(axis cs:180,-271.794899093104)
--(axis cs:190,-271.681597064561)
--(axis cs:200,-272.16675563382)
--(axis cs:210,-272.343874839442)
--(axis cs:220,-273.061291489303)
--(axis cs:230,-273.389365808421)
--(axis cs:240,-273.178678470151)
--(axis cs:250,-273.690821514544)
--(axis cs:260,-275.116571139624)
--(axis cs:270,-272.940231553382)
--(axis cs:280,-273.734343031659)
--(axis cs:290,-272.337887029677)
--(axis cs:300,-272.305242326825)
--(axis cs:310,-273.175635539056)
--(axis cs:320,-271.379187533237)
--(axis cs:330,-272.047004903217)
--(axis cs:340,-270.846655062838)
--(axis cs:350,-270.734191603986)
--(axis cs:360,-270.571536495203)
--(axis cs:370,-271.40930660403)
--(axis cs:380,-270.549006951418)
--(axis cs:390,-270.184928986443)
--(axis cs:400,-269.993643700808)
--(axis cs:410,-270.294960953068)
--(axis cs:420,-270.454068655806)
--(axis cs:430,-271.360727038026)
--(axis cs:440,-271.055531011463)
--(axis cs:450,-270.826812777686)
--(axis cs:460,-270.233278865994)
--(axis cs:470,-270.710838046741)
--(axis cs:480,-270.950698028656)
--(axis cs:490,-270.460817211577)
--(axis cs:500,-270.633076002573)
--(axis cs:510,-271.06747454742)
--(axis cs:520,-270.587657083593)
--(axis cs:530,-270.35315273828)
--(axis cs:540,-269.991485065443)
--(axis cs:550,-270.086362803477)
--(axis cs:560,-269.491795469506)
--(axis cs:570,-268.939791435671)
--(axis cs:580,-268.705716913684)
--(axis cs:590,-268.443454253797)
--(axis cs:600,-268.269360308669)
--(axis cs:610,-268.205433928972)
--(axis cs:620,-268.109223587617)
--(axis cs:630,-268.458539469402)
--(axis cs:640,-268.756423185621)
--(axis cs:650,-268.310609828658)
--(axis cs:660,-268.428638500353)
--(axis cs:670,-268.141142518093)
--(axis cs:680,-268.090215528997)
--(axis cs:690,-268.050604189148)
--(axis cs:700,-268.070562188949)
--(axis cs:710,-268.15081436303)
--(axis cs:720,-268.248653824763)
--(axis cs:730,-268.246951332377)
--(axis cs:740,-268.263863979992)
--(axis cs:750,-268.328765993208)
--(axis cs:760,-268.453261881002)
--(axis cs:770,-268.7058250197)
--(axis cs:780,-269.713066748415)
--(axis cs:790,-269.520732531941)
--(axis cs:800,-268.75241737752)
--(axis cs:810,-268.632775849399)
--(axis cs:820,-268.461360433547)
--(axis cs:830,-268.307145491381)
--(axis cs:840,-268.208868291351)
--(axis cs:850,-268.156122588185)
--(axis cs:860,-268.16714356041)
--(axis cs:870,-268.348531248183)
--(axis cs:880,-268.579026871963)
--(axis cs:890,-268.521649966917)
--(axis cs:900,-268.836527496685)
--(axis cs:910,-269.258020564383)
--(axis cs:920,-268.761569997925)
--(axis cs:930,-268.595513958876)
--(axis cs:940,-268.578127250377)
--(axis cs:950,-268.617996553762)
--(axis cs:960,-268.687405440999)
--(axis cs:970,-268.853688834026)
--(axis cs:980,-269.124548620859)
--(axis cs:990,-269.382143011859)
--(axis cs:990,-706.337933218684)
--(axis cs:990,-706.337933218684)
--(axis cs:980,-706.084603105452)
--(axis cs:970,-705.84192383876)
--(axis cs:960,-705.693717502975)
--(axis cs:950,-705.631650333852)
--(axis cs:940,-705.595663632831)
--(axis cs:930,-705.61044604644)
--(axis cs:920,-705.757411762604)
--(axis cs:910,-706.202986355245)
--(axis cs:900,-705.824150354755)
--(axis cs:890,-705.544348612411)
--(axis cs:880,-705.595184250564)
--(axis cs:870,-705.391736290308)
--(axis cs:860,-705.233004684374)
--(axis cs:850,-705.223747606835)
--(axis cs:840,-705.270787118399)
--(axis cs:830,-705.358026846818)
--(axis cs:820,-705.495461465661)
--(axis cs:810,-705.648547851167)
--(axis cs:800,-705.757172635363)
--(axis cs:790,-706.448174711183)
--(axis cs:780,-706.61879186677)
--(axis cs:770,-705.719203809687)
--(axis cs:760,-705.493657323364)
--(axis cs:750,-705.382307803267)
--(axis cs:740,-705.323937770433)
--(axis cs:730,-705.308130046758)
--(axis cs:720,-705.309070154058)
--(axis cs:710,-705.221894256674)
--(axis cs:700,-705.150627115786)
--(axis cs:690,-705.132971277506)
--(axis cs:680,-705.168000008647)
--(axis cs:670,-705.213124178426)
--(axis cs:660,-705.466364158207)
--(axis cs:650,-705.363017461325)
--(axis cs:640,-705.761620830429)
--(axis cs:630,-705.498582655119)
--(axis cs:620,-705.187697180687)
--(axis cs:610,-705.272550686839)
--(axis cs:600,-705.329336505106)
--(axis cs:590,-705.482524108716)
--(axis cs:580,-705.713249991591)
--(axis cs:570,-705.919784385434)
--(axis cs:560,-706.404875137399)
--(axis cs:550,-706.930353153159)
--(axis cs:540,-706.846289828648)
--(axis cs:530,-707.168152829342)
--(axis cs:520,-707.377778163477)
--(axis cs:510,-707.805266980077)
--(axis cs:500,-707.420786704836)
--(axis cs:490,-707.271124082918)
--(axis cs:480,-707.705800872943)
--(axis cs:470,-707.499793663263)
--(axis cs:460,-707.08737891887)
--(axis cs:450,-707.625107775856)
--(axis cs:440,-707.840546650331)
--(axis cs:430,-708.095810313848)
--(axis cs:420,-707.288891006731)
--(axis cs:410,-707.143376675036)
--(axis cs:400,-706.863085670568)
--(axis cs:390,-707.030254286248)
--(axis cs:380,-707.36177680382)
--(axis cs:370,-708.1328068877)
--(axis cs:360,-707.379628635053)
--(axis cs:350,-707.521119589317)
--(axis cs:340,-707.620222289362)
--(axis cs:330,-708.692571126711)
--(axis cs:320,-708.105218745123)
--(axis cs:310,-709.712160204987)
--(axis cs:300,-708.931877777814)
--(axis cs:290,-708.94969575609)
--(axis cs:280,-710.215733624649)
--(axis cs:270,-709.494605005318)
--(axis cs:260,-711.46914792118)
--(axis cs:250,-710.15692711415)
--(axis cs:240,-709.696337242777)
--(axis cs:230,-709.888191092349)
--(axis cs:220,-709.588563731555)
--(axis cs:210,-708.956767026729)
--(axis cs:200,-708.793436209554)
--(axis cs:190,-708.370747232843)
--(axis cs:180,-708.476527028417)
--(axis cs:170,-708.067780383514)
--(axis cs:160,-707.402905649942)
--(axis cs:150,-706.747952167027)
--(axis cs:140,-707.306092920237)
--(axis cs:130,-707.449893059696)
--(axis cs:120,-711.298726189593)
--(axis cs:110,-708.859102531311)
--(axis cs:100,-709.578966829193)
--(axis cs:90,-712.375009904197)
--(axis cs:80,-777.981362544625)
--(axis cs:70,-972.648685798879)
--(axis cs:60,-1316.98657692511)
--(axis cs:50,-1916.61489203302)
--(axis cs:40,-2770.56554661538)
--(axis cs:30,-3433.71824077966)
--(axis cs:20,-3928.04051607624)
--(axis cs:10,-4051.34273225705)
--(axis cs:0,-4250.56778539752)
--cycle;

\path [fill=color2, fill opacity=0.5] (axis cs:0,-4125.77801544099)
--(axis cs:0,-3854.30449171614)
--(axis cs:10,-3829.2370759799)
--(axis cs:20,-3869.81081983959)
--(axis cs:30,-3811.98926620781)
--(axis cs:40,-3793.50444348332)
--(axis cs:50,-3796.38320807592)
--(axis cs:60,-3822.19755693158)
--(axis cs:70,-3815.70157051607)
--(axis cs:80,-3829.31649839811)
--(axis cs:90,-3835.84726510278)
--(axis cs:100,-3861.71936604472)
--(axis cs:110,-3876.13111014182)
--(axis cs:120,-3868.00190626946)
--(axis cs:130,-3905.16965523577)
--(axis cs:140,-3939.84326510087)
--(axis cs:150,-4040.69098135205)
--(axis cs:160,-4146.44127901154)
--(axis cs:170,-4165.4932827353)
--(axis cs:180,-4163.45614975138)
--(axis cs:190,-4168.8402321561)
--(axis cs:200,-4154.62016348415)
--(axis cs:210,-4154.34383180833)
--(axis cs:220,-4066.91236506536)
--(axis cs:230,-4117.34519091652)
--(axis cs:240,-4097.5399747434)
--(axis cs:250,-4112.66589242589)
--(axis cs:260,-4121.79983532609)
--(axis cs:270,-4126.1881536002)
--(axis cs:280,-4161.27885797259)
--(axis cs:290,-4163.22458897098)
--(axis cs:300,-4163.14763716973)
--(axis cs:310,-4163.54124874505)
--(axis cs:320,-4123.96697404632)
--(axis cs:330,-4139.03602351583)
--(axis cs:340,-4141.06049268876)
--(axis cs:350,-4142.88996769762)
--(axis cs:360,-4145.72032470023)
--(axis cs:370,-4147.19530834402)
--(axis cs:380,-4147.73631842461)
--(axis cs:390,-4142.07756899111)
--(axis cs:400,-4142.15418128564)
--(axis cs:410,-4142.58720908571)
--(axis cs:420,-4142.10658439493)
--(axis cs:430,-4150.03481602666)
--(axis cs:440,-4150.46114673708)
--(axis cs:450,-4150.59806318362)
--(axis cs:460,-4150.72505762628)
--(axis cs:470,-4150.82861378704)
--(axis cs:480,-4150.65697497184)
--(axis cs:490,-4150.25462856409)
--(axis cs:500,-4149.44582938858)
--(axis cs:510,-4147.93811949716)
--(axis cs:520,-4145.27606656077)
--(axis cs:530,-4146.34574084763)
--(axis cs:540,-4151.15458914423)
--(axis cs:550,-4159.45237878268)
--(axis cs:560,-4172.24701177967)
--(axis cs:570,-4173.91536681692)
--(axis cs:580,-4178.01760854693)
--(axis cs:590,-4179.11833354496)
--(axis cs:600,-4178.45639405515)
--(axis cs:610,-4139.15038246233)
--(axis cs:620,-4146.25118911032)
--(axis cs:630,-4158.64806100183)
--(axis cs:640,-4148.22688436058)
--(axis cs:650,-4135.27314584614)
--(axis cs:660,-4138.88869746637)
--(axis cs:670,-4140.2071849216)
--(axis cs:680,-4139.61669721736)
--(axis cs:690,-4140.30268412622)
--(axis cs:700,-4138.83350703445)
--(axis cs:710,-4139.73521403469)
--(axis cs:720,-4146.55552042115)
--(axis cs:730,-4149.60565681161)
--(axis cs:740,-4156.01504958612)
--(axis cs:750,-4167.77187213328)
--(axis cs:760,-4171.88584017321)
--(axis cs:770,-4172.25122653738)
--(axis cs:780,-4174.18572415966)
--(axis cs:790,-4176.1810480794)
--(axis cs:800,-4177.1012929926)
--(axis cs:810,-4177.56971380149)
--(axis cs:820,-4177.44475716524)
--(axis cs:830,-4178.40554226063)
--(axis cs:840,-4178.68108124223)
--(axis cs:850,-4179.35421775116)
--(axis cs:860,-4179.83548973978)
--(axis cs:870,-4180.67001157442)
--(axis cs:880,-4180.7690181682)
--(axis cs:890,-4180.61188426251)
--(axis cs:900,-4180.61779154354)
--(axis cs:910,-4180.54518844312)
--(axis cs:920,-4180.68938149622)
--(axis cs:930,-4180.20362641333)
--(axis cs:940,-4179.84469867621)
--(axis cs:950,-4179.38720116)
--(axis cs:960,-4178.79587899139)
--(axis cs:970,-4178.25497192167)
--(axis cs:980,-4177.62472211107)
--(axis cs:990,-4176.92046582414)
--(axis cs:990,-4554.92497548832)
--(axis cs:990,-4554.92497548832)
--(axis cs:980,-4555.38705691372)
--(axis cs:970,-4555.90879653929)
--(axis cs:960,-4556.39333012642)
--(axis cs:950,-4556.85591936142)
--(axis cs:940,-4557.24216253867)
--(axis cs:930,-4557.61748842057)
--(axis cs:920,-4558.01158196149)
--(axis cs:910,-4558.06710290917)
--(axis cs:900,-4558.13765256928)
--(axis cs:890,-4558.21460097251)
--(axis cs:880,-4558.28949314678)
--(axis cs:870,-4558.03364825538)
--(axis cs:860,-4557.42886276329)
--(axis cs:850,-4556.92815741585)
--(axis cs:840,-4556.32956783364)
--(axis cs:830,-4556.01501235741)
--(axis cs:820,-4555.58209787025)
--(axis cs:810,-4556.04849315226)
--(axis cs:800,-4555.81794030759)
--(axis cs:790,-4554.93613480355)
--(axis cs:780,-4552.86688422497)
--(axis cs:770,-4551.07695921253)
--(axis cs:760,-4550.95358470783)
--(axis cs:750,-4547.80987855132)
--(axis cs:740,-4539.75714242817)
--(axis cs:730,-4536.61800578687)
--(axis cs:720,-4535.48758331288)
--(axis cs:710,-4533.04139989694)
--(axis cs:700,-4533.00331254336)
--(axis cs:690,-4533.79568382834)
--(axis cs:680,-4533.86180063165)
--(axis cs:670,-4534.34895770002)
--(axis cs:660,-4534.20751963501)
--(axis cs:650,-4533.36768666966)
--(axis cs:640,-4538.36936199487)
--(axis cs:630,-4544.1404926938)
--(axis cs:620,-4538.06880087611)
--(axis cs:610,-4535.56681682106)
--(axis cs:600,-4564.52610386773)
--(axis cs:590,-4567.1169028494)
--(axis cs:580,-4566.80908113035)
--(axis cs:570,-4562.02566086569)
--(axis cs:560,-4560.30612087271)
--(axis cs:550,-4548.17664038192)
--(axis cs:540,-4542.72915798506)
--(axis cs:530,-4540.25216455713)
--(axis cs:520,-4539.81308863275)
--(axis cs:510,-4540.98159141535)
--(axis cs:500,-4541.6410963267)
--(axis cs:490,-4542.01457778871)
--(axis cs:480,-4542.14599503319)
--(axis cs:470,-4542.14447430236)
--(axis cs:460,-4541.99895774511)
--(axis cs:450,-4541.79674101013)
--(axis cs:440,-4541.58327055397)
--(axis cs:430,-4541.20330854357)
--(axis cs:420,-4537.71703009655)
--(axis cs:410,-4537.5660239932)
--(axis cs:400,-4536.94545993491)
--(axis cs:390,-4536.37821471759)
--(axis cs:380,-4538.54468781318)
--(axis cs:370,-4538.30136848168)
--(axis cs:360,-4538.0003035604)
--(axis cs:350,-4537.47564819142)
--(axis cs:340,-4536.67814433695)
--(axis cs:330,-4535.02288722886)
--(axis cs:320,-4529.80703803614)
--(axis cs:310,-4533.66730349756)
--(axis cs:300,-4532.14836675264)
--(axis cs:290,-4530.38233622682)
--(axis cs:280,-4528.57707798577)
--(axis cs:270,-4525.05267955764)
--(axis cs:260,-4520.6412084072)
--(axis cs:250,-4463.24480559953)
--(axis cs:240,-4455.06301513096)
--(axis cs:230,-4465.61713638712)
--(axis cs:220,-4476.06396507739)
--(axis cs:210,-4492.81894047344)
--(axis cs:200,-4484.81713840813)
--(axis cs:190,-4484.69855697783)
--(axis cs:180,-4480.01969897122)
--(axis cs:170,-4480.61413347003)
--(axis cs:160,-4455.49101775479)
--(axis cs:150,-4368.61188817823)
--(axis cs:140,-4222.03269717363)
--(axis cs:130,-4176.05152151723)
--(axis cs:120,-4104.02577844594)
--(axis cs:110,-4100.32067534215)
--(axis cs:100,-4078.87660547655)
--(axis cs:90,-4043.30377963184)
--(axis cs:80,-4015.72153788453)
--(axis cs:70,-3965.42181845927)
--(axis cs:60,-3921.10262721024)
--(axis cs:50,-3911.11135895844)
--(axis cs:40,-3917.11799252912)
--(axis cs:30,-3985.32170597399)
--(axis cs:20,-4114.8179993254)
--(axis cs:10,-4063.52784798771)
--(axis cs:0,-4125.77801544099)
--cycle;

\path [fill=color3, fill opacity=0.5] (axis cs:0,-4049.81844625866)
--(axis cs:0,-3849.8847244355)
--(axis cs:10,-3895.5915400798)
--(axis cs:20,-3882.85747913917)
--(axis cs:30,-3867.65847383915)
--(axis cs:40,-3839.12213958805)
--(axis cs:50,-3844.14274753104)
--(axis cs:60,-3827.25480356282)
--(axis cs:70,-3825.96152091687)
--(axis cs:80,-3825.53882723609)
--(axis cs:90,-3772.79237511504)
--(axis cs:100,-3895.46894133447)
--(axis cs:110,-3848.22693876224)
--(axis cs:120,-3827.70974742581)
--(axis cs:130,-3808.1031207763)
--(axis cs:140,-3834.73907224437)
--(axis cs:150,-3840.86432819947)
--(axis cs:160,-3827.06378901678)
--(axis cs:170,-3848.23191685354)
--(axis cs:180,-3848.09027568983)
--(axis cs:190,-3828.16414329138)
--(axis cs:200,-3836.77376148577)
--(axis cs:210,-3844.1453709521)
--(axis cs:220,-3844.21447712429)
--(axis cs:230,-3834.24477906233)
--(axis cs:240,-3842.35771682562)
--(axis cs:250,-3844.01175150824)
--(axis cs:260,-3837.19968204177)
--(axis cs:270,-3825.48253422832)
--(axis cs:280,-3849.34194802777)
--(axis cs:290,-3860.83615858514)
--(axis cs:300,-3843.61477243602)
--(axis cs:310,-3846.77094581368)
--(axis cs:320,-3846.77153803025)
--(axis cs:330,-3848.32963636436)
--(axis cs:340,-3850.61064613676)
--(axis cs:350,-3867.12368835611)
--(axis cs:360,-3842.61170760068)
--(axis cs:370,-3841.15384845063)
--(axis cs:380,-3831.62676880726)
--(axis cs:390,-3845.16961608773)
--(axis cs:400,-3889.10130783002)
--(axis cs:410,-3909.88226523152)
--(axis cs:420,-3886.02044389052)
--(axis cs:430,-3885.21563918125)
--(axis cs:440,-3864.98600596832)
--(axis cs:450,-3870.88374043721)
--(axis cs:460,-3864.51872310669)
--(axis cs:470,-3841.96853209689)
--(axis cs:480,-3861.09184626514)
--(axis cs:490,-3865.5658709396)
--(axis cs:500,-3883.02046197677)
--(axis cs:510,-3887.0000295048)
--(axis cs:520,-3870.84135454269)
--(axis cs:530,-3856.36910721809)
--(axis cs:540,-3875.3284170802)
--(axis cs:550,-3877.37911342712)
--(axis cs:560,-3875.95184220576)
--(axis cs:570,-3878.34158065535)
--(axis cs:580,-3857.79555674742)
--(axis cs:590,-3870.97981728925)
--(axis cs:600,-3858.68758271752)
--(axis cs:610,-3837.78704126679)
--(axis cs:620,-3841.85151768215)
--(axis cs:630,-3838.50054186203)
--(axis cs:640,-3838.08178107434)
--(axis cs:650,-3850.115662082)
--(axis cs:660,-3848.65016609324)
--(axis cs:670,-3853.00555014705)
--(axis cs:680,-3841.77756937323)
--(axis cs:690,-3855.51655782414)
--(axis cs:700,-3868.07000378399)
--(axis cs:710,-3867.46976997151)
--(axis cs:720,-3868.54917460491)
--(axis cs:730,-3865.03511367508)
--(axis cs:740,-3866.34537773433)
--(axis cs:750,-3855.628536813)
--(axis cs:760,-3847.47032038179)
--(axis cs:770,-3855.97549327521)
--(axis cs:780,-3851.96370581846)
--(axis cs:790,-3862.10804575549)
--(axis cs:800,-3871.69962032425)
--(axis cs:810,-3871.97130137639)
--(axis cs:820,-3862.10886343618)
--(axis cs:830,-3851.36269710846)
--(axis cs:840,-3842.02700300441)
--(axis cs:850,-3862.4145718242)
--(axis cs:860,-3862.76021427068)
--(axis cs:870,-3861.34826077595)
--(axis cs:880,-3869.36610504018)
--(axis cs:890,-3861.36632241925)
--(axis cs:900,-3869.77334358431)
--(axis cs:910,-3860.62900973772)
--(axis cs:920,-3861.58179463246)
--(axis cs:930,-3871.14123225512)
--(axis cs:940,-3861.63854245448)
--(axis cs:950,-3883.21559311287)
--(axis cs:960,-3872.23076098829)
--(axis cs:970,-3880.38200342929)
--(axis cs:980,-3871.93230811794)
--(axis cs:990,-3891.49969228295)
--(axis cs:990,-4041.36031448507)
--(axis cs:990,-4041.36031448507)
--(axis cs:980,-4031.36170201407)
--(axis cs:970,-4007.75610149878)
--(axis cs:960,-4026.06881398699)
--(axis cs:950,-4041.73723506058)
--(axis cs:940,-3980.20974634076)
--(axis cs:930,-3989.94668012136)
--(axis cs:920,-3981.14151071292)
--(axis cs:910,-3980.27593656043)
--(axis cs:900,-3989.36202400021)
--(axis cs:890,-3981.22583502544)
--(axis cs:880,-3988.74220721468)
--(axis cs:870,-3982.97937444472)
--(axis cs:860,-3993.58948061872)
--(axis cs:850,-3991.94865714389)
--(axis cs:840,-3968.80729759034)
--(axis cs:830,-3978.52647688277)
--(axis cs:820,-3990.20424836337)
--(axis cs:810,-4001.63135700884)
--(axis cs:800,-4000.538722955)
--(axis cs:790,-4001.45309763722)
--(axis cs:780,-3979.26378365852)
--(axis cs:770,-3975.39974216936)
--(axis cs:760,-4025.77457696181)
--(axis cs:750,-4004.6135544762)
--(axis cs:740,-4026.49105509325)
--(axis cs:730,-4043.07112139595)
--(axis cs:720,-4055.70271483926)
--(axis cs:710,-4064.66151189394)
--(axis cs:700,-4038.85680564257)
--(axis cs:690,-4005.8714546407)
--(axis cs:680,-3982.96642126318)
--(axis cs:670,-3994.30679665186)
--(axis cs:660,-4020.12694908482)
--(axis cs:650,-3979.78019856947)
--(axis cs:640,-3955.0184051863)
--(axis cs:630,-3954.27909647898)
--(axis cs:620,-3957.42736123411)
--(axis cs:610,-3952.86857685158)
--(axis cs:600,-3976.08844479491)
--(axis cs:590,-3999.5915015993)
--(axis cs:580,-4028.79607882846)
--(axis cs:570,-4053.62925771872)
--(axis cs:560,-4018.79387408324)
--(axis cs:550,-4035.78402454647)
--(axis cs:540,-4033.86395573064)
--(axis cs:530,-4028.88614202601)
--(axis cs:520,-4013.5437254076)
--(axis cs:510,-4098.35911897921)
--(axis cs:500,-4024.94499043539)
--(axis cs:490,-3991.17086008522)
--(axis cs:480,-3982.69206199748)
--(axis cs:470,-3955.31882685358)
--(axis cs:460,-3995.82314339833)
--(axis cs:450,-4043.44003142162)
--(axis cs:440,-4058.96584529989)
--(axis cs:430,-4092.89961748351)
--(axis cs:420,-4075.25484884131)
--(axis cs:410,-4081.31160512938)
--(axis cs:400,-4034.47335759109)
--(axis cs:390,-3966.11587822805)
--(axis cs:380,-3969.30229265209)
--(axis cs:370,-3980.30453978344)
--(axis cs:360,-3979.8541801809)
--(axis cs:350,-4113.08848869176)
--(axis cs:340,-3977.70778098719)
--(axis cs:330,-3961.11583987747)
--(axis cs:320,-4019.64063565685)
--(axis cs:310,-3973.60745975028)
--(axis cs:300,-4015.91581644132)
--(axis cs:290,-4035.61271805642)
--(axis cs:280,-3966.94391010719)
--(axis cs:270,-3936.11571039308)
--(axis cs:260,-4009.90094938316)
--(axis cs:250,-3959.26783562389)
--(axis cs:240,-3958.63111043596)
--(axis cs:230,-3950.24148249777)
--(axis cs:220,-3960.73435923736)
--(axis cs:210,-3958.80065586459)
--(axis cs:200,-3952.32826253725)
--(axis cs:190,-3944.03617765637)
--(axis cs:180,-3965.0766506956)
--(axis cs:170,-3963.77451876501)
--(axis cs:160,-3954.99742542361)
--(axis cs:150,-3966.43416840123)
--(axis cs:140,-3948.10528121714)
--(axis cs:130,-3925.62856145603)
--(axis cs:120,-3943.59684966907)
--(axis cs:110,-3966.19379999366)
--(axis cs:100,-4079.18190122355)
--(axis cs:90,-3955.85651486481)
--(axis cs:80,-3994.95415942742)
--(axis cs:70,-3954.50108834925)
--(axis cs:60,-3948.34140786901)
--(axis cs:50,-3992.38467779882)
--(axis cs:40,-4014.7441302987)
--(axis cs:30,-3992.02297109873)
--(axis cs:20,-4045.44676867469)
--(axis cs:10,-4064.76122737443)
--(axis cs:0,-4049.81844625866)
--cycle;

\addplot [semithick, color0]
table [row sep=\\]{%
0	-4018.50422403216 \\
10	-3856.57547721307 \\
20	-3478.65150352528 \\
30	-2676.61868383104 \\
40	-1675.01426932493 \\
50	-1167.08441277283 \\
60	-624.870458238276 \\
70	-520.676215373707 \\
80	-441.103646159769 \\
90	-429.228635735592 \\
100	-427.593415187591 \\
110	-438.078995888465 \\
120	-420.685776446733 \\
130	-426.643502112427 \\
140	-427.538647221738 \\
150	-435.669316598777 \\
160	-428.128357248443 \\
170	-430.827802256503 \\
180	-433.434175612238 \\
190	-422.920536736634 \\
200	-415.278410201 \\
210	-423.799298568978 \\
220	-415.077907062361 \\
230	-413.134948395619 \\
240	-420.482790605549 \\
250	-419.38655046246 \\
260	-420.437784007315 \\
270	-421.567161134941 \\
280	-421.069865104274 \\
290	-427.539732336813 \\
300	-436.434802674569 \\
310	-419.065198056541 \\
320	-420.197599470138 \\
330	-402.013515438772 \\
340	-425.027123297733 \\
350	-418.100888308382 \\
360	-409.511961679168 \\
370	-417.470225546817 \\
380	-408.594854913799 \\
390	-400.542225258175 \\
400	-416.803735007666 \\
410	-386.176587007846 \\
420	-439.7766212747 \\
430	-378.502478156731 \\
440	-374.060637178923 \\
450	-375.927291064963 \\
460	-375.292326445237 \\
470	-374.733213769982 \\
480	-373.661202346338 \\
490	-374.085379977611 \\
500	-374.466051917321 \\
510	-373.702447548778 \\
520	-374.069582766671 \\
530	-373.737784991773 \\
540	-373.823997240661 \\
550	-373.552715614489 \\
560	-372.658988807055 \\
570	-373.598096656726 \\
580	-373.435825888558 \\
590	-373.874140247292 \\
600	-373.43532697561 \\
610	-374.037817225068 \\
620	-374.895406444103 \\
630	-450.457958762585 \\
640	-372.619298775439 \\
650	-372.447788180708 \\
660	-372.708461964867 \\
670	-371.940083554501 \\
680	-371.929762421799 \\
690	-371.954809551677 \\
700	-372.023136099643 \\
710	-371.903168982259 \\
720	-371.919235154513 \\
730	-372.085375837063 \\
740	-371.98347164942 \\
750	-371.737773118214 \\
760	-371.851362178625 \\
770	-371.946801663328 \\
780	-372.485452477315 \\
790	-372.510940576023 \\
800	-372.155994710472 \\
810	-372.650649725095 \\
820	-373.007806856738 \\
830	-372.584865045713 \\
840	-372.84478889149 \\
850	-372.615789281926 \\
860	-372.531264959989 \\
870	-373.002968965503 \\
880	-371.762856260994 \\
890	-372.353524466892 \\
900	-371.51617980642 \\
910	-371.539185678512 \\
920	-371.575035228004 \\
930	-371.642429680466 \\
940	-371.249957832924 \\
950	-371.396767541268 \\
960	-372.504722204171 \\
970	-372.414114164558 \\
980	-371.31906639897 \\
990	-371.134177988287 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	-4116.23241957944 \\
10	-4006.71200131062 \\
20	-3740.82218376078 \\
30	-3055.09238690422 \\
40	-2357.45179566644 \\
50	-1513.65479263454 \\
60	-980.408470688036 \\
70	-698.465098364176 \\
80	-546.142708074209 \\
90	-494.345336338958 \\
100	-491.354140942832 \\
110	-490.574187794011 \\
120	-493.176067561263 \\
130	-489.027723054037 \\
140	-488.890909460407 \\
150	-488.296594617227 \\
160	-488.985263576552 \\
170	-489.697905919206 \\
180	-490.135713060761 \\
190	-490.026172148702 \\
200	-490.480095921687 \\
210	-490.650320933086 \\
220	-491.324927610429 \\
230	-491.638778450385 \\
240	-491.437507856464 \\
250	-491.923874314347 \\
260	-493.292859530402 \\
270	-491.21741827935 \\
280	-491.975038328154 \\
290	-490.643791392884 \\
300	-490.61856005232 \\
310	-491.443897872022 \\
320	-489.74220313918 \\
330	-490.369788014964 \\
340	-489.2334386761 \\
350	-489.127655596651 \\
360	-488.975582565128 \\
370	-489.771056745865 \\
380	-488.955391877619 \\
390	-488.607591636345 \\
400	-488.428364685688 \\
410	-488.719168814052 \\
420	-488.871479831269 \\
430	-489.728268675937 \\
440	-489.448038830897 \\
450	-489.225960276771 \\
460	-488.660328892432 \\
470	-489.105315855002 \\
480	-489.3282494508 \\
490	-488.865970647248 \\
500	-489.026931353705 \\
510	-489.436370763749 \\
520	-488.982717623535 \\
530	-488.760652783811 \\
540	-488.418887447046 \\
550	-488.508357978318 \\
560	-487.948335303452 \\
570	-487.429787910553 \\
580	-487.209483452638 \\
590	-486.962989181257 \\
600	-486.799348406888 \\
610	-486.738992307905 \\
620	-486.648460384152 \\
630	-486.97856106226 \\
640	-487.259022008025 \\
650	-486.836813644991 \\
660	-486.94750132928 \\
670	-486.67713334826 \\
680	-486.629107768822 \\
690	-486.591787733327 \\
700	-486.610594652367 \\
710	-486.686354309852 \\
720	-486.778861989411 \\
730	-486.777540689568 \\
740	-486.793900875212 \\
750	-486.855536898237 \\
760	-486.973459602183 \\
770	-487.212514414694 \\
780	-488.165929307592 \\
790	-487.984453621562 \\
800	-487.254795006442 \\
810	-487.140661850283 \\
820	-486.978410949604 \\
830	-486.832586169099 \\
840	-486.739827704875 \\
850	-486.68993509751 \\
860	-486.700074122392 \\
870	-486.870133769246 \\
880	-487.087105561264 \\
890	-487.032999289664 \\
900	-487.33033892572 \\
910	-487.730503459814 \\
920	-487.259490880264 \\
930	-487.102980002658 \\
940	-487.086895441604 \\
950	-487.124823443807 \\
960	-487.190561471987 \\
970	-487.347806336393 \\
980	-487.604575863156 \\
990	-487.860038115272 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-3990.04125357857 \\
10	-3946.38246198381 \\
20	-3992.3144095825 \\
30	-3898.6554860909 \\
40	-3855.31121800622 \\
50	-3853.74728351718 \\
60	-3871.65009207091 \\
70	-3890.56169448767 \\
80	-3922.51901814132 \\
90	-3939.57552236731 \\
100	-3970.29798576063 \\
110	-3988.22589274198 \\
120	-3986.0138423577 \\
130	-4040.6105883765 \\
140	-4080.93798113725 \\
150	-4204.65143476514 \\
160	-4300.96614838317 \\
170	-4323.05370810267 \\
180	-4321.7379243613 \\
190	-4326.76939456696 \\
200	-4319.71865094614 \\
210	-4323.58138614089 \\
220	-4271.48816507138 \\
230	-4291.48116365182 \\
240	-4276.30149493718 \\
250	-4287.95534901271 \\
260	-4321.22052186665 \\
270	-4325.62041657892 \\
280	-4344.92796797918 \\
290	-4346.8034625989 \\
300	-4347.64800196119 \\
310	-4348.60427612131 \\
320	-4326.88700604123 \\
330	-4337.02945537234 \\
340	-4338.86931851286 \\
350	-4340.18280794452 \\
360	-4341.86031413032 \\
370	-4342.74833841285 \\
380	-4343.1405031189 \\
390	-4339.22789185435 \\
400	-4339.54982061027 \\
410	-4340.07661653945 \\
420	-4339.91180724574 \\
430	-4345.61906228511 \\
440	-4346.02220864552 \\
450	-4346.19740209688 \\
460	-4346.3620076857 \\
470	-4346.4865440447 \\
480	-4346.40148500252 \\
490	-4346.1346031764 \\
500	-4345.54346285764 \\
510	-4344.45985545625 \\
520	-4342.54457759676 \\
530	-4343.29895270238 \\
540	-4346.94187356464 \\
550	-4353.8145095823 \\
560	-4366.27656632619 \\
570	-4367.97051384131 \\
580	-4372.41334483864 \\
590	-4373.11761819718 \\
600	-4371.49124896144 \\
610	-4337.3585996417 \\
620	-4342.15999499322 \\
630	-4351.39427684781 \\
640	-4343.29812317772 \\
650	-4334.3204162579 \\
660	-4336.54810855069 \\
670	-4337.27807131081 \\
680	-4336.7392489245 \\
690	-4337.04918397728 \\
700	-4335.91840978891 \\
710	-4336.38830696581 \\
720	-4341.02155186702 \\
730	-4343.11183129924 \\
740	-4347.88609600714 \\
750	-4357.7908753423 \\
760	-4361.41971244052 \\
770	-4361.66409287495 \\
780	-4363.52630419232 \\
790	-4365.55859144148 \\
800	-4366.4596166501 \\
810	-4366.80910347688 \\
820	-4366.51342751774 \\
830	-4367.21027730902 \\
840	-4367.50532453794 \\
850	-4368.14118758351 \\
860	-4368.63217625153 \\
870	-4369.3518299149 \\
880	-4369.52925565749 \\
890	-4369.41324261751 \\
900	-4369.37772205641 \\
910	-4369.30614567615 \\
920	-4369.35048172885 \\
930	-4368.91055741695 \\
940	-4368.54343060744 \\
950	-4368.12156026071 \\
960	-4367.59460455891 \\
970	-4367.08188423048 \\
980	-4366.50588951239 \\
990	-4365.92272065623 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	-3949.85158534708 \\
10	-3980.17638372711 \\
20	-3964.15212390693 \\
30	-3929.84072246894 \\
40	-3926.93313494338 \\
50	-3918.26371266493 \\
60	-3887.79810571591 \\
70	-3890.23130463306 \\
80	-3910.24649333175 \\
90	-3864.32444498993 \\
100	-3987.32542127901 \\
110	-3907.21036937795 \\
120	-3885.65329854744 \\
130	-3866.86584111617 \\
140	-3891.42217673076 \\
150	-3903.64924830035 \\
160	-3891.03060722019 \\
170	-3906.00321780928 \\
180	-3906.58346319271 \\
190	-3886.10016047388 \\
200	-3894.55101201151 \\
210	-3901.47301340835 \\
220	-3902.47441818083 \\
230	-3892.24313078005 \\
240	-3900.49441363079 \\
250	-3901.63979356607 \\
260	-3923.55031571246 \\
270	-3880.7991223107 \\
280	-3908.14292906748 \\
290	-3948.22443832078 \\
300	-3929.76529443867 \\
310	-3910.18920278198 \\
320	-3933.20608684355 \\
330	-3904.72273812092 \\
340	-3914.15921356198 \\
350	-3990.10608852394 \\
360	-3911.23294389079 \\
370	-3910.72919411704 \\
380	-3900.46453072967 \\
390	-3905.64274715789 \\
400	-3961.78733271056 \\
410	-3995.59693518045 \\
420	-3980.63764636591 \\
430	-3989.05762833238 \\
440	-3961.9759256341 \\
450	-3957.16188592942 \\
460	-3930.17093325251 \\
470	-3898.64367947523 \\
480	-3921.89195413131 \\
490	-3928.36836551241 \\
500	-3953.98272620608 \\
510	-3992.67957424201 \\
520	-3942.19253997515 \\
530	-3942.62762462205 \\
540	-3954.59618640542 \\
550	-3956.58156898679 \\
560	-3947.3728581445 \\
570	-3965.98541918703 \\
580	-3943.29581778794 \\
590	-3935.28565944427 \\
600	-3917.38801375622 \\
610	-3895.32780905918 \\
620	-3899.63943945813 \\
630	-3896.38981917051 \\
640	-3896.55009313032 \\
650	-3914.94793032573 \\
660	-3934.38855758903 \\
670	-3923.65617339946 \\
680	-3912.3719953182 \\
690	-3930.69400623242 \\
700	-3953.46340471328 \\
710	-3966.06564093272 \\
720	-3962.12594472209 \\
730	-3954.05311753551 \\
740	-3946.41821641379 \\
750	-3930.1210456446 \\
760	-3936.6224486718 \\
770	-3915.68761772229 \\
780	-3915.61374473849 \\
790	-3931.78057169636 \\
800	-3936.11917163962 \\
810	-3936.80132919262 \\
820	-3926.15655589977 \\
830	-3914.94458699561 \\
840	-3905.41715029737 \\
850	-3927.18161448405 \\
860	-3928.1748474447 \\
870	-3922.16381761033 \\
880	-3929.05415612743 \\
890	-3921.29607872234 \\
900	-3929.56768379226 \\
910	-3920.45247314908 \\
920	-3921.36165267269 \\
930	-3930.54395618824 \\
940	-3920.92414439762 \\
950	-3962.47641408673 \\
960	-3949.14978748764 \\
970	-3944.06905246403 \\
980	-3951.647005066 \\
990	-3966.43000338401 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-4782.07021778241)
--(axis cs:0,-53.097289256135);

\path [draw=black, fill opacity=0] (axis cs:1,-4782.07021778241)
--(axis cs:1,-53.097289256135);

\path [draw=black, fill opacity=0] (axis cs:-49.5,0)
--(axis cs:1039.5,0);

\path [draw=black, fill opacity=0] (axis cs:-49.5,1)
--(axis cs:1039.5,1);

\end{axis}

\end{tikzpicture}

==> plots/plot0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/plot1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/poles/cartpole.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=5cm,
width=5cm,
xmin=250.0, xmax=50000,
ymin=-1824.6301808112, ymax=11153.5351782129,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%every y tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=1pt},
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style ={font=\scriptsize},
title={Quanser Cart-Pole},
title style={font=\scriptsize, yshift=-1pt, xshift=2pt},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-336.291324648284)
--(axis cs:100,4547.97717927399)
--(axis cs:250,9900.32311943864)
--(axis cs:500,10000.6655560479)
--(axis cs:1000,9999.9745152272)
--(axis cs:1500,10446.2068521835)
--(axis cs:2500,10000.0015281523)
--(axis cs:3000,9999.97924566496)
--(axis cs:5000,10840.457536161)
--(axis cs:6000,10469.3907297757)
--(axis cs:8000,10446.8051247267)
--(axis cs:10000,9999.98328586249)
--(axis cs:10000,9999.93795909257)
--(axis cs:10000,9999.93795909257)
--(axis cs:8000,5816.05297343455)
--(axis cs:6000,5614.8914810035)
--(axis cs:5000,7203.50769381516)
--(axis cs:3000,9999.95233682166)
--(axis cs:2500,9999.8215386545)
--(axis cs:1500,6202.1414593361)
--(axis cs:1000,9999.90731372464)
--(axis cs:500,9997.38394969849)
--(axis cs:250,5018.75863454248)
--(axis cs:100,-336.291324648284)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,3445.17401657395)
--(axis cs:100,9115.4662608356)
--(axis cs:250,9905.84417940503)
--(axis cs:500,10698.8192178942)
--(axis cs:1000,9999.99188830604)
--(axis cs:1500,10457.9050944474)
--(axis cs:2500,9999.97058500291)
--(axis cs:3000,9999.98617800509)
--(axis cs:5000,9999.99071261827)
--(axis cs:6000,9999.97055579963)
--(axis cs:6000,9999.92467675862)
--(axis cs:6000,9999.92467675862)
--(axis cs:5000,9999.9591166621)
--(axis cs:3000,9999.93021720613)
--(axis cs:2500,9999.9401083207)
--(axis cs:1500,8476.35641171665)
--(axis cs:1000,9999.92950197707)
--(axis cs:500,7674.67205301745)
--(axis cs:250,4907.25217418546)
--(axis cs:100,3445.17401657395)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:1000,120.967021096739)
--(axis cs:100,313.265919577089)
--(axis cs:1000,313.265919577089)
--(axis cs:2000,85.4485976675089)
--(axis cs:3000,146.607457834695)
--(axis cs:4000,162.754291673583)
--(axis cs:5000,3574.04260149796)
--(axis cs:6000,723.957408112413)
--(axis cs:7000,684.530780343732)
--(axis cs:8000,686.773574312359)
--(axis cs:9000,622.516997524041)
--(axis cs:10000,822.298525600476)
--(axis cs:11000,4913.10272240897)
--(axis cs:12000,1222.85570860479)
--(axis cs:13000,5609.9380181465)
--(axis cs:14000,6633.50820075742)
--(axis cs:15000,5333.88888676501)
--(axis cs:16000,7767.5196978456)
--(axis cs:17000,9164.02522846225)
--(axis cs:18000,11185.7725033017)
--(axis cs:19000,11166.7859952393)
--(axis cs:20000,9999.93732358442)
--(axis cs:21000,9999.91714938281)
--(axis cs:22000,9999.89741499201)
--(axis cs:23000,9999.92363745501)
--(axis cs:24000,9999.90405212595)
--(axis cs:25000,9999.87967820561)
--(axis cs:26000,9999.89774876052)
--(axis cs:27000,9999.94730305886)
--(axis cs:28000,9999.91266161569)
--(axis cs:29000,9999.92837008599)
--(axis cs:30000,9999.95996533448)
--(axis cs:31000,9999.93440243259)
--(axis cs:32000,9999.9356324266)
--(axis cs:33000,9999.97880202929)
--(axis cs:34000,9999.97423409492)
--(axis cs:35000,9999.95529490946)
--(axis cs:36000,9999.94790596279)
--(axis cs:37000,9999.94472062257)
--(axis cs:38000,10000.0059440526)
--(axis cs:39000,9999.9526560929)
--(axis cs:40000,9999.9842751269)
--(axis cs:41000,9999.9873749879)
--(axis cs:42000,9999.98023828563)
--(axis cs:43000,10000.0041014039)
--(axis cs:44000,9999.98341549357)
--(axis cs:45000,9999.97697623327)
--(axis cs:46000,9999.96625770969)
--(axis cs:47000,9999.99273745056)
--(axis cs:48000,9999.96998834197)
--(axis cs:49000,9999.9508988251)
--(axis cs:50000,9999.97835284519)
--(axis cs:51000,10000.0069658241)
--(axis cs:52000,9999.96742091065)
--(axis cs:53000,9999.9462823054)
--(axis cs:54000,9999.97135533581)
--(axis cs:55000,9999.99031219577)
--(axis cs:56000,9999.9997114555)
--(axis cs:57000,9999.97277544128)
--(axis cs:58000,9999.99768340223)
--(axis cs:59000,9999.98551325365)
--(axis cs:60000,9999.97116151468)
--(axis cs:61000,9999.97057422061)
--(axis cs:62000,10000.0033856326)
--(axis cs:63000,9999.9870024021)
--(axis cs:64000,9999.96908824653)
--(axis cs:65000,9999.9876953521)
--(axis cs:66000,9999.99831384494)
--(axis cs:67000,9999.98666112754)
--(axis cs:68000,9999.99460846485)
--(axis cs:69000,9999.98537727101)
--(axis cs:70000,9999.99469053397)
--(axis cs:71000,9999.9901449397)
--(axis cs:72000,9999.97950851882)
--(axis cs:73000,9999.98287807499)
--(axis cs:74000,9999.99844569216)
--(axis cs:75000,9999.99761373008)
--(axis cs:76000,10000.0040873251)
--(axis cs:77000,10000.0051138847)
--(axis cs:78000,9999.99717684161)
--(axis cs:79000,9999.98690824913)
--(axis cs:80000,10000.0089300748)
--(axis cs:81000,9999.97977271306)
--(axis cs:82000,9999.96765860597)
--(axis cs:83000,9999.99753486832)
--(axis cs:84000,9999.98591294694)
--(axis cs:85000,9999.99290369822)
--(axis cs:86000,9999.97753670573)
--(axis cs:87000,9999.97907904404)
--(axis cs:88000,9999.96046763544)
--(axis cs:89000,9999.98667648105)
--(axis cs:90000,9999.98434078164)
--(axis cs:91000,9999.99074585733)
--(axis cs:92000,9999.9860746156)
--(axis cs:93000,9999.99587526645)
--(axis cs:94000,9999.98377163173)
--(axis cs:95000,9999.98650567705)
--(axis cs:96000,9999.95507387124)
--(axis cs:97000,9999.98607401402)
--(axis cs:98000,9999.99657859434)
--(axis cs:99000,9999.97938189421)
--(axis cs:100000,10000.0010604353)
--(axis cs:101000,9999.97021400244)
--(axis cs:102000,9999.98881584796)
--(axis cs:103000,9999.95935748974)
--(axis cs:104000,9999.97464966545)
--(axis cs:105000,9999.97671699933)
--(axis cs:106000,9999.98149164276)
--(axis cs:107000,9999.98147344144)
--(axis cs:108000,9999.99327188735)
--(axis cs:109000,9999.95746870576)
--(axis cs:110000,9999.98936421307)
--(axis cs:111000,10000.0009735682)
--(axis cs:112000,9999.98231164705)
--(axis cs:113000,9999.9666757626)
--(axis cs:114000,9999.98287035215)
--(axis cs:115000,9999.94903856411)
--(axis cs:116000,9999.97097951617)
--(axis cs:117000,9999.98923312484)
--(axis cs:118000,9999.9778189615)
--(axis cs:119000,9999.98399912016)
--(axis cs:120000,9999.98759399105)
--(axis cs:121000,9999.96983438576)
--(axis cs:122000,9999.96999921612)
--(axis cs:123000,9999.99083814567)
--(axis cs:124000,9999.97237320726)
--(axis cs:125000,9999.98676817298)
--(axis cs:126000,9999.94186566599)
--(axis cs:127000,9999.99556519993)
--(axis cs:128000,9999.99150625267)
--(axis cs:129000,9999.98668162682)
--(axis cs:130000,9999.94927307543)
--(axis cs:131000,9999.97420813213)
--(axis cs:132000,9999.94275109354)
--(axis cs:133000,9999.96565789499)
--(axis cs:134000,9999.96548102567)
--(axis cs:135000,9999.95738906598)
--(axis cs:136000,9999.97749331756)
--(axis cs:137000,9999.99892138889)
--(axis cs:138000,9999.97832978868)
--(axis cs:139000,9999.9845290777)
--(axis cs:140000,9999.98539595847)
--(axis cs:141000,9999.9883151151)
--(axis cs:142000,9999.99428281697)
--(axis cs:143000,10000.0038655571)
--(axis cs:144000,9999.98556291883)
--(axis cs:145000,9999.99961941675)
--(axis cs:146000,9999.98318902494)
--(axis cs:147000,9999.97098961598)
--(axis cs:148000,9999.97301271766)
--(axis cs:149000,9999.95654644755)
--(axis cs:150000,9999.99327597211)
--(axis cs:151000,9999.96560290409)
--(axis cs:152000,9999.98790767165)
--(axis cs:153000,9999.97211047124)
--(axis cs:154000,9999.96233082066)
--(axis cs:155000,9999.96796525566)
--(axis cs:156000,9999.97033173626)
--(axis cs:157000,9999.98459149973)
--(axis cs:158000,9999.99134089814)
--(axis cs:159000,9999.96668827792)
--(axis cs:160000,9999.98749970775)
--(axis cs:161000,9999.98067433439)
--(axis cs:162000,9999.98951768625)
--(axis cs:163000,9999.95998868544)
--(axis cs:164000,9999.96566392275)
--(axis cs:165000,9999.97654772788)
--(axis cs:166000,9999.99221239516)
--(axis cs:167000,9999.97469728691)
--(axis cs:168000,9999.98111156903)
--(axis cs:169000,9999.97759095611)
--(axis cs:170000,9999.98102875855)
--(axis cs:171000,9999.97339364977)
--(axis cs:172000,9999.97781010234)
--(axis cs:173000,9999.98807584372)
--(axis cs:174000,9999.96907281146)
--(axis cs:175000,9999.97099015344)
--(axis cs:176000,9999.93074310022)
--(axis cs:177000,10000.0026770339)
--(axis cs:178000,9999.97347261031)
--(axis cs:179000,9999.98541528298)
--(axis cs:180000,9999.96182329107)
--(axis cs:181000,9999.96745874543)
--(axis cs:182000,9999.98419476372)
--(axis cs:183000,9999.97383083306)
--(axis cs:184000,9999.96311712967)
--(axis cs:185000,9999.98881586718)
--(axis cs:186000,9999.97508322311)
--(axis cs:187000,9999.96211594752)
--(axis cs:188000,9999.94623119109)
--(axis cs:189000,9999.97987319747)
--(axis cs:190000,9999.96832185873)
--(axis cs:191000,9999.9346677889)
--(axis cs:192000,9999.95984114002)
--(axis cs:193000,9999.97035838659)
--(axis cs:194000,9999.94034534291)
--(axis cs:195000,9999.97932940769)
--(axis cs:196000,9999.98028536646)
--(axis cs:197000,9999.95827345005)
--(axis cs:198000,9999.96912851819)
--(axis cs:199000,10000.0136855005)
--(axis cs:200000,9999.9441174013)
--(axis cs:200000,9999.8752185362)
--(axis cs:200000,9999.8752185362)
--(axis cs:199000,9999.84471293701)
--(axis cs:198000,9999.91824127348)
--(axis cs:197000,9999.87994269578)
--(axis cs:196000,9999.83579536271)
--(axis cs:195000,9999.87223309231)
--(axis cs:194000,9999.89591767793)
--(axis cs:193000,9999.90106088424)
--(axis cs:192000,9999.80513281832)
--(axis cs:191000,9999.85179054443)
--(axis cs:190000,9999.91481616211)
--(axis cs:189000,9999.8410903442)
--(axis cs:188000,9999.81646412141)
--(axis cs:187000,9999.91093092748)
--(axis cs:186000,9999.89047667272)
--(axis cs:185000,9999.90897059116)
--(axis cs:184000,9999.88356255783)
--(axis cs:183000,9999.89563531277)
--(axis cs:182000,9999.89796669461)
--(axis cs:181000,9999.8873589629)
--(axis cs:180000,9999.9108980631)
--(axis cs:179000,9999.94557430035)
--(axis cs:178000,9999.91519926469)
--(axis cs:177000,9999.87329952862)
--(axis cs:176000,9999.88208242061)
--(axis cs:175000,9999.89619734656)
--(axis cs:174000,9999.88997666771)
--(axis cs:173000,9999.89050488545)
--(axis cs:172000,9999.90858312683)
--(axis cs:171000,9999.9012808294)
--(axis cs:170000,9999.88908842895)
--(axis cs:169000,9999.92084654389)
--(axis cs:168000,9999.8893311393)
--(axis cs:167000,9999.94034177559)
--(axis cs:166000,9999.95310010484)
--(axis cs:165000,9999.89096529295)
--(axis cs:164000,9999.86962253559)
--(axis cs:163000,9999.90003735623)
--(axis cs:162000,9999.95156304292)
--(axis cs:161000,9999.87023712395)
--(axis cs:160000,9999.85201852142)
--(axis cs:159000,9999.86827265958)
--(axis cs:158000,9999.95104191436)
--(axis cs:157000,9999.94509600027)
--(axis cs:156000,9999.90466826374)
--(axis cs:155000,9999.92526391101)
--(axis cs:154000,9999.81501292934)
--(axis cs:153000,9999.90581921626)
--(axis cs:152000,9999.91964441168)
--(axis cs:151000,9999.90451428341)
--(axis cs:150000,9999.88693236122)
--(axis cs:149000,9999.88427386495)
--(axis cs:148000,9999.86976071984)
--(axis cs:147000,9999.94502600902)
--(axis cs:146000,9999.93380316256)
--(axis cs:145000,9999.91346652075)
--(axis cs:144000,9999.90864281034)
--(axis cs:143000,9999.87178548457)
--(axis cs:142000,9999.87095155803)
--(axis cs:141000,9999.93290884323)
--(axis cs:140000,9999.8209191457)
--(axis cs:139000,9999.91358290146)
--(axis cs:138000,9999.92206083632)
--(axis cs:137000,9999.91025829861)
--(axis cs:136000,9999.9430795991)
--(axis cs:135000,9999.84501978818)
--(axis cs:134000,9999.89812574517)
--(axis cs:133000,9999.90836554251)
--(axis cs:132000,9999.89416296896)
--(axis cs:131000,9999.87409915954)
--(axis cs:130000,9999.91596129957)
--(axis cs:129000,9999.91403451901)
--(axis cs:128000,9999.96292083066)
--(axis cs:127000,9999.86673948757)
--(axis cs:126000,9999.85435829235)
--(axis cs:125000,9999.94910422285)
--(axis cs:124000,9999.92346012607)
--(axis cs:123000,9999.93396654183)
--(axis cs:122000,9999.89588620055)
--(axis cs:121000,9999.91037394757)
--(axis cs:120000,9999.91409871728)
--(axis cs:119000,9999.86658681734)
--(axis cs:118000,9999.9284310385)
--(axis cs:117000,9999.95054552099)
--(axis cs:116000,9999.90206735883)
--(axis cs:115000,9999.89178174839)
--(axis cs:114000,9999.87878329368)
--(axis cs:113000,9999.9122304874)
--(axis cs:112000,9999.92686804045)
--(axis cs:111000,9999.94987278594)
--(axis cs:110000,9999.9439040161)
--(axis cs:109000,9999.88465369008)
--(axis cs:108000,9999.92372030015)
--(axis cs:107000,9999.93128697522)
--(axis cs:106000,9999.93061773224)
--(axis cs:105000,9999.95166841734)
--(axis cs:104000,9999.91369668872)
--(axis cs:103000,9999.88927532276)
--(axis cs:102000,9999.88260342287)
--(axis cs:101000,9999.91292401839)
--(axis cs:100000,9999.93253331471)
--(axis cs:99000,9999.90831341829)
--(axis cs:98000,9999.90869484316)
--(axis cs:97000,9999.86906921515)
--(axis cs:96000,9999.89128029542)
--(axis cs:95000,9999.95164536462)
--(axis cs:94000,9999.9188976391)
--(axis cs:93000,9999.94162473355)
--(axis cs:92000,9999.91106080107)
--(axis cs:91000,9999.9021577885)
--(axis cs:90000,9999.91832848919)
--(axis cs:89000,9999.92706049811)
--(axis cs:88000,9999.87058705206)
--(axis cs:87000,9999.95581678929)
--(axis cs:86000,9999.94401277344)
--(axis cs:85000,9999.94003901012)
--(axis cs:84000,9999.91545424056)
--(axis cs:83000,9999.95298596501)
--(axis cs:82000,9999.90929451903)
--(axis cs:81000,9999.91117780777)
--(axis cs:80000,9999.91001523766)
--(axis cs:79000,9999.9352922717)
--(axis cs:78000,9999.88335701256)
--(axis cs:77000,9999.90699549034)
--(axis cs:76000,9999.90671996655)
--(axis cs:75000,9999.91221699909)
--(axis cs:74000,9999.93677566201)
--(axis cs:73000,9999.90839796667)
--(axis cs:72000,9999.90200189785)
--(axis cs:71000,9999.88420401864)
--(axis cs:70000,9999.91481467436)
--(axis cs:69000,9999.93389356232)
--(axis cs:68000,9999.92531341015)
--(axis cs:67000,9999.93846908079)
--(axis cs:66000,9999.87929032173)
--(axis cs:65000,9999.89153641874)
--(axis cs:64000,9999.89907581597)
--(axis cs:63000,9999.90915645207)
--(axis cs:62000,9999.90026020075)
--(axis cs:61000,9999.89531119606)
--(axis cs:60000,9999.87812233949)
--(axis cs:59000,9999.91227320468)
--(axis cs:58000,9999.89684784777)
--(axis cs:57000,9999.85860476705)
--(axis cs:56000,9999.913374482)
--(axis cs:55000,9999.90031280423)
--(axis cs:54000,9999.83658737253)
--(axis cs:53000,9999.87142602793)
--(axis cs:52000,9999.82815200602)
--(axis cs:51000,9999.89277375919)
--(axis cs:50000,9999.87125652981)
--(axis cs:49000,9999.87201784157)
--(axis cs:48000,9999.87473822053)
--(axis cs:47000,9999.87868182027)
--(axis cs:46000,9999.88139854031)
--(axis cs:45000,9999.87100553756)
--(axis cs:44000,9999.86717044393)
--(axis cs:43000,9999.85266942944)
--(axis cs:42000,9999.88987890187)
--(axis cs:41000,9999.8397734496)
--(axis cs:40000,9999.79860247727)
--(axis cs:39000,9999.85170588627)
--(axis cs:38000,9999.76619136412)
--(axis cs:37000,9999.86159448159)
--(axis cs:36000,9999.84766695387)
--(axis cs:35000,9999.85948373637)
--(axis cs:34000,9999.83077892591)
--(axis cs:33000,9999.82979172071)
--(axis cs:32000,9999.82641184423)
--(axis cs:31000,9999.77686058825)
--(axis cs:30000,9999.77603726969)
--(axis cs:29000,9999.83302314318)
--(axis cs:28000,9999.72601025931)
--(axis cs:27000,9999.82222819114)
--(axis cs:26000,9999.72464707281)
--(axis cs:25000,9999.77266554439)
--(axis cs:24000,9999.65584370738)
--(axis cs:23000,9999.75832869083)
--(axis cs:22000,9999.70251990383)
--(axis cs:21000,9999.66911363802)
--(axis cs:20000,9999.66098370725)
--(axis cs:19000,5875.18104577635)
--(axis cs:18000,5807.69246251866)
--(axis cs:17000,2362.26975444791)
--(axis cs:16000,1347.54292422471)
--(axis cs:15000,-40.7886670384496)
--(axis cs:14000,477.027555671619)
--(axis cs:13000,-99.081822060889)
--(axis cs:12000,308.778408521677)
--(axis cs:11000,-782.935732764602)
--(axis cs:10000,307.472368768014)
--(axis cs:9000,296.71248830563)
--(axis cs:8000,152.15280330198)
--(axis cs:7000,43.84518350311)
--(axis cs:6000,93.2683558442929)
--(axis cs:5000,-799.062374345455)
--(axis cs:4000,38.0852786897792)
--(axis cs:3000,63.4359356182676)
--(axis cs:2000,61.9945735157593)
--(axis cs:1000,120.967021096739)
--(axis cs:100,120.967021096739)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,186.586244671658)
--(axis cs:100,406.681569189712)
--(axis cs:500,587.735942846398)
--(axis cs:1000,299.995017621808)
--(axis cs:1500,3076.10122697611)
--(axis cs:2000,2988.75512329038)
--(axis cs:3500,488.35687146672)
--(axis cs:5000,3065.3157455255)
--(axis cs:8000,354.002248448596)
--(axis cs:10000,3192.87506415569)
--(axis cs:15000,452.678142347596)
--(axis cs:20000,365.802448891491)
--(axis cs:25000,4683.83278537307)
--(axis cs:25000,-101.666643982267)
--(axis cs:25000,-101.666643982267)
--(axis cs:20000,169.338472915798)
--(axis cs:15000,94.2658904764439)
--(axis cs:10000,-379.409987816446)
--(axis cs:8000,124.485743730798)
--(axis cs:5000,-551.925078420782)
--(axis cs:3500,210.519746775543)
--(axis cs:2000,-664.861440369446)
--(axis cs:1500,-539.204474070261)
--(axis cs:1000,163.375271036334)
--(axis cs:500,172.41344448938)
--(axis cs:100,186.586244671658)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-676.865508497188)
--(axis cs:100,2983.64566209359)
--(axis cs:500,4580.73671097934)
--(axis cs:1000,2959.04572588988)
--(axis cs:1500,4576.18529487338)
--(axis cs:2000,3803.87030649452)
--(axis cs:3500,7052.2055275987)
--(axis cs:5000,4544.85103093397)
--(axis cs:8000,216.228225773447)
--(axis cs:10000,3021.79472273405)
--(axis cs:15000,4576.76036650158)
--(axis cs:20000,4531.75363761676)
--(axis cs:25000,3011.12901984341)
--(axis cs:25000,-639.356676493951)
--(axis cs:25000,-639.356676493951)
--(axis cs:20000,-378.498618941438)
--(axis cs:15000,-295.286029782063)
--(axis cs:10000,-620.404753861983)
--(axis cs:8000,89.7743948401283)
--(axis cs:5000,-355.63141829979)
--(axis cs:3500,1047.36200405852)
--(axis cs:2000,-289.71816964416)
--(axis cs:1500,-298.109173280861)
--(axis cs:1000,-708.600517841058)
--(axis cs:500,-287.498574830883)
--(axis cs:100,-676.865508497188)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
	100	2105.84292731285 \\
	250	7459.54087699056 \\
	500	9999.02475287318 \\
	1000	9999.94091447592 \\
	1500	8324.17415575981 \\
	2500	9999.9115334034 \\
	3000	9999.96579124331 \\
	5000	9021.98261498809 \\
	6000	8042.1411053896 \\
	8000	8131.42904908061 \\
	10000	9999.96062247753 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	6280.32013870478 \\
	250	7406.54817679524 \\
	500	9186.74563545585 \\
	1000	9999.96069514155 \\
	1500	9467.13075308204 \\
	2500	9999.95534666181 \\
	3000	9999.95819760561 \\
	5000	9999.97491464019 \\
	6000	9999.94761627913 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
	100	217.116470336914 \\
	1000	217.116470336914 \\
	2000	73.7215855916341 \\
	3000	105.021696726481 \\
	4000	100.419785181681 \\
	5000	1387.49011357625 \\
	6000	408.612881978353 \\
	7000	364.187981923421 \\
	8000	419.46318880717 \\
	9000	459.614742914836 \\
	10000	564.885447184245 \\
	11000	2065.08349482218 \\
	12000	765.817058563232 \\
	13000	2755.42809804281 \\
	14000	3555.26787821452 \\
	15000	2646.55010986328 \\
	16000	4557.53131103516 \\
	17000	5763.14749145508 \\
	18000	8496.73248291016 \\
	19000	8520.98352050781 \\
	20000	9999.79915364583 \\
	21000	9999.79313151042 \\
	22000	9999.79996744792 \\
	23000	9999.84098307292 \\
	24000	9999.77994791667 \\
	25000	9999.826171875 \\
	26000	9999.81119791667 \\
	27000	9999.884765625 \\
	28000	9999.8193359375 \\
	29000	9999.88069661458 \\
	30000	9999.86800130208 \\
	31000	9999.85563151042 \\
	32000	9999.88102213542 \\
	33000	9999.904296875 \\
	34000	9999.90250651042 \\
	35000	9999.90738932292 \\
	36000	9999.89778645833 \\
	37000	9999.90315755208 \\
	38000	9999.88606770833 \\
	39000	9999.90218098958 \\
	40000	9999.89143880208 \\
	41000	9999.91357421875 \\
	42000	9999.93505859375 \\
	43000	9999.92838541667 \\
	44000	9999.92529296875 \\
	45000	9999.92399088542 \\
	46000	9999.923828125 \\
	47000	9999.93570963542 \\
	48000	9999.92236328125 \\
	49000	9999.91145833333 \\
	50000	9999.9248046875 \\
	51000	9999.94986979167 \\
	52000	9999.89778645833 \\
	53000	9999.90885416667 \\
	54000	9999.90397135417 \\
	55000	9999.9453125 \\
	56000	9999.95654296875 \\
	57000	9999.91569010417 \\
	58000	9999.947265625 \\
	59000	9999.94889322917 \\
	60000	9999.92464192708 \\
	61000	9999.93294270833 \\
	62000	9999.95182291667 \\
	63000	9999.94807942708 \\
	64000	9999.93408203125 \\
	65000	9999.93961588542 \\
	66000	9999.93880208333 \\
	67000	9999.96256510417 \\
	68000	9999.9599609375 \\
	69000	9999.95963541667 \\
	70000	9999.95475260417 \\
	71000	9999.93717447917 \\
	72000	9999.94075520833 \\
	73000	9999.94563802083 \\
	74000	9999.96761067708 \\
	75000	9999.95491536458 \\
	76000	9999.95540364583 \\
	77000	9999.9560546875 \\
	78000	9999.94026692708 \\
	79000	9999.96110026042 \\
	80000	9999.95947265625 \\
	81000	9999.94547526042 \\
	82000	9999.9384765625 \\
	83000	9999.97526041667 \\
	84000	9999.95068359375 \\
	85000	9999.96647135417 \\
	86000	9999.96077473958 \\
	87000	9999.96744791667 \\
	88000	9999.91552734375 \\
	89000	9999.95686848958 \\
	90000	9999.95133463542 \\
	91000	9999.94645182292 \\
	92000	9999.94856770833 \\
	93000	9999.96875 \\
	94000	9999.95133463542 \\
	95000	9999.96907552083 \\
	96000	9999.92317708333 \\
	97000	9999.92757161458 \\
	98000	9999.95263671875 \\
	99000	9999.94384765625 \\
	100000	9999.966796875 \\
	101000	9999.94156901042 \\
	102000	9999.93570963542 \\
	103000	9999.92431640625 \\
	104000	9999.94417317708 \\
	105000	9999.96419270833 \\
	106000	9999.9560546875 \\
	107000	9999.95638020833 \\
	108000	9999.95849609375 \\
	109000	9999.92106119792 \\
	110000	9999.96663411458 \\
	111000	9999.97542317708 \\
	112000	9999.95458984375 \\
	113000	9999.939453125 \\
	114000	9999.93082682292 \\
	115000	9999.92041015625 \\
	116000	9999.9365234375 \\
	117000	9999.96988932292 \\
	118000	9999.953125 \\
	119000	9999.92529296875 \\
	120000	9999.95084635417 \\
	121000	9999.94010416667 \\
	122000	9999.93294270833 \\
	123000	9999.96240234375 \\
	124000	9999.94791666667 \\
	125000	9999.96793619792 \\
	126000	9999.89811197917 \\
	127000	9999.93115234375 \\
	128000	9999.97721354167 \\
	129000	9999.95035807292 \\
	130000	9999.9326171875 \\
	131000	9999.92415364583 \\
	132000	9999.91845703125 \\
	133000	9999.93701171875 \\
	134000	9999.93180338542 \\
	135000	9999.90120442708 \\
	136000	9999.96028645833 \\
	137000	9999.95458984375 \\
	138000	9999.9501953125 \\
	139000	9999.94905598958 \\
	140000	9999.90315755208 \\
	141000	9999.96061197917 \\
	142000	9999.9326171875 \\
	143000	9999.93782552083 \\
	144000	9999.94710286458 \\
	145000	9999.95654296875 \\
	146000	9999.95849609375 \\
	147000	9999.9580078125 \\
	148000	9999.92138671875 \\
	149000	9999.92041015625 \\
	150000	9999.94010416667 \\
	151000	9999.93505859375 \\
	152000	9999.95377604167 \\
	153000	9999.93896484375 \\
	154000	9999.888671875 \\
	155000	9999.94661458333 \\
	156000	9999.9375 \\
	157000	9999.96484375 \\
	158000	9999.97119140625 \\
	159000	9999.91748046875 \\
	160000	9999.91975911458 \\
	161000	9999.92545572917 \\
	162000	9999.97054036458 \\
	163000	9999.93001302083 \\
	164000	9999.91764322917 \\
	165000	9999.93375651042 \\
	166000	9999.97265625 \\
	167000	9999.95751953125 \\
	168000	9999.93522135417 \\
	169000	9999.94921875 \\
	170000	9999.93505859375 \\
	171000	9999.93733723958 \\
	172000	9999.94319661458 \\
	173000	9999.93929036458 \\
	174000	9999.92952473958 \\
	175000	9999.93359375 \\
	176000	9999.90641276042 \\
	177000	9999.93798828125 \\
	178000	9999.9443359375 \\
	179000	9999.96549479167 \\
	180000	9999.93636067708 \\
	181000	9999.92740885417 \\
	182000	9999.94108072917 \\
	183000	9999.93473307292 \\
	184000	9999.92333984375 \\
	185000	9999.94889322917 \\
	186000	9999.93277994792 \\
	187000	9999.9365234375 \\
	188000	9999.88134765625 \\
	189000	9999.91048177083 \\
	190000	9999.94156901042 \\
	191000	9999.89322916667 \\
	192000	9999.88248697917 \\
	193000	9999.93570963542 \\
	194000	9999.91813151042 \\
	195000	9999.92578125 \\
	196000	9999.90804036458 \\
	197000	9999.91910807292 \\
	198000	9999.94368489583 \\
	199000	9999.92919921875 \\
	200000	9999.90966796875 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
	100	296.633906930685 \\
	500	380.074693667889 \\
	1000	231.685144329071 \\
	1500	1268.44837645292 \\
	2000	1161.94684146047 \\
	3500	349.438309121132 \\
	5000	1256.69533355236 \\
	8000	239.243996089697 \\
	10000	1406.73253816962 \\
	15000	273.47201641202 \\
	20000	267.570460903645 \\
	25000	2291.0830706954 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	1153.3900767982 \\
	500	2146.61906807423 \\
	1000	1125.22260402441 \\
	1500	2139.03806079626 \\
	2000	1757.07606842518 \\
	3500	4049.78376582861 \\
	5000	2094.60980631709 \\
	8000	153.001310306788 \\
	10000	1200.69498443604 \\
	15000	2140.73716835976 \\
	20000	2076.62750933766 \\
	25000	1185.88617167473 \\
};
\end{axis}

\end{tikzpicture}

==> plots/poles/legend.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{NOPG-D},{NOPG-S},{DDPG (online)},{PWIS},{DDPG (offline)}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]


\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\end{axis}

\end{tikzpicture}

==> plots/poles/muv0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.235526,0.309527,0.542944}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{\mu}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\alpha}$},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color0] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color0] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color0] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\tilde{V}_{\pi_{0}}$},
x grid style={white!69.01960784313725!black},
xlabel={$\alpha$},
xmin=-3.14159265358979, xmax=3.0084073464102,
xtick={-4,-2,0,2,4},
xticklabels={$-4$,$-2$,$0$,$2$,$4$},
y grid style={white!69.01960784313725!black},
ymin=-8, ymax=7.97499999999997,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={$-8$,$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$,$8$}
]
\path [fill=color1] (axis cs:-3.14159265358979,-8)
--(axis cs:-3.14159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-8)
--(axis cs:-3.14159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-8)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-8)
--(axis cs:-2.99159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-8)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-8)
--(axis cs:-2.84159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-8)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-8)
--(axis cs:-2.69159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-8)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-8)
--(axis cs:-2.54159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-8)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-8)
--(axis cs:-2.39159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-8)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-8)
--(axis cs:-2.24159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-8)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-8)
--(axis cs:-2.09159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-8)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-8)
--(axis cs:-1.94159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-8)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-8)
--(axis cs:-1.79159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-8)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-8)
--(axis cs:-1.64159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-8)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-8)
--(axis cs:-1.49159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-8)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-8)
--(axis cs:-1.34159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-8)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-8)
--(axis cs:-1.19159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-8)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-8)
--(axis cs:-1.04159265358979,-8)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-8)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-8)
--(axis cs:-0.891592653589794,-8)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-8)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-8)
--(axis cs:-0.741592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-8)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-8)
--(axis cs:-0.591592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-8)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-8)
--(axis cs:-0.441592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-8)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-8)
--(axis cs:-0.291592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-8)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-8)
--(axis cs:-0.141592653589795,-8)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-8)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-8)
--(axis cs:0.00840734641020502,-8)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-8)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-8)
--(axis cs:0.158407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-8)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-8)
--(axis cs:0.308407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-8)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-8)
--(axis cs:0.458407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-8)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-8)
--(axis cs:0.608407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-8)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-8)
--(axis cs:0.758407346410205,-8)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-8)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-8)
--(axis cs:0.908407346410204,-8)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-8)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-8)
--(axis cs:1.0584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-8)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-8)
--(axis cs:1.2084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-8)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-8)
--(axis cs:1.3584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-8)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-8)
--(axis cs:1.5084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-8)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-8)
--(axis cs:1.6584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-8)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-8)
--(axis cs:1.8084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-8)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-8)
--(axis cs:1.9584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-8)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-8)
--(axis cs:2.1084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-8)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-8)
--(axis cs:2.2584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-8)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-8)
--(axis cs:2.4084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-8)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-8)
--(axis cs:2.5584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-8)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-8)
--(axis cs:2.7084073464102,-8)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-8)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:3.0084073464102,-8)
--(axis cs:2.8584073464102,-8)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.775)
--(axis cs:-3.14159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.99159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.84159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.69159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.54159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.39159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.24159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.775)
--(axis cs:-2.09159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.94159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.79159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.64159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.49159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.34159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.19159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.775)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.775)
--(axis cs:-1.04159265358979,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.775)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.891592653589794,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.741592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.591592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.441592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.291592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.775)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.775)
--(axis cs:-0.141592653589795,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.775)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.775)
--(axis cs:0.00840734641020502,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.775)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.775)
--(axis cs:0.158407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.775)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.775)
--(axis cs:0.308407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.775)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.775)
--(axis cs:0.458407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.775)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.775)
--(axis cs:0.608407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.775)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.775)
--(axis cs:0.758407346410205,-7.775)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.775)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.775)
--(axis cs:0.908407346410204,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.775)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.775)
--(axis cs:1.0584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.775)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.775)
--(axis cs:1.2084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.775)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.775)
--(axis cs:1.3584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.775)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.775)
--(axis cs:1.5084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.775)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.775)
--(axis cs:1.6584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.775)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.775)
--(axis cs:1.8084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.775)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.775)
--(axis cs:1.9584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.775)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.775)
--(axis cs:2.1084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.775)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.775)
--(axis cs:2.2584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.775)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.775)
--(axis cs:2.4084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.775)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.775)
--(axis cs:2.5584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.775)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.775)
--(axis cs:2.7084073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.775)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:3.0084073464102,-7.775)
--(axis cs:2.8584073464102,-7.775)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.55)
--(axis cs:-3.14159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.99159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.84159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.69159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.54159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.39159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.24159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.55)
--(axis cs:-2.09159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.94159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.79159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.64159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.49159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.34159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.19159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.55)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.55)
--(axis cs:-1.04159265358979,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.55)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.891592653589794,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.741592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.591592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.441592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.291592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.55)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.55)
--(axis cs:-0.141592653589795,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.55)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.55)
--(axis cs:0.00840734641020502,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.55)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.55)
--(axis cs:0.158407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.55)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.55)
--(axis cs:0.308407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.55)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.55)
--(axis cs:0.458407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.55)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.55)
--(axis cs:0.608407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.55)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.55)
--(axis cs:0.758407346410205,-7.55)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.55)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.55)
--(axis cs:0.908407346410204,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.55)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.55)
--(axis cs:1.0584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.55)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.55)
--(axis cs:1.2084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.55)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.55)
--(axis cs:1.3584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.55)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.55)
--(axis cs:1.5084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.55)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.55)
--(axis cs:1.6584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.55)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.55)
--(axis cs:1.8084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.55)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.55)
--(axis cs:1.9584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.55)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.55)
--(axis cs:2.1084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.55)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.55)
--(axis cs:2.2584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.55)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.55)
--(axis cs:2.4084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.55)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.55)
--(axis cs:2.5584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.55)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.55)
--(axis cs:2.7084073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.55)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:3.0084073464102,-7.55)
--(axis cs:2.8584073464102,-7.55)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.325)
--(axis cs:-3.14159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.99159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.84159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.69159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.54159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.39159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.24159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.325)
--(axis cs:-2.09159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.94159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.79159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.64159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.49159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.34159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.19159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.325)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-7.325)
--(axis cs:-1.04159265358979,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.325)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.891592653589794,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.741592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.591592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.441592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.291592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.325)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-7.325)
--(axis cs:-0.141592653589795,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.325)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-7.325)
--(axis cs:0.00840734641020502,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.325)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-7.325)
--(axis cs:0.158407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.325)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-7.325)
--(axis cs:0.308407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.325)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-7.325)
--(axis cs:0.458407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.325)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-7.325)
--(axis cs:0.608407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.325)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-7.325)
--(axis cs:0.758407346410205,-7.325)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.325)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-7.325)
--(axis cs:0.908407346410204,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.325)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-7.325)
--(axis cs:1.0584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.325)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-7.325)
--(axis cs:1.2084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.325)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-7.325)
--(axis cs:1.3584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.325)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-7.325)
--(axis cs:1.5084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.325)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-7.325)
--(axis cs:1.6584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.325)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-7.325)
--(axis cs:1.8084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.325)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-7.325)
--(axis cs:1.9584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.325)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-7.325)
--(axis cs:2.1084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.325)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-7.325)
--(axis cs:2.2584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.325)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-7.325)
--(axis cs:2.4084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.325)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-7.325)
--(axis cs:2.5584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.325)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-7.325)
--(axis cs:2.7084073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.325)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:3.0084073464102,-7.325)
--(axis cs:2.8584073464102,-7.325)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-7.1)
--(axis cs:-3.14159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-7.1)
--(axis cs:-3.14159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-7.1)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.99159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-7.1)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.84159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-7.1)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.69159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-7.1)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.54159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-7.1)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.39159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-7.1)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.24159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-7.1)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-7.1)
--(axis cs:-2.09159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-7.1)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.94159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-7.1)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.79159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-7.1)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.64159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-7.1)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.49159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-7.1)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.34159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-7.1)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.19159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-7.1)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-7.1)
--(axis cs:-1.04159265358979,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-7.1)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.891592653589794,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-7.1)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.741592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-7.1)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.591592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-7.1)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.441592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-7.1)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.291592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-7.1)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-7.1)
--(axis cs:-0.141592653589795,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-7.1)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-7.1)
--(axis cs:0.00840734641020502,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-7.1)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-7.1)
--(axis cs:0.158407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-7.1)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-7.1)
--(axis cs:0.308407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-7.1)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-7.1)
--(axis cs:0.458407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-7.1)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-7.1)
--(axis cs:0.608407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-7.1)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-7.1)
--(axis cs:0.758407346410205,-7.1)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-7.1)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-7.1)
--(axis cs:0.908407346410204,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-7.1)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-7.1)
--(axis cs:1.0584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-7.1)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-7.1)
--(axis cs:1.2084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-7.1)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-7.1)
--(axis cs:1.3584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-7.1)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-7.1)
--(axis cs:1.5084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-7.1)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-7.1)
--(axis cs:1.6584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-7.1)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-7.1)
--(axis cs:1.8084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-7.1)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-7.1)
--(axis cs:1.9584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-7.1)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-7.1)
--(axis cs:2.1084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-7.1)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-7.1)
--(axis cs:2.2584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-7.1)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-7.1)
--(axis cs:2.4084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-7.1)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-7.1)
--(axis cs:2.5584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-7.1)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-7.1)
--(axis cs:2.7084073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-7.1)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:3.0084073464102,-7.1)
--(axis cs:2.8584073464102,-7.1)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.875)
--(axis cs:-3.14159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.99159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.84159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.69159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.54159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.39159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.24159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.875)
--(axis cs:-2.09159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.94159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.79159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.64159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.49159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.34159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.19159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.875)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.875)
--(axis cs:-1.04159265358979,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.875)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.891592653589794,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.741592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.591592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.441592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.291592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.875)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.875)
--(axis cs:-0.141592653589795,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.875)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.875)
--(axis cs:0.00840734641020502,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.875)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.875)
--(axis cs:0.158407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.875)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.875)
--(axis cs:0.308407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.875)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.875)
--(axis cs:0.458407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.875)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.875)
--(axis cs:0.608407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.875)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.875)
--(axis cs:0.758407346410205,-6.875)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.875)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.875)
--(axis cs:0.908407346410204,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.875)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.875)
--(axis cs:1.0584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.875)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.875)
--(axis cs:1.2084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.875)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.875)
--(axis cs:1.3584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.875)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.875)
--(axis cs:1.5084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.875)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.875)
--(axis cs:1.6584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.875)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.875)
--(axis cs:1.8084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.875)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.875)
--(axis cs:1.9584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.875)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.875)
--(axis cs:2.1084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.875)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.875)
--(axis cs:2.2584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.875)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.875)
--(axis cs:2.4084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.875)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.875)
--(axis cs:2.5584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.875)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.875)
--(axis cs:2.7084073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.875)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:3.0084073464102,-6.875)
--(axis cs:2.8584073464102,-6.875)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.65)
--(axis cs:-3.14159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.99159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.84159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.69159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.54159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.39159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.24159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.65)
--(axis cs:-2.09159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.94159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.79159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.64159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.49159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.34159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.19159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.65)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.65)
--(axis cs:-1.04159265358979,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.65)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.891592653589794,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.741592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.591592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.441592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.291592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.65)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.65)
--(axis cs:-0.141592653589795,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.65)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.65)
--(axis cs:0.00840734641020502,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.65)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.65)
--(axis cs:0.158407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.65)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.65)
--(axis cs:0.308407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.65)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.65)
--(axis cs:0.458407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.65)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.65)
--(axis cs:0.608407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.65)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.65)
--(axis cs:0.758407346410205,-6.65)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.65)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.65)
--(axis cs:0.908407346410204,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.65)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.65)
--(axis cs:1.0584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.65)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.65)
--(axis cs:1.2084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.65)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.65)
--(axis cs:1.3584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.65)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.65)
--(axis cs:1.5084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.65)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.65)
--(axis cs:1.6584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.65)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.65)
--(axis cs:1.8084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.65)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.65)
--(axis cs:1.9584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.65)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.65)
--(axis cs:2.1084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.65)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.65)
--(axis cs:2.2584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.65)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.65)
--(axis cs:2.4084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.65)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.65)
--(axis cs:2.5584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.65)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.65)
--(axis cs:2.7084073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.65)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:3.0084073464102,-6.65)
--(axis cs:2.8584073464102,-6.65)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.425)
--(axis cs:-3.14159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.99159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.84159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.69159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.54159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.39159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.24159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.425)
--(axis cs:-2.09159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.94159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.79159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.64159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.49159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.34159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.19159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.425)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-6.425)
--(axis cs:-1.04159265358979,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.425)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.891592653589794,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.741592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.591592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.441592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.291592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.425)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-6.425)
--(axis cs:-0.141592653589795,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.425)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-6.425)
--(axis cs:0.00840734641020502,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.425)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-6.425)
--(axis cs:0.158407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.425)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-6.425)
--(axis cs:0.308407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.425)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-6.425)
--(axis cs:0.458407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.425)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-6.425)
--(axis cs:0.608407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.425)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-6.425)
--(axis cs:0.758407346410205,-6.425)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.425)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-6.425)
--(axis cs:0.908407346410204,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.425)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-6.425)
--(axis cs:1.0584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.425)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-6.425)
--(axis cs:1.2084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.425)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-6.425)
--(axis cs:1.3584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.425)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-6.425)
--(axis cs:1.5084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.425)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-6.425)
--(axis cs:1.6584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.425)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-6.425)
--(axis cs:1.8084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.425)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-6.425)
--(axis cs:1.9584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.425)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-6.425)
--(axis cs:2.1084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.425)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-6.425)
--(axis cs:2.2584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.425)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-6.425)
--(axis cs:2.4084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.425)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-6.425)
--(axis cs:2.5584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.425)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-6.425)
--(axis cs:2.7084073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.425)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:3.0084073464102,-6.425)
--(axis cs:2.8584073464102,-6.425)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-6.2)
--(axis cs:-3.14159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-6.2)
--(axis cs:-3.14159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-6.2)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.99159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-6.2)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.84159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-6.2)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.69159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-6.2)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.54159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-6.2)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.39159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-6.2)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.24159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-6.2)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-6.2)
--(axis cs:-2.09159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-6.2)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.94159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-6.2)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.79159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-6.2)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.64159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-6.2)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.49159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-6.2)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.34159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-6.2)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.19159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-6.2)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-6.2)
--(axis cs:-1.04159265358979,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-6.2)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.891592653589794,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-6.2)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.741592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-6.2)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.591592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-6.2)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.441592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-6.2)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.291592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-6.2)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-6.2)
--(axis cs:-0.141592653589795,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-6.2)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-6.2)
--(axis cs:0.00840734641020502,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-6.2)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-6.2)
--(axis cs:0.158407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-6.2)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-6.2)
--(axis cs:0.308407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-6.2)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-6.2)
--(axis cs:0.458407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-6.2)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-6.2)
--(axis cs:0.608407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-6.2)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-6.2)
--(axis cs:0.758407346410205,-6.2)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-6.2)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-6.2)
--(axis cs:0.908407346410204,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-6.2)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-6.2)
--(axis cs:1.0584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-6.2)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-6.2)
--(axis cs:1.2084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-6.2)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-6.2)
--(axis cs:1.3584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-6.2)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-6.2)
--(axis cs:1.5084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-6.2)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-6.2)
--(axis cs:1.6584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-6.2)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-6.2)
--(axis cs:1.8084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-6.2)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-6.2)
--(axis cs:1.9584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-6.2)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-6.2)
--(axis cs:2.1084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-6.2)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-6.2)
--(axis cs:2.2584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-6.2)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-6.2)
--(axis cs:2.4084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-6.2)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-6.2)
--(axis cs:2.5584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-6.2)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-6.2)
--(axis cs:2.7084073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-6.2)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:3.0084073464102,-6.2)
--(axis cs:2.8584073464102,-6.2)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.975)
--(axis cs:-3.14159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.99159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.84159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.69159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.54159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.39159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.24159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.975)
--(axis cs:-2.09159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.94159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.79159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.64159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.49159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.34159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.19159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.975)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.975)
--(axis cs:-1.04159265358979,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.975)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.891592653589794,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.741592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.591592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.441592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.291592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.975)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.975)
--(axis cs:-0.141592653589795,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.975)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.975)
--(axis cs:0.00840734641020502,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.975)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.975)
--(axis cs:0.158407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.975)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.975)
--(axis cs:0.308407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.975)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.975)
--(axis cs:0.458407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.975)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.975)
--(axis cs:0.608407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.975)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.975)
--(axis cs:0.758407346410205,-5.975)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.975)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.975)
--(axis cs:0.908407346410204,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.975)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.975)
--(axis cs:1.0584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.975)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.975)
--(axis cs:1.2084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.975)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.975)
--(axis cs:1.3584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.975)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.975)
--(axis cs:1.5084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.975)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.975)
--(axis cs:1.6584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.975)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.975)
--(axis cs:1.8084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.975)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.975)
--(axis cs:1.9584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.975)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.975)
--(axis cs:2.1084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.975)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.975)
--(axis cs:2.2584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.975)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.975)
--(axis cs:2.4084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.975)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.975)
--(axis cs:2.5584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.975)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.975)
--(axis cs:2.7084073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.975)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:3.0084073464102,-5.975)
--(axis cs:2.8584073464102,-5.975)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.75)
--(axis cs:-3.14159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.99159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.84159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.69159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.54159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.39159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.24159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.75)
--(axis cs:-2.09159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.94159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.79159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.64159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.49159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.34159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.19159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.75)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.75)
--(axis cs:-1.04159265358979,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.75)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.891592653589794,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.741592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.591592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.441592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.291592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.75)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.75)
--(axis cs:-0.141592653589795,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.75)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.75)
--(axis cs:0.00840734641020502,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.75)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.75)
--(axis cs:0.158407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.75)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.75)
--(axis cs:0.308407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.75)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.75)
--(axis cs:0.458407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.75)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.75)
--(axis cs:0.608407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.75)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.75)
--(axis cs:0.758407346410205,-5.75)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.75)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.75)
--(axis cs:0.908407346410204,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.75)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.75)
--(axis cs:1.0584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.75)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.75)
--(axis cs:1.2084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.75)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.75)
--(axis cs:1.3584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.75)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.75)
--(axis cs:1.5084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.75)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.75)
--(axis cs:1.6584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.75)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.75)
--(axis cs:1.8084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.75)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.75)
--(axis cs:1.9584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.75)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.75)
--(axis cs:2.1084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.75)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.75)
--(axis cs:2.2584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.75)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.75)
--(axis cs:2.4084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.75)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.75)
--(axis cs:2.5584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.75)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.75)
--(axis cs:2.7084073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.75)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:3.0084073464102,-5.75)
--(axis cs:2.8584073464102,-5.75)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.525)
--(axis cs:-3.14159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.99159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.84159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.69159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.54159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.39159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.24159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.525)
--(axis cs:-2.09159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.94159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.79159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.64159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.49159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.34159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.19159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.525)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.525)
--(axis cs:-1.04159265358979,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.525)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.891592653589794,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.741592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.591592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.441592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.291592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.525)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.525)
--(axis cs:-0.141592653589795,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.525)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.525)
--(axis cs:0.00840734641020502,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.525)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.525)
--(axis cs:0.158407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.525)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.525)
--(axis cs:0.308407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.525)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.525)
--(axis cs:0.458407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.525)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.525)
--(axis cs:0.608407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.525)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.525)
--(axis cs:0.758407346410205,-5.525)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.525)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.525)
--(axis cs:0.908407346410204,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.525)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.525)
--(axis cs:1.0584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.525)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.525)
--(axis cs:1.2084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.525)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.525)
--(axis cs:1.3584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.525)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.525)
--(axis cs:1.5084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.525)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.525)
--(axis cs:1.6584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.525)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.525)
--(axis cs:1.8084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.525)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.525)
--(axis cs:1.9584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.525)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.525)
--(axis cs:2.1084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.525)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.525)
--(axis cs:2.2584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.525)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.525)
--(axis cs:2.4084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.525)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.525)
--(axis cs:2.5584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.525)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.525)
--(axis cs:2.7084073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.525)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:3.0084073464102,-5.525)
--(axis cs:2.8584073464102,-5.525)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.3)
--(axis cs:-3.14159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.99159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.84159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.69159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.54159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.39159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.24159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.3)
--(axis cs:-2.09159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.94159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.79159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.64159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.49159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.34159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.19159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.3)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-5.3)
--(axis cs:-1.04159265358979,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.3)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.891592653589794,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.741592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.591592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.441592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.291592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.3)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-5.3)
--(axis cs:-0.141592653589795,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.3)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-5.3)
--(axis cs:0.00840734641020502,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.3)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-5.3)
--(axis cs:0.158407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.3)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-5.3)
--(axis cs:0.308407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.3)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-5.3)
--(axis cs:0.458407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.3)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-5.3)
--(axis cs:0.608407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.3)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-5.3)
--(axis cs:0.758407346410205,-5.3)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.3)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-5.3)
--(axis cs:0.908407346410204,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.3)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-5.3)
--(axis cs:1.0584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.3)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-5.3)
--(axis cs:1.2084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.3)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-5.3)
--(axis cs:1.3584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.3)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-5.3)
--(axis cs:1.5084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.3)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-5.3)
--(axis cs:1.6584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.3)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-5.3)
--(axis cs:1.8084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.3)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-5.3)
--(axis cs:1.9584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.3)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-5.3)
--(axis cs:2.1084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.3)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-5.3)
--(axis cs:2.2584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.3)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-5.3)
--(axis cs:2.4084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.3)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-5.3)
--(axis cs:2.5584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.3)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-5.3)
--(axis cs:2.7084073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.3)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:3.0084073464102,-5.3)
--(axis cs:2.8584073464102,-5.3)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-5.075)
--(axis cs:-3.14159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-5.075)
--(axis cs:-3.14159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-5.075)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.99159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-5.075)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.84159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-5.075)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.69159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-5.075)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.54159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-5.075)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.39159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-5.075)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.24159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-5.075)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-5.075)
--(axis cs:-2.09159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-5.075)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.94159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-5.075)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.79159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-5.075)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.64159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-5.075)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.49159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-5.075)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.34159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-5.075)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.19159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-5.075)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-5.075)
--(axis cs:-1.04159265358979,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-5.075)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.891592653589794,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-5.075)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.741592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-5.075)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.591592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-5.075)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.441592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-5.075)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.291592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-5.075)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-5.075)
--(axis cs:-0.141592653589795,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-5.075)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-5.075)
--(axis cs:0.00840734641020502,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-5.075)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-5.075)
--(axis cs:0.158407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-5.075)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-5.075)
--(axis cs:0.308407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-5.075)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-5.075)
--(axis cs:0.458407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-5.075)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-5.075)
--(axis cs:0.608407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-5.075)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-5.075)
--(axis cs:0.758407346410205,-5.075)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-5.075)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-5.075)
--(axis cs:0.908407346410204,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-5.075)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-5.075)
--(axis cs:1.0584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-5.075)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-5.075)
--(axis cs:1.2084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-5.075)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-5.075)
--(axis cs:1.3584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-5.075)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-5.075)
--(axis cs:1.5084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-5.075)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-5.075)
--(axis cs:1.6584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-5.075)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-5.075)
--(axis cs:1.8084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-5.075)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-5.075)
--(axis cs:1.9584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-5.075)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-5.075)
--(axis cs:2.1084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-5.075)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-5.075)
--(axis cs:2.2584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-5.075)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-5.075)
--(axis cs:2.4084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-5.075)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-5.075)
--(axis cs:2.5584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-5.075)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-5.075)
--(axis cs:2.7084073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-5.075)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:3.0084073464102,-5.075)
--(axis cs:2.8584073464102,-5.075)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.85)
--(axis cs:-3.14159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.99159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.84159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.69159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.54159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.39159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.24159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.85)
--(axis cs:-2.09159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.94159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.79159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.64159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.49159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.34159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.19159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.85)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.85)
--(axis cs:-1.04159265358979,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.85)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.891592653589794,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.741592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.591592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.441592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.291592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.85)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.85)
--(axis cs:-0.141592653589795,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.85)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.85)
--(axis cs:0.00840734641020502,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.85)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.85)
--(axis cs:0.158407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.85)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.85)
--(axis cs:0.308407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.85)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.85)
--(axis cs:0.458407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.85)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.85)
--(axis cs:0.608407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.85)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.85)
--(axis cs:0.758407346410205,-4.85)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.85)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.85)
--(axis cs:0.908407346410204,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.85)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.85)
--(axis cs:1.0584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.85)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.85)
--(axis cs:1.2084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.85)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.85)
--(axis cs:1.3584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.85)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.85)
--(axis cs:1.5084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.85)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.85)
--(axis cs:1.6584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.85)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.85)
--(axis cs:1.8084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.85)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.85)
--(axis cs:1.9584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.85)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.85)
--(axis cs:2.1084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.85)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.85)
--(axis cs:2.2584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.85)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.85)
--(axis cs:2.4084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.85)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.85)
--(axis cs:2.5584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.85)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.85)
--(axis cs:2.7084073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.85)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:3.0084073464102,-4.85)
--(axis cs:2.8584073464102,-4.85)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-3.14159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.99159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.84159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.69159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.54159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.39159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.24159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-2.09159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.94159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.79159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.64159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.49159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.34159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.19159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-1.04159265358979,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.891592653589794,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.741592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.591592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.441592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.291592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:-0.141592653589795,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.00840734641020502,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.158407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.308407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.458407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.608407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.62500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.758407346410205,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.62500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:0.908407346410204,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.0584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.2084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.3584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.5084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.6584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.8084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:1.9584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.1084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.2584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.4084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.5584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.7084073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:3.0084073464102,-4.62500000000001)
--(axis cs:2.8584073464102,-4.62500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-3.14159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.99159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.84159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.69159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.54159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.39159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.24159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-2.09159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.94159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.79159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.64159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.49159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.34159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.19159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-1.04159265358979,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.891592653589794,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.741592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.591592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.441592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.291592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:-0.141592653589795,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.00840734641020502,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.158407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.308407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.458407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.608407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.40000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.758407346410205,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.40000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:0.908407346410204,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.0584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.2084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.3584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.5084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.6584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.8084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:1.9584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.1084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.2584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.4084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.5584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.7084073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:3.0084073464102,-4.40000000000001)
--(axis cs:2.8584073464102,-4.40000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-3.14159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.99159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.84159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.69159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.54159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.39159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.24159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-2.09159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.94159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.79159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.64159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.49159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.34159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.19159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-4.17500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-1.04159265358979,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-4.17500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.891592653589794,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.741592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.591592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.441592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.291592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-4.17500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:-0.141592653589795,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-4.17500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.00840734641020502,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.158407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.308407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.458407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.608407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-4.17500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.758407346410205,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-4.17500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:0.908407346410204,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.0584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.2084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.3584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.5084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.6584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.8084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:1.9584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.1084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.2584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.4084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.5584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.7084073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:3.0084073464102,-4.17500000000001)
--(axis cs:2.8584073464102,-4.17500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-3.14159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.99159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.84159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.69159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.54159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.39159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.24159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-2.09159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.94159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.79159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.64159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.49159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.34159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.19159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-1.04159265358979,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.891592653589794,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.741592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.591592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.441592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.291592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:-0.141592653589795,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.00840734641020502,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.158407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.308407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.458407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.608407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.95000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.758407346410205,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.95000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:0.908407346410204,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.0584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.2084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.3584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.5084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.6584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.8084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:1.9584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.1084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.2584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.4084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.5584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.7084073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:3.0084073464102,-3.95000000000001)
--(axis cs:2.8584073464102,-3.95000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-3.14159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.99159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.84159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.69159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.54159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.39159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.24159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-2.09159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.94159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.79159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.64159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.49159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.34159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.19159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-1.04159265358979,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.891592653589794,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.741592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.591592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.441592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.291592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:-0.141592653589795,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.00840734641020502,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.158407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.308407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.458407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.608407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.72500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.758407346410205,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.72500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:0.908407346410204,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.0584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.2084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.3584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.5084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.6584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.8084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:1.9584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.1084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.2584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.4084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.5584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.7084073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:3.0084073464102,-3.72500000000001)
--(axis cs:2.8584073464102,-3.72500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-3.14159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.99159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.84159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.69159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.54159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.39159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.24159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-2.09159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.94159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.79159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.64159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.49159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.34159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.19159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-1.04159265358979,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.891592653589794,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.741592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.591592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.441592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.291592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:-0.141592653589795,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.00840734641020502,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.158407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.308407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.458407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.608407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.50000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.758407346410205,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.50000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:0.908407346410204,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.0584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.2084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.3584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.5084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.6584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.8084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:1.9584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.1084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.2584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.4084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.5584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.7084073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:3.0084073464102,-3.50000000000001)
--(axis cs:2.8584073464102,-3.50000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-3.14159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.99159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.84159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.69159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.54159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.39159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.24159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-2.09159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.94159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.79159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.64159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.49159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.34159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.19159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-1.04159265358979,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.891592653589794,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.741592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.591592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.441592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.291592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:-0.141592653589795,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.00840734641020502,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.158407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.308407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.458407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.608407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.27500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.758407346410205,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.27500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:0.908407346410204,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.0584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.2084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.3584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.5084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.6584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.8084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:1.9584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.1084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.2584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.4084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.5584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.7084073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:3.0084073464102,-3.27500000000001)
--(axis cs:2.8584073464102,-3.27500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-3.14159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.99159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.84159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.69159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.54159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.39159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.24159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-2.09159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.94159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.79159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.64159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.49159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.34159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.19159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-3.05000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-1.04159265358979,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-3.05000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.891592653589794,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.741592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.591592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.441592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.291592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-3.05000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:-0.141592653589795,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-3.05000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.00840734641020502,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.158407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.308407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.458407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.608407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-3.05000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.758407346410205,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-3.05000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:0.908407346410204,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.0584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.2084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.3584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.5084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.6584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.8084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:1.9584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.1084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.2584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.4084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.5584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.7084073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:3.0084073464102,-3.05000000000001)
--(axis cs:2.8584073464102,-3.05000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-3.14159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.99159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.84159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.69159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.54159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.39159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.24159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-2.09159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.94159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.79159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.64159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.49159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.34159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.19159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-1.04159265358979,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.891592653589794,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.741592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.591592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.441592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.291592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:-0.141592653589795,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.00840734641020502,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.158407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.308407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.458407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.608407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.82500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.758407346410205,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.82500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:0.908407346410204,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.0584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.2084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.3584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.5084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.6584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.8084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:1.9584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.1084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.2584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.4084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.5584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.7084073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:3.0084073464102,-2.82500000000001)
--(axis cs:2.8584073464102,-2.82500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-3.14159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.99159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.84159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.69159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.54159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.39159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.24159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-2.09159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.94159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.79159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.64159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.49159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.34159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.19159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-1.04159265358979,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.891592653589794,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.741592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.591592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.441592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.291592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:-0.141592653589795,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.00840734641020502,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.158407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.308407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.458407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.608407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.60000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.758407346410205,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.60000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:0.908407346410204,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.0584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.2084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.3584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.5084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.6584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.8084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:1.9584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.1084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.2584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.4084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.5584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.7084073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:3.0084073464102,-2.60000000000001)
--(axis cs:2.8584073464102,-2.60000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-3.14159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.99159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.84159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.69159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.54159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.39159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.24159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-2.09159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.94159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.79159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.64159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.49159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.34159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.19159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-1.04159265358979,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.891592653589794,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.741592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.591592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.441592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.291592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:-0.141592653589795,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.00840734641020502,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.158407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.308407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.458407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.608407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.37500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.758407346410205,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.37500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:0.908407346410204,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.0584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.2084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.3584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.5084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.6584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.8084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:1.9584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.1084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.2584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.4084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.5584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.7084073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:3.0084073464102,-2.37500000000001)
--(axis cs:2.8584073464102,-2.37500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-3.14159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.99159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.84159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.69159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.54159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.39159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.24159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-2.09159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.94159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.79159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.64159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.49159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.34159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.19159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-2.15000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-1.04159265358979,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-2.15000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.891592653589794,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.741592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.591592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.441592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.291592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-2.15000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:-0.141592653589795,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-2.15000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.00840734641020502,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.158407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.308407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.458407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.608407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-2.15000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.758407346410205,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-2.15000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:0.908407346410204,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.0584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.2084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.3584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.5084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.6584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.8084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:1.9584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.1084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.2584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.4084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.5584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.7084073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:3.0084073464102,-2.15000000000001)
--(axis cs:2.8584073464102,-2.15000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-3.14159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.99159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.84159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.69159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.54159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.39159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.24159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-2.09159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.94159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.79159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.64159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.49159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.34159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.19159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-1.04159265358979,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.891592653589794,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.741592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.591592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.441592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.291592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:-0.141592653589795,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.00840734641020502,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.158407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.308407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.458407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.608407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.92500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.758407346410205,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.92500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:0.908407346410204,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.0584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.2084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.3584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.5084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.6584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.8084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:1.9584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.1084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.2584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.4084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.5584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.7084073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:3.0084073464102,-1.92500000000001)
--(axis cs:2.8584073464102,-1.92500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-3.14159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.99159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.84159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.69159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.54159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.39159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.24159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-2.09159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.94159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.79159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.64159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.49159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.34159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.19159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-1.04159265358979,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.891592653589794,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.741592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.591592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.441592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.291592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:-0.141592653589795,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.00840734641020502,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.158407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.308407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.458407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.608407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.70000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.758407346410205,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.70000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:0.908407346410204,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.0584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.2084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.3584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.5084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.6584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.8084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:1.9584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.1084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.2584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.4084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.5584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.7084073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:3.0084073464102,-1.70000000000001)
--(axis cs:2.8584073464102,-1.70000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-3.14159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.99159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.84159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.69159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.54159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.39159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.24159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-2.09159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.94159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.79159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.64159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.49159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.34159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.19159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-1.04159265358979,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.891592653589794,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.741592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.591592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.441592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.291592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:-0.141592653589795,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.00840734641020502,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.158407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.308407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.458407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.608407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.47500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.758407346410205,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.47500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:0.908407346410204,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.0584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.2084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.3584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.5084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.6584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.8084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:1.9584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.1084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.2584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.4084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.5584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.7084073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:3.0084073464102,-1.47500000000001)
--(axis cs:2.8584073464102,-1.47500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-3.14159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.99159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.84159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.69159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.54159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.39159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.24159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-2.09159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.94159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.79159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.64159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.49159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.34159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.19159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-1.04159265358979,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.891592653589794,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.741592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.591592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.441592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.291592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:-0.141592653589795,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.00840734641020502,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.158407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.308407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.458407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.608407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.25000000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.758407346410205,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.25000000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:0.908407346410204,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.0584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.2084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.3584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.5084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.6584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.8084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:1.9584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.1084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.2584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.4084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.5584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.7084073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:3.0084073464102,-1.25000000000001)
--(axis cs:2.8584073464102,-1.25000000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-3.14159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.99159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.84159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.69159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.54159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.39159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.24159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-2.09159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.94159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.79159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.64159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.49159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.34159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.19159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-1.02500000000001)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-1.04159265358979,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-1.02500000000001)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.891592653589794,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.741592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.591592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.441592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.291592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-1.02500000000001)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:-0.141592653589795,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-1.02500000000001)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.00840734641020502,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.158407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.308407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.458407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.608407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-1.02500000000001)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.758407346410205,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-1.02500000000001)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:0.908407346410204,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.0584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.2084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.3584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.5084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.6584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.8084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:1.9584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.1084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.2584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.4084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.5584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.7084073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:3.0084073464102,-1.02500000000001)
--(axis cs:2.8584073464102,-1.02500000000001)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-3.14159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.99159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.84159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.69159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.54159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.39159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.24159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-2.09159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.94159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.79159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.64159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.49159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.34159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.19159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-1.04159265358979,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.891592653589794,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.741592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.591592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.441592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.291592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:-0.141592653589795,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.00840734641020502,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.158407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.308407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.458407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.608407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.800000000000011)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.758407346410205,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.800000000000011)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:0.908407346410204,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.0584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.2084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.3584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.5084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.6584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.8084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:1.9584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.1084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.2584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.4084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.5584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.7084073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:3.0084073464102,-0.800000000000011)
--(axis cs:2.8584073464102,-0.800000000000011)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-3.14159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.99159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.84159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.69159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.54159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.39159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.24159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-2.09159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.94159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.79159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.64159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.49159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.34159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.19159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-1.04159265358979,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.891592653589794,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.741592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.591592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.441592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.291592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:-0.141592653589795,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.00840734641020502,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.158407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.308407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.458407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.608407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.575000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.758407346410205,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.575000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:0.908407346410204,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.0584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.2084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.3584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.5084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.6584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.8084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:1.9584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.1084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.2584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.4084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.5584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.7084073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:3.0084073464102,-0.575000000000012)
--(axis cs:2.8584073464102,-0.575000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-3.14159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.99159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.84159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.69159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.54159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.39159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.24159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-2.09159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.94159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.79159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.64159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.49159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.34159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.19159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-1.04159265358979,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.891592653589794,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.741592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.591592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.441592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.291592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:-0.141592653589795,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.00840734641020502,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.158407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.308407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.458407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.608407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.350000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.758407346410205,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.350000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:0.908407346410204,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.0584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.2084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.3584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.5084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.6584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.8084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:1.9584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.1084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.2584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.4084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.5584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.7084073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:3.0084073464102,-0.350000000000012)
--(axis cs:2.8584073464102,-0.350000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-3.14159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.99159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.84159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.69159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.54159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.39159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.24159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-2.09159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.94159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.79159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.64159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.49159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.34159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.19159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,-0.125000000000012)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-1.04159265358979,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,-0.125000000000012)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.891592653589794,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.741592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.591592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.441592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.291592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,-0.125000000000012)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:-0.141592653589795,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,-0.125000000000012)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.00840734641020502,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.158407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.308407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.458407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.608407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,-0.125000000000012)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.758407346410205,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,-0.125000000000012)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:0.908407346410204,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,-0.125000000000012)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.0584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,-0.125000000000012)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.2084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,-0.125000000000012)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.3584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,-0.125000000000012)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.5084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,-0.125000000000012)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.6584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,-0.125000000000012)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.8084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,-0.125000000000012)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:1.9584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,-0.125000000000012)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.1084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,-0.125000000000012)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.2584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,-0.125000000000012)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.4084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,-0.125000000000012)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.5584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,-0.125000000000012)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.7084073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,-0.125000000000012)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:3.0084073464102,-0.125000000000012)
--(axis cs:2.8584073464102,-0.125000000000012)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-3.14159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.99159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.84159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.69159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.54159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.39159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.24159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-2.09159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.94159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.79159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.64159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.49159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.34159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.19159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.0999999999999872)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-1.04159265358979,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.0999999999999872)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.891592653589794,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.741592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.591592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.441592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.291592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.0999999999999872)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:-0.141592653589795,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.0999999999999872)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.00840734641020502,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.158407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.308407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.458407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.608407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.0999999999999872)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.758407346410205,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.0999999999999872)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:0.908407346410204,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.0584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.2084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.3584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.5084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.6584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.8084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:1.9584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.1084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.2584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.4084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.5584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.7084073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:3.0084073464102,0.0999999999999872)
--(axis cs:2.8584073464102,0.0999999999999872)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-3.14159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.99159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.84159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.69159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.54159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.39159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.24159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-2.09159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.94159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.79159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.64159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.49159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.34159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.19159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.324999999999987)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-1.04159265358979,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.324999999999987)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.891592653589794,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.741592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.591592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.441592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.291592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.324999999999987)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:-0.141592653589795,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.324999999999987)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.00840734641020502,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.158407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.308407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.458407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.608407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.324999999999987)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.758407346410205,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.324999999999987)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.324999999999987)
--(axis cs:0.908407346410204,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.0584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.2084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.3584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.5084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.6584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.8084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.324999999999987)
--(axis cs:1.9584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.1084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.2584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.4084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.5584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.7084073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:3.0084073464102,0.324999999999987)
--(axis cs:2.8584073464102,0.324999999999987)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-3.14159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.99159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.84159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.69159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.54159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.39159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.24159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-2.09159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.94159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.79159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.64159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.49159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.34159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.19159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.549999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-1.04159265358979,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.549999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.891592653589794,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.741592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.591592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.441592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.291592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.549999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:-0.141592653589795,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.549999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.00840734641020502,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.158407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.308407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.458407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.608407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.549999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.758407346410205,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.549999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--(axis cs:0.908407346410204,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.0584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.2084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.3584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.5084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.6584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.8084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--(axis cs:1.9584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.1084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.2584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.4084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.5584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.7084073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:3.0084073464102,0.549999999999986)
--(axis cs:2.8584073464102,0.549999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-3.14159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.99159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.84159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.69159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.54159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.39159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.24159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-2.09159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.94159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.79159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.64159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.49159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.34159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.19159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.774999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-1.04159265358979,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.774999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.891592653589794,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.741592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.591592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.441592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.291592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.774999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:-0.141592653589795,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.774999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.00840734641020502,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.158407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.308407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.458407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.608407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.774999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.758407346410205,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.774999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--(axis cs:0.908407346410204,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.0584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.2084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.3584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.5084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.6584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.8084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--(axis cs:1.9584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.1084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.2584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.4084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.5584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.7084073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:3.0084073464102,0.774999999999986)
--(axis cs:2.8584073464102,0.774999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-3.14159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.99159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.84159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.69159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.54159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.39159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.24159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-2.09159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.94159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.79159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.64159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.49159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.34159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.19159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,0.999999999999986)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-1.04159265358979,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,0.999999999999986)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.891592653589794,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.741592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.591592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.441592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.291592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,0.999999999999986)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:-0.141592653589795,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,0.999999999999986)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.00840734641020502,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,0.999999999999986)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.158407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,0.999999999999986)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.308407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,0.999999999999986)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.458407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,0.999999999999986)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.608407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,0.999999999999986)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.758407346410205,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,0.999999999999986)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,0.999999999999986)
--(axis cs:0.908407346410204,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,0.999999999999986)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.0584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,0.999999999999986)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.2084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,0.999999999999986)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.3584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,0.999999999999986)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.5084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,0.999999999999986)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.6584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,0.999999999999986)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.8084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,0.999999999999986)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,0.999999999999986)
--(axis cs:1.9584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,0.999999999999986)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.1084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,0.999999999999986)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.2584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,0.999999999999986)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.4084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,0.999999999999986)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.5584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,0.999999999999986)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.7084073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,0.999999999999986)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:3.0084073464102,0.999999999999986)
--(axis cs:2.8584073464102,0.999999999999986)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-3.14159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.99159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.84159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.69159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.54159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.39159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.24159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-2.09159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.94159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.79159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.64159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.49159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.34159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.19159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.22499999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-1.04159265358979,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.22499999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.891592653589794,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.741592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.591592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.441592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.291592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.22499999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:-0.141592653589795,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.22499999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.00840734641020502,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.158407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.308407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.458407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.608407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.22499999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.758407346410205,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.22499999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--(axis cs:0.908407346410204,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.0584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.2084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.3584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.5084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.6584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.8084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--(axis cs:1.9584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.1084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.2584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.4084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.5584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.7084073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:3.0084073464102,1.22499999999999)
--(axis cs:2.8584073464102,1.22499999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-3.14159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.99159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.84159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.69159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.54159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.39159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.24159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-2.09159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.94159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.79159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.64159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.49159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.34159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.19159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.44999999999999)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-1.04159265358979,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.44999999999999)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.891592653589794,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.741592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.591592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.441592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.291592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.44999999999999)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:-0.141592653589795,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.44999999999999)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.00840734641020502,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.158407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.308407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.458407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.608407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.44999999999999)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.758407346410205,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.44999999999999)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.44999999999999)
--(axis cs:0.908407346410204,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.0584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.2084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.3584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.5084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.6584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.8084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.44999999999999)
--(axis cs:1.9584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.1084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.2584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.4084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.5584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.7084073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:3.0084073464102,1.44999999999999)
--(axis cs:2.8584073464102,1.44999999999999)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-3.14159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.99159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.84159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.69159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.54159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.39159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.24159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-2.09159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.94159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.79159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.64159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.49159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.34159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.19159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.67499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-1.04159265358979,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.67499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.891592653589794,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.741592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.591592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.441592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.291592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.67499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:-0.141592653589795,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.67499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.00840734641020502,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.158407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.308407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.458407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.608407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.67499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.758407346410205,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.67499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--(axis cs:0.908407346410204,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.0584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.2084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.3584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.5084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.6584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.8084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--(axis cs:1.9584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.1084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.2584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.4084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.5584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.7084073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:3.0084073464102,1.67499999999998)
--(axis cs:2.8584073464102,1.67499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-3.14159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.99159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.84159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.69159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.54159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.39159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.24159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-2.09159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.94159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.79159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.64159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.49159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.34159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.19159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,1.89999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-1.04159265358979,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,1.89999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.891592653589794,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.741592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.591592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.441592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.291592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,1.89999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:-0.141592653589795,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,1.89999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.00840734641020502,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,1.89999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.158407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,1.89999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.308407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,1.89999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.458407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,1.89999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.608407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,1.89999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.758407346410205,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,1.89999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--(axis cs:0.908407346410204,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,1.89999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.0584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,1.89999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.2084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,1.89999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.3584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,1.89999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.5084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,1.89999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.6584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,1.89999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.8084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,1.89999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--(axis cs:1.9584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,1.89999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.1084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,1.89999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.2584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,1.89999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.4084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,1.89999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.5584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,1.89999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.7084073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,1.89999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:3.0084073464102,1.89999999999998)
--(axis cs:2.8584073464102,1.89999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-3.14159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.99159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.84159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.69159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.54159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.39159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.24159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-2.09159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.94159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.79159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.64159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.49159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.34159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.19159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.12499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-1.04159265358979,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.12499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.891592653589794,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.741592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.591592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.441592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.291592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.12499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:-0.141592653589795,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.12499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.00840734641020502,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.158407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.308407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.458407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.608407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.12499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.758407346410205,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.12499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--(axis cs:0.908407346410204,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.0584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.2084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.3584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.5084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.6584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.8084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--(axis cs:1.9584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.1084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.2584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.4084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.5584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.7084073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:3.0084073464102,2.12499999999998)
--(axis cs:2.8584073464102,2.12499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-3.14159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.99159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.84159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.69159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.54159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.39159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.24159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-2.09159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.94159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.79159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.64159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.49159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.34159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.19159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.34999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-1.04159265358979,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.34999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.891592653589794,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.741592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.591592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.441592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.291592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.34999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:-0.141592653589795,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.34999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.00840734641020502,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.158407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.308407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.458407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.608407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.34999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.758407346410205,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.34999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--(axis cs:0.908407346410204,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.0584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.2084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.3584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.5084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.6584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.8084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--(axis cs:1.9584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.1084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.2584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.4084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.5584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.7084073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:3.0084073464102,2.34999999999998)
--(axis cs:2.8584073464102,2.34999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-3.14159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.99159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.84159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.69159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.54159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.39159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.24159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-2.09159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.94159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.79159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.64159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.49159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.34159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.19159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.57499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-1.04159265358979,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.57499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.891592653589794,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.741592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.591592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.441592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.291592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.57499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:-0.141592653589795,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.57499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.00840734641020502,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.158407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.308407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.458407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.608407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.57499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.758407346410205,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.57499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--(axis cs:0.908407346410204,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.0584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.2084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.3584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.5084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.6584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.8084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--(axis cs:1.9584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.1084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.2584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.4084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.5584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.7084073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:3.0084073464102,2.57499999999998)
--(axis cs:2.8584073464102,2.57499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-3.14159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.99159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.84159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.69159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.54159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.39159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.24159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-2.09159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.94159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.79159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.64159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.49159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.34159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.19159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,2.79999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-1.04159265358979,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,2.79999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.891592653589794,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.741592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.591592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.441592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.291592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,2.79999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:-0.141592653589795,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,2.79999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.00840734641020502,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,2.79999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.158407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,2.79999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.308407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,2.79999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.458407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,2.79999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.608407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,2.79999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.758407346410205,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,2.79999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--(axis cs:0.908407346410204,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,2.79999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.0584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,2.79999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.2084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,2.79999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.3584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,2.79999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.5084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,2.79999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.6584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,2.79999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.8084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,2.79999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--(axis cs:1.9584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,2.79999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.1084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,2.79999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.2584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,2.79999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.4084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,2.79999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.5584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,2.79999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.7084073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,2.79999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:3.0084073464102,2.79999999999998)
--(axis cs:2.8584073464102,2.79999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-3.14159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.99159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.84159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.69159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.54159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.39159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.24159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-2.09159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.94159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.79159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.64159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.49159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.34159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.19159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.02499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-1.04159265358979,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.02499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.891592653589794,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.741592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.591592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.441592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.291592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.02499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:-0.141592653589795,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.02499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.00840734641020502,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.158407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.308407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.458407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.608407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.02499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.758407346410205,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.02499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--(axis cs:0.908407346410204,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.0584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.2084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.3584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.5084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.6584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.8084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--(axis cs:1.9584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.1084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.2584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.4084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.5584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.7084073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:3.0084073464102,3.02499999999998)
--(axis cs:2.8584073464102,3.02499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-3.14159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.99159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.84159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.69159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.54159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.39159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.24159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-2.09159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.94159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.79159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.64159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.49159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.34159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.19159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.24999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-1.04159265358979,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.24999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.891592653589794,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.741592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.591592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.441592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.291592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.24999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:-0.141592653589795,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.24999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.00840734641020502,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.158407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.308407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.458407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.608407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.24999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.758407346410205,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.24999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--(axis cs:0.908407346410204,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.0584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.2084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.3584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.5084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.6584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.8084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--(axis cs:1.9584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.1084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.2584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.4084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.5584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.7084073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:3.0084073464102,3.24999999999998)
--(axis cs:2.8584073464102,3.24999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-3.14159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.99159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.84159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.69159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.54159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.39159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.24159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-2.09159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.94159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.79159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.64159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.49159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.34159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.19159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.47499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-1.04159265358979,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.47499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.891592653589794,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.741592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.591592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.441592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.291592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.47499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:-0.141592653589795,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.47499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.00840734641020502,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.158407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.308407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.458407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.608407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.47499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.758407346410205,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.47499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--(axis cs:0.908407346410204,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.0584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.2084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.3584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.5084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.6584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.8084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--(axis cs:1.9584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.1084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.2584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.4084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.5584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.7084073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:3.0084073464102,3.47499999999998)
--(axis cs:2.8584073464102,3.47499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-3.14159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.99159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.84159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.69159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.54159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.39159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.24159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-2.09159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.94159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.79159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.64159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.49159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.34159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.19159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.69999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-1.04159265358979,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.69999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.891592653589794,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.741592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.591592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.441592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.291592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.69999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:-0.141592653589795,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.69999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.00840734641020502,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.158407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.308407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.458407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.608407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.69999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.758407346410205,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.69999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--(axis cs:0.908407346410204,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.0584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.2084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.3584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.5084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.6584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.8084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--(axis cs:1.9584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.1084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.2584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.4084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.5584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.7084073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:3.0084073464102,3.69999999999998)
--(axis cs:2.8584073464102,3.69999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-3.14159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.99159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.84159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.69159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.54159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.39159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.24159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-2.09159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.94159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.79159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.64159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.49159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.34159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.19159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,3.92499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-1.04159265358979,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,3.92499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.891592653589794,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.741592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.591592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.441592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.291592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,3.92499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:-0.141592653589795,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,3.92499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.00840734641020502,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,3.92499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.158407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,3.92499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.308407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,3.92499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.458407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,3.92499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.608407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,3.92499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.758407346410205,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,3.92499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--(axis cs:0.908407346410204,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,3.92499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.0584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,3.92499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.2084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,3.92499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.3584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,3.92499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.5084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,3.92499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.6584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,3.92499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.8084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,3.92499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--(axis cs:1.9584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,3.92499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.1084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,3.92499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.2584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,3.92499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.4084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,3.92499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.5584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,3.92499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.7084073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,3.92499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:3.0084073464102,3.92499999999998)
--(axis cs:2.8584073464102,3.92499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-3.14159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.99159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.84159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.69159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.54159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.39159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.24159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-2.09159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.94159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.79159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.64159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.49159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.34159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.19159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.14999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-1.04159265358979,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.14999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.891592653589794,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.741592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.591592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.441592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.291592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.14999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:-0.141592653589795,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.14999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.00840734641020502,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.158407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.308407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.458407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.608407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.14999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.758407346410205,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.14999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--(axis cs:0.908407346410204,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.0584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.2084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.3584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.5084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.6584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.8084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--(axis cs:1.9584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.1084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.2584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.4084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.5584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.7084073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:3.0084073464102,4.14999999999998)
--(axis cs:2.8584073464102,4.14999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-3.14159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.99159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.84159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.69159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.54159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.39159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.24159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-2.09159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.94159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.79159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.64159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.49159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.34159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.19159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.37499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-1.04159265358979,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.37499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.891592653589794,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.741592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.591592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.441592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.291592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.37499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:-0.141592653589795,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.37499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.00840734641020502,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.158407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.308407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.458407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.608407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.37499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.758407346410205,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.37499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--(axis cs:0.908407346410204,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.0584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.2084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.3584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.5084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.6584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.8084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--(axis cs:1.9584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.1084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.2584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.4084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.5584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.7084073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:3.0084073464102,4.37499999999998)
--(axis cs:2.8584073464102,4.37499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-3.14159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.99159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.84159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.69159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.54159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.39159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.24159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-2.09159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.94159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.79159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.64159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.49159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.34159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.19159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.59999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-1.04159265358979,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.59999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.891592653589794,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.741592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.591592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.441592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.291592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.59999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:-0.141592653589795,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.59999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.00840734641020502,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.158407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.308407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.458407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.608407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.59999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.758407346410205,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.59999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--(axis cs:0.908407346410204,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.0584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.2084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.3584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.5084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.6584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.8084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--(axis cs:1.9584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.1084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.2584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.4084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.5584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.7084073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:3.0084073464102,4.59999999999998)
--(axis cs:2.8584073464102,4.59999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-3.14159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.99159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.84159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.69159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.54159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.39159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.24159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-2.09159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.94159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.79159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.64159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.49159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.34159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.19159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,4.82499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-1.04159265358979,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,4.82499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.891592653589794,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.741592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.591592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.441592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.291592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,4.82499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:-0.141592653589795,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,4.82499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.00840734641020502,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,4.82499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.158407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,4.82499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.308407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,4.82499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.458407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,4.82499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.608407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,4.82499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.758407346410205,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,4.82499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--(axis cs:0.908407346410204,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,4.82499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.0584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,4.82499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.2084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,4.82499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.3584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,4.82499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.5084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,4.82499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.6584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,4.82499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.8084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,4.82499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--(axis cs:1.9584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,4.82499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.1084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,4.82499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.2584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,4.82499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.4084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,4.82499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.5584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,4.82499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.7084073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,4.82499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:3.0084073464102,4.82499999999998)
--(axis cs:2.8584073464102,4.82499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-3.14159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.99159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.84159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.69159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.54159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.39159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.24159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-2.09159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.94159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.79159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.64159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.49159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.34159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.19159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.04999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-1.04159265358979,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.04999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.891592653589794,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.741592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.591592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.441592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.291592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.04999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:-0.141592653589795,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.04999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.00840734641020502,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.158407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.308407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.458407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.608407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.04999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.758407346410205,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.04999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--(axis cs:0.908407346410204,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.0584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.2084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.3584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.5084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.6584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.8084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--(axis cs:1.9584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.1084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.2584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.4084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.5584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.7084073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:3.0084073464102,5.04999999999998)
--(axis cs:2.8584073464102,5.04999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-3.14159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.99159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.84159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.69159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.54159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.39159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.24159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-2.09159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.94159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.79159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.64159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.49159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.34159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.19159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.27499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-1.04159265358979,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.27499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.891592653589794,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.741592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.591592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.441592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.291592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.27499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:-0.141592653589795,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.27499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.00840734641020502,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.158407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.308407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.458407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.608407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.27499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.758407346410205,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.27499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--(axis cs:0.908407346410204,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.0584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.2084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.3584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.5084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.6584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.8084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--(axis cs:1.9584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.1084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.2584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.4084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.5584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.7084073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:3.0084073464102,5.27499999999998)
--(axis cs:2.8584073464102,5.27499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-3.14159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.99159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.84159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.69159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.54159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.39159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.24159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-2.09159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.94159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.79159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.64159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.49159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.34159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.19159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.49999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-1.04159265358979,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.49999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.891592653589794,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.741592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.591592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.441592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.291592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.49999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:-0.141592653589795,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.49999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.00840734641020502,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.158407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.308407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.458407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.608407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.49999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.758407346410205,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.49999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--(axis cs:0.908407346410204,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.0584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.2084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.3584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.5084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.6584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.8084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--(axis cs:1.9584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.1084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.2584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.4084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.5584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.7084073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:3.0084073464102,5.49999999999998)
--(axis cs:2.8584073464102,5.49999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-3.14159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.99159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.84159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.69159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.54159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.39159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.24159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-2.09159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.94159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.79159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.64159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.49159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.34159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.19159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.72499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-1.04159265358979,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.72499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.891592653589794,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.741592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.591592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.441592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.291592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.72499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:-0.141592653589795,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.72499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.00840734641020502,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.158407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.308407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.458407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.608407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.72499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.758407346410205,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.72499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--(axis cs:0.908407346410204,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.0584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.2084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.3584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.5084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.6584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.8084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--(axis cs:1.9584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.1084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.2584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.4084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.5584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.7084073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:3.0084073464102,5.72499999999998)
--(axis cs:2.8584073464102,5.72499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-3.14159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.99159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.84159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.69159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.54159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.39159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.24159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-2.09159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.94159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.79159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.64159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.49159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.34159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.19159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,5.94999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-1.04159265358979,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,5.94999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.891592653589794,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.741592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.591592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.441592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.291592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,5.94999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:-0.141592653589795,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,5.94999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.00840734641020502,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,5.94999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.158407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,5.94999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.308407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,5.94999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.458407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,5.94999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.608407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,5.94999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.758407346410205,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,5.94999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--(axis cs:0.908407346410204,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,5.94999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.0584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,5.94999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.2084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,5.94999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.3584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,5.94999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.5084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,5.94999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.6584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,5.94999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.8084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,5.94999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--(axis cs:1.9584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,5.94999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.1084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,5.94999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.2584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,5.94999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.4084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,5.94999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.5584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,5.94999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.7084073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,5.94999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:3.0084073464102,5.94999999999998)
--(axis cs:2.8584073464102,5.94999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-3.14159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.99159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.84159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.69159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.54159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.39159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.24159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-2.09159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.94159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.79159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.64159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.49159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.34159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.19159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.17499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-1.04159265358979,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.17499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.891592653589794,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.741592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.591592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.441592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.291592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.17499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:-0.141592653589795,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.17499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.00840734641020502,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.158407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.308407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.458407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.608407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.17499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.758407346410205,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.17499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--(axis cs:0.908407346410204,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.0584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.2084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.3584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.5084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.6584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.8084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--(axis cs:1.9584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.1084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.2584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.4084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.5584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.7084073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:3.0084073464102,6.17499999999998)
--(axis cs:2.8584073464102,6.17499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-3.14159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.99159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.84159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.69159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.54159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.39159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.24159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-2.09159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.94159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.79159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.64159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.49159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.34159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.19159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.39999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-1.04159265358979,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.39999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.891592653589794,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.741592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.591592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.441592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.291592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.39999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:-0.141592653589795,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.39999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.00840734641020502,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.158407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.308407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.458407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.608407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.39999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.758407346410205,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.39999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--(axis cs:0.908407346410204,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.0584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.2084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.3584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.5084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.6584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.8084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--(axis cs:1.9584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.1084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.2584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.4084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.5584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.7084073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:3.0084073464102,6.39999999999998)
--(axis cs:2.8584073464102,6.39999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-3.14159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.99159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.84159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.69159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.54159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.39159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.24159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-2.09159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.94159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.79159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.64159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.49159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.34159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.19159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.62499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-1.04159265358979,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.62499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.891592653589794,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.741592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.591592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.441592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.291592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.62499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:-0.141592653589795,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.62499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.00840734641020502,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.158407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.308407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.458407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.608407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.62499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.758407346410205,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.62499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--(axis cs:0.908407346410204,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.0584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.2084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.3584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.5084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.6584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.8084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--(axis cs:1.9584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.1084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.2584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.4084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.5584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.7084073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:3.0084073464102,6.62499999999998)
--(axis cs:2.8584073464102,6.62499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-3.14159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.99159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.84159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.69159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.54159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.39159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.24159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-2.09159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.94159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.79159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.64159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.49159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.34159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.19159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,6.84999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-1.04159265358979,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,6.84999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.891592653589794,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.741592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.591592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.441592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.291592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,6.84999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:-0.141592653589795,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,6.84999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.00840734641020502,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,6.84999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.158407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,6.84999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.308407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,6.84999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.458407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,6.84999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.608407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,6.84999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.758407346410205,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,6.84999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--(axis cs:0.908407346410204,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,6.84999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.0584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,6.84999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.2084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,6.84999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.3584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,6.84999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.5084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,6.84999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.6584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,6.84999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.8084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,6.84999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--(axis cs:1.9584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,6.84999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.1084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,6.84999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.2584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,6.84999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.4084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,6.84999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.5584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,6.84999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.7084073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,6.84999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:3.0084073464102,6.84999999999998)
--(axis cs:2.8584073464102,6.84999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-3.14159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.99159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.84159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.69159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.54159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.39159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.24159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-2.09159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.94159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.79159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.64159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.49159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.34159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.19159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.07499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-1.04159265358979,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.07499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.891592653589794,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.741592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.591592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.441592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.291592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.07499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:-0.141592653589795,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.07499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.00840734641020502,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.158407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.308407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.458407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.608407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.07499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.758407346410205,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.07499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--(axis cs:0.908407346410204,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.0584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.2084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.3584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.5084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.6584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.8084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--(axis cs:1.9584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.1084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.2584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.4084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.5584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.7084073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:3.0084073464102,7.07499999999998)
--(axis cs:2.8584073464102,7.07499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-3.14159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.99159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.84159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.69159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.54159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.39159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.24159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-2.09159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.94159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.79159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.64159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.49159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.34159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.19159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.29999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-1.04159265358979,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.29999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.891592653589794,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.741592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.591592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.441592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.291592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.29999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:-0.141592653589795,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.29999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.00840734641020502,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.158407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.308407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.458407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.608407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.29999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.758407346410205,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.29999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--(axis cs:0.908407346410204,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.0584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.2084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.3584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.5084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.6584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.8084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--(axis cs:1.9584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.1084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.2584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.4084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.5584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.7084073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:3.0084073464102,7.29999999999998)
--(axis cs:2.8584073464102,7.29999999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-3.14159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.99159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.84159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.69159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.54159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.39159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.24159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-2.09159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.94159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.79159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.64159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.49159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.34159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.19159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.52499999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-1.04159265358979,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.52499999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.891592653589794,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.741592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.591592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.441592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.291592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.52499999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:-0.141592653589795,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.52499999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.00840734641020502,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.158407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.308407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.458407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.608407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.52499999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.758407346410205,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.52499999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--(axis cs:0.908407346410204,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.0584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.2084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.3584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.5084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.6584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.8084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--(axis cs:1.9584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.1084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.2584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.4084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.5584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.7084073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:3.0084073464102,7.52499999999998)
--(axis cs:2.8584073464102,7.52499999999998)
--cycle;

\path [fill=color1] (axis cs:-3.14159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-3.14159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.99159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.99159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.84159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.84159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.69159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.69159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.54159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.54159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.39159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.39159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.24159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.24159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-2.09159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-2.09159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.94159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.94159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.79159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.79159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.64159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.64159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.49159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.49159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.34159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.34159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.19159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.19159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-1.04159265358979,7.74999999999998)
--(axis cs:-1.04159265358979,7.97499999999997)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-1.04159265358979,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.891592653589794,7.74999999999998)
--(axis cs:-0.891592653589794,7.97499999999997)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.891592653589794,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.741592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.741592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.591592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.591592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.441592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.441592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.291592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.291592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:-0.141592653589795,7.74999999999998)
--(axis cs:-0.141592653589795,7.97499999999997)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:-0.141592653589795,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.00840734641020502,7.74999999999998)
--(axis cs:0.00840734641020502,7.97499999999997)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.00840734641020502,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.158407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.158407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.308407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.308407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.458407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.458407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.608407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.608407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.758407346410205,7.74999999999998)
--(axis cs:0.758407346410205,7.97499999999997)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.758407346410205,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:0.908407346410204,7.74999999999998)
--(axis cs:0.908407346410204,7.97499999999997)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.0584073464102,7.74999999999998)
--(axis cs:0.908407346410204,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.0584073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.0584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.2084073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.2084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.3584073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.3584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.5084073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.5084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.6584073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.6584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.8084073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.8084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:1.9584073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.1084073464102,7.74999999999998)
--(axis cs:1.9584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.1084073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.1084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.2584073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.2584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.4084073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.4084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.5584073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.5584073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.7084073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.7084073464102,7.74999999999998)
--cycle;

\path [fill=color1] (axis cs:2.8584073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.97499999999997)
--(axis cs:3.0084073464102,7.74999999999998)
--(axis cs:2.8584073464102,7.74999999999998)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-8)
--(axis cs:0,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:1,-8)
--(axis cs:1,7.97499999999997);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,0)
--(axis cs:3.0084073464102,0);

\path [draw=black, fill opacity=0] (axis cs:-3.14159265358979,1)
--(axis cs:3.0084073464102,1);

\end{groupplot}

\end{tikzpicture}

==> plots/poles/muv0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_0}$},
        xlabel={$\alpha$},
        ylabel={$\dot{\alpha}$},
        xlabel style ={font=\scriptsize},
        ylabel style ={font=\scriptsize, rotate=-90, xshift=7pt},
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu0new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/muv1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{\mu}_{\pi_{300}}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/mu1_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/pendulumgrid.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=4.98cm,
width=5cm,
xmin=0, xmax=3200.0,
ymin=-3967.86533175936, ymax=-143.376848722761,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmode=log,
xmajorgrids,
ymajorgrids,
xtick={200,450, 800, 1250, 1800,3200},
xticklabels={2,4.5,8,18,32},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny, yshift=-3pt},
scaled y ticks=base 10:-3,
scaled x ticks=base 10:-2,
% every x tick scale label/.style={at={(0.82, -0.21)}, anchor = south},
%every y tick scale label/.style={at={(yticklabel cs:0.1)}, anchor = north},
xlabel={Sample Size $\cdot 10^2$},
xlabel style ={font=\scriptsize, yshift=2pt},
ylabel style ={font=\scriptsize, yshift=-5pt},
ylabel={\scriptsize{Return}},
title={Pendulum-v0},
title style={font=\scriptsize},
log ticks with fixed point
]

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:200,-3775.19959014973)
--(axis cs:200,-3775.18814914785)
--(axis cs:450,-591.90217816584)
--(axis cs:800,-576.783659376169)
--(axis cs:1250,-578.560411555018)
--(axis cs:1800,-459.985221504609)
--(axis cs:3200,-430.752099338165)
--(axis cs:3200,-433.108391695221)
--(axis cs:3200,-433.108391695221)
--(axis cs:1800,-545.400524422499)
--(axis cs:1250,-580.745819304394)
--(axis cs:800,-581.346848985241)
--(axis cs:450,-595.488795336325)
--(axis cs:200,-3775.19959014973)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:200,-3795.62418039938)
--(axis cs:200,-3791.22916095543)
--(axis cs:450,-590.239975072795)
--(axis cs:800,-578.148283359131)
--(axis cs:1250,-579.362788505597)
--(axis cs:1800,-433.869276677966)
--(axis cs:3200,-428.137769813099)
--(axis cs:3200,-431.767095934437)
--(axis cs:3200,-431.767095934437)
--(axis cs:1800,-510.136905039136)
--(axis cs:1250,-585.11098375442)
--(axis cs:800,-582.496690347455)
--(axis cs:450,-596.039198425476)
--(axis cs:200,-3795.62418039938)
--cycle;

\addplot [very thin, color0, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3775.19386964879 \\
	450	-593.695486751082 \\
	800	-579.065254180705 \\
	1250	-579.653115429706 \\
	1800	-502.692872963554 \\
	3200	-431.930245516693 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
	200	-3793.42667067741 \\
	450	-593.139586749135 \\
	800	-580.322486853293 \\
	1250	-582.236886130008 \\
	1800	-472.003090858551 \\
	3200	-429.952432873768 \\
};
\end{axis}

\end{tikzpicture}

==> plots/poles/pendulumrand.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=5cm,
width=5cm,
xmin=100.0, xmax=100000,
ymin=-4861.06291217909, ymax=1.03579848121649,
try min ticks=3,
tick align=inside,
x grid style={white!82.74509803921568!black},
y grid style={white!82.74509803921568!black},
xmajorticks=true,
ymajorticks=true,
xminorticks=true,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
scaled y ticks=base 10:-3,
xmode=log,
xmajorgrids,
ymajorgrids,
xlabel={Sample Size},
xlabel style={font=\scriptsize},
title={Pendulum-v0},
title style={font=\scriptsize},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4167.95795165196)
--(axis cs:100,-4051.95795165196)
--(axis cs:1000,-4051.32931397304)
--(axis cs:2000,-4059.62211000599)
--(axis cs:3000,-4002.90923966758)
--(axis cs:4000,-4042.58013210094)
--(axis cs:5000,-4027.52799812079)
--(axis cs:6000,-4032.86169620509)
--(axis cs:7000,-4037.77100935749)
--(axis cs:8000,-4037.96621631226)
--(axis cs:9000,-3773.57988308359)
--(axis cs:10000,-3689.30335024506)
--(axis cs:11000,-3573.36434611181)
--(axis cs:12000,-3381.81640452839)
--(axis cs:13000,-3244.14299859202)
--(axis cs:14000,-2766.74949942801)
--(axis cs:15000,-2433.80956766183)
--(axis cs:16000,-1882.98542427608)
--(axis cs:17000,-1997.57136340387)
--(axis cs:18000,-1543.19024977873)
--(axis cs:19000,-2052.67360794548)
--(axis cs:20000,-1567.15443861995)
--(axis cs:21000,-1103.11292448988)
--(axis cs:22000,-1468.72077799211)
--(axis cs:23000,-1130.43890173258)
--(axis cs:24000,-1511.89721344678)
--(axis cs:25000,-1971.03278171656)
--(axis cs:26000,-1194.78907226201)
--(axis cs:27000,-1250.75089672379)
--(axis cs:28000,-883.89485367476)
--(axis cs:29000,-1088.17431807563)
--(axis cs:30000,-812.823009505723)
--(axis cs:31000,-714.070412438553)
--(axis cs:32000,-774.666420538472)
--(axis cs:33000,-1047.44516243146)
--(axis cs:34000,-897.575843240616)
--(axis cs:35000,-1334.57652817446)
--(axis cs:36000,-1577.73122804726)
--(axis cs:37000,-1283.46205694037)
--(axis cs:38000,-868.277309403305)
--(axis cs:39000,-681.382472308036)
--(axis cs:40000,-664.605183946223)
--(axis cs:41000,-665.945159380477)
--(axis cs:42000,-734.460713179348)
--(axis cs:43000,-840.251775259919)
--(axis cs:44000,-795.30293492384)
--(axis cs:45000,-811.351856204755)
--(axis cs:46000,-1167.41405316973)
--(axis cs:47000,-1075.62444234252)
--(axis cs:48000,-905.650588722421)
--(axis cs:49000,-901.981772989125)
--(axis cs:50000,-696.048660872662)
--(axis cs:51000,-699.04397777232)
--(axis cs:52000,-565.454581011302)
--(axis cs:53000,-455.480923728266)
--(axis cs:54000,-501.887126859069)
--(axis cs:55000,-501.395435291497)
--(axis cs:56000,-569.193780821838)
--(axis cs:57000,-527.887522027129)
--(axis cs:58000,-545.078221704833)
--(axis cs:59000,-563.913301378316)
--(axis cs:60000,-552.059660901804)
--(axis cs:61000,-591.349322122175)
--(axis cs:62000,-631.311772443054)
--(axis cs:63000,-574.397032317214)
--(axis cs:64000,-596.09815589568)
--(axis cs:65000,-531.587388273276)
--(axis cs:66000,-599.425623017897)
--(axis cs:67000,-656.87198630442)
--(axis cs:68000,-596.113391684587)
--(axis cs:69000,-609.099209615696)
--(axis cs:70000,-531.579511065018)
--(axis cs:71000,-710.053400006794)
--(axis cs:72000,-684.003158606561)
--(axis cs:73000,-687.400556193865)
--(axis cs:74000,-585.439493971382)
--(axis cs:75000,-593.347939435679)
--(axis cs:76000,-491.193884086127)
--(axis cs:77000,-538.217401690201)
--(axis cs:78000,-523.165609386959)
--(axis cs:79000,-534.947504384091)
--(axis cs:80000,-774.508956035537)
--(axis cs:81000,-597.489785448831)
--(axis cs:82000,-562.823743828762)
--(axis cs:83000,-753.242854366064)
--(axis cs:84000,-594.778137441633)
--(axis cs:85000,-555.176032893445)
--(axis cs:86000,-616.379590732834)
--(axis cs:87000,-623.575201120017)
--(axis cs:88000,-565.108785751587)
--(axis cs:89000,-588.12443775757)
--(axis cs:90000,-611.546466404871)
--(axis cs:91000,-619.200402648587)
--(axis cs:92000,-599.025934493607)
--(axis cs:93000,-565.501224026686)
--(axis cs:94000,-586.303750115093)
--(axis cs:95000,-603.994097342148)
--(axis cs:96000,-675.485271139532)
--(axis cs:97000,-631.071984502638)
--(axis cs:98000,-596.889122888797)
--(axis cs:99000,-565.754169748466)
--(axis cs:100000,-617.543142261152)
--(axis cs:101000,-598.43023860429)
--(axis cs:102000,-456.960491036865)
--(axis cs:103000,-564.177165293076)
--(axis cs:104000,-547.65268253217)
--(axis cs:105000,-584.954812127708)
--(axis cs:106000,-586.105310083598)
--(axis cs:107000,-553.061394591329)
--(axis cs:108000,-614.144679074332)
--(axis cs:109000,-561.21981367356)
--(axis cs:110000,-554.967262940877)
--(axis cs:111000,-483.378031338519)
--(axis cs:112000,-569.087582980132)
--(axis cs:113000,-596.84135019589)
--(axis cs:114000,-533.1746106347)
--(axis cs:115000,-718.029448747539)
--(axis cs:116000,-735.300478167287)
--(axis cs:117000,-834.212100603595)
--(axis cs:118000,-632.126290351377)
--(axis cs:119000,-638.85100024244)
--(axis cs:120000,-662.957569860313)
--(axis cs:121000,-659.535680652126)
--(axis cs:122000,-722.965614367509)
--(axis cs:123000,-684.812749968022)
--(axis cs:124000,-749.046686012892)
--(axis cs:125000,-789.245883078823)
--(axis cs:126000,-674.502053689152)
--(axis cs:127000,-848.819661093125)
--(axis cs:128000,-737.332678851249)
--(axis cs:129000,-784.204892166488)
--(axis cs:130000,-752.792335800749)
--(axis cs:131000,-768.418944416673)
--(axis cs:132000,-821.568823920354)
--(axis cs:133000,-755.615225058435)
--(axis cs:134000,-857.871797504875)
--(axis cs:135000,-997.770033297305)
--(axis cs:136000,-828.789637830524)
--(axis cs:137000,-877.230824827061)
--(axis cs:138000,-869.724692288823)
--(axis cs:139000,-817.0305984437)
--(axis cs:140000,-835.518092382407)
--(axis cs:141000,-794.26434036084)
--(axis cs:142000,-676.23014900021)
--(axis cs:143000,-836.674044599254)
--(axis cs:144000,-735.209821510585)
--(axis cs:145000,-755.408321223066)
--(axis cs:146000,-771.46831173345)
--(axis cs:147000,-690.144627884336)
--(axis cs:148000,-695.235829511458)
--(axis cs:149000,-727.018641532006)
--(axis cs:150000,-637.912134466946)
--(axis cs:151000,-694.590148193239)
--(axis cs:152000,-688.557685515881)
--(axis cs:153000,-696.003441933069)
--(axis cs:154000,-627.284575959958)
--(axis cs:155000,-627.462364567124)
--(axis cs:156000,-653.804133455479)
--(axis cs:157000,-610.121593818983)
--(axis cs:158000,-621.672534858229)
--(axis cs:159000,-622.52322048266)
--(axis cs:160000,-644.655199055534)
--(axis cs:161000,-669.198762765469)
--(axis cs:162000,-626.953615755565)
--(axis cs:163000,-649.331367061481)
--(axis cs:164000,-624.510485215029)
--(axis cs:165000,-638.578492555401)
--(axis cs:166000,-538.586028773076)
--(axis cs:167000,-420.078150941817)
--(axis cs:168000,-721.443826594707)
--(axis cs:169000,-673.196926151755)
--(axis cs:170000,-666.89206010412)
--(axis cs:171000,-692.733769875908)
--(axis cs:172000,-439.843830458811)
--(axis cs:173000,-738.358317325855)
--(axis cs:174000,-667.955586642386)
--(axis cs:175000,-661.634503930657)
--(axis cs:176000,-686.412814550534)
--(axis cs:177000,-630.53483894861)
--(axis cs:178000,-716.298324570928)
--(axis cs:179000,-578.166553082181)
--(axis cs:180000,-671.518841273475)
--(axis cs:181000,-614.97932677738)
--(axis cs:182000,-723.761144916253)
--(axis cs:183000,-703.870199535041)
--(axis cs:184000,-730.917203031633)
--(axis cs:185000,-736.154350733927)
--(axis cs:186000,-716.975584915795)
--(axis cs:187000,-741.546616192429)
--(axis cs:188000,-745.913659110942)
--(axis cs:189000,-843.296208763264)
--(axis cs:190000,-802.658634326366)
--(axis cs:191000,-855.053782199412)
--(axis cs:192000,-768.570873208098)
--(axis cs:193000,-687.638154357574)
--(axis cs:194000,-908.741318116324)
--(axis cs:195000,-780.842501839158)
--(axis cs:196000,-829.444635429173)
--(axis cs:197000,-704.741785725345)
--(axis cs:198000,-602.413655717143)
--(axis cs:199000,-748.708152011057)
--(axis cs:200000,-771.320483260409)
--(axis cs:201000,-780.421365966208)
--(axis cs:202000,-638.814782564614)
--(axis cs:203000,-743.548428080695)
--(axis cs:204000,-579.286798600339)
--(axis cs:205000,-757.538880260277)
--(axis cs:206000,-734.131931422812)
--(axis cs:207000,-565.798862933715)
--(axis cs:208000,-782.318038893684)
--(axis cs:209000,-480.742319585967)
--(axis cs:210000,-472.739301055278)
--(axis cs:211000,-432.517871968887)
--(axis cs:212000,-587.023928442643)
--(axis cs:213000,-494.004730190243)
--(axis cs:214000,-554.71286524722)
--(axis cs:215000,-439.736138822168)
--(axis cs:216000,-428.222271713137)
--(axis cs:217000,-519.184253859712)
--(axis cs:218000,-607.569316567259)
--(axis cs:219000,-415.730098933835)
--(axis cs:220000,-652.24303640434)
--(axis cs:221000,-695.706346312635)
--(axis cs:222000,-792.855686139301)
--(axis cs:223000,-634.420010340727)
--(axis cs:224000,-678.89912896124)
--(axis cs:225000,-502.16250473099)
--(axis cs:226000,-425.162536830338)
--(axis cs:227000,-729.940079947696)
--(axis cs:228000,-430.370417676264)
--(axis cs:229000,-580.171679965328)
--(axis cs:230000,-637.885686964016)
--(axis cs:231000,-383.344785483096)
--(axis cs:232000,-765.741189988909)
--(axis cs:233000,-656.925740199163)
--(axis cs:234000,-478.713657834842)
--(axis cs:235000,-703.705289823768)
--(axis cs:236000,-412.58255741652)
--(axis cs:237000,-710.463658816273)
--(axis cs:238000,-844.434389597948)
--(axis cs:239000,-782.120279116488)
--(axis cs:240000,-609.552645126692)
--(axis cs:241000,-750.312538905566)
--(axis cs:242000,-592.173887239641)
--(axis cs:243000,-777.047391442188)
--(axis cs:244000,-676.198132119707)
--(axis cs:245000,-713.557384041033)
--(axis cs:246000,-579.945957842227)
--(axis cs:247000,-600.467202222313)
--(axis cs:248000,-754.321853641469)
--(axis cs:249000,-636.354508745991)
--(axis cs:250000,-772.35547556038)
--(axis cs:251000,-713.689912460516)
--(axis cs:252000,-739.708152540991)
--(axis cs:253000,-687.893601126859)
--(axis cs:254000,-724.660176788654)
--(axis cs:255000,-769.61635754555)
--(axis cs:256000,-733.809084524346)
--(axis cs:257000,-678.196955676215)
--(axis cs:258000,-665.566901606093)
--(axis cs:259000,-637.020510979769)
--(axis cs:260000,-695.264508082307)
--(axis cs:261000,-674.783086711177)
--(axis cs:262000,-707.638556649551)
--(axis cs:263000,-671.818961906134)
--(axis cs:264000,-688.7821146685)
--(axis cs:265000,-675.217960271729)
--(axis cs:266000,-675.800352371576)
--(axis cs:267000,-692.077864473681)
--(axis cs:268000,-671.44680634075)
--(axis cs:269000,-682.285960224149)
--(axis cs:270000,-675.40154995497)
--(axis cs:271000,-730.91278569121)
--(axis cs:272000,-671.050760222438)
--(axis cs:273000,-686.618473811782)
--(axis cs:274000,-660.442975403927)
--(axis cs:275000,-711.225495002865)
--(axis cs:276000,-646.141656300556)
--(axis cs:277000,-712.833728654465)
--(axis cs:278000,-662.217195267427)
--(axis cs:279000,-620.50637932902)
--(axis cs:280000,-648.069063535489)
--(axis cs:281000,-643.985745887741)
--(axis cs:282000,-635.881407103176)
--(axis cs:283000,-640.085940321988)
--(axis cs:284000,-665.619064058454)
--(axis cs:285000,-646.544723757839)
--(axis cs:286000,-634.984029662852)
--(axis cs:287000,-740.054851326561)
--(axis cs:288000,-687.483092263429)
--(axis cs:289000,-673.114255166891)
--(axis cs:290000,-748.097690754933)
--(axis cs:291000,-682.982186333964)
--(axis cs:292000,-726.792333547976)
--(axis cs:293000,-663.846853766667)
--(axis cs:294000,-696.712268969685)
--(axis cs:295000,-672.961497882762)
--(axis cs:296000,-714.994287178849)
--(axis cs:297000,-685.075947036229)
--(axis cs:298000,-642.65587408995)
--(axis cs:299000,-679.950076975808)
--(axis cs:300000,-623.539195290031)
--(axis cs:300000,-869.212376975594)
--(axis cs:300000,-869.212376975594)
--(axis cs:299000,-975.262442555442)
--(axis cs:298000,-1081.7209423163)
--(axis cs:297000,-987.140254135646)
--(axis cs:296000,-1064.33795403209)
--(axis cs:295000,-955.873331218801)
--(axis cs:294000,-1002.40684235844)
--(axis cs:293000,-1068.69048998333)
--(axis cs:292000,-1064.99557660827)
--(axis cs:291000,-1029.93539179104)
--(axis cs:290000,-1177.12287565132)
--(axis cs:289000,-977.018259481546)
--(axis cs:288000,-1069.18162453345)
--(axis cs:287000,-1129.91221898594)
--(axis cs:286000,-920.201439087148)
--(axis cs:285000,-930.272248898411)
--(axis cs:284000,-933.481883207171)
--(axis cs:283000,-1082.93529991239)
--(axis cs:282000,-917.940028443699)
--(axis cs:281000,-1782.27944942476)
--(axis cs:280000,-957.461810487948)
--(axis cs:279000,-938.70668707723)
--(axis cs:278000,-909.52766313101)
--(axis cs:277000,-948.397091658035)
--(axis cs:276000,-892.064056590069)
--(axis cs:275000,-1009.29363585651)
--(axis cs:274000,-919.213606627323)
--(axis cs:273000,-1090.77979767259)
--(axis cs:272000,-911.391183136937)
--(axis cs:271000,-1044.76524165254)
--(axis cs:270000,-1005.46829379503)
--(axis cs:269000,-1071.95931321335)
--(axis cs:268000,-1027.82513701862)
--(axis cs:267000,-1107.26649099507)
--(axis cs:266000,-963.664354659674)
--(axis cs:265000,-885.381883478271)
--(axis cs:264000,-1015.61631306588)
--(axis cs:263000,-1143.60290332824)
--(axis cs:262000,-942.071453116074)
--(axis cs:261000,-926.074159382572)
--(axis cs:260000,-1069.31254269894)
--(axis cs:259000,-922.724674567106)
--(axis cs:258000,-985.049963628282)
--(axis cs:257000,-918.65475330816)
--(axis cs:256000,-1155.8055443819)
--(axis cs:255000,-1039.93809557945)
--(axis cs:254000,-1134.23404196135)
--(axis cs:253000,-1076.93075434189)
--(axis cs:252000,-1266.54265800588)
--(axis cs:251000,-1008.49198207073)
--(axis cs:250000,-1131.43713186149)
--(axis cs:249000,-1314.59645805088)
--(axis cs:248000,-1191.45801940541)
--(axis cs:247000,-2201.48642082456)
--(axis cs:246000,-1649.37287028277)
--(axis cs:245000,-1066.83708861522)
--(axis cs:244000,-1043.12601827092)
--(axis cs:243000,-1315.99495230781)
--(axis cs:242000,-2124.61331002598)
--(axis cs:241000,-1415.55105484443)
--(axis cs:240000,-2084.93005018581)
--(axis cs:239000,-1141.23451580539)
--(axis cs:238000,-1350.8347705583)
--(axis cs:237000,-1081.34186852748)
--(axis cs:236000,-1954.47155391161)
--(axis cs:235000,-1149.29664376998)
--(axis cs:234000,-2021.42720154016)
--(axis cs:233000,-2662.33618362896)
--(axis cs:232000,-1171.66105610484)
--(axis cs:231000,-1915.22828092315)
--(axis cs:230000,-1030.87941069223)
--(axis cs:229000,-2100.61162081592)
--(axis cs:228000,-1966.98467021436)
--(axis cs:227000,-1205.07201966168)
--(axis cs:226000,-1942.06157449779)
--(axis cs:225000,-1725.58443862839)
--(axis cs:224000,-965.51842963251)
--(axis cs:223000,-1188.75142520615)
--(axis cs:222000,-1284.75874745445)
--(axis cs:221000,-1411.34015759362)
--(axis cs:220000,-1046.44773508003)
--(axis cs:219000,-1905.9451500896)
--(axis cs:218000,-920.333115073366)
--(axis cs:217000,-2053.09065824966)
--(axis cs:216000,-1986.29017457593)
--(axis cs:215000,-1981.28332895127)
--(axis cs:214000,-2015.42507908872)
--(axis cs:213000,-1983.26623660663)
--(axis cs:212000,-2125.44434304173)
--(axis cs:211000,-1905.94079014049)
--(axis cs:210000,-1943.67224191347)
--(axis cs:209000,-1955.24810521872)
--(axis cs:208000,-2292.53938298132)
--(axis cs:207000,-1948.03804136316)
--(axis cs:206000,-2501.30295138969)
--(axis cs:205000,-2544.80733067722)
--(axis cs:204000,-1957.62215647779)
--(axis cs:203000,-2598.01570277868)
--(axis cs:202000,-2156.46961196664)
--(axis cs:201000,-2579.57364379942)
--(axis cs:200000,-2551.61386244272)
--(axis cs:199000,-2524.21198470769)
--(axis cs:198000,-2004.37911772036)
--(axis cs:197000,-2226.9781166184)
--(axis cs:196000,-1206.21252277395)
--(axis cs:195000,-983.604275504592)
--(axis cs:194000,-1166.79706078993)
--(axis cs:193000,-1865.51166986118)
--(axis cs:192000,-1154.27277913565)
--(axis cs:191000,-1117.19509475371)
--(axis cs:190000,-2257.79423676738)
--(axis cs:189000,-1188.29602756486)
--(axis cs:188000,-2090.51524713906)
--(axis cs:187000,-1091.27709474507)
--(axis cs:186000,-1024.9303916467)
--(axis cs:185000,-1180.87803207857)
--(axis cs:184000,-1022.00423251524)
--(axis cs:183000,-1061.50886296496)
--(axis cs:182000,-979.940339458747)
--(axis cs:181000,-969.41766541012)
--(axis cs:180000,-995.259732945275)
--(axis cs:179000,-1688.66492152719)
--(axis cs:178000,-1044.27736878845)
--(axis cs:177000,-1241.45627433264)
--(axis cs:176000,-1150.13696084009)
--(axis cs:175000,-1034.11827927247)
--(axis cs:174000,-976.310780545114)
--(axis cs:173000,-1340.93737603352)
--(axis cs:172000,-1861.65356211931)
--(axis cs:171000,-1265.59141567097)
--(axis cs:170000,-1040.02463911463)
--(axis cs:169000,-1662.21221447325)
--(axis cs:168000,-1296.40049957717)
--(axis cs:167000,-1964.09570648006)
--(axis cs:166000,-1762.23269681286)
--(axis cs:165000,-1046.97801623366)
--(axis cs:164000,-964.994485488096)
--(axis cs:163000,-1038.61730481352)
--(axis cs:162000,-1028.43787838506)
--(axis cs:161000,-1038.46924504703)
--(axis cs:160000,-1085.89557242884)
--(axis cs:159000,-975.587463111091)
--(axis cs:158000,-1000.93784111833)
--(axis cs:157000,-1069.00906047789)
--(axis cs:156000,-1164.50330795077)
--(axis cs:155000,-1095.945028011)
--(axis cs:154000,-1048.43407638379)
--(axis cs:153000,-1134.20621138724)
--(axis cs:152000,-1111.06817385912)
--(axis cs:151000,-1416.41487133801)
--(axis cs:150000,-1447.29555107993)
--(axis cs:149000,-1465.96429792112)
--(axis cs:148000,-1223.2474370901)
--(axis cs:147000,-1165.75336039691)
--(axis cs:146000,-1515.10821658686)
--(axis cs:145000,-1238.0932266285)
--(axis cs:144000,-1413.18450466129)
--(axis cs:143000,-1707.32747395543)
--(axis cs:142000,-1216.90497795292)
--(axis cs:141000,-1398.66123581104)
--(axis cs:140000,-1738.64588222697)
--(axis cs:139000,-1370.80971893911)
--(axis cs:138000,-1604.58562509399)
--(axis cs:137000,-1770.24563513388)
--(axis cs:136000,-1413.67486900541)
--(axis cs:135000,-1685.4543026402)
--(axis cs:134000,-1363.53202573731)
--(axis cs:133000,-1246.01241166032)
--(axis cs:132000,-1479.58013604058)
--(axis cs:131000,-1284.33600187239)
--(axis cs:130000,-1388.20784486331)
--(axis cs:129000,-1340.46660197414)
--(axis cs:128000,-1407.70973814094)
--(axis cs:127000,-2272.40064164125)
--(axis cs:126000,-1487.63673537335)
--(axis cs:125000,-1475.07110910868)
--(axis cs:124000,-1261.0829966043)
--(axis cs:123000,-1320.14107815698)
--(axis cs:122000,-1590.55195399187)
--(axis cs:121000,-1414.5056572385)
--(axis cs:120000,-1533.33683443656)
--(axis cs:119000,-1105.76742749193)
--(axis cs:118000,-1358.80340691425)
--(axis cs:117000,-1739.61432517766)
--(axis cs:116000,-1352.03046909834)
--(axis cs:115000,-1428.29876414309)
--(axis cs:114000,-1231.16783077155)
--(axis cs:113000,-872.10626699161)
--(axis cs:112000,-938.957895535493)
--(axis cs:111000,-1127.27224698179)
--(axis cs:110000,-856.386413816936)
--(axis cs:109000,-935.844908006127)
--(axis cs:108000,-1174.32079455848)
--(axis cs:107000,-875.169005799296)
--(axis cs:106000,-1076.14506589296)
--(axis cs:105000,-1059.86859607542)
--(axis cs:104000,-1402.40382137408)
--(axis cs:103000,-1044.85530541005)
--(axis cs:102000,-1282.2499630647)
--(axis cs:101000,-1136.21226139571)
--(axis cs:100000,-1253.36056379354)
--(axis cs:99000,-1133.18182634528)
--(axis cs:98000,-1103.41535953308)
--(axis cs:97000,-1273.10782995049)
--(axis cs:96000,-1277.85839096984)
--(axis cs:95000,-1817.93714777504)
--(axis cs:94000,-1658.80554187709)
--(axis cs:93000,-1201.31121249675)
--(axis cs:92000,-1209.58673152202)
--(axis cs:91000,-1413.10824969516)
--(axis cs:90000,-1171.31658047013)
--(axis cs:89000,-1209.25415599243)
--(axis cs:88000,-1252.61192713904)
--(axis cs:87000,-1222.67086333311)
--(axis cs:86000,-1232.72538973592)
--(axis cs:85000,-1173.86462140343)
--(axis cs:84000,-1395.44669654274)
--(axis cs:83000,-1776.36511438394)
--(axis cs:82000,-1427.64289679624)
--(axis cs:81000,-1321.21201142617)
--(axis cs:80000,-1587.19416896446)
--(axis cs:79000,-1149.21475147528)
--(axis cs:78000,-1208.33367772242)
--(axis cs:77000,-1258.74153873949)
--(axis cs:76000,-1209.4402663045)
--(axis cs:75000,-1229.9158007987)
--(axis cs:74000,-1303.92724430987)
--(axis cs:73000,-1433.57399458739)
--(axis cs:72000,-1466.35992733094)
--(axis cs:71000,-1502.60659511039)
--(axis cs:70000,-1079.93033756779)
--(axis cs:69000,-1406.10433530618)
--(axis cs:68000,-1299.30700382323)
--(axis cs:67000,-1595.75349221121)
--(axis cs:66000,-1319.06091018523)
--(axis cs:65000,-1151.4888519611)
--(axis cs:64000,-1254.08098472932)
--(axis cs:63000,-1359.55364151091)
--(axis cs:62000,-1702.40212892413)
--(axis cs:61000,-1470.3496134247)
--(axis cs:60000,-1008.85674046538)
--(axis cs:59000,-1097.76495057481)
--(axis cs:58000,-1161.5244101311)
--(axis cs:57000,-1278.05668207443)
--(axis cs:56000,-1376.19285492035)
--(axis cs:55000,-1188.59443775538)
--(axis cs:54000,-1250.53031454718)
--(axis cs:53000,-1164.15959873267)
--(axis cs:52000,-1429.04418851995)
--(axis cs:51000,-1672.1128679308)
--(axis cs:50000,-1773.85780397109)
--(axis cs:49000,-2013.00273872962)
--(axis cs:48000,-2192.35614955883)
--(axis cs:47000,-2274.47105570436)
--(axis cs:46000,-2356.01654253339)
--(axis cs:45000,-2167.28872973274)
--(axis cs:44000,-2012.32839320116)
--(axis cs:43000,-2329.80703821664)
--(axis cs:42000,-2299.57092744565)
--(axis cs:41000,-2236.83984061952)
--(axis cs:40000,-1998.19039222565)
--(axis cs:39000,-2060.94397300446)
--(axis cs:38000,-2407.28346208107)
--(axis cs:37000,-2571.34110712213)
--(axis cs:36000,-2641.93907468711)
--(axis cs:35000,-2513.21265151304)
--(axis cs:34000,-2195.64018215001)
--(axis cs:33000,-2171.21039420916)
--(axis cs:32000,-2049.9668509459)
--(axis cs:31000,-1732.08213150676)
--(axis cs:30000,-2518.67423658803)
--(axis cs:29000,-2704.76951004937)
--(axis cs:28000,-2613.51166976274)
--(axis cs:27000,-3011.25846851059)
--(axis cs:26000,-2965.51652344111)
--(axis cs:25000,-3248.52958156469)
--(axis cs:24000,-2965.23195647509)
--(axis cs:23000,-2929.04366662679)
--(axis cs:22000,-3157.71039388289)
--(axis cs:21000,-2829.53055207262)
--(axis cs:20000,-3313.75778794255)
--(axis cs:19000,-3523.27818892952)
--(axis cs:18000,-3111.78400803377)
--(axis cs:17000,-3632.19700573675)
--(axis cs:16000,-3380.64797416142)
--(axis cs:15000,-3544.75860616629)
--(axis cs:14000,-3721.79272713449)
--(axis cs:13000,-3923.13524359548)
--(axis cs:12000,-3980.52105640911)
--(axis cs:11000,-4047.65784138819)
--(axis cs:10000,-4069.76161069244)
--(axis cs:9000,-4123.44550754141)
--(axis cs:8000,-4058.36862743774)
--(axis cs:7000,-4063.24391251751)
--(axis cs:6000,-4099.96236629491)
--(axis cs:5000,-4124.86528312921)
--(axis cs:4000,-4091.46424289906)
--(axis cs:3000,-4237.62388533242)
--(axis cs:2000,-4189.730936869)
--(axis cs:1000,-4167.95795165196)
--(axis cs:100,-4167.95795165196)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3668.16716486799)
--(axis cs:100,-3395.3026846258)
--(axis cs:500,-3256.3650249224)
--(axis cs:1000,-3202.25433630596)
--(axis cs:2000,-3283.54387893794)
--(axis cs:5000,-3020.76925209249)
--(axis cs:7500,-3148.48608426666)
--(axis cs:10000,-3271.00896647941)
--(axis cs:12000,-3151.44992042539)
--(axis cs:15000,-3187.7523197204)
--(axis cs:20000,-3243.42844221614)
--(axis cs:25000,-3237.15538226695)
--(axis cs:25000,-3603.18975664152)
--(axis cs:25000,-3603.18975664152)
--(axis cs:20000,-3381.71627819763)
--(axis cs:15000,-3399.4020723293)
--(axis cs:12000,-3503.80811607133)
--(axis cs:10000,-3654.54992360384)
--(axis cs:7500,-3474.22335129471)
--(axis cs:5000,-3602.09614289399)
--(axis cs:2000,-3564.31554480364)
--(axis cs:1000,-3678.59480318183)
--(axis cs:500,-3762.28111257412)
--(axis cs:100,-3668.16716486799)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-3381.61368497852)
--(axis cs:100,-3021.00723980095)
--(axis cs:500,-2517.37118916306)
--(axis cs:1000,-2801.45581593651)
--(axis cs:2000,-3194.51946485709)
--(axis cs:5000,-3011.65622460366)
--(axis cs:7500,-3369.54289502936)
--(axis cs:10000,-3081.64733064522)
--(axis cs:12000,-3628.90388698363)
--(axis cs:15000,-3708.49118495093)
--(axis cs:20000,-3084.55984516886)
--(axis cs:25000,-3278.43684405048)
--(axis cs:25000,-3510.24677718873)
--(axis cs:25000,-3510.24677718873)
--(axis cs:20000,-3406.49364774391)
--(axis cs:15000,-3792.90666630705)
--(axis cs:12000,-3768.1493361239)
--(axis cs:10000,-3299.7164780956)
--(axis cs:7500,-3559.66646226759)
--(axis cs:5000,-3280.50199571912)
--(axis cs:2000,-3419.98335206215)
--(axis cs:1000,-3116.47367970901)
--(axis cs:500,-2940.84182065795)
--(axis cs:100,-3381.61368497852)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
	100	-3765.82155810631 \\
	400	-3434.70840578562 \\
	600	-3230.85917847908 \\
	800	-3400.25267872124 \\
	1000	-3224.09477980639 \\
	1400	-3114.2922327664 \\
	1800	-2505.77676424886 \\
	2000	-3031.61064625465 \\
	2500	-1630.57690995806 \\
	3000	-2717.51586443984 \\
	3500	-2163.04050828081 \\
	4000	-2277.47265935049 \\
	5000	-2664.26978512297 \\
	6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3755.53073439119 \\
	400	-3603.52581157397 \\
	600	-3190.62281310262 \\
	800	-3498.49286422044 \\
	1000	-2975.61746572007 \\
	1400	-1880.30335427488 \\
	1800	-1037.03728537927 \\
	2000	-1107.09070724867 \\
	2500	-933.272336675277 \\
	3000	-1275.01944669296 \\
	3500	-545.981953630317 \\
	4000	-1001.89266052936 \\
	5000	-974.159223521582 \\
	6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
	100	-4109.6436328125 \\
	1000	-4109.6436328125 \\
	2000	-4124.6765234375 \\
	3000	-4120.2665625 \\
	4000	-4067.0221875 \\
	5000	-4076.196640625 \\
	6000	-4066.41203125 \\
	7000	-4050.5074609375 \\
	8000	-4048.167421875 \\
	9000	-3948.5126953125 \\
	10000	-3879.53248046875 \\
	11000	-3810.51109375 \\
	12000	-3681.16873046875 \\
	13000	-3583.63912109375 \\
	14000	-3244.27111328125 \\
	15000	-2989.28408691406 \\
	16000	-2631.81669921875 \\
	17000	-2814.88418457031 \\
	18000	-2327.48712890625 \\
	19000	-2787.9758984375 \\
	20000	-2440.45611328125 \\
	21000	-1966.32173828125 \\
	22000	-2313.2155859375 \\
	23000	-2029.74128417969 \\
	24000	-2238.56458496094 \\
	25000	-2609.78118164062 \\
	26000	-2080.15279785156 \\
	27000	-2131.00468261719 \\
	28000	-1748.70326171875 \\
	29000	-1896.4719140625 \\
	30000	-1665.74862304687 \\
	31000	-1223.07627197266 \\
	32000	-1412.31663574219 \\
	33000	-1609.32777832031 \\
	34000	-1546.60801269531 \\
	35000	-1923.89458984375 \\
	36000	-2109.83515136719 \\
	37000	-1927.40158203125 \\
	38000	-1637.78038574219 \\
	39000	-1371.16322265625 \\
	40000	-1331.39778808594 \\
	41000	-1451.3925 \\
	42000	-1517.0158203125 \\
	43000	-1585.02940673828 \\
	44000	-1403.8156640625 \\
	45000	-1489.32029296875 \\
	46000	-1761.71529785156 \\
	47000	-1675.04774902344 \\
	48000	-1549.00336914062 \\
	49000	-1457.49225585937 \\
	50000	-1234.95323242187 \\
	51000	-1185.57842285156 \\
	52000	-997.249384765625 \\
	53000	-809.820261230469 \\
	54000	-876.208720703125 \\
	55000	-844.994936523438 \\
	56000	-972.693317871094 \\
	57000	-902.972102050781 \\
	58000	-853.301315917969 \\
	59000	-830.839125976563 \\
	60000	-780.458200683594 \\
	61000	-1030.84946777344 \\
	62000	-1166.85695068359 \\
	63000	-966.975336914063 \\
	64000	-925.0895703125 \\
	65000	-841.538120117187 \\
	66000	-959.243266601563 \\
	67000	-1126.31273925781 \\
	68000	-947.710197753906 \\
	69000	-1007.60177246094 \\
	70000	-805.754924316406 \\
	71000	-1106.32999755859 \\
	72000	-1075.18154296875 \\
	73000	-1060.48727539063 \\
	74000	-944.683369140625 \\
	75000	-911.631870117187 \\
	76000	-850.317075195312 \\
	77000	-898.479470214844 \\
	78000	-865.749643554688 \\
	79000	-842.081127929687 \\
	80000	-1180.8515625 \\
	81000	-959.3508984375 \\
	82000	-995.2333203125 \\
	83000	-1264.803984375 \\
	84000	-995.112416992187 \\
	85000	-864.520327148438 \\
	86000	-924.552490234375 \\
	87000	-923.123032226562 \\
	88000	-908.860356445313 \\
	89000	-898.689296875 \\
	90000	-891.4315234375 \\
	91000	-1016.15432617188 \\
	92000	-904.306333007813 \\
	93000	-883.406218261719 \\
	94000	-1122.55464599609 \\
	95000	-1210.96562255859 \\
	96000	-976.671831054688 \\
	97000	-952.089907226563 \\
	98000	-850.152241210938 \\
	99000	-849.467998046875 \\
	100000	-935.451853027344 \\
	101000	-867.32125 \\
	102000	-869.605227050781 \\
	103000	-804.516235351562 \\
	104000	-975.028251953125 \\
	105000	-822.411704101562 \\
	106000	-831.125187988281 \\
	107000	-714.115200195313 \\
	108000	-894.232736816406 \\
	109000	-748.532360839844 \\
	110000	-705.676838378906 \\
	111000	-805.325139160156 \\
	112000	-754.022739257813 \\
	113000	-734.47380859375 \\
	114000	-882.171220703125 \\
	115000	-1073.16410644531 \\
	116000	-1043.66547363281 \\
	117000	-1286.91321289063 \\
	118000	-995.464848632813 \\
	119000	-872.309213867188 \\
	120000	-1098.14720214844 \\
	121000	-1037.02066894531 \\
	122000	-1156.75878417969 \\
	123000	-1002.4769140625 \\
	124000	-1005.06484130859 \\
	125000	-1132.15849609375 \\
	126000	-1081.06939453125 \\
	127000	-1560.61015136719 \\
	128000	-1072.52120849609 \\
	129000	-1062.33574707031 \\
	130000	-1070.50009033203 \\
	131000	-1026.37747314453 \\
	132000	-1150.57447998047 \\
	133000	-1000.81381835937 \\
	134000	-1110.70191162109 \\
	135000	-1341.61216796875 \\
	136000	-1121.23225341797 \\
	137000	-1323.73822998047 \\
	138000	-1237.15515869141 \\
	139000	-1093.92015869141 \\
	140000	-1287.08198730469 \\
	141000	-1096.46278808594 \\
	142000	-946.567563476562 \\
	143000	-1272.00075927734 \\
	144000	-1074.19716308594 \\
	145000	-996.750773925781 \\
	146000	-1143.28826416016 \\
	147000	-927.948994140625 \\
	148000	-959.241633300781 \\
	149000	-1096.49146972656 \\
	150000	-1042.60384277344 \\
	151000	-1055.50250976562 \\
	152000	-899.8129296875 \\
	153000	-915.104826660156 \\
	154000	-837.859326171875 \\
	155000	-861.703696289062 \\
	156000	-909.153720703125 \\
	157000	-839.565327148438 \\
	158000	-811.305187988281 \\
	159000	-799.055341796875 \\
	160000	-865.275385742188 \\
	161000	-853.83400390625 \\
	162000	-827.695747070313 \\
	163000	-843.9743359375 \\
	164000	-794.752485351562 \\
	165000	-842.778254394531 \\
	166000	-1150.40936279297 \\
	167000	-1192.08692871094 \\
	168000	-1008.92216308594 \\
	169000	-1167.7045703125 \\
	170000	-853.458349609375 \\
	171000	-979.162592773437 \\
	172000	-1150.74869628906 \\
	173000	-1039.64784667969 \\
	174000	-822.13318359375 \\
	175000	-847.876391601563 \\
	176000	-918.274887695312 \\
	177000	-935.995556640625 \\
	178000	-880.287846679688 \\
	179000	-1133.41573730469 \\
	180000	-833.389287109375 \\
	181000	-792.19849609375 \\
	182000	-851.8507421875 \\
	183000	-882.68953125 \\
	184000	-876.460717773438 \\
	185000	-958.51619140625 \\
	186000	-870.95298828125 \\
	187000	-916.41185546875 \\
	188000	-1418.214453125 \\
	189000	-1015.79611816406 \\
	190000	-1530.22643554687 \\
	191000	-986.124438476563 \\
	192000	-961.421826171875 \\
	193000	-1276.57491210938 \\
	194000	-1037.76918945313 \\
	195000	-882.223388671875 \\
	196000	-1017.82857910156 \\
	197000	-1465.85995117188 \\
	198000	-1303.39638671875 \\
	199000	-1636.46006835937 \\
	200000	-1661.46717285156 \\
	201000	-1679.99750488281 \\
	202000	-1397.64219726562 \\
	203000	-1670.78206542969 \\
	204000	-1268.45447753906 \\
	205000	-1651.17310546875 \\
	206000	-1617.71744140625 \\
	207000	-1256.91845214844 \\
	208000	-1537.4287109375 \\
	209000	-1217.99521240234 \\
	210000	-1208.20577148437 \\
	211000	-1169.22933105469 \\
	212000	-1356.23413574219 \\
	213000	-1238.63548339844 \\
	214000	-1285.06897216797 \\
	215000	-1210.50973388672 \\
	216000	-1207.25622314453 \\
	217000	-1286.13745605469 \\
	218000	-763.951215820313 \\
	219000	-1160.83762451172 \\
	220000	-849.345385742188 \\
	221000	-1053.52325195313 \\
	222000	-1038.80721679688 \\
	223000	-911.585717773438 \\
	224000	-822.208779296875 \\
	225000	-1113.87347167969 \\
	226000	-1183.61205566406 \\
	227000	-967.506049804688 \\
	228000	-1198.67754394531 \\
	229000	-1340.39165039063 \\
	230000	-834.382548828125 \\
	231000	-1149.28653320312 \\
	232000	-968.701123046875 \\
	233000	-1659.63096191406 \\
	234000	-1250.0704296875 \\
	235000	-926.500966796875 \\
	236000	-1183.52705566406 \\
	237000	-895.902763671875 \\
	238000	-1097.63458007812 \\
	239000	-961.677397460938 \\
	240000	-1347.24134765625 \\
	241000	-1082.931796875 \\
	242000	-1358.39359863281 \\
	243000	-1046.521171875 \\
	244000	-859.662075195313 \\
	245000	-890.197236328125 \\
	246000	-1114.6594140625 \\
	247000	-1400.97681152344 \\
	248000	-972.889936523438 \\
	249000	-975.475483398437 \\
	250000	-951.896303710938 \\
	251000	-861.090947265625 \\
	252000	-1003.12540527344 \\
	253000	-882.412177734375 \\
	254000	-929.447109375 \\
	255000	-904.7772265625 \\
	256000	-944.807314453125 \\
	257000	-798.425854492188 \\
	258000	-825.308432617187 \\
	259000	-779.872592773437 \\
	260000	-882.288525390625 \\
	261000	-800.428623046875 \\
	262000	-824.855004882813 \\
	263000	-907.710932617187 \\
	264000	-852.199213867187 \\
	265000	-780.299921875 \\
	266000	-819.732353515625 \\
	267000	-899.672177734375 \\
	268000	-849.635971679687 \\
	269000	-877.12263671875 \\
	270000	-840.434921875 \\
	271000	-887.839013671875 \\
	272000	-791.220971679688 \\
	273000	-888.699135742187 \\
	274000	-789.828291015625 \\
	275000	-860.259565429687 \\
	276000	-769.102856445312 \\
	277000	-830.61541015625 \\
	278000	-785.872429199219 \\
	279000	-779.606533203125 \\
	280000	-802.765437011719 \\
	281000	-1213.13259765625 \\
	282000	-776.910717773437 \\
	283000	-861.510620117187 \\
	284000	-799.550473632812 \\
	285000	-788.408486328125 \\
	286000	-777.592734375 \\
	287000	-934.98353515625 \\
	288000	-878.332358398437 \\
	289000	-825.066257324219 \\
	290000	-962.610283203125 \\
	291000	-856.4587890625 \\
	292000	-895.893955078125 \\
	293000	-866.268671875 \\
	294000	-849.559555664062 \\
	295000	-814.417414550781 \\
	296000	-889.666120605469 \\
	297000	-836.108100585937 \\
	298000	-862.188408203125 \\
	299000	-827.606259765625 \\
	300000	-746.375786132813 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
	100	-3531.73492474689 \\
	500	-3509.32306874826 \\
	1000	-3440.4245697439 \\
	2000	-3423.92971187079 \\
	5000	-3311.43269749324 \\
	7500	-3311.35471778068 \\
	10000	-3462.77944504163 \\
	12000	-3327.62901824836 \\
	15000	-3293.57719602485 \\
	20000	-3312.57236020689 \\
	25000	-3420.17256945424 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
	100	-3201.31046238974 \\
	500	-2729.1065049105 \\
	1000	-2958.96474782276 \\
	2000	-3307.25140845962 \\
	5000	-3146.07911016139 \\
	7500	-3464.60467864848 \\
	10000	-3190.68190437041 \\
	12000	-3698.52661155376 \\
	15000	-3750.69892562899 \\
	20000	-3245.52674645638 \\
	25000	-3394.3418106196 \\
};
\end{axis}

\end{tikzpicture}

==> plots/poles/pendulumrandom.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
height=6.0cm,
width=7.0cm,
legend cell align={left},
legend entries={{NOPG-D},{NOPG-S},{DDPG baseline},{PWIS},{DDPG offline}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptize},
tick align=outside,
tick pos=left,
title={Pendulum-v0},
x grid style={white!82.74509803921568!black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={Sample size},
xmajorgrids,
xmin=-4895, xmax=104995,
y grid style={white!82.74509803921568!black},
ylabel={Average return},
ymajorgrids,
ymin=-4861.06291217909, ymax=1.03579848121649
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, white!50.19607843137255!black}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:100,-3879.5718175294)
--(axis cs:100,-3652.07129868322)
--(axis cs:400,-3001.68436656388)
--(axis cs:600,-2797.39050155719)
--(axis cs:800,-2918.67804647365)
--(axis cs:1000,-2723.59697337297)
--(axis cs:1400,-2513.77559199741)
--(axis cs:1800,-1804.59800923639)
--(axis cs:2000,-2373.75207877783)
--(axis cs:2500,-947.249291596133)
--(axis cs:3000,-2032.57831330798)
--(axis cs:3500,-1428.39820782276)
--(axis cs:4000,-1552.56803239566)
--(axis cs:5000,-1922.086035905)
--(axis cs:6000,-1168.72395817863)
--(axis cs:6000,-2661.62730965616)
--(axis cs:6000,-2661.62730965616)
--(axis cs:5000,-3406.45353434095)
--(axis cs:4000,-3002.37728630533)
--(axis cs:3500,-2897.68280873886)
--(axis cs:3000,-3402.4534155717)
--(axis cs:2500,-2313.90452831998)
--(axis cs:2000,-3689.46921373146)
--(axis cs:1800,-3206.95551926132)
--(axis cs:1400,-3714.80887353538)
--(axis cs:1000,-3724.59258623981)
--(axis cs:800,-3881.82731096882)
--(axis cs:600,-3664.32785540097)
--(axis cs:400,-3867.73244500736)
--(axis cs:100,-3879.5718175294)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1] (axis cs:100,-3784.01852118592)
--(axis cs:100,-3727.04294759646)
--(axis cs:400,-3256.4246191887)
--(axis cs:600,-2599.33116272189)
--(axis cs:800,-3037.8290542597)
--(axis cs:1000,-2356.03079351955)
--(axis cs:1400,-1150.55284735467)
--(axis cs:1800,-471.76174308283)
--(axis cs:2000,-535.950105104398)
--(axis cs:2500,-354.743288595078)
--(axis cs:3000,-591.962816707221)
--(axis cs:3500,-219.968688366979)
--(axis cs:4000,-446.028563143085)
--(axis cs:5000,-346.907162557308)
--(axis cs:6000,-261.775574868832)
--(axis cs:6000,-1166.89882424796)
--(axis cs:6000,-1166.89882424796)
--(axis cs:5000,-1601.41128448586)
--(axis cs:4000,-1557.75675791563)
--(axis cs:3500,-871.995218893654)
--(axis cs:3000,-1958.07607667869)
--(axis cs:2500,-1511.80138475548)
--(axis cs:2000,-1678.23130939295)
--(axis cs:1800,-1602.31282767571)
--(axis cs:1400,-2610.0538611951)
--(axis cs:1000,-3595.2041379206)
--(axis cs:800,-3959.15667418118)
--(axis cs:600,-3781.91446348335)
--(axis cs:400,-3950.62700395923)
--(axis cs:100,-3784.01852118592)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:100,-4640.05842533089)
--(axis cs:100,-4297.04571529411)
--(axis cs:200,-4096.93496733475)
--(axis cs:300,-4065.46711862455)
--(axis cs:400,-4072.38427613966)
--(axis cs:500,-4046.62233433991)
--(axis cs:600,-4056.1873610033)
--(axis cs:700,-4043.60129518843)
--(axis cs:800,-4030.99943268433)
--(axis cs:900,-4019.7681322818)
--(axis cs:1000,-4047.19815297571)
--(axis cs:1100,-4054.93186825501)
--(axis cs:1200,-4041.04659874634)
--(axis cs:1300,-4036.29417158474)
--(axis cs:1400,-4054.5040334833)
--(axis cs:1500,-4044.72651150652)
--(axis cs:1600,-4054.65647723155)
--(axis cs:1700,-4032.37967787166)
--(axis cs:1800,-4019.02433673984)
--(axis cs:1900,-4011.46286932239)
--(axis cs:2000,-4005.40367467563)
--(axis cs:2100,-3988.58780674453)
--(axis cs:2200,-3979.50176260571)
--(axis cs:2300,-3961.14080136401)
--(axis cs:2400,-3926.6954483415)
--(axis cs:2500,-3946.41437522589)
--(axis cs:2600,-3955.7059605202)
--(axis cs:2700,-3979.45325178103)
--(axis cs:2800,-3997.84574034446)
--(axis cs:2900,-4009.02218356795)
--(axis cs:3000,-4021.2247959163)
--(axis cs:3100,-4025.97049917265)
--(axis cs:3200,-4029.15459434087)
--(axis cs:3300,-4032.10475188048)
--(axis cs:3400,-4032.9384572703)
--(axis cs:3500,-4018.04119787251)
--(axis cs:3600,-4026.37613958379)
--(axis cs:3700,-4026.90277352024)
--(axis cs:3800,-4033.16070661792)
--(axis cs:3900,-4029.18186683191)
--(axis cs:4000,-4027.52063088308)
--(axis cs:4100,-4023.83870625194)
--(axis cs:4200,-4019.08373487565)
--(axis cs:4300,-4025.47158432984)
--(axis cs:4400,-4031.73887858173)
--(axis cs:4500,-4029.41632020063)
--(axis cs:4600,-4030.40707076457)
--(axis cs:4700,-4029.9404646073)
--(axis cs:4800,-4036.01603214351)
--(axis cs:4900,-4034.31993111315)
--(axis cs:5000,-4031.03390416012)
--(axis cs:5100,-4036.86825955662)
--(axis cs:5200,-4037.22725098629)
--(axis cs:5300,-4038.28713746089)
--(axis cs:5400,-4038.43434537231)
--(axis cs:5500,-4037.92758066157)
--(axis cs:5600,-4038.09118026975)
--(axis cs:5700,-4039.06887617346)
--(axis cs:5800,-4037.75054597031)
--(axis cs:5900,-4037.62463365823)
--(axis cs:6000,-4038.2214830242)
--(axis cs:6100,-4038.80131674886)
--(axis cs:6200,-4038.78806002718)
--(axis cs:6300,-4039.03117714806)
--(axis cs:6400,-4039.52730501048)
--(axis cs:6500,-4039.21838489259)
--(axis cs:6600,-4039.02431770763)
--(axis cs:6700,-4036.84758606278)
--(axis cs:6800,-4025.86997262542)
--(axis cs:6900,-4003.91775750139)
--(axis cs:7000,-3995.16035228197)
--(axis cs:7100,-3993.6304795546)
--(axis cs:7200,-3985.74843632583)
--(axis cs:7300,-3977.31390317605)
--(axis cs:7400,-3967.25937414798)
--(axis cs:7500,-3973.89958415966)
--(axis cs:7600,-3972.28596586819)
--(axis cs:7700,-3968.99500351879)
--(axis cs:7800,-3964.65223877474)
--(axis cs:7900,-3963.96732686756)
--(axis cs:8000,-3958.96224849537)
--(axis cs:8100,-3961.19492816017)
--(axis cs:8200,-3958.37940601113)
--(axis cs:8300,-3954.85904258215)
--(axis cs:8400,-3956.66938599852)
--(axis cs:8500,-3957.98719021559)
--(axis cs:8600,-3954.64327705387)
--(axis cs:8700,-3943.3742642814)
--(axis cs:8800,-3945.04034133162)
--(axis cs:8900,-3940.13395165399)
--(axis cs:9000,-3913.69812673979)
--(axis cs:9100,-3903.57084092851)
--(axis cs:9200,-3883.88738141626)
--(axis cs:9300,-3884.35235180454)
--(axis cs:9400,-3863.30598379502)
--(axis cs:9500,-3872.99243967122)
--(axis cs:9600,-3876.44987468205)
--(axis cs:9700,-3863.31175870973)
--(axis cs:9800,-3866.75620412875)
--(axis cs:9900,-3827.42982841629)
--(axis cs:10000,-3826.07720652853)
--(axis cs:10100,-3832.10402098087)
--(axis cs:10200,-3820.09712655723)
--(axis cs:10300,-3795.40640123227)
--(axis cs:10400,-3805.09756563833)
--(axis cs:10500,-3808.09692700665)
--(axis cs:10600,-3808.18999320632)
--(axis cs:10700,-3799.99099115719)
--(axis cs:10800,-3794.65477101412)
--(axis cs:10900,-3796.2169027009)
--(axis cs:11000,-3806.43967179468)
--(axis cs:11100,-3789.24572844442)
--(axis cs:11200,-3798.12132955946)
--(axis cs:11300,-3729.74862854063)
--(axis cs:11400,-3766.85707143477)
--(axis cs:11500,-3781.10855886774)
--(axis cs:11600,-3786.68680274635)
--(axis cs:11700,-3782.98639595572)
--(axis cs:11800,-3749.3632911477)
--(axis cs:11900,-3703.72009451781)
--(axis cs:12000,-3694.32018519143)
--(axis cs:12100,-3733.2819749214)
--(axis cs:12200,-3748.34408040864)
--(axis cs:12300,-3713.51244678276)
--(axis cs:12400,-3715.04792651237)
--(axis cs:12500,-3677.17384599068)
--(axis cs:12600,-3674.39289189904)
--(axis cs:12700,-3713.77195345417)
--(axis cs:12800,-3660.10911014135)
--(axis cs:12900,-3644.61723987951)
--(axis cs:13000,-3639.70953996056)
--(axis cs:13100,-3614.19775921193)
--(axis cs:13200,-3612.78102744519)
--(axis cs:13300,-3559.95109184541)
--(axis cs:13400,-3454.91931072153)
--(axis cs:13500,-3497.99846461928)
--(axis cs:13600,-3515.61494560711)
--(axis cs:13700,-3486.55815574753)
--(axis cs:13800,-3469.23024205487)
--(axis cs:13900,-3433.4157010636)
--(axis cs:14000,-3421.87094827755)
--(axis cs:14100,-3362.91462270531)
--(axis cs:14200,-3415.55715955246)
--(axis cs:14300,-3229.44366044055)
--(axis cs:14400,-3295.34363523765)
--(axis cs:14500,-3148.60339578487)
--(axis cs:14600,-3218.41604779366)
--(axis cs:14700,-2991.68018436294)
--(axis cs:14800,-3182.3440012898)
--(axis cs:14900,-3077.55838793081)
--(axis cs:15000,-3135.76313981542)
--(axis cs:15100,-3061.64650202978)
--(axis cs:15200,-3088.55465368255)
--(axis cs:15300,-2998.9008369543)
--(axis cs:15400,-3088.70523374346)
--(axis cs:15500,-3018.3751380558)
--(axis cs:15600,-3099.78973616484)
--(axis cs:15700,-3076.37883070105)
--(axis cs:15800,-3069.47777270821)
--(axis cs:15900,-3018.72715938136)
--(axis cs:16000,-3039.58546983098)
--(axis cs:16100,-3058.7048778401)
--(axis cs:16200,-3008.15545266492)
--(axis cs:16300,-2973.94723198124)
--(axis cs:16400,-3008.56800067328)
--(axis cs:16500,-2978.52970647452)
--(axis cs:16600,-2987.83779964738)
--(axis cs:16700,-2986.60420525595)
--(axis cs:16800,-2783.42373571063)
--(axis cs:16900,-2934.16205598901)
--(axis cs:17000,-2962.22163737021)
--(axis cs:17100,-2892.53648272149)
--(axis cs:17200,-2877.16128197596)
--(axis cs:17300,-2884.47112309079)
--(axis cs:17400,-2800.47465750859)
--(axis cs:17500,-2731.54287631132)
--(axis cs:17600,-2875.03052418053)
--(axis cs:17700,-2751.79846911031)
--(axis cs:17800,-2797.88625291502)
--(axis cs:17900,-2692.028882352)
--(axis cs:18000,-2773.84613301322)
--(axis cs:18100,-2584.18849708342)
--(axis cs:18200,-2621.91582697608)
--(axis cs:18300,-2554.57041403417)
--(axis cs:18400,-2726.64460033796)
--(axis cs:18500,-2918.31582320218)
--(axis cs:18600,-2711.01628952828)
--(axis cs:18700,-2628.80341186989)
--(axis cs:18800,-2530.99015742577)
--(axis cs:18900,-2494.69274910753)
--(axis cs:19000,-2644.00639251384)
--(axis cs:19100,-2467.07240556012)
--(axis cs:19200,-2361.84276539318)
--(axis cs:19300,-2751.19335668783)
--(axis cs:19400,-2593.51419480519)
--(axis cs:19500,-2722.1046787762)
--(axis cs:19600,-2361.71158755546)
--(axis cs:19700,-2745.68661638444)
--(axis cs:19800,-2676.5029528876)
--(axis cs:19900,-2658.92687749431)
--(axis cs:20000,-2514.21586011721)
--(axis cs:20100,-2457.38022259835)
--(axis cs:20200,-2646.70473618327)
--(axis cs:20300,-2591.61384202183)
--(axis cs:20400,-2745.62818482094)
--(axis cs:20500,-2686.88817460356)
--(axis cs:20600,-2690.99650463961)
--(axis cs:20700,-2411.11050760614)
--(axis cs:20800,-2600.50704683519)
--(axis cs:20900,-2187.62397227938)
--(axis cs:21000,-2488.55535131016)
--(axis cs:21100,-2395.74532954885)
--(axis cs:21200,-2603.30148072174)
--(axis cs:21300,-2002.77780475487)
--(axis cs:21400,-1953.95949566681)
--(axis cs:21500,-1919.38615808729)
--(axis cs:21600,-2359.60075575035)
--(axis cs:21700,-2392.97601420192)
--(axis cs:21800,-2182.13063154928)
--(axis cs:21900,-2036.182015827)
--(axis cs:22000,-2239.7137615429)
--(axis cs:22100,-2475.73571779993)
--(axis cs:22200,-2248.34104495257)
--(axis cs:22300,-2386.9780167614)
--(axis cs:22400,-1954.5792575378)
--(axis cs:22500,-2133.97910523663)
--(axis cs:22600,-2106.37064974267)
--(axis cs:22700,-1881.39030711077)
--(axis cs:22800,-2152.35430282551)
--(axis cs:22900,-1922.06893894435)
--(axis cs:23000,-2281.40025113091)
--(axis cs:23100,-2535.82850472682)
--(axis cs:23200,-2357.1400519348)
--(axis cs:23300,-2174.80369921923)
--(axis cs:23400,-1820.96070610337)
--(axis cs:23500,-1968.67619334721)
--(axis cs:23600,-1996.02116818751)
--(axis cs:23700,-1877.20697705442)
--(axis cs:23800,-2368.95217533955)
--(axis cs:23900,-1942.56991475462)
--(axis cs:24000,-1945.33195127864)
--(axis cs:24100,-1859.67303033731)
--(axis cs:24200,-1896.48606116375)
--(axis cs:24300,-1687.68130249074)
--(axis cs:24400,-1562.4261903051)
--(axis cs:24500,-1471.90839366934)
--(axis cs:24600,-1767.50210659068)
--(axis cs:24700,-1802.59471815347)
--(axis cs:24800,-1688.27452975096)
--(axis cs:24900,-1543.43048958461)
--(axis cs:25000,-1662.83025728175)
--(axis cs:25100,-1688.34552335095)
--(axis cs:25200,-1482.09198622545)
--(axis cs:25300,-1560.45796920675)
--(axis cs:25400,-1498.01060793311)
--(axis cs:25500,-1567.31573068063)
--(axis cs:25600,-1767.74037211272)
--(axis cs:25700,-1748.93981329259)
--(axis cs:25800,-1851.8825969911)
--(axis cs:25900,-1536.13379061469)
--(axis cs:26000,-1583.02453485108)
--(axis cs:26100,-1372.73145519901)
--(axis cs:26200,-1396.1094298565)
--(axis cs:26300,-1648.28349701157)
--(axis cs:26400,-1307.32438925679)
--(axis cs:26500,-1268.0261036356)
--(axis cs:26600,-1293.9626853684)
--(axis cs:26700,-1284.67176474853)
--(axis cs:26800,-1406.01243179121)
--(axis cs:26900,-1504.09190985308)
--(axis cs:27000,-1889.86129495914)
--(axis cs:27100,-1513.02982474688)
--(axis cs:27200,-1569.26422038297)
--(axis cs:27300,-1570.02917682593)
--(axis cs:27400,-1577.1413104667)
--(axis cs:27500,-1708.83879699634)
--(axis cs:27600,-1605.54599348966)
--(axis cs:27700,-1497.21945997669)
--(axis cs:27800,-1473.49960241044)
--(axis cs:27900,-1458.0338398649)
--(axis cs:28000,-1514.32998080732)
--(axis cs:28100,-1369.43373409297)
--(axis cs:28200,-1604.85042465633)
--(axis cs:28300,-1606.39474068521)
--(axis cs:28400,-1622.46396200737)
--(axis cs:28500,-1400.02090236539)
--(axis cs:28600,-1403.45912536682)
--(axis cs:28700,-1305.70360172341)
--(axis cs:28800,-1079.40009118605)
--(axis cs:28900,-1207.50409434449)
--(axis cs:29000,-1639.59181468167)
--(axis cs:29100,-1436.79840728388)
--(axis cs:29200,-1494.82477221344)
--(axis cs:29300,-1368.75733877929)
--(axis cs:29400,-1478.77680995384)
--(axis cs:29500,-1362.11047615449)
--(axis cs:29600,-1422.87111818144)
--(axis cs:29700,-1468.93867544179)
--(axis cs:29800,-1443.15206198361)
--(axis cs:29900,-1461.49346663721)
--(axis cs:30000,-1377.87569796256)
--(axis cs:30100,-1301.471144139)
--(axis cs:30200,-1196.50577420002)
--(axis cs:30300,-1056.9761110283)
--(axis cs:30400,-1408.96441844357)
--(axis cs:30500,-1234.4665177228)
--(axis cs:30600,-1331.49102823586)
--(axis cs:30700,-1132.83932081718)
--(axis cs:30800,-1445.96847649092)
--(axis cs:30900,-1361.79077589392)
--(axis cs:31000,-1426.26939737053)
--(axis cs:31100,-1153.93056812882)
--(axis cs:31200,-1565.96272744849)
--(axis cs:31300,-1477.36350673016)
--(axis cs:31400,-1464.65735576497)
--(axis cs:31500,-1276.02067268764)
--(axis cs:31600,-1240.43358894083)
--(axis cs:31700,-1209.91051874223)
--(axis cs:31800,-1243.24704298806)
--(axis cs:31900,-1180.17056408716)
--(axis cs:32000,-1239.45061041321)
--(axis cs:32100,-1125.94693801004)
--(axis cs:32200,-1087.56148297261)
--(axis cs:32300,-1298.08383175385)
--(axis cs:32400,-855.150658957944)
--(axis cs:32500,-1252.57931502997)
--(axis cs:32600,-1170.40122314254)
--(axis cs:32700,-1098.30392441841)
--(axis cs:32800,-1096.60164578474)
--(axis cs:32900,-1261.40430046327)
--(axis cs:33000,-919.508483207648)
--(axis cs:33100,-1315.12659494494)
--(axis cs:33200,-1211.41265976363)
--(axis cs:33300,-1225.79838411154)
--(axis cs:33400,-892.540584564399)
--(axis cs:33500,-918.606260266606)
--(axis cs:33600,-1043.22533352254)
--(axis cs:33700,-1154.36823463596)
--(axis cs:33800,-1301.22498509704)
--(axis cs:33900,-885.758378964708)
--(axis cs:34000,-879.940718401655)
--(axis cs:34100,-887.326844173934)
--(axis cs:34200,-1109.28825032295)
--(axis cs:34300,-1297.33340754476)
--(axis cs:34400,-988.965961370501)
--(axis cs:34500,-1000.60328601969)
--(axis cs:34600,-964.394235343329)
--(axis cs:34700,-1113.1273468709)
--(axis cs:34800,-1105.17460716499)
--(axis cs:34900,-1067.91802099322)
--(axis cs:35000,-1133.14930814686)
--(axis cs:35100,-1162.98404129556)
--(axis cs:35200,-1203.56090096112)
--(axis cs:35300,-1046.64773990919)
--(axis cs:35400,-974.371006752262)
--(axis cs:35500,-1212.36491234317)
--(axis cs:35600,-967.476382472403)
--(axis cs:35700,-1054.9538205856)
--(axis cs:35800,-905.733095523866)
--(axis cs:35900,-1017.81344370395)
--(axis cs:36000,-882.664325682612)
--(axis cs:36100,-1156.76135172817)
--(axis cs:36200,-949.632339388108)
--(axis cs:36300,-1010.4152658678)
--(axis cs:36400,-1162.20618994398)
--(axis cs:36500,-1048.64866712604)
--(axis cs:36600,-948.644505325022)
--(axis cs:36700,-820.075056082873)
--(axis cs:36800,-1099.58230581308)
--(axis cs:36900,-1086.61660315155)
--(axis cs:37000,-823.425034745289)
--(axis cs:37100,-965.774971143465)
--(axis cs:37200,-1072.00721051965)
--(axis cs:37300,-1248.6457790003)
--(axis cs:37400,-997.972243823698)
--(axis cs:37500,-1025.27846247617)
--(axis cs:37600,-845.381307446995)
--(axis cs:37700,-959.409411029273)
--(axis cs:37800,-1027.75166236528)
--(axis cs:37900,-1076.24428973208)
--(axis cs:38000,-1050.13396910302)
--(axis cs:38100,-937.209240932072)
--(axis cs:38200,-897.528419070202)
--(axis cs:38300,-857.193499325865)
--(axis cs:38400,-1086.80558247538)
--(axis cs:38500,-1062.56673741317)
--(axis cs:38600,-1100.75704118613)
--(axis cs:38700,-986.051634174953)
--(axis cs:38800,-938.769035303437)
--(axis cs:38900,-974.78126344394)
--(axis cs:39000,-767.340915486137)
--(axis cs:39100,-1115.87601997407)
--(axis cs:39200,-1022.8651830317)
--(axis cs:39300,-1145.73482572973)
--(axis cs:39400,-1158.39192330861)
--(axis cs:39500,-1146.54375464396)
--(axis cs:39600,-1057.08954490389)
--(axis cs:39700,-1170.62653682128)
--(axis cs:39800,-1129.22356425255)
--(axis cs:39900,-1151.88619207982)
--(axis cs:40000,-1011.1806557164)
--(axis cs:40100,-818.926399101802)
--(axis cs:40200,-882.489405115503)
--(axis cs:40300,-838.848764577995)
--(axis cs:40400,-911.421932882838)
--(axis cs:40500,-927.98496933059)
--(axis cs:40600,-991.629492726955)
--(axis cs:40700,-986.424586663204)
--(axis cs:40800,-1064.01867242915)
--(axis cs:40900,-1258.69945789444)
--(axis cs:41000,-1026.01294626031)
--(axis cs:41100,-858.185320558587)
--(axis cs:41200,-1018.73447552111)
--(axis cs:41300,-915.321577606036)
--(axis cs:41400,-924.311571777001)
--(axis cs:41500,-1222.7353647507)
--(axis cs:41600,-1056.20317842756)
--(axis cs:41700,-939.721154965939)
--(axis cs:41800,-1339.69985365289)
--(axis cs:41900,-1352.52890187545)
--(axis cs:42000,-1322.62825389095)
--(axis cs:42100,-975.355517248684)
--(axis cs:42200,-1149.13424230752)
--(axis cs:42300,-875.836392927986)
--(axis cs:42400,-1118.63766553488)
--(axis cs:42500,-1152.87631457518)
--(axis cs:42600,-893.264900972029)
--(axis cs:42700,-1181.57762739772)
--(axis cs:42800,-1058.2986870221)
--(axis cs:42900,-928.765804507955)
--(axis cs:43000,-1187.73756044071)
--(axis cs:43100,-1027.7012181498)
--(axis cs:43200,-953.489360783172)
--(axis cs:43300,-1072.55726875589)
--(axis cs:43400,-1039.38994017462)
--(axis cs:43500,-1215.35067311625)
--(axis cs:43600,-1092.7068883407)
--(axis cs:43700,-1176.16250615782)
--(axis cs:43800,-1074.76225867759)
--(axis cs:43900,-975.348885204853)
--(axis cs:44000,-1140.31215102443)
--(axis cs:44100,-1504.70475322876)
--(axis cs:44200,-990.414204592243)
--(axis cs:44300,-1134.52607705501)
--(axis cs:44400,-997.106472766245)
--(axis cs:44500,-1120.05309605559)
--(axis cs:44600,-1025.40750876078)
--(axis cs:44700,-1044.42543749639)
--(axis cs:44800,-896.591660209588)
--(axis cs:44900,-1078.94033351342)
--(axis cs:45000,-1204.88553618052)
--(axis cs:45100,-1132.18238691174)
--(axis cs:45200,-822.58568886816)
--(axis cs:45300,-930.474708907816)
--(axis cs:45400,-918.944268913723)
--(axis cs:45500,-852.977003471792)
--(axis cs:45600,-758.387527643831)
--(axis cs:45700,-979.88829584199)
--(axis cs:45800,-1055.96989636804)
--(axis cs:45900,-808.986817598643)
--(axis cs:46000,-907.140758556685)
--(axis cs:46100,-902.15581182082)
--(axis cs:46200,-825.585324894196)
--(axis cs:46300,-898.123408390692)
--(axis cs:46400,-937.484325515993)
--(axis cs:46500,-859.404897019794)
--(axis cs:46600,-776.059859337861)
--(axis cs:46700,-1049.9787026101)
--(axis cs:46800,-827.431441124456)
--(axis cs:46900,-799.015082356798)
--(axis cs:47000,-712.269421078772)
--(axis cs:47100,-813.505018810522)
--(axis cs:47200,-894.84717571268)
--(axis cs:47300,-841.003049699259)
--(axis cs:47400,-833.979390051099)
--(axis cs:47500,-716.47904439339)
--(axis cs:47600,-702.675055522235)
--(axis cs:47700,-843.793601033273)
--(axis cs:47800,-1015.95184054916)
--(axis cs:47900,-1050.78052869009)
--(axis cs:48000,-1063.17893493626)
--(axis cs:48100,-944.188584746145)
--(axis cs:48200,-940.314700398567)
--(axis cs:48300,-947.753939997453)
--(axis cs:48400,-719.557781780561)
--(axis cs:48500,-966.075543051182)
--(axis cs:48600,-943.920519110414)
--(axis cs:48700,-1198.48429960258)
--(axis cs:48800,-1092.77085247218)
--(axis cs:48900,-1102.76606210628)
--(axis cs:49000,-897.030658011829)
--(axis cs:49100,-863.788639704256)
--(axis cs:49200,-998.716323680444)
--(axis cs:49300,-860.348148248839)
--(axis cs:49400,-1008.02882238556)
--(axis cs:49500,-944.628330506604)
--(axis cs:49600,-905.505274529413)
--(axis cs:49700,-878.955433635871)
--(axis cs:49800,-1110.22643902676)
--(axis cs:49900,-1124.80546392264)
--(axis cs:50000,-784.360091613926)
--(axis cs:50100,-1020.53770415506)
--(axis cs:50200,-917.186370461505)
--(axis cs:50300,-1165.20699557072)
--(axis cs:50400,-893.961912905204)
--(axis cs:50500,-962.127319945179)
--(axis cs:50600,-943.623715483645)
--(axis cs:50700,-872.525070089901)
--(axis cs:50800,-901.683295138091)
--(axis cs:50900,-978.935518106344)
--(axis cs:51000,-1037.67070509011)
--(axis cs:51100,-1114.29787107135)
--(axis cs:51200,-1010.41956131579)
--(axis cs:51300,-1007.47355390419)
--(axis cs:51400,-1016.36853279403)
--(axis cs:51500,-980.491286350525)
--(axis cs:51600,-936.121723447651)
--(axis cs:51700,-911.752565025909)
--(axis cs:51800,-1051.8816408688)
--(axis cs:51900,-823.324835364514)
--(axis cs:52000,-1069.58129470002)
--(axis cs:52100,-1074.7915235318)
--(axis cs:52200,-998.058779314796)
--(axis cs:52300,-651.396289561553)
--(axis cs:52400,-924.807409981471)
--(axis cs:52500,-824.718256027973)
--(axis cs:52600,-804.806980613142)
--(axis cs:52700,-660.773069643458)
--(axis cs:52800,-824.912413960453)
--(axis cs:52900,-682.001775261408)
--(axis cs:53000,-953.610706958671)
--(axis cs:53100,-909.531682392079)
--(axis cs:53200,-946.357683009575)
--(axis cs:53300,-921.429345588683)
--(axis cs:53400,-883.038980185982)
--(axis cs:53500,-992.929140304389)
--(axis cs:53600,-742.001197648677)
--(axis cs:53700,-944.247768781035)
--(axis cs:53800,-903.532644123798)
--(axis cs:53900,-953.5999874895)
--(axis cs:54000,-932.922492673941)
--(axis cs:54100,-819.835109310399)
--(axis cs:54200,-1006.78380092731)
--(axis cs:54300,-889.504709019003)
--(axis cs:54400,-997.502721856294)
--(axis cs:54500,-927.897899981239)
--(axis cs:54600,-870.354728688259)
--(axis cs:54700,-813.932079392694)
--(axis cs:54800,-815.910153846703)
--(axis cs:54900,-876.108314246061)
--(axis cs:55000,-1003.52967983463)
--(axis cs:55100,-879.754516802908)
--(axis cs:55200,-720.688696715787)
--(axis cs:55300,-826.229823608323)
--(axis cs:55400,-626.623317971473)
--(axis cs:55500,-685.481415814344)
--(axis cs:55600,-817.494347167226)
--(axis cs:55700,-826.616568278145)
--(axis cs:55800,-857.129958102152)
--(axis cs:55900,-805.033125233144)
--(axis cs:56000,-797.475939820365)
--(axis cs:56100,-863.657044472042)
--(axis cs:56200,-663.551874849925)
--(axis cs:56300,-710.799901433083)
--(axis cs:56400,-790.401259910013)
--(axis cs:56500,-915.983983178988)
--(axis cs:56600,-971.068952450149)
--(axis cs:56700,-798.214350923613)
--(axis cs:56800,-907.920910534261)
--(axis cs:56900,-810.591642861673)
--(axis cs:57000,-869.277753284411)
--(axis cs:57100,-899.610212530672)
--(axis cs:57200,-1059.63393592582)
--(axis cs:57300,-878.828704711011)
--(axis cs:57400,-750.244482408079)
--(axis cs:57500,-844.955217969883)
--(axis cs:57600,-804.070063738824)
--(axis cs:57700,-867.860674559758)
--(axis cs:57800,-691.906256447003)
--(axis cs:57900,-779.475764458077)
--(axis cs:58000,-685.085255304452)
--(axis cs:58100,-729.743362490913)
--(axis cs:58200,-694.211169046186)
--(axis cs:58300,-699.85953773892)
--(axis cs:58400,-806.166796437917)
--(axis cs:58500,-687.979914101884)
--(axis cs:58600,-696.676099664683)
--(axis cs:58700,-751.864072850819)
--(axis cs:58800,-645.987113793131)
--(axis cs:58900,-643.213937805974)
--(axis cs:59000,-600.74987138034)
--(axis cs:59100,-756.865594132992)
--(axis cs:59200,-829.967878319521)
--(axis cs:59300,-990.776389088227)
--(axis cs:59400,-676.861151599814)
--(axis cs:59500,-869.307497916276)
--(axis cs:59600,-731.624032429039)
--(axis cs:59700,-658.494275891155)
--(axis cs:59800,-760.113787352584)
--(axis cs:59900,-742.308658411618)
--(axis cs:60000,-756.085266205719)
--(axis cs:60100,-751.175908527045)
--(axis cs:60200,-688.724723403146)
--(axis cs:60300,-868.363550726343)
--(axis cs:60400,-984.547638265529)
--(axis cs:60500,-911.021336304782)
--(axis cs:60600,-736.931308851718)
--(axis cs:60700,-929.827256672843)
--(axis cs:60800,-879.96477773928)
--(axis cs:60900,-785.704456809797)
--(axis cs:61000,-998.858100264034)
--(axis cs:61100,-818.753825469748)
--(axis cs:61200,-824.399471003904)
--(axis cs:61300,-951.008276388893)
--(axis cs:61400,-830.987600642509)
--(axis cs:61500,-709.263859463012)
--(axis cs:61600,-796.708313629079)
--(axis cs:61700,-696.224764040832)
--(axis cs:61800,-827.019139070365)
--(axis cs:61900,-834.502002098796)
--(axis cs:62000,-971.541686569686)
--(axis cs:62100,-835.560931345157)
--(axis cs:62200,-1006.88174309797)
--(axis cs:62300,-895.291297852308)
--(axis cs:62400,-878.977980395382)
--(axis cs:62500,-831.251140369021)
--(axis cs:62600,-644.241890281943)
--(axis cs:62700,-720.436416403587)
--(axis cs:62800,-641.159805731764)
--(axis cs:62900,-817.945033083685)
--(axis cs:63000,-878.067226513773)
--(axis cs:63100,-837.78241064116)
--(axis cs:63200,-762.623350513246)
--(axis cs:63300,-627.835670390274)
--(axis cs:63400,-1050.6661643965)
--(axis cs:63500,-709.597693471697)
--(axis cs:63600,-736.0574080682)
--(axis cs:63700,-659.590587588915)
--(axis cs:63800,-717.261605702437)
--(axis cs:63900,-769.153845041017)
--(axis cs:64000,-1022.66269677061)
--(axis cs:64100,-749.230779021391)
--(axis cs:64200,-742.140780572682)
--(axis cs:64300,-890.783512363079)
--(axis cs:64400,-739.692379775975)
--(axis cs:64500,-682.808242987426)
--(axis cs:64600,-697.393240535611)
--(axis cs:64700,-815.3496656762)
--(axis cs:64800,-1049.09497378447)
--(axis cs:64900,-767.375864953949)
--(axis cs:65000,-650.849979578239)
--(axis cs:65100,-661.838864735504)
--(axis cs:65200,-550.871362056566)
--(axis cs:65300,-629.966902694694)
--(axis cs:65400,-685.182763641673)
--(axis cs:65500,-765.895106125168)
--(axis cs:65600,-778.087941281905)
--(axis cs:65700,-715.703868009008)
--(axis cs:65800,-714.411406633977)
--(axis cs:65900,-797.175763588661)
--(axis cs:66000,-682.340875084607)
--(axis cs:66100,-624.370422262931)
--(axis cs:66200,-894.649633325194)
--(axis cs:66300,-650.700495624623)
--(axis cs:66400,-919.962403377404)
--(axis cs:66500,-980.876557198739)
--(axis cs:66600,-791.693654328509)
--(axis cs:66700,-665.915194727705)
--(axis cs:66800,-605.017868062861)
--(axis cs:66900,-706.220353060195)
--(axis cs:67000,-677.72941359068)
--(axis cs:67100,-769.094221292442)
--(axis cs:67200,-744.669925505822)
--(axis cs:67300,-710.271125876371)
--(axis cs:67400,-611.923187662144)
--(axis cs:67500,-679.815637578952)
--(axis cs:67600,-673.547691263992)
--(axis cs:67700,-604.155928127949)
--(axis cs:67800,-591.337239313198)
--(axis cs:67900,-647.563689544271)
--(axis cs:68000,-638.183129683165)
--(axis cs:68100,-679.177958205193)
--(axis cs:68200,-813.328868986865)
--(axis cs:68300,-587.666843779392)
--(axis cs:68400,-614.228617009611)
--(axis cs:68500,-744.442638105525)
--(axis cs:68600,-779.194718591781)
--(axis cs:68700,-807.688344068569)
--(axis cs:68800,-795.56812594006)
--(axis cs:68900,-741.213083513352)
--(axis cs:69000,-948.892696079257)
--(axis cs:69100,-839.603205639847)
--(axis cs:69200,-855.169719371519)
--(axis cs:69300,-860.309179551702)
--(axis cs:69400,-719.468540633285)
--(axis cs:69500,-777.713384604428)
--(axis cs:69600,-853.097204985097)
--(axis cs:69700,-775.844376027861)
--(axis cs:69800,-759.517251574052)
--(axis cs:69900,-717.712439657881)
--(axis cs:70000,-724.936131205894)
--(axis cs:70100,-689.226605977741)
--(axis cs:70200,-737.555141019386)
--(axis cs:70300,-773.838223731852)
--(axis cs:70400,-595.023597287362)
--(axis cs:70500,-873.847762059558)
--(axis cs:70600,-613.666543635552)
--(axis cs:70700,-868.973701575865)
--(axis cs:70800,-682.158445194656)
--(axis cs:70900,-609.16885028665)
--(axis cs:71000,-779.772364832977)
--(axis cs:71100,-711.776439259829)
--(axis cs:71200,-818.755434023926)
--(axis cs:71300,-657.11147424082)
--(axis cs:71400,-689.445945401484)
--(axis cs:71500,-705.344924835728)
--(axis cs:71600,-896.773722413357)
--(axis cs:71700,-786.92682371249)
--(axis cs:71800,-730.165800706981)
--(axis cs:71900,-696.462958744906)
--(axis cs:72000,-860.555376419782)
--(axis cs:72100,-781.740316154754)
--(axis cs:72200,-783.221987678322)
--(axis cs:72300,-592.985825184802)
--(axis cs:72400,-874.257645724342)
--(axis cs:72500,-589.01443819698)
--(axis cs:72600,-689.732024806289)
--(axis cs:72700,-804.961545538943)
--(axis cs:72800,-762.850725594798)
--(axis cs:72900,-632.435218631153)
--(axis cs:73000,-725.873015354629)
--(axis cs:73100,-635.805897883699)
--(axis cs:73200,-729.590768453096)
--(axis cs:73300,-568.212839903309)
--(axis cs:73400,-838.785667844281)
--(axis cs:73500,-848.101234849529)
--(axis cs:73600,-831.779967922038)
--(axis cs:73700,-787.77459269483)
--(axis cs:73800,-627.273539024858)
--(axis cs:73900,-702.691008988645)
--(axis cs:74000,-567.65566931479)
--(axis cs:74100,-635.254890104796)
--(axis cs:74200,-659.453475964248)
--(axis cs:74300,-798.469141156652)
--(axis cs:74400,-722.510752981779)
--(axis cs:74500,-649.608577626006)
--(axis cs:74600,-706.171683200624)
--(axis cs:74700,-647.404001690052)
--(axis cs:74800,-725.941898193856)
--(axis cs:74900,-615.672827068296)
--(axis cs:75000,-611.132534015696)
--(axis cs:75100,-754.236167446262)
--(axis cs:75200,-698.48402996635)
--(axis cs:75300,-763.977688368623)
--(axis cs:75400,-658.458622066855)
--(axis cs:75500,-750.022379184646)
--(axis cs:75600,-735.152693587622)
--(axis cs:75700,-669.348119906314)
--(axis cs:75800,-659.093438043671)
--(axis cs:75900,-752.555512512038)
--(axis cs:76000,-600.559301084375)
--(axis cs:76100,-715.726669570074)
--(axis cs:76200,-636.692989852176)
--(axis cs:76300,-677.447871991491)
--(axis cs:76400,-686.044867765174)
--(axis cs:76500,-674.088545850864)
--(axis cs:76600,-765.319160074342)
--(axis cs:76700,-602.192164144022)
--(axis cs:76800,-771.146255775645)
--(axis cs:76900,-835.025251400567)
--(axis cs:77000,-678.764607224169)
--(axis cs:77100,-689.239029419083)
--(axis cs:77200,-685.079099500369)
--(axis cs:77300,-678.956015911617)
--(axis cs:77400,-593.546816567329)
--(axis cs:77500,-658.832659816426)
--(axis cs:77600,-813.097174237744)
--(axis cs:77700,-652.437717344784)
--(axis cs:77800,-745.426098922055)
--(axis cs:77900,-869.235038611281)
--(axis cs:78000,-669.455816283698)
--(axis cs:78100,-919.234300793128)
--(axis cs:78200,-665.995133606028)
--(axis cs:78300,-739.630063107523)
--(axis cs:78400,-658.853323114362)
--(axis cs:78500,-615.166707369374)
--(axis cs:78600,-584.184789423564)
--(axis cs:78700,-686.084124342917)
--(axis cs:78800,-776.765153757503)
--(axis cs:78900,-600.985261443721)
--(axis cs:79000,-720.50281543549)
--(axis cs:79100,-754.323171844336)
--(axis cs:79200,-613.853079489516)
--(axis cs:79300,-770.077705085351)
--(axis cs:79400,-596.887632783828)
--(axis cs:79500,-507.730966457999)
--(axis cs:79600,-763.50198119283)
--(axis cs:79700,-689.931900978549)
--(axis cs:79800,-574.731514263629)
--(axis cs:79900,-679.317910946996)
--(axis cs:80000,-653.242808696793)
--(axis cs:80100,-796.821142740055)
--(axis cs:80200,-839.492371312365)
--(axis cs:80300,-858.593515564088)
--(axis cs:80400,-722.676931321871)
--(axis cs:80500,-684.418287851894)
--(axis cs:80600,-587.227051314311)
--(axis cs:80700,-811.687286478703)
--(axis cs:80800,-877.824200210864)
--(axis cs:80900,-887.642342155966)
--(axis cs:81000,-674.529475277176)
--(axis cs:81100,-688.424756331988)
--(axis cs:81200,-533.57420455549)
--(axis cs:81300,-740.811170154974)
--(axis cs:81400,-635.818242447903)
--(axis cs:81500,-650.76234602153)
--(axis cs:81600,-751.604511584182)
--(axis cs:81700,-680.864445617096)
--(axis cs:81800,-719.135907336605)
--(axis cs:81900,-577.515930143615)
--(axis cs:82000,-675.897526641345)
--(axis cs:82100,-577.075551136143)
--(axis cs:82200,-482.84144588909)
--(axis cs:82300,-618.471412536422)
--(axis cs:82400,-564.55291708943)
--(axis cs:82500,-706.454642377656)
--(axis cs:82600,-689.07323389625)
--(axis cs:82700,-563.78847689255)
--(axis cs:82800,-596.793440610921)
--(axis cs:82900,-650.503457932591)
--(axis cs:83000,-777.155805629011)
--(axis cs:83100,-715.403197848746)
--(axis cs:83200,-745.324055789323)
--(axis cs:83300,-752.04329076202)
--(axis cs:83400,-591.034361967668)
--(axis cs:83500,-893.596631975653)
--(axis cs:83600,-703.302473581685)
--(axis cs:83700,-811.265519476884)
--(axis cs:83800,-626.219669221642)
--(axis cs:83900,-642.902820266896)
--(axis cs:84000,-730.422444438179)
--(axis cs:84100,-849.815013231529)
--(axis cs:84200,-643.442830985213)
--(axis cs:84300,-617.127685005847)
--(axis cs:84400,-670.516914558118)
--(axis cs:84500,-711.820222473189)
--(axis cs:84600,-709.51485109065)
--(axis cs:84700,-828.565220642443)
--(axis cs:84800,-866.998151643071)
--(axis cs:84900,-848.321225040302)
--(axis cs:85000,-594.514976866372)
--(axis cs:85100,-576.222419803313)
--(axis cs:85200,-645.452978818559)
--(axis cs:85300,-621.517110210297)
--(axis cs:85400,-781.335300560706)
--(axis cs:85500,-805.88384952593)
--(axis cs:85600,-616.069656553755)
--(axis cs:85700,-603.967996749956)
--(axis cs:85800,-501.698367019497)
--(axis cs:85900,-573.968091955606)
--(axis cs:86000,-656.82902062832)
--(axis cs:86100,-565.05456147977)
--(axis cs:86200,-649.039494320995)
--(axis cs:86300,-548.738021968398)
--(axis cs:86400,-594.432500676054)
--(axis cs:86500,-513.751523824946)
--(axis cs:86600,-526.308414981109)
--(axis cs:86700,-514.92939316643)
--(axis cs:86800,-529.378869497419)
--(axis cs:86900,-561.601220101279)
--(axis cs:87000,-513.175963917231)
--(axis cs:87100,-550.467310480855)
--(axis cs:87200,-474.294013557461)
--(axis cs:87300,-523.645406731838)
--(axis cs:87400,-485.485904068028)
--(axis cs:87500,-543.17707720402)
--(axis cs:87600,-444.00922057085)
--(axis cs:87700,-616.368488192206)
--(axis cs:87800,-591.587836052233)
--(axis cs:87900,-514.895882017888)
--(axis cs:88000,-581.540678169558)
--(axis cs:88100,-532.120184196675)
--(axis cs:88200,-818.124071219579)
--(axis cs:88300,-631.531497374172)
--(axis cs:88400,-647.10138320157)
--(axis cs:88500,-659.150362335451)
--(axis cs:88600,-647.359314037158)
--(axis cs:88700,-615.456556578564)
--(axis cs:88800,-546.494249282378)
--(axis cs:88900,-499.076506991358)
--(axis cs:89000,-688.781042963655)
--(axis cs:89100,-490.672604177231)
--(axis cs:89200,-605.970880938521)
--(axis cs:89300,-487.357686950071)
--(axis cs:89400,-593.257833714387)
--(axis cs:89500,-682.549320352876)
--(axis cs:89600,-692.088304973558)
--(axis cs:89700,-784.845148836551)
--(axis cs:89800,-742.117808105089)
--(axis cs:89900,-658.53778620369)
--(axis cs:90000,-660.617787279564)
--(axis cs:90100,-586.025134623602)
--(axis cs:90200,-590.721197647767)
--(axis cs:90300,-623.13764269536)
--(axis cs:90400,-671.558503496767)
--(axis cs:90500,-617.819667383455)
--(axis cs:90600,-614.101528429218)
--(axis cs:90700,-660.239015754278)
--(axis cs:90800,-580.717016874195)
--(axis cs:90900,-634.250855305659)
--(axis cs:91000,-631.750586150095)
--(axis cs:91100,-579.052411225194)
--(axis cs:91200,-678.264159291469)
--(axis cs:91300,-554.432121708105)
--(axis cs:91400,-696.784686692901)
--(axis cs:91500,-546.983780975592)
--(axis cs:91600,-622.151383784886)
--(axis cs:91700,-621.826253048866)
--(axis cs:91800,-565.093824496491)
--(axis cs:91900,-670.628483711818)
--(axis cs:92000,-681.232157073504)
--(axis cs:92100,-634.460392082993)
--(axis cs:92200,-644.832387488703)
--(axis cs:92300,-544.04074847458)
--(axis cs:92400,-616.093796975643)
--(axis cs:92500,-586.960626344152)
--(axis cs:92600,-799.237334794328)
--(axis cs:92700,-566.286386224316)
--(axis cs:92800,-563.179193847038)
--(axis cs:92900,-572.63834357048)
--(axis cs:93000,-787.874768407021)
--(axis cs:93100,-641.00660178217)
--(axis cs:93200,-617.957103557051)
--(axis cs:93300,-610.709261515801)
--(axis cs:93400,-578.559006619772)
--(axis cs:93500,-676.767194973544)
--(axis cs:93600,-758.832789271081)
--(axis cs:93700,-522.493788161654)
--(axis cs:93800,-671.125510977861)
--(axis cs:93900,-743.482818221795)
--(axis cs:94000,-613.696397111682)
--(axis cs:94100,-713.811573128403)
--(axis cs:94200,-672.462590810998)
--(axis cs:94300,-684.819539647676)
--(axis cs:94400,-690.163362755109)
--(axis cs:94500,-557.062840712558)
--(axis cs:94600,-565.257368948122)
--(axis cs:94700,-705.926644651477)
--(axis cs:94800,-623.893759378067)
--(axis cs:94900,-716.610714477831)
--(axis cs:95000,-669.449468576187)
--(axis cs:95100,-740.53895716594)
--(axis cs:95200,-632.974140373606)
--(axis cs:95300,-688.176983269056)
--(axis cs:95400,-598.102721436111)
--(axis cs:95500,-645.33158561154)
--(axis cs:95600,-616.612801405672)
--(axis cs:95700,-658.219212863313)
--(axis cs:95800,-786.262112900175)
--(axis cs:95900,-753.25219459456)
--(axis cs:96000,-960.95201875364)
--(axis cs:96100,-809.645078077615)
--(axis cs:96200,-687.42605226561)
--(axis cs:96300,-591.462050504646)
--(axis cs:96400,-871.401019933722)
--(axis cs:96500,-981.378011730225)
--(axis cs:96600,-1060.02220533273)
--(axis cs:96700,-806.320338632384)
--(axis cs:96800,-807.408439595395)
--(axis cs:96900,-869.211979405342)
--(axis cs:97000,-863.998125109307)
--(axis cs:97100,-786.567658268754)
--(axis cs:97200,-936.842923854972)
--(axis cs:97300,-791.332592057363)
--(axis cs:97400,-784.57660661286)
--(axis cs:97500,-1024.17323924781)
--(axis cs:97600,-922.180558438296)
--(axis cs:97700,-759.785737902179)
--(axis cs:97800,-701.06744219609)
--(axis cs:97900,-781.766814585425)
--(axis cs:98000,-770.171873577983)
--(axis cs:98100,-771.819702866798)
--(axis cs:98200,-613.004459344866)
--(axis cs:98300,-740.248653413261)
--(axis cs:98400,-971.844876789996)
--(axis cs:98500,-995.639494215803)
--(axis cs:98600,-882.904457241451)
--(axis cs:98700,-946.633260308411)
--(axis cs:98800,-932.745447114405)
--(axis cs:98900,-836.306210561289)
--(axis cs:99000,-798.418875650234)
--(axis cs:99100,-829.393999639179)
--(axis cs:99200,-798.219302573373)
--(axis cs:99300,-714.032520233512)
--(axis cs:99400,-744.185886678345)
--(axis cs:99500,-766.294265094819)
--(axis cs:99600,-769.944549750936)
--(axis cs:99700,-760.573796681662)
--(axis cs:99800,-790.441145824819)
--(axis cs:99900,-768.670715875037)
--(axis cs:100000,-765.747699199245)
--(axis cs:100000,-1914.93939308591)
--(axis cs:100000,-1914.93939308591)
--(axis cs:99900,-1671.3737128359)
--(axis cs:99800,-1721.40258708534)
--(axis cs:99700,-1873.35257294725)
--(axis cs:99600,-1890.17328228031)
--(axis cs:99500,-1649.72163822549)
--(axis cs:99400,-1897.08558060681)
--(axis cs:99300,-1850.85462332118)
--(axis cs:99200,-1695.17624918444)
--(axis cs:99100,-1976.53216979442)
--(axis cs:99000,-1745.18867317789)
--(axis cs:98900,-1757.11624305199)
--(axis cs:98800,-2097.30146206528)
--(axis cs:98700,-2111.69452289471)
--(axis cs:98600,-2011.97010330542)
--(axis cs:98500,-2129.26064250295)
--(axis cs:98400,-2118.75622428422)
--(axis cs:98300,-1652.55356826643)
--(axis cs:98200,-1400.71358508873)
--(axis cs:98100,-1670.20436695742)
--(axis cs:98000,-1897.68632954702)
--(axis cs:97900,-1707.98161070754)
--(axis cs:97800,-1594.28445721797)
--(axis cs:97700,-1863.52349305485)
--(axis cs:97600,-2087.46333804608)
--(axis cs:97500,-2175.96226856469)
--(axis cs:97400,-1902.77770002776)
--(axis cs:97300,-1910.74277171217)
--(axis cs:97200,-2099.50995212159)
--(axis cs:97100,-1762.64061565703)
--(axis cs:97000,-2041.13606922663)
--(axis cs:96900,-1811.11336727435)
--(axis cs:96800,-1993.58537143976)
--(axis cs:96700,-1797.0430939848)
--(axis cs:96600,-2232.66107591727)
--(axis cs:96500,-2092.64075291821)
--(axis cs:96400,-2031.81957088659)
--(axis cs:96300,-1415.21853299145)
--(axis cs:96200,-1545.35388425783)
--(axis cs:96100,-1921.80756352395)
--(axis cs:96000,-1946.69485624636)
--(axis cs:95900,-1869.71390892107)
--(axis cs:95800,-1665.52884413108)
--(axis cs:95700,-1496.81646584762)
--(axis cs:95600,-1405.68987925839)
--(axis cs:95500,-1465.50227181033)
--(axis cs:95400,-1396.5460334467)
--(axis cs:95300,-1494.90870520751)
--(axis cs:95200,-1413.97763208733)
--(axis cs:95100,-1692.1873074825)
--(axis cs:95000,-1201.9323624785)
--(axis cs:94900,-1618.3627742917)
--(axis cs:94800,-1594.99141640318)
--(axis cs:94700,-1264.24199792665)
--(axis cs:94600,-1452.03255048547)
--(axis cs:94500,-1476.19274766635)
--(axis cs:94400,-1302.02677640505)
--(axis cs:94300,-1647.56375380936)
--(axis cs:94200,-1359.28975538041)
--(axis cs:94100,-1280.06572179347)
--(axis cs:94000,-1516.61385191176)
--(axis cs:93900,-1473.78569984461)
--(axis cs:93800,-1591.83593677604)
--(axis cs:93700,-1075.41445890866)
--(axis cs:93600,-1682.54305057267)
--(axis cs:93500,-1646.06983139364)
--(axis cs:93400,-1180.67544162242)
--(axis cs:93300,-1544.88802119904)
--(axis cs:93200,-1189.96216890389)
--(axis cs:93100,-1257.69527321783)
--(axis cs:93000,-1797.03818813595)
--(axis cs:92900,-1147.74919060921)
--(axis cs:92800,-1342.23741259827)
--(axis cs:92700,-1112.72331836553)
--(axis cs:92600,-1800.00977946348)
--(axis cs:92500,-1534.67105578475)
--(axis cs:92400,-1310.78591737983)
--(axis cs:92300,-1428.16617535354)
--(axis cs:92200,-1586.78740987458)
--(axis cs:92100,-1153.78986426466)
--(axis cs:92000,-1241.7555773015)
--(axis cs:91900,-1619.58441667881)
--(axis cs:91800,-1476.71900265195)
--(axis cs:91700,-1540.25444275192)
--(axis cs:91600,-1584.76283984793)
--(axis cs:91500,-1438.10483962988)
--(axis cs:91400,-1270.98885334616)
--(axis cs:91300,-1405.29263415127)
--(axis cs:91200,-1701.83276453666)
--(axis cs:91100,-1513.10456631387)
--(axis cs:91000,-1187.50830545147)
--(axis cs:90900,-1560.746432292)
--(axis cs:90800,-1143.72572482502)
--(axis cs:90700,-1409.23948766369)
--(axis cs:90600,-1132.51095448094)
--(axis cs:90500,-1553.89034238217)
--(axis cs:90400,-1346.05363517511)
--(axis cs:90300,-1538.59161023433)
--(axis cs:90200,-1049.44737657098)
--(axis cs:90100,-1085.84971889202)
--(axis cs:90000,-1138.59506184153)
--(axis cs:89900,-1585.23206731193)
--(axis cs:89800,-1709.73135449257)
--(axis cs:89700,-1804.19718026501)
--(axis cs:89600,-1719.77190254597)
--(axis cs:89500,-1694.76486665884)
--(axis cs:89400,-1545.59257155905)
--(axis cs:89300,-1359.25506695618)
--(axis cs:89200,-1775.37171427632)
--(axis cs:89100,-1378.10763019777)
--(axis cs:89000,-1696.87190381369)
--(axis cs:88900,-1376.24744808677)
--(axis cs:88800,-956.354315170747)
--(axis cs:88700,-1566.87592633159)
--(axis cs:88600,-1809.48669670503)
--(axis cs:88500,-1304.58270895361)
--(axis cs:88400,-1280.89015000155)
--(axis cs:88300,-1232.16538006723)
--(axis cs:88200,-1805.72116803823)
--(axis cs:88100,-1447.87846814707)
--(axis cs:88000,-1576.67259575622)
--(axis cs:87900,-1673.6010662243)
--(axis cs:87800,-1634.75010340089)
--(axis cs:87700,-1718.22240047967)
--(axis cs:87600,-1272.45062317915)
--(axis cs:87500,-1425.89350140926)
--(axis cs:87400,-1393.88201585385)
--(axis cs:87300,-1414.63970801426)
--(axis cs:87200,-1365.58978282926)
--(axis cs:87100,-1485.79990875743)
--(axis cs:87000,-1408.72814008667)
--(axis cs:86900,-1720.85587218388)
--(axis cs:86800,-1426.74239026821)
--(axis cs:86700,-1481.89813613044)
--(axis cs:86600,-1587.4378374603)
--(axis cs:86500,-1546.04956015943)
--(axis cs:86400,-1523.6556438552)
--(axis cs:86300,-1440.51057910582)
--(axis cs:86200,-1595.14783722197)
--(axis cs:86100,-1471.8032803171)
--(axis cs:86000,-1232.43490027012)
--(axis cs:85900,-1311.12101448971)
--(axis cs:85800,-1377.72629850785)
--(axis cs:85700,-1539.62296760551)
--(axis cs:85600,-1609.89922528218)
--(axis cs:85500,-1799.34448787641)
--(axis cs:85400,-1819.54337131429)
--(axis cs:85300,-1541.79374184048)
--(axis cs:85200,-1435.98717254863)
--(axis cs:85100,-1505.88307580216)
--(axis cs:85000,-1554.98471307503)
--(axis cs:84900,-1571.85877007689)
--(axis cs:84800,-1564.63050558349)
--(axis cs:84700,-1848.49289703334)
--(axis cs:84600,-1381.30390379216)
--(axis cs:84500,-1678.35214813228)
--(axis cs:84400,-1631.84683544188)
--(axis cs:84300,-1563.01497368556)
--(axis cs:84200,-1557.19666852651)
--(axis cs:84100,-1826.8570277841)
--(axis cs:84000,-1758.15826356963)
--(axis cs:83900,-1321.9042500456)
--(axis cs:83800,-1262.04153439164)
--(axis cs:83700,-1803.50238091374)
--(axis cs:83600,-1893.05268510972)
--(axis cs:83500,-1888.58692271185)
--(axis cs:83400,-1578.60078695811)
--(axis cs:83300,-1731.22348658173)
--(axis cs:83200,-1716.50894469896)
--(axis cs:83100,-1367.27726357704)
--(axis cs:83000,-1736.02452640224)
--(axis cs:82900,-1570.77867829788)
--(axis cs:82800,-1491.77015802189)
--(axis cs:82700,-1444.87940152542)
--(axis cs:82600,-1640.44552586938)
--(axis cs:82500,-1697.398348345)
--(axis cs:82400,-1487.7115873051)
--(axis cs:82300,-1215.88808453389)
--(axis cs:82200,-1413.22205264607)
--(axis cs:82100,-1455.67977601229)
--(axis cs:82000,-1616.21367208912)
--(axis cs:81900,-1534.44448733685)
--(axis cs:81800,-1691.26745203839)
--(axis cs:81700,-1437.62608172665)
--(axis cs:81600,-1825.10370130644)
--(axis cs:81500,-1247.99767839253)
--(axis cs:81400,-1594.5372263021)
--(axis cs:81300,-1722.08950855596)
--(axis cs:81200,-1514.7110249367)
--(axis cs:81100,-1659.73230665629)
--(axis cs:81000,-1631.09564679314)
--(axis cs:80900,-1905.41196448466)
--(axis cs:80800,-2100.29495506257)
--(axis cs:80700,-1788.46429799395)
--(axis cs:80600,-1550.44773140053)
--(axis cs:80500,-1639.25481517545)
--(axis cs:80400,-1691.98297102188)
--(axis cs:80300,-1970.75296148669)
--(axis cs:80200,-1533.45872243764)
--(axis cs:80100,-1965.88392806073)
--(axis cs:80000,-1628.12503798289)
--(axis cs:79900,-1641.51968182644)
--(axis cs:79800,-1227.57231386137)
--(axis cs:79700,-1748.20091640426)
--(axis cs:79600,-1934.43895142436)
--(axis cs:79500,-1038.60030795606)
--(axis cs:79400,-1548.83785305602)
--(axis cs:79300,-1810.55060790293)
--(axis cs:79200,-1178.34640049095)
--(axis cs:79100,-1483.64040725723)
--(axis cs:79000,-1441.03750683013)
--(axis cs:78900,-1550.90223611487)
--(axis cs:78800,-1729.85275639875)
--(axis cs:78700,-1403.85601237583)
--(axis cs:78600,-1547.54471252956)
--(axis cs:78500,-1575.95898599)
--(axis cs:78400,-1562.90366174892)
--(axis cs:78300,-1902.08831579873)
--(axis cs:78200,-1610.46437322991)
--(axis cs:78100,-1920.3659067264)
--(axis cs:78000,-1570.46206457568)
--(axis cs:77900,-2109.82054488481)
--(axis cs:77800,-1741.68508027716)
--(axis cs:77700,-1307.77748529193)
--(axis cs:77600,-2000.91736189507)
--(axis cs:77500,-1656.38868783982)
--(axis cs:77400,-1531.55610091314)
--(axis cs:77300,-1630.89568574854)
--(axis cs:77200,-1651.17478965979)
--(axis cs:77100,-1257.14457165514)
--(axis cs:77000,-1293.5303415063)
--(axis cs:76900,-1510.34020758381)
--(axis cs:76800,-1806.02358065014)
--(axis cs:76700,-1513.22962296535)
--(axis cs:76600,-1743.9603101405)
--(axis cs:76500,-1656.76423735226)
--(axis cs:76400,-1672.82086221529)
--(axis cs:76300,-1658.14931794992)
--(axis cs:76200,-1594.34513514782)
--(axis cs:76100,-1360.18969517602)
--(axis cs:76000,-1097.84225653281)
--(axis cs:75900,-1758.96515155046)
--(axis cs:75800,-1621.95757513992)
--(axis cs:75700,-1317.61642599212)
--(axis cs:75600,-1396.34330494753)
--(axis cs:75500,-1729.69414181145)
--(axis cs:75400,-1601.64986914408)
--(axis cs:75300,-1764.12777061575)
--(axis cs:75200,-1626.96650470162)
--(axis cs:75100,-1754.33473587405)
--(axis cs:75000,-1557.76218033977)
--(axis cs:74900,-1572.7589307442)
--(axis cs:74800,-1686.47198364208)
--(axis cs:74700,-1627.1659397162)
--(axis cs:74600,-1681.70752578375)
--(axis cs:74500,-1609.08400538181)
--(axis cs:74400,-1692.60131488931)
--(axis cs:74300,-1764.74956978085)
--(axis cs:74200,-1583.43108702403)
--(axis cs:74100,-1544.60406253192)
--(axis cs:74000,-1465.50850060709)
--(axis cs:73900,-1621.96730155823)
--(axis cs:73800,-1525.59004495952)
--(axis cs:73700,-1743.85019002001)
--(axis cs:73600,-1764.14570102327)
--(axis cs:73500,-1507.94239308016)
--(axis cs:73400,-1762.32353625728)
--(axis cs:73300,-1478.62106634669)
--(axis cs:73200,-1641.48960752347)
--(axis cs:73100,-1308.78129694052)
--(axis cs:73000,-1683.04084206725)
--(axis cs:72900,-1550.39932970869)
--(axis cs:72800,-1353.89865917083)
--(axis cs:72700,-1749.71707506653)
--(axis cs:72600,-1260.80004550621)
--(axis cs:72500,-1501.52951443974)
--(axis cs:72400,-1876.12478103347)
--(axis cs:72300,-1522.0556616316)
--(axis cs:72200,-1464.17372032949)
--(axis cs:72100,-1769.33450073978)
--(axis cs:72000,-1855.78298295522)
--(axis cs:71900,-1239.17640648947)
--(axis cs:71800,-1668.26591316021)
--(axis cs:71700,-1797.63642091642)
--(axis cs:71600,-1663.7227058093)
--(axis cs:71500,-1413.23665475412)
--(axis cs:71400,-1296.54718448133)
--(axis cs:71300,-1210.80511755606)
--(axis cs:71200,-1495.8655156831)
--(axis cs:71100,-1696.52791132611)
--(axis cs:71000,-1775.26014493265)
--(axis cs:70900,-1489.93711406882)
--(axis cs:70800,-1626.76259972722)
--(axis cs:70700,-1573.0357393421)
--(axis cs:70600,-1545.13661798554)
--(axis cs:70500,-1871.22950844825)
--(axis cs:70400,-1224.89611218529)
--(axis cs:70300,-1764.6757020494)
--(axis cs:70200,-1718.87000546499)
--(axis cs:70100,-1628.33210740116)
--(axis cs:70000,-1697.02879799332)
--(axis cs:69900,-1658.11614920931)
--(axis cs:69800,-1711.02263856267)
--(axis cs:69700,-1460.7823671362)
--(axis cs:69600,-1845.00028524928)
--(axis cs:69500,-1815.76673258307)
--(axis cs:69400,-1411.36731874172)
--(axis cs:69300,-1852.56284193267)
--(axis cs:69200,-1830.60455553082)
--(axis cs:69100,-1825.59648674297)
--(axis cs:69000,-1951.52210860824)
--(axis cs:68900,-1715.6675610179)
--(axis cs:68800,-1772.15692532947)
--(axis cs:68700,-1790.44036686893)
--(axis cs:68600,-1795.19024234572)
--(axis cs:68500,-1726.99449324213)
--(axis cs:68400,-1208.39331658414)
--(axis cs:68300,-1161.06302438467)
--(axis cs:68200,-1795.99726138423)
--(axis cs:68100,-1662.91531572059)
--(axis cs:68000,-1646.69130391059)
--(axis cs:67900,-1595.43119815104)
--(axis cs:67800,-1514.2619794368)
--(axis cs:67700,-1190.05860556346)
--(axis cs:67600,-1308.57842445866)
--(axis cs:67500,-1654.82237023355)
--(axis cs:67400,-1577.77107991598)
--(axis cs:67300,-1433.99169638925)
--(axis cs:67200,-1723.89060672074)
--(axis cs:67100,-1760.43690419584)
--(axis cs:67000,-1634.94739793276)
--(axis cs:66900,-1681.09825533824)
--(axis cs:66800,-1190.56053525745)
--(axis cs:66700,-1277.48752744026)
--(axis cs:66600,-1544.49702682383)
--(axis cs:66500,-1986.30303996923)
--(axis cs:66400,-1772.33511127103)
--(axis cs:66300,-1289.80292722694)
--(axis cs:66200,-1575.96482224121)
--(axis cs:66100,-1269.32510019801)
--(axis cs:66000,-1623.6475648568)
--(axis cs:65900,-1774.16384578634)
--(axis cs:65800,-1328.03628623712)
--(axis cs:65700,-1360.4516422449)
--(axis cs:65600,-1517.44857238997)
--(axis cs:65500,-1453.08941535921)
--(axis cs:65400,-1279.87315676848)
--(axis cs:65300,-1188.95944496156)
--(axis cs:65200,-1073.82958520906)
--(axis cs:65100,-1295.39389405356)
--(axis cs:65000,-1322.75884610536)
--(axis cs:64900,-1444.90788992886)
--(axis cs:64800,-1771.32857602022)
--(axis cs:64700,-1548.24483871833)
--(axis cs:64600,-1332.25288739408)
--(axis cs:64500,-1258.70694744226)
--(axis cs:64400,-1445.66330137637)
--(axis cs:64300,-1646.65336507833)
--(axis cs:64200,-1449.8338996031)
--(axis cs:64100,-1460.61369607626)
--(axis cs:64000,-1771.40063086611)
--(axis cs:63900,-1444.54132585742)
--(axis cs:63800,-1376.81581373116)
--(axis cs:63700,-1156.08960772359)
--(axis cs:63600,-1294.47289710758)
--(axis cs:63500,-1304.40576355955)
--(axis cs:63400,-1769.29540298631)
--(axis cs:63300,-1203.61887794957)
--(axis cs:63200,-1463.51923493597)
--(axis cs:63100,-1502.97853906587)
--(axis cs:63000,-1538.59582768545)
--(axis cs:62900,-1461.129688596)
--(axis cs:62800,-1185.5113929987)
--(axis cs:62700,-1365.22757285423)
--(axis cs:62600,-1278.30686704228)
--(axis cs:62500,-1574.68375709192)
--(axis cs:62400,-1661.35722956556)
--(axis cs:62300,-1615.13416845629)
--(axis cs:62200,-1676.02520514421)
--(axis cs:62100,-1499.29681767828)
--(axis cs:62000,-1706.38173139906)
--(axis cs:61900,-1580.68463364339)
--(axis cs:61800,-1590.13152255073)
--(axis cs:61700,-1298.30804113495)
--(axis cs:61600,-1517.06994564826)
--(axis cs:61500,-1359.44636514636)
--(axis cs:61400,-1603.81178412312)
--(axis cs:61300,-1692.55105222439)
--(axis cs:61200,-1432.64888104688)
--(axis cs:61100,-1552.70493673728)
--(axis cs:61000,-1771.60433870081)
--(axis cs:60900,-1561.39973508473)
--(axis cs:60800,-1648.06652597166)
--(axis cs:60700,-1677.94923502638)
--(axis cs:60600,-1443.87959446859)
--(axis cs:60500,-1631.51526281631)
--(axis cs:60400,-1732.36138273056)
--(axis cs:60300,-1539.08154692991)
--(axis cs:60200,-1277.5032648781)
--(axis cs:60100,-1404.42846647296)
--(axis cs:60000,-1398.91685537631)
--(axis cs:59900,-1461.33994510401)
--(axis cs:59800,-1346.67827075289)
--(axis cs:59700,-1293.026722644)
--(axis cs:59600,-1447.04796708268)
--(axis cs:59500,-1637.65910852904)
--(axis cs:59400,-1385.6743610955)
--(axis cs:59300,-1729.06423102896)
--(axis cs:59200,-1581.11783945392)
--(axis cs:59100,-1465.35006260529)
--(axis cs:59000,-1232.0102995181)
--(axis cs:58900,-1257.58656512371)
--(axis cs:58800,-1227.56979538656)
--(axis cs:58700,-1435.32505800856)
--(axis cs:58600,-1311.99677142907)
--(axis cs:58500,-1321.4361357028)
--(axis cs:58400,-1502.3834452613)
--(axis cs:58300,-1364.40660728061)
--(axis cs:58200,-1385.4636307585)
--(axis cs:58100,-1454.20403985284)
--(axis cs:58000,-1390.74909528149)
--(axis cs:57900,-1475.35518036614)
--(axis cs:57800,-1333.31806972487)
--(axis cs:57700,-1560.98263842852)
--(axis cs:57600,-1497.28632786274)
--(axis cs:57500,-1601.72644706918)
--(axis cs:57400,-1463.73129395911)
--(axis cs:57300,-1607.48243542571)
--(axis cs:57200,-1733.89404747262)
--(axis cs:57100,-1611.99306139511)
--(axis cs:57000,-1621.74066468434)
--(axis cs:56900,-1515.56024190395)
--(axis cs:56800,-1659.41469005168)
--(axis cs:56700,-1479.06818813889)
--(axis cs:56600,-1804.63564227641)
--(axis cs:56500,-1714.76106564914)
--(axis cs:56400,-1580.79680161343)
--(axis cs:56300,-1452.24477141848)
--(axis cs:56200,-1494.98534438836)
--(axis cs:56100,-1774.54909078186)
--(axis cs:56000,-1639.84242199604)
--(axis cs:55900,-1672.77394996217)
--(axis cs:55800,-1685.20895303066)
--(axis cs:55700,-1730.38899324529)
--(axis cs:55600,-1683.87790869215)
--(axis cs:55500,-1477.1357887755)
--(axis cs:55400,-1389.57435536837)
--(axis cs:55300,-1628.59901672371)
--(axis cs:55200,-1592.95132037406)
--(axis cs:55100,-1813.435368451)
--(axis cs:55000,-1957.32985385677)
--(axis cs:54900,-1775.80504024613)
--(axis cs:54800,-1716.30514400486)
--(axis cs:54700,-1711.90261299012)
--(axis cs:54600,-1790.66977082346)
--(axis cs:54500,-1863.1318021672)
--(axis cs:54400,-1918.13884796793)
--(axis cs:54300,-1815.39153365678)
--(axis cs:54200,-1930.23885043988)
--(axis cs:54100,-1743.7786406896)
--(axis cs:54000,-1845.93790527528)
--(axis cs:53900,-1898.92751739331)
--(axis cs:53800,-1861.48292716526)
--(axis cs:53700,-1844.71461647287)
--(axis cs:53600,-1614.41309678492)
--(axis cs:53500,-2005.07401155108)
--(axis cs:53400,-1756.14984793902)
--(axis cs:53300,-1858.99526622772)
--(axis cs:53200,-1918.38911630683)
--(axis cs:53100,-1874.75677952198)
--(axis cs:53000,-1903.47426130305)
--(axis cs:52900,-1521.64789270734)
--(axis cs:52800,-1690.00837217236)
--(axis cs:52700,-1470.75750408701)
--(axis cs:52600,-1696.53521909389)
--(axis cs:52500,-1673.63489338609)
--(axis cs:52400,-1886.72267790915)
--(axis cs:52300,-1443.64328807517)
--(axis cs:52200,-1903.7938744938)
--(axis cs:52100,-1972.76567373382)
--(axis cs:52000,-1961.3237931906)
--(axis cs:51900,-1707.6921641472)
--(axis cs:51800,-1941.47086645542)
--(axis cs:51700,-1831.044898353)
--(axis cs:51600,-1858.51281512657)
--(axis cs:51500,-1845.25443630573)
--(axis cs:51400,-1907.43230949112)
--(axis cs:51300,-1956.32901445519)
--(axis cs:51200,-1914.10361983655)
--(axis cs:51100,-2094.86912599896)
--(axis cs:51000,-1988.90202440207)
--(axis cs:50900,-1862.28903511631)
--(axis cs:50800,-1822.98659255722)
--(axis cs:50700,-1774.07530100385)
--(axis cs:50600,-1872.55778109839)
--(axis cs:50500,-1899.77254821888)
--(axis cs:50400,-1817.06317742683)
--(axis cs:50300,-2066.36824856991)
--(axis cs:50200,-1849.55569008537)
--(axis cs:50100,-1914.35406098165)
--(axis cs:50000,-1670.4731237181)
--(axis cs:49900,-2058.56995599923)
--(axis cs:49800,-2018.16464251621)
--(axis cs:49700,-1789.55619234069)
--(axis cs:49600,-1853.87672009949)
--(axis cs:49500,-1845.90984576293)
--(axis cs:49400,-1976.88484704804)
--(axis cs:49300,-1753.72078973944)
--(axis cs:49200,-2017.59337602659)
--(axis cs:49100,-1841.62437054965)
--(axis cs:49000,-1821.16091181239)
--(axis cs:48900,-2089.7986937531)
--(axis cs:48800,-2046.26172321142)
--(axis cs:48700,-2095.7434640693)
--(axis cs:48600,-1890.34868987396)
--(axis cs:48500,-1891.92825821835)
--(axis cs:48400,-1603.23545064131)
--(axis cs:48300,-1925.13579144786)
--(axis cs:48200,-1899.99950858581)
--(axis cs:48100,-1935.7587004101)
--(axis cs:48000,-2066.32171691921)
--(axis cs:47900,-2005.26703478648)
--(axis cs:47800,-2021.5584182399)
--(axis cs:47700,-1778.2045142011)
--(axis cs:47600,-1614.44784486839)
--(axis cs:47500,-1593.47076761833)
--(axis cs:47400,-1790.54751424578)
--(axis cs:47300,-1761.27454063277)
--(axis cs:47200,-1840.89412799826)
--(axis cs:47100,-1763.20197093557)
--(axis cs:47000,-1656.57968292513)
--(axis cs:46900,-1751.13837223305)
--(axis cs:46800,-1864.46705985211)
--(axis cs:46700,-2093.45030373756)
--(axis cs:46600,-1684.38182767386)
--(axis cs:46500,-1842.11441206224)
--(axis cs:46400,-1882.47986881995)
--(axis cs:46300,-1920.45591778118)
--(axis cs:46200,-1803.68521221518)
--(axis cs:46100,-1897.43288202684)
--(axis cs:46000,-1901.11569163863)
--(axis cs:45900,-1794.20550173729)
--(axis cs:45800,-2184.96553331946)
--(axis cs:45700,-1997.96304693145)
--(axis cs:45600,-1694.6120158132)
--(axis cs:45500,-1898.96009369618)
--(axis cs:45400,-1977.415621223)
--(axis cs:45300,-2009.14585261562)
--(axis cs:45200,-1856.79795126856)
--(axis cs:45100,-2149.55505449451)
--(axis cs:45000,-2194.86743745229)
--(axis cs:44900,-2107.2299106272)
--(axis cs:44800,-1924.69441400916)
--(axis cs:44700,-2014.55746777705)
--(axis cs:44600,-2007.0347470986)
--(axis cs:44500,-2116.35238734285)
--(axis cs:44400,-2052.45783875719)
--(axis cs:44300,-2168.3136543903)
--(axis cs:44200,-1978.87505322026)
--(axis cs:44100,-2454.44410907593)
--(axis cs:44000,-2222.16158432713)
--(axis cs:43900,-2044.56818754905)
--(axis cs:43800,-2166.73576134195)
--(axis cs:43700,-2238.40041132265)
--(axis cs:43600,-2121.88315804602)
--(axis cs:43500,-2175.91408274312)
--(axis cs:43400,-1985.24862916131)
--(axis cs:43300,-2041.42986259177)
--(axis cs:43200,-1961.75471392386)
--(axis cs:43100,-2010.40997813926)
--(axis cs:43000,-2156.43715391476)
--(axis cs:42900,-1892.58233269908)
--(axis cs:42800,-2057.42779491149)
--(axis cs:42700,-2210.02483842259)
--(axis cs:42600,-1895.64437393031)
--(axis cs:42500,-2110.65697644045)
--(axis cs:42400,-2130.89767382059)
--(axis cs:42300,-1848.28131947436)
--(axis cs:42200,-2124.0010775167)
--(axis cs:42100,-1960.01699251694)
--(axis cs:42000,-2325.77262989811)
--(axis cs:41900,-2402.2876801558)
--(axis cs:41800,-2350.77703111273)
--(axis cs:41700,-2013.55475323719)
--(axis cs:41600,-2114.9963772365)
--(axis cs:41500,-2279.02255028836)
--(axis cs:41400,-1949.03696582066)
--(axis cs:41300,-1887.59497512834)
--(axis cs:41200,-2081.26573932264)
--(axis cs:41100,-1858.06996508594)
--(axis cs:41000,-2105.73760793891)
--(axis cs:40900,-2291.34066905869)
--(axis cs:40800,-2158.03897893804)
--(axis cs:40700,-2057.41654370789)
--(axis cs:40600,-1952.61924506601)
--(axis cs:40500,-1937.20636367722)
--(axis cs:40400,-1905.33241037888)
--(axis cs:40300,-1810.72822272669)
--(axis cs:40200,-1836.21810953293)
--(axis cs:40100,-1799.86897199195)
--(axis cs:40000,-2018.63414652969)
--(axis cs:39900,-2193.61517999049)
--(axis cs:39800,-2179.48690449745)
--(axis cs:39700,-2247.2257581006)
--(axis cs:39600,-2127.06585548674)
--(axis cs:39500,-2185.66365746542)
--(axis cs:39400,-2196.2582768867)
--(axis cs:39300,-2188.79312348902)
--(axis cs:39200,-2070.81119392142)
--(axis cs:39100,-2194.83762016265)
--(axis cs:39000,-1850.92033939667)
--(axis cs:38900,-2071.32585569669)
--(axis cs:38800,-2014.997541845)
--(axis cs:38700,-2069.21874668442)
--(axis cs:38600,-2166.16041975138)
--(axis cs:38500,-2137.5200496962)
--(axis cs:38400,-2171.59540385275)
--(axis cs:38300,-1954.34634442414)
--(axis cs:38200,-1963.58133678917)
--(axis cs:38100,-1989.96824441949)
--(axis cs:38000,-2108.85709535011)
--(axis cs:37900,-2167.03462140073)
--(axis cs:37800,-2087.91946556441)
--(axis cs:37700,-2034.64118467385)
--(axis cs:37600,-1888.38721061941)
--(axis cs:37500,-2122.24308293399)
--(axis cs:37400,-2124.34837629349)
--(axis cs:37300,-2348.36179424189)
--(axis cs:37200,-2172.70022356239)
--(axis cs:37100,-2094.34178178622)
--(axis cs:37000,-1923.8192963094)
--(axis cs:36900,-2124.61297692658)
--(axis cs:36800,-2165.58837533926)
--(axis cs:36700,-1881.75116462025)
--(axis cs:36600,-2031.21584867888)
--(axis cs:36500,-2120.55227769818)
--(axis cs:36400,-2249.39575341539)
--(axis cs:36300,-2149.2700075697)
--(axis cs:36200,-2027.30410104158)
--(axis cs:36100,-2248.36076252964)
--(axis cs:36000,-1956.93655566504)
--(axis cs:35900,-2070.09560414762)
--(axis cs:35800,-1975.95129412457)
--(axis cs:35700,-2180.44398459018)
--(axis cs:35600,-2036.67916928541)
--(axis cs:35500,-2326.75784156308)
--(axis cs:35400,-2123.89977449774)
--(axis cs:35300,-2149.9504949541)
--(axis cs:35200,-2311.06319083576)
--(axis cs:35100,-2263.88031417319)
--(axis cs:35000,-2263.67699556408)
--(axis cs:34900,-2195.50886621381)
--(axis cs:34800,-2267.00692603813)
--(axis cs:34700,-2218.88742119551)
--(axis cs:34600,-2096.24079395355)
--(axis cs:34500,-2142.77405528891)
--(axis cs:34400,-2049.02112359044)
--(axis cs:34300,-2357.64390202555)
--(axis cs:34200,-2199.02049235283)
--(axis cs:34100,-1944.26674469325)
--(axis cs:34000,-1924.92049009444)
--(axis cs:33900,-1939.82340814467)
--(axis cs:33800,-2376.74111353577)
--(axis cs:33700,-2216.86914085232)
--(axis cs:33600,-2179.79826999308)
--(axis cs:33500,-2084.37689403027)
--(axis cs:33400,-2065.38559951763)
--(axis cs:33300,-2391.64071256815)
--(axis cs:33200,-2361.81341445512)
--(axis cs:33100,-2452.74413747693)
--(axis cs:33000,-2032.63199774938)
--(axis cs:32900,-2361.47217414611)
--(axis cs:32800,-2270.68213839495)
--(axis cs:32700,-2271.67007216362)
--(axis cs:32600,-2330.34085205277)
--(axis cs:32500,-2402.20549209893)
--(axis cs:32400,-1944.80792014362)
--(axis cs:32300,-2381.65495975005)
--(axis cs:32200,-2252.74341204693)
--(axis cs:32100,-2256.55023728292)
--(axis cs:32000,-2405.06304193054)
--(axis cs:31900,-2361.60408435034)
--(axis cs:31800,-2388.63393357444)
--(axis cs:31700,-2413.00812871871)
--(axis cs:31600,-2331.93465812949)
--(axis cs:31500,-2392.39269645298)
--(axis cs:31400,-2647.29558857097)
--(axis cs:31300,-2590.00512119952)
--(axis cs:31200,-2667.65278768823)
--(axis cs:31100,-2370.37047923446)
--(axis cs:31000,-2611.83445516853)
--(axis cs:30900,-2590.52096727014)
--(axis cs:30800,-2596.88083503251)
--(axis cs:30700,-2394.85289597969)
--(axis cs:30600,-2506.82245320945)
--(axis cs:30500,-2415.66576499205)
--(axis cs:30400,-2552.25093311893)
--(axis cs:30300,-2308.86847637405)
--(axis cs:30200,-2352.19503634685)
--(axis cs:30100,-2501.92504238444)
--(axis cs:30000,-2592.80873807259)
--(axis cs:29900,-2655.24472672217)
--(axis cs:29800,-2623.69141457889)
--(axis cs:29700,-2641.1044446754)
--(axis cs:29600,-2643.96015623263)
--(axis cs:29500,-2579.71764884551)
--(axis cs:29400,-2668.8787515696)
--(axis cs:29300,-2598.20426766603)
--(axis cs:29200,-2672.48188794281)
--(axis cs:29100,-2666.06103119268)
--(axis cs:29000,-2822.65485035739)
--(axis cs:28900,-2442.33603505005)
--(axis cs:28800,-2327.97724523973)
--(axis cs:28700,-2527.3745672219)
--(axis cs:28600,-2605.72312560974)
--(axis cs:28500,-2628.10078952915)
--(axis cs:28400,-2751.18927529732)
--(axis cs:28300,-2861.66036917807)
--(axis cs:28200,-2818.26519301945)
--(axis cs:28100,-2674.25292118047)
--(axis cs:28000,-2751.70153042315)
--(axis cs:27900,-2711.76568161948)
--(axis cs:27800,-2740.32821008955)
--(axis cs:27700,-2805.40409959362)
--(axis cs:27600,-2847.22260514315)
--(axis cs:27500,-2919.16028991772)
--(axis cs:27400,-2844.45781062705)
--(axis cs:27300,-2820.96030315453)
--(axis cs:27200,-2849.52686360141)
--(axis cs:27100,-2820.52391548749)
--(axis cs:27000,-3088.91276754086)
--(axis cs:26900,-2837.30804131879)
--(axis cs:26800,-2695.38941391191)
--(axis cs:26700,-2530.35458290772)
--(axis cs:26600,-2515.03402849878)
--(axis cs:26500,-2541.88944812221)
--(axis cs:26400,-2572.89276406353)
--(axis cs:26300,-2823.09467193374)
--(axis cs:26200,-2602.91346565131)
--(axis cs:26100,-2631.5046434338)
--(axis cs:26000,-2797.09949346923)
--(axis cs:25900,-2787.7139388775)
--(axis cs:25800,-2976.97978582141)
--(axis cs:25700,-2917.49027948085)
--(axis cs:25600,-2957.74884175447)
--(axis cs:25500,-2720.74444021781)
--(axis cs:25400,-2706.7031860122)
--(axis cs:25300,-2753.65109329325)
--(axis cs:25200,-2666.68282822768)
--(axis cs:25100,-2824.97122469593)
--(axis cs:25000,-2806.53151029638)
--(axis cs:24900,-2723.5545934232)
--(axis cs:24800,-2828.4862368506)
--(axis cs:24700,-2903.63537950278)
--(axis cs:24600,-2854.2832352062)
--(axis cs:24500,-2607.49854969003)
--(axis cs:24400,-2691.28921008552)
--(axis cs:24300,-2858.92721801707)
--(axis cs:24200,-2966.34023278156)
--(axis cs:24100,-2960.89207220175)
--(axis cs:24000,-2938.59491883855)
--(axis cs:23900,-2957.1273557532)
--(axis cs:23800,-3220.19938227764)
--(axis cs:23700,-2929.39224657839)
--(axis cs:23600,-2984.41502321874)
--(axis cs:23500,-3039.50574512935)
--(axis cs:23400,-2944.67077827163)
--(axis cs:23300,-3238.28589062452)
--(axis cs:23200,-3334.14098322145)
--(axis cs:23100,-3386.2296300388)
--(axis cs:23000,-3288.1795584394)
--(axis cs:22900,-3047.44684718846)
--(axis cs:22800,-3147.53099014324)
--(axis cs:22700,-3000.10642140485)
--(axis cs:22600,-3128.70808560889)
--(axis cs:22500,-3143.88703734149)
--(axis cs:22400,-3041.18788113407)
--(axis cs:22300,-3240.44805257454)
--(axis cs:22200,-3239.82085934431)
--(axis cs:22100,-3308.86891110632)
--(axis cs:22000,-3161.62792302741)
--(axis cs:21900,-3103.74509843081)
--(axis cs:21800,-3182.8181477476)
--(axis cs:21700,-3282.75428853246)
--(axis cs:21600,-3269.22720811684)
--(axis cs:21500,-2992.18469152209)
--(axis cs:21400,-3017.155665466)
--(axis cs:21300,-3019.69119915138)
--(axis cs:21200,-3298.24777709076)
--(axis cs:21100,-3246.54684330271)
--(axis cs:21000,-3263.03136743984)
--(axis cs:20900,-3129.5018431503)
--(axis cs:20800,-3292.38094144606)
--(axis cs:20700,-3236.3591164173)
--(axis cs:20600,-3330.44765551664)
--(axis cs:20500,-3360.48258711519)
--(axis cs:20400,-3358.47439330406)
--(axis cs:20300,-3346.57249586879)
--(axis cs:20200,-3315.0820899886)
--(axis cs:20100,-3220.88896685477)
--(axis cs:20000,-3284.41697191404)
--(axis cs:19900,-3300.28321039632)
--(axis cs:19800,-3389.60324828428)
--(axis cs:19700,-3335.90445783431)
--(axis cs:19600,-3237.74474545235)
--(axis cs:19500,-3332.81713763005)
--(axis cs:19400,-3346.74953566356)
--(axis cs:19300,-3453.86919214029)
--(axis cs:19200,-3279.21416820057)
--(axis cs:19100,-3267.42957686176)
--(axis cs:19000,-3317.72219147053)
--(axis cs:18900,-3333.85644034559)
--(axis cs:18800,-3304.09812382423)
--(axis cs:18700,-3346.80750609886)
--(axis cs:18600,-3423.81078078422)
--(axis cs:18500,-3490.29861039157)
--(axis cs:18400,-3337.32635669329)
--(axis cs:18300,-3371.1791416299)
--(axis cs:18200,-3419.77096501611)
--(axis cs:18100,-3357.73118553377)
--(axis cs:18000,-3476.98860331491)
--(axis cs:17900,-3394.4610004605)
--(axis cs:17800,-3492.55815138185)
--(axis cs:17700,-3428.76535901469)
--(axis cs:17600,-3471.20822581947)
--(axis cs:17500,-3346.63784634493)
--(axis cs:17400,-3442.72997139766)
--(axis cs:17300,-3485.73266597171)
--(axis cs:17200,-3483.95830786779)
--(axis cs:17100,-3494.65683759101)
--(axis cs:17000,-3536.54056966104)
--(axis cs:16900,-3522.23774869849)
--(axis cs:16800,-3511.50459436749)
--(axis cs:16700,-3541.9678455253)
--(axis cs:16600,-3545.62743472762)
--(axis cs:16500,-3543.92728571298)
--(axis cs:16400,-3552.03078838922)
--(axis cs:16300,-3529.22753364376)
--(axis cs:16200,-3570.31876608508)
--(axis cs:16100,-3594.1147705974)
--(axis cs:16000,-3582.96210829402)
--(axis cs:15900,-3574.68541874364)
--(axis cs:15800,-3591.54933666679)
--(axis cs:15700,-3606.6272825802)
--(axis cs:15600,-3614.56674821016)
--(axis cs:15500,-3591.37613147545)
--(axis cs:15400,-3613.80377016279)
--(axis cs:15300,-3576.82918257695)
--(axis cs:15200,-3612.18597131745)
--(axis cs:15100,-3601.77013859522)
--(axis cs:15000,-3660.82727034083)
--(axis cs:14900,-3614.55825269419)
--(axis cs:14800,-3636.2162721477)
--(axis cs:14700,-3615.21861446519)
--(axis cs:14600,-3677.98987017509)
--(axis cs:14500,-3683.94142843388)
--(axis cs:14400,-3745.54843507485)
--(axis cs:14300,-3750.7439372157)
--(axis cs:14200,-3824.67069201004)
--(axis cs:14100,-3825.64943979469)
--(axis cs:14000,-3837.7347353162)
--(axis cs:13900,-3844.8497286239)
--(axis cs:13800,-3860.26188685138)
--(axis cs:13700,-3888.75389503372)
--(axis cs:13600,-3896.94853095539)
--(axis cs:13500,-3891.70796116197)
--(axis cs:13400,-3891.21777912222)
--(axis cs:13300,-3920.34570502959)
--(axis cs:13200,-3950.2213944298)
--(axis cs:13100,-3978.34948688182)
--(axis cs:13000,-3996.52421003944)
--(axis cs:12900,-3998.77369762049)
--(axis cs:12800,-4003.37905392115)
--(axis cs:12700,-4009.36150357708)
--(axis cs:12600,-4006.56644403846)
--(axis cs:12500,-4013.03152510307)
--(axis cs:12400,-4018.14765942513)
--(axis cs:12300,-4016.04227977974)
--(axis cs:12200,-4029.81687662261)
--(axis cs:12100,-4024.6558375786)
--(axis cs:12000,-4022.10311558982)
--(axis cs:11900,-4022.40461251344)
--(axis cs:11800,-4039.8521385398)
--(axis cs:11700,-4050.52409232553)
--(axis cs:11600,-4050.75097069115)
--(axis cs:11500,-4050.19917550726)
--(axis cs:11400,-4051.52425669023)
--(axis cs:11300,-4024.00031677187)
--(axis cs:11200,-4050.44951028428)
--(axis cs:11100,-4050.52972077433)
--(axis cs:11000,-4053.13491804907)
--(axis cs:10900,-4049.56897620535)
--(axis cs:10800,-4051.49546336088)
--(axis cs:10700,-4050.88031743656)
--(axis cs:10600,-4052.77742866868)
--(axis cs:10500,-4050.14143236835)
--(axis cs:10400,-4051.52889920542)
--(axis cs:10300,-4051.14250501773)
--(axis cs:10200,-4054.05242422402)
--(axis cs:10100,-4052.44359620662)
--(axis cs:10000,-4055.50447315897)
--(axis cs:9900,-4054.99378486496)
--(axis cs:9800,-4074.85596384)
--(axis cs:9700,-4078.19244050902)
--(axis cs:9600,-4070.8210042242)
--(axis cs:9500,-4069.39603689128)
--(axis cs:9400,-4071.22569589248)
--(axis cs:9300,-4067.96030444546)
--(axis cs:9200,-4066.74242327124)
--(axis cs:9100,-4063.07954969649)
--(axis cs:9000,-4063.11667794771)
--(axis cs:8900,-4075.28643897101)
--(axis cs:8800,-4075.45883835588)
--(axis cs:8700,-4074.65628259359)
--(axis cs:8600,-4069.80078544613)
--(axis cs:8500,-4070.62784884691)
--(axis cs:8400,-4070.51139525148)
--(axis cs:8300,-4070.58486366784)
--(axis cs:8200,-4070.60555492637)
--(axis cs:8100,-4069.26300152733)
--(axis cs:8000,-4069.06829837963)
--(axis cs:7900,-4067.79993875745)
--(axis cs:7800,-4068.53053466276)
--(axis cs:7700,-4067.23230116871)
--(axis cs:7600,-4065.03251069431)
--(axis cs:7500,-4065.03174396534)
--(axis cs:7400,-4066.74515710202)
--(axis cs:7300,-4062.11508119895)
--(axis cs:7200,-4059.95511836167)
--(axis cs:7100,-4057.4437782579)
--(axis cs:7000,-4056.10527271803)
--(axis cs:6900,-4053.81169562361)
--(axis cs:6800,-4047.67143362458)
--(axis cs:6700,-4059.07604674972)
--(axis cs:6600,-4058.76771354237)
--(axis cs:6500,-4050.19005260741)
--(axis cs:6400,-4048.31933561452)
--(axis cs:6300,-4047.37769003944)
--(axis cs:6200,-4046.80393216032)
--(axis cs:6100,-4051.16485512614)
--(axis cs:6000,-4045.4812904133)
--(axis cs:5900,-4045.30622571677)
--(axis cs:5800,-4046.60003996719)
--(axis cs:5700,-4048.76178788904)
--(axis cs:5600,-4046.94202285525)
--(axis cs:5500,-4046.16945058843)
--(axis cs:5400,-4048.60022494019)
--(axis cs:5300,-4049.79751097662)
--(axis cs:5200,-4058.07165526371)
--(axis cs:5100,-4066.46873263088)
--(axis cs:5000,-4090.77984583988)
--(axis cs:4900,-4087.16752982435)
--(axis cs:4800,-4070.67654598149)
--(axis cs:4700,-4096.0778557052)
--(axis cs:4600,-4099.02636673542)
--(axis cs:4500,-4102.42832823688)
--(axis cs:4400,-4097.41811360577)
--(axis cs:4300,-4108.11583754516)
--(axis cs:4200,-4140.08294481185)
--(axis cs:4100,-4152.83668437306)
--(axis cs:4000,-4135.29972067942)
--(axis cs:3900,-4181.22000816809)
--(axis cs:3800,-4153.70874650708)
--(axis cs:3700,-4199.53304679226)
--(axis cs:3600,-4158.35522760371)
--(axis cs:3500,-4179.33524743999)
--(axis cs:3400,-4180.0856052297)
--(axis cs:3300,-4187.13774811952)
--(axis cs:3200,-4160.22657753413)
--(axis cs:3100,-4140.27684457735)
--(axis cs:3000,-4181.8325087712)
--(axis cs:2900,-4186.45394924455)
--(axis cs:2800,-4186.11558778054)
--(axis cs:2700,-4184.20303728147)
--(axis cs:2600,-4190.3319301048)
--(axis cs:2500,-4180.33863258661)
--(axis cs:2400,-4143.29160243975)
--(axis cs:2300,-4159.68861269849)
--(axis cs:2200,-4150.51983895679)
--(axis cs:2100,-4177.96414638047)
--(axis cs:2000,-4182.36011438687)
--(axis cs:1900,-4230.67134942761)
--(axis cs:1800,-4223.55464763516)
--(axis cs:1700,-4264.63477525334)
--(axis cs:1600,-4297.19594464345)
--(axis cs:1500,-4236.09856661848)
--(axis cs:1400,-4267.0808883917)
--(axis cs:1300,-4262.65325029026)
--(axis cs:1200,-4295.19168250366)
--(axis cs:1100,-4249.55637393249)
--(axis cs:1000,-4272.41465952429)
--(axis cs:900,-4272.7145630307)
--(axis cs:800,-4247.48439544067)
--(axis cs:700,-4286.49768918657)
--(axis cs:600,-4320.1680686842)
--(axis cs:500,-4259.34012659759)
--(axis cs:400,-4259.58853636034)
--(axis cs:300,-4241.68420950044)
--(axis cs:200,-4411.78222016525)
--(axis cs:100,-4640.05842533089)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:100,-3783.71446049474)
--(axis cs:100,-3535.88442339551)
--(axis cs:500,-3415.12826513339)
--(axis cs:1000,-3514.50579944689)
--(axis cs:1500,-3504.18890359278)
--(axis cs:2000,-3473.57813971659)
--(axis cs:3000,-3585.53784069987)
--(axis cs:4000,-3433.48761599311)
--(axis cs:5000,-3538.41096062069)
--(axis cs:6000,-3657.62861263154)
--(axis cs:7000,-3451.32227276422)
--(axis cs:8000,-3533.70042787484)
--(axis cs:9000,-3560.36396921582)
--(axis cs:10000,-3614.54615195817)
--(axis cs:10000,-3784.82602507625)
--(axis cs:10000,-3784.82602507625)
--(axis cs:9000,-3695.40521801698)
--(axis cs:8000,-3700.89105105756)
--(axis cs:7000,-3838.81564293367)
--(axis cs:6000,-3736.09419605911)
--(axis cs:5000,-3682.83495446724)
--(axis cs:4000,-3738.61426722413)
--(axis cs:3000,-3693.0006814122)
--(axis cs:2000,-3755.92826656482)
--(axis cs:1500,-3712.65664623311)
--(axis cs:1000,-3724.10945422309)
--(axis cs:500,-3758.35632359389)
--(axis cs:100,-3783.71446049474)
--cycle;

\path [draw=white!50.19607843137255!black, fill=white!50.19607843137255!black, opacity=0.1] (axis cs:100,-4075.8188461097)
--(axis cs:100,-3687.87518722121)
--(axis cs:500,-3771.5572021714)
--(axis cs:1000,-3961.62589481997)
--(axis cs:2000,-3972.46777408185)
--(axis cs:5000,-4038.79744568034)
--(axis cs:10000,-4062.51138095194)
--(axis cs:15000,-4168.7874957277)
--(axis cs:20000,-4111.30327167241)
--(axis cs:25000,-4109.2317784329)
--(axis cs:30000,-4207.18876363977)
--(axis cs:35000,-4013.16259137639)
--(axis cs:40000,-4066.94731593502)
--(axis cs:40000,-4372.09711777911)
--(axis cs:40000,-4372.09711777911)
--(axis cs:35000,-4284.37021981838)
--(axis cs:30000,-4539.00814726595)
--(axis cs:25000,-4400.78952443624)
--(axis cs:20000,-4392.09867844429)
--(axis cs:15000,-4476.02347182497)
--(axis cs:10000,-4354.46394084186)
--(axis cs:5000,-4374.29653372631)
--(axis cs:2000,-4217.74949419604)
--(axis cs:1000,-4313.38272078949)
--(axis cs:500,-3950.68344406493)
--(axis cs:100,-4075.8188461097)
--cycle;

\addplot [very thin, color0, opacity=0.7]
table [row sep=\\]{%
100	-3765.82155810631 \\
400	-3434.70840578562 \\
600	-3230.85917847908 \\
800	-3400.25267872124 \\
1000	-3224.09477980639 \\
1400	-3114.2922327664 \\
1800	-2505.77676424886 \\
2000	-3031.61064625465 \\
2500	-1630.57690995806 \\
3000	-2717.51586443984 \\
3500	-2163.04050828081 \\
4000	-2277.47265935049 \\
5000	-2664.26978512297 \\
6000	-1915.17563391739 \\
};
\addplot [very thin, green!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3755.53073439119 \\
400	-3603.52581157397 \\
600	-3190.62281310262 \\
800	-3498.49286422044 \\
1000	-2975.61746572007 \\
1400	-1880.30335427488 \\
1800	-1037.03728537927 \\
2000	-1107.09070724867 \\
2500	-933.272336675277 \\
3000	-1275.01944669296 \\
3500	-545.981953630317 \\
4000	-1001.89266052936 \\
5000	-974.159223521582 \\
6000	-714.337199558396 \\
};
\addplot [very thin, color1, opacity=0.8]
table [row sep=\\]{%
100	-4468.5520703125 \\
200	-4254.35859375 \\
300	-4153.5756640625 \\
400	-4165.98640625 \\
500	-4152.98123046875 \\
600	-4188.17771484375 \\
700	-4165.0494921875 \\
800	-4139.2419140625 \\
900	-4146.24134765625 \\
1000	-4159.80640625 \\
1100	-4152.24412109375 \\
1200	-4168.119140625 \\
1300	-4149.4737109375 \\
1400	-4160.7924609375 \\
1500	-4140.4125390625 \\
1600	-4175.9262109375 \\
1700	-4148.5072265625 \\
1800	-4121.2894921875 \\
1900	-4121.067109375 \\
2000	-4093.88189453125 \\
2100	-4083.2759765625 \\
2200	-4065.01080078125 \\
2300	-4060.41470703125 \\
2400	-4034.99352539062 \\
2500	-4063.37650390625 \\
2600	-4073.0189453125 \\
2700	-4081.82814453125 \\
2800	-4091.9806640625 \\
2900	-4097.73806640625 \\
3000	-4101.52865234375 \\
3100	-4083.123671875 \\
3200	-4094.6905859375 \\
3300	-4109.62125 \\
3400	-4106.51203125 \\
3500	-4098.68822265625 \\
3600	-4092.36568359375 \\
3700	-4113.21791015625 \\
3800	-4093.4347265625 \\
3900	-4105.2009375 \\
4000	-4081.41017578125 \\
4100	-4088.3376953125 \\
4200	-4079.58333984375 \\
4300	-4066.7937109375 \\
4400	-4064.57849609375 \\
4500	-4065.92232421875 \\
4600	-4064.71671875 \\
4700	-4063.00916015625 \\
4800	-4053.3462890625 \\
4900	-4060.74373046875 \\
5000	-4060.906875 \\
5100	-4051.66849609375 \\
5200	-4047.649453125 \\
5300	-4044.04232421875 \\
5400	-4043.51728515625 \\
5500	-4042.048515625 \\
5600	-4042.5166015625 \\
5700	-4043.91533203125 \\
5800	-4042.17529296875 \\
5900	-4041.4654296875 \\
6000	-4041.85138671875 \\
6100	-4044.9830859375 \\
6200	-4042.79599609375 \\
6300	-4043.20443359375 \\
6400	-4043.9233203125 \\
6500	-4044.70421875 \\
6600	-4048.896015625 \\
6700	-4047.96181640625 \\
6800	-4036.770703125 \\
6900	-4028.8647265625 \\
7000	-4025.6328125 \\
7100	-4025.53712890625 \\
7200	-4022.85177734375 \\
7300	-4019.7144921875 \\
7400	-4017.002265625 \\
7500	-4019.4656640625 \\
7600	-4018.65923828125 \\
7700	-4018.11365234375 \\
7800	-4016.59138671875 \\
7900	-4015.8836328125 \\
8000	-4014.0152734375 \\
8100	-4015.22896484375 \\
8200	-4014.49248046875 \\
8300	-4012.721953125 \\
8400	-4013.590390625 \\
8500	-4014.30751953125 \\
8600	-4012.22203125 \\
8700	-4009.0152734375 \\
8800	-4010.24958984375 \\
8900	-4007.7101953125 \\
9000	-3988.40740234375 \\
9100	-3983.3251953125 \\
9200	-3975.31490234375 \\
9300	-3976.156328125 \\
9400	-3967.26583984375 \\
9500	-3971.19423828125 \\
9600	-3973.63543945312 \\
9700	-3970.75209960937 \\
9800	-3970.80608398438 \\
9900	-3941.21180664062 \\
10000	-3940.79083984375 \\
10100	-3942.27380859375 \\
10200	-3937.07477539063 \\
10300	-3923.274453125 \\
10400	-3928.31323242188 \\
10500	-3929.1191796875 \\
10600	-3930.4837109375 \\
10700	-3925.43565429687 \\
10800	-3923.0751171875 \\
10900	-3922.89293945313 \\
11000	-3929.78729492187 \\
11100	-3919.88772460937 \\
11200	-3924.28541992187 \\
11300	-3876.87447265625 \\
11400	-3909.1906640625 \\
11500	-3915.6538671875 \\
11600	-3918.71888671875 \\
11700	-3916.75524414063 \\
11800	-3894.60771484375 \\
11900	-3863.06235351563 \\
12000	-3858.21165039063 \\
12100	-3878.96890625 \\
12200	-3889.08047851562 \\
12300	-3864.77736328125 \\
12400	-3866.59779296875 \\
12500	-3845.10268554688 \\
12600	-3840.47966796875 \\
12700	-3861.56672851563 \\
12800	-3831.74408203125 \\
12900	-3821.69546875 \\
13000	-3818.116875 \\
13100	-3796.27362304687 \\
13200	-3781.5012109375 \\
13300	-3740.1483984375 \\
13400	-3673.06854492187 \\
13500	-3694.85321289062 \\
13600	-3706.28173828125 \\
13700	-3687.65602539062 \\
13800	-3664.74606445313 \\
13900	-3639.13271484375 \\
14000	-3629.80284179688 \\
14100	-3594.28203125 \\
14200	-3620.11392578125 \\
14300	-3490.09379882812 \\
14400	-3520.44603515625 \\
14500	-3416.27241210938 \\
14600	-3448.20295898437 \\
14700	-3303.44939941406 \\
14800	-3409.28013671875 \\
14900	-3346.0583203125 \\
15000	-3398.29520507813 \\
15100	-3331.7083203125 \\
15200	-3350.3703125 \\
15300	-3287.86500976563 \\
15400	-3351.25450195312 \\
15500	-3304.87563476562 \\
15600	-3357.1782421875 \\
15700	-3341.50305664062 \\
15800	-3330.5135546875 \\
15900	-3296.7062890625 \\
16000	-3311.2737890625 \\
16100	-3326.40982421875 \\
16200	-3289.237109375 \\
16300	-3251.5873828125 \\
16400	-3280.29939453125 \\
16500	-3261.22849609375 \\
16600	-3266.7326171875 \\
16700	-3264.28602539062 \\
16800	-3147.46416503906 \\
16900	-3228.19990234375 \\
17000	-3249.38110351562 \\
17100	-3193.59666015625 \\
17200	-3180.55979492187 \\
17300	-3185.10189453125 \\
17400	-3121.60231445313 \\
17500	-3039.09036132812 \\
17600	-3173.119375 \\
17700	-3090.2819140625 \\
17800	-3145.22220214844 \\
17900	-3043.24494140625 \\
18000	-3125.41736816406 \\
18100	-2970.95984130859 \\
18200	-3020.84339599609 \\
18300	-2962.87477783203 \\
18400	-3031.98547851562 \\
18500	-3204.30721679688 \\
18600	-3067.41353515625 \\
18700	-2987.80545898438 \\
18800	-2917.544140625 \\
18900	-2914.27459472656 \\
19000	-2980.86429199219 \\
19100	-2867.25099121094 \\
19200	-2820.52846679688 \\
19300	-3102.53127441406 \\
19400	-2970.13186523438 \\
19500	-3027.46090820312 \\
19600	-2799.72816650391 \\
19700	-3040.79553710937 \\
19800	-3033.05310058594 \\
19900	-2979.60504394531 \\
20000	-2899.31641601563 \\
20100	-2839.13459472656 \\
20200	-2980.89341308594 \\
20300	-2969.09316894531 \\
20400	-3052.0512890625 \\
20500	-3023.68538085938 \\
20600	-3010.72208007812 \\
20700	-2823.73481201172 \\
20800	-2946.44399414062 \\
20900	-2658.56290771484 \\
21000	-2875.793359375 \\
21100	-2821.14608642578 \\
21200	-2950.77462890625 \\
21300	-2511.23450195312 \\
21400	-2485.55758056641 \\
21500	-2455.78542480469 \\
21600	-2814.41398193359 \\
21700	-2837.86515136719 \\
21800	-2682.47438964844 \\
21900	-2569.96355712891 \\
22000	-2700.67084228516 \\
22100	-2892.30231445312 \\
22200	-2744.08095214844 \\
22300	-2813.71303466797 \\
22400	-2497.88356933594 \\
22500	-2638.93307128906 \\
22600	-2617.53936767578 \\
22700	-2440.74836425781 \\
22800	-2649.94264648438 \\
22900	-2484.75789306641 \\
23000	-2784.78990478516 \\
23100	-2961.02906738281 \\
23200	-2845.64051757812 \\
23300	-2706.54479492188 \\
23400	-2382.8157421875 \\
23500	-2504.09096923828 \\
23600	-2490.21809570313 \\
23700	-2403.29961181641 \\
23800	-2794.57577880859 \\
23900	-2449.84863525391 \\
24000	-2441.96343505859 \\
24100	-2410.28255126953 \\
24200	-2431.41314697266 \\
24300	-2273.30426025391 \\
24400	-2126.85770019531 \\
24500	-2039.70347167969 \\
24600	-2310.89267089844 \\
24700	-2353.11504882813 \\
24800	-2258.38038330078 \\
24900	-2133.49254150391 \\
25000	-2234.68088378906 \\
25100	-2256.65837402344 \\
25200	-2074.38740722656 \\
25300	-2157.05453125 \\
25400	-2102.35689697266 \\
25500	-2144.03008544922 \\
25600	-2362.74460693359 \\
25700	-2333.21504638672 \\
25800	-2414.43119140625 \\
25900	-2161.92386474609 \\
26000	-2190.06201416016 \\
26100	-2002.11804931641 \\
26200	-1999.51144775391 \\
26300	-2235.68908447266 \\
26400	-1940.10857666016 \\
26500	-1904.95777587891 \\
26600	-1904.49835693359 \\
26700	-1907.51317382813 \\
26800	-2050.70092285156 \\
26900	-2170.69997558594 \\
27000	-2489.38703125 \\
27100	-2166.77687011719 \\
27200	-2209.39554199219 \\
27300	-2195.49473999023 \\
27400	-2210.79956054688 \\
27500	-2313.99954345703 \\
27600	-2226.38429931641 \\
27700	-2151.31177978516 \\
27800	-2106.91390625 \\
27900	-2084.89976074219 \\
28000	-2133.01575561523 \\
28100	-2021.84332763672 \\
28200	-2211.55780883789 \\
28300	-2234.02755493164 \\
28400	-2186.82661865234 \\
28500	-2014.06084594727 \\
28600	-2004.59112548828 \\
28700	-1916.53908447266 \\
28800	-1703.68866821289 \\
28900	-1824.92006469727 \\
29000	-2231.12333251953 \\
29100	-2051.42971923828 \\
29200	-2083.65333007813 \\
29300	-1983.48080322266 \\
29400	-2073.82778076172 \\
29500	-1970.9140625 \\
29600	-2033.41563720703 \\
29700	-2055.02156005859 \\
29800	-2033.42173828125 \\
29900	-2058.36909667969 \\
30000	-1985.34221801758 \\
30100	-1901.69809326172 \\
30200	-1774.35040527344 \\
30300	-1682.92229370117 \\
30400	-1980.60767578125 \\
30500	-1825.06614135742 \\
30600	-1919.15674072266 \\
30700	-1763.84610839844 \\
30800	-2021.42465576172 \\
30900	-1976.15587158203 \\
31000	-2019.05192626953 \\
31100	-1762.15052368164 \\
31200	-2116.80775756836 \\
31300	-2033.68431396484 \\
31400	-2055.97647216797 \\
31500	-1834.20668457031 \\
31600	-1786.18412353516 \\
31700	-1811.45932373047 \\
31800	-1815.94048828125 \\
31900	-1770.88732421875 \\
32000	-1822.25682617188 \\
32100	-1691.24858764648 \\
32200	-1670.15244750977 \\
32300	-1839.86939575195 \\
32400	-1399.97928955078 \\
32500	-1827.39240356445 \\
32600	-1750.37103759766 \\
32700	-1684.98699829102 \\
32800	-1683.64189208984 \\
32900	-1811.43823730469 \\
33000	-1476.07024047852 \\
33100	-1883.93536621094 \\
33200	-1786.61303710938 \\
33300	-1808.71954833984 \\
33400	-1478.96309204102 \\
33500	-1501.49157714844 \\
33600	-1611.51180175781 \\
33700	-1685.61868774414 \\
33800	-1838.98304931641 \\
33900	-1412.79089355469 \\
34000	-1402.43060424805 \\
34100	-1415.79679443359 \\
34200	-1654.15437133789 \\
34300	-1827.48865478516 \\
34400	-1518.99354248047 \\
34500	-1571.6886706543 \\
34600	-1530.31751464844 \\
34700	-1666.0073840332 \\
34800	-1686.09076660156 \\
34900	-1631.71344360352 \\
35000	-1698.41315185547 \\
35100	-1713.43217773438 \\
35200	-1757.31204589844 \\
35300	-1598.29911743164 \\
35400	-1549.135390625 \\
35500	-1769.56137695313 \\
35600	-1502.07777587891 \\
35700	-1617.69890258789 \\
35800	-1440.84219482422 \\
35900	-1543.95452392578 \\
36000	-1419.80044067383 \\
36100	-1702.56105712891 \\
36200	-1488.46822021484 \\
36300	-1579.84263671875 \\
36400	-1705.80097167969 \\
36500	-1584.60047241211 \\
36600	-1489.93017700195 \\
36700	-1350.91311035156 \\
36800	-1632.58534057617 \\
36900	-1605.61479003906 \\
37000	-1373.62216552734 \\
37100	-1530.05837646484 \\
37200	-1622.35371704102 \\
37300	-1798.50378662109 \\
37400	-1561.16031005859 \\
37500	-1573.76077270508 \\
37600	-1366.8842590332 \\
37700	-1497.02529785156 \\
37800	-1557.83556396484 \\
37900	-1621.63945556641 \\
38000	-1579.49553222656 \\
38100	-1463.58874267578 \\
38200	-1430.55487792969 \\
38300	-1405.769921875 \\
38400	-1629.20049316406 \\
38500	-1600.04339355469 \\
38600	-1633.45873046875 \\
38700	-1527.63519042969 \\
38800	-1476.88328857422 \\
38900	-1523.05355957031 \\
39000	-1309.13062744141 \\
39100	-1655.35682006836 \\
39200	-1546.83818847656 \\
39300	-1667.26397460937 \\
39400	-1677.32510009766 \\
39500	-1666.10370605469 \\
39600	-1592.07770019531 \\
39700	-1708.92614746094 \\
39800	-1654.355234375 \\
39900	-1672.75068603516 \\
40000	-1514.90740112305 \\
40100	-1309.39768554687 \\
40200	-1359.35375732422 \\
40300	-1324.78849365234 \\
40400	-1408.37717163086 \\
40500	-1432.59566650391 \\
40600	-1472.12436889648 \\
40700	-1521.92056518555 \\
40800	-1611.02882568359 \\
40900	-1775.02006347656 \\
41000	-1565.87527709961 \\
41100	-1358.12764282227 \\
41200	-1550.00010742187 \\
41300	-1401.45827636719 \\
41400	-1436.67426879883 \\
41500	-1750.87895751953 \\
41600	-1585.59977783203 \\
41700	-1476.63795410156 \\
41800	-1845.23844238281 \\
41900	-1877.40829101563 \\
42000	-1824.20044189453 \\
42100	-1467.68625488281 \\
42200	-1636.56765991211 \\
42300	-1362.05885620117 \\
42400	-1624.76766967773 \\
42500	-1631.76664550781 \\
42600	-1394.45463745117 \\
42700	-1695.80123291016 \\
42800	-1557.8632409668 \\
42900	-1410.67406860352 \\
43000	-1672.08735717773 \\
43100	-1519.05559814453 \\
43200	-1457.62203735352 \\
43300	-1556.99356567383 \\
43400	-1512.31928466797 \\
43500	-1695.63237792969 \\
43600	-1607.29502319336 \\
43700	-1707.28145874023 \\
43800	-1620.74901000977 \\
43900	-1509.95853637695 \\
44000	-1681.23686767578 \\
44100	-1979.57443115234 \\
44200	-1484.64462890625 \\
44300	-1651.41986572266 \\
44400	-1524.78215576172 \\
44500	-1618.20274169922 \\
44600	-1516.22112792969 \\
44700	-1529.49145263672 \\
44800	-1410.64303710937 \\
44900	-1593.08512207031 \\
45000	-1699.87648681641 \\
45100	-1640.86872070312 \\
45200	-1339.69182006836 \\
45300	-1469.81028076172 \\
45400	-1448.17994506836 \\
45500	-1375.96854858398 \\
45600	-1226.49977172852 \\
45700	-1488.92567138672 \\
45800	-1620.46771484375 \\
45900	-1301.59615966797 \\
46000	-1404.12822509766 \\
46100	-1399.79434692383 \\
46200	-1314.63526855469 \\
46300	-1409.28966308594 \\
46400	-1409.98209716797 \\
46500	-1350.75965454102 \\
46600	-1230.22084350586 \\
46700	-1571.71450317383 \\
46800	-1345.94925048828 \\
46900	-1275.07672729492 \\
47000	-1184.42455200195 \\
47100	-1288.35349487305 \\
47200	-1367.87065185547 \\
47300	-1301.13879516602 \\
47400	-1312.26345214844 \\
47500	-1154.97490600586 \\
47600	-1158.56145019531 \\
47700	-1310.99905761719 \\
47800	-1518.75512939453 \\
47900	-1528.02378173828 \\
48000	-1564.75032592773 \\
48100	-1439.97364257813 \\
48200	-1420.15710449219 \\
48300	-1436.44486572266 \\
48400	-1161.39661621094 \\
48500	-1429.00190063477 \\
48600	-1417.13460449219 \\
48700	-1647.11388183594 \\
48800	-1569.5162878418 \\
48900	-1596.28237792969 \\
49000	-1359.09578491211 \\
49100	-1352.70650512695 \\
49200	-1508.15484985352 \\
49300	-1307.03446899414 \\
49400	-1492.4568347168 \\
49500	-1395.26908813477 \\
49600	-1379.69099731445 \\
49700	-1334.25581298828 \\
49800	-1564.19554077148 \\
49900	-1591.68770996094 \\
50000	-1227.41660766602 \\
50100	-1467.44588256836 \\
50200	-1383.37103027344 \\
50300	-1615.78762207031 \\
50400	-1355.51254516602 \\
50500	-1430.94993408203 \\
50600	-1408.09074829102 \\
50700	-1323.30018554688 \\
50800	-1362.33494384766 \\
50900	-1420.61227661133 \\
51000	-1513.28636474609 \\
51100	-1604.58349853516 \\
51200	-1462.26159057617 \\
51300	-1481.90128417969 \\
51400	-1461.90042114258 \\
51500	-1412.87286132813 \\
51600	-1397.31726928711 \\
51700	-1371.39873168945 \\
51800	-1496.67625366211 \\
51900	-1265.50849975586 \\
52000	-1515.45254394531 \\
52100	-1523.77859863281 \\
52200	-1450.9263269043 \\
52300	-1047.51978881836 \\
52400	-1405.76504394531 \\
52500	-1249.17657470703 \\
52600	-1250.67109985352 \\
52700	-1065.76528686523 \\
52800	-1257.46039306641 \\
52900	-1101.82483398438 \\
53000	-1428.54248413086 \\
53100	-1392.14423095703 \\
53200	-1432.3733996582 \\
53300	-1390.2123059082 \\
53400	-1319.5944140625 \\
53500	-1499.00157592773 \\
53600	-1178.2071472168 \\
53700	-1394.48119262695 \\
53800	-1382.50778564453 \\
53900	-1426.26375244141 \\
54000	-1389.43019897461 \\
54100	-1281.806875 \\
54200	-1468.51132568359 \\
54300	-1352.44812133789 \\
54400	-1457.82078491211 \\
54500	-1395.51485107422 \\
54600	-1330.51224975586 \\
54700	-1262.91734619141 \\
54800	-1266.10764892578 \\
54900	-1325.95667724609 \\
55000	-1480.4297668457 \\
55100	-1346.59494262695 \\
55200	-1156.82000854492 \\
55300	-1227.41442016602 \\
55400	-1008.09883666992 \\
55500	-1081.30860229492 \\
55600	-1250.68612792969 \\
55700	-1278.50278076172 \\
55800	-1271.16945556641 \\
55900	-1238.90353759766 \\
56000	-1218.6591809082 \\
56100	-1319.10306762695 \\
56200	-1079.26860961914 \\
56300	-1081.52233642578 \\
56400	-1185.59903076172 \\
56500	-1315.37252441406 \\
56600	-1387.85229736328 \\
56700	-1138.64126953125 \\
56800	-1283.66780029297 \\
56900	-1163.07594238281 \\
57000	-1245.50920898438 \\
57100	-1255.80163696289 \\
57200	-1396.76399169922 \\
57300	-1243.15557006836 \\
57400	-1106.98788818359 \\
57500	-1223.34083251953 \\
57600	-1150.67819580078 \\
57700	-1214.42165649414 \\
57800	-1012.61216308594 \\
57900	-1127.41547241211 \\
58000	-1037.91717529297 \\
58100	-1091.97370117187 \\
58200	-1039.83739990234 \\
58300	-1032.13307250977 \\
58400	-1154.27512084961 \\
58500	-1004.70802490234 \\
58600	-1004.33643554688 \\
58700	-1093.59456542969 \\
58800	-936.778454589844 \\
58900	-950.400251464844 \\
59000	-916.380085449219 \\
59100	-1111.10782836914 \\
59200	-1205.54285888672 \\
59300	-1359.92031005859 \\
59400	-1031.26775634766 \\
59500	-1253.48330322266 \\
59600	-1089.33599975586 \\
59700	-975.760499267578 \\
59800	-1053.39602905273 \\
59900	-1101.82430175781 \\
60000	-1077.50106079102 \\
60100	-1077.8021875 \\
60200	-983.113994140625 \\
60300	-1203.72254882813 \\
60400	-1358.45451049805 \\
60500	-1271.26829956055 \\
60600	-1090.40545166016 \\
60700	-1303.88824584961 \\
60800	-1264.01565185547 \\
60900	-1173.55209594727 \\
61000	-1385.23121948242 \\
61100	-1185.72938110352 \\
61200	-1128.52417602539 \\
61300	-1321.77966430664 \\
61400	-1217.39969238281 \\
61500	-1034.35511230469 \\
61600	-1156.88912963867 \\
61700	-997.266402587891 \\
61800	-1208.57533081055 \\
61900	-1207.59331787109 \\
62000	-1338.96170898438 \\
62100	-1167.42887451172 \\
62200	-1341.45347412109 \\
62300	-1255.2127331543 \\
62400	-1270.16760498047 \\
62500	-1202.96744873047 \\
62600	-961.274378662109 \\
62700	-1042.83199462891 \\
62800	-913.335599365234 \\
62900	-1139.53736083984 \\
63000	-1208.33152709961 \\
63100	-1170.38047485352 \\
63200	-1113.07129272461 \\
63300	-915.727274169922 \\
63400	-1409.98078369141 \\
63500	-1007.00172851563 \\
63600	-1015.26515258789 \\
63700	-907.84009765625 \\
63800	-1047.0387097168 \\
63900	-1106.84758544922 \\
64000	-1397.03166381836 \\
64100	-1104.92223754883 \\
64200	-1095.98734008789 \\
64300	-1268.7184387207 \\
64400	-1092.67784057617 \\
64500	-970.757595214844 \\
64600	-1014.82306396484 \\
64700	-1181.79725219727 \\
64800	-1410.21177490234 \\
64900	-1106.14187744141 \\
65000	-986.804412841797 \\
65100	-978.616379394531 \\
65200	-812.350473632813 \\
65300	-909.463173828125 \\
65400	-982.527960205078 \\
65500	-1109.49226074219 \\
65600	-1147.76825683594 \\
65700	-1038.07775512695 \\
65800	-1021.22384643555 \\
65900	-1285.6698046875 \\
66000	-1152.9942199707 \\
66100	-946.847761230469 \\
66200	-1235.3072277832 \\
66300	-970.251711425781 \\
66400	-1346.14875732422 \\
66500	-1483.58979858398 \\
66600	-1168.09534057617 \\
66700	-971.701361083984 \\
66800	-897.789201660156 \\
66900	-1193.65930419922 \\
67000	-1156.33840576172 \\
67100	-1264.76556274414 \\
67200	-1234.28026611328 \\
67300	-1072.13141113281 \\
67400	-1094.84713378906 \\
67500	-1167.31900390625 \\
67600	-991.063057861328 \\
67700	-897.107266845703 \\
67800	-1052.799609375 \\
67900	-1121.49744384766 \\
68000	-1142.43721679688 \\
68100	-1171.04663696289 \\
68200	-1304.66306518555 \\
68300	-874.364934082031 \\
68400	-911.310966796875 \\
68500	-1235.71856567383 \\
68600	-1287.19248046875 \\
68700	-1299.06435546875 \\
68800	-1283.86252563477 \\
68900	-1228.44032226562 \\
69000	-1450.20740234375 \\
69100	-1332.59984619141 \\
69200	-1342.88713745117 \\
69300	-1356.43601074219 \\
69400	-1065.4179296875 \\
69500	-1296.74005859375 \\
69600	-1349.04874511719 \\
69700	-1118.31337158203 \\
69800	-1235.26994506836 \\
69900	-1187.91429443359 \\
70000	-1210.98246459961 \\
70100	-1158.77935668945 \\
70200	-1228.21257324219 \\
70300	-1269.25696289063 \\
70400	-909.959854736328 \\
70500	-1372.53863525391 \\
70600	-1079.40158081055 \\
70700	-1221.00472045898 \\
70800	-1154.46052246094 \\
70900	-1049.55298217773 \\
71000	-1277.51625488281 \\
71100	-1204.15217529297 \\
71200	-1157.31047485352 \\
71300	-933.958295898437 \\
71400	-992.996564941406 \\
71500	-1059.29078979492 \\
71600	-1280.24821411133 \\
71700	-1292.28162231445 \\
71800	-1199.21585693359 \\
71900	-967.819682617187 \\
72000	-1358.1691796875 \\
72100	-1275.53740844727 \\
72200	-1123.69785400391 \\
72300	-1057.5207434082 \\
72400	-1375.19121337891 \\
72500	-1045.27197631836 \\
72600	-975.26603515625 \\
72700	-1277.33931030273 \\
72800	-1058.37469238281 \\
72900	-1091.41727416992 \\
73000	-1204.45692871094 \\
73100	-972.293597412109 \\
73200	-1185.54018798828 \\
73300	-1023.416953125 \\
73400	-1300.55460205078 \\
73500	-1178.02181396484 \\
73600	-1297.96283447266 \\
73700	-1265.81239135742 \\
73800	-1076.43179199219 \\
73900	-1162.32915527344 \\
74000	-1016.58208496094 \\
74100	-1089.92947631836 \\
74200	-1121.44228149414 \\
74300	-1281.60935546875 \\
74400	-1207.55603393555 \\
74500	-1129.34629150391 \\
74600	-1193.93960449219 \\
74700	-1137.28497070312 \\
74800	-1206.20694091797 \\
74900	-1094.21587890625 \\
75000	-1084.44735717773 \\
75100	-1254.28545166016 \\
75200	-1162.72526733398 \\
75300	-1264.05272949219 \\
75400	-1130.05424560547 \\
75500	-1239.85826049805 \\
75600	-1065.74799926758 \\
75700	-993.482272949219 \\
75800	-1140.5255065918 \\
75900	-1255.76033203125 \\
76000	-849.200778808594 \\
76100	-1037.95818237305 \\
76200	-1115.5190625 \\
76300	-1167.7985949707 \\
76400	-1179.43286499023 \\
76500	-1165.42639160156 \\
76600	-1254.63973510742 \\
76700	-1057.71089355469 \\
76800	-1288.58491821289 \\
76900	-1172.68272949219 \\
77000	-986.147474365235 \\
77100	-973.191800537109 \\
77200	-1168.12694458008 \\
77300	-1154.92585083008 \\
77400	-1062.55145874023 \\
77500	-1157.61067382813 \\
77600	-1407.00726806641 \\
77700	-980.107601318359 \\
77800	-1243.55558959961 \\
77900	-1489.52779174805 \\
78000	-1119.95894042969 \\
78100	-1419.80010375977 \\
78200	-1138.22975341797 \\
78300	-1320.85918945313 \\
78400	-1110.87849243164 \\
78500	-1095.56284667969 \\
78600	-1065.86475097656 \\
78700	-1044.97006835938 \\
78800	-1253.30895507812 \\
78900	-1075.9437487793 \\
79000	-1080.77016113281 \\
79100	-1118.98178955078 \\
79200	-896.099739990234 \\
79300	-1290.31415649414 \\
79400	-1072.86274291992 \\
79500	-773.165637207031 \\
79600	-1348.97046630859 \\
79700	-1219.06640869141 \\
79800	-901.1519140625 \\
79900	-1160.41879638672 \\
80000	-1140.68392333984 \\
80100	-1381.35253540039 \\
80200	-1186.475546875 \\
80300	-1414.67323852539 \\
80400	-1207.32995117187 \\
80500	-1161.83655151367 \\
80600	-1068.83739135742 \\
80700	-1300.07579223633 \\
80800	-1489.05957763672 \\
80900	-1396.52715332031 \\
81000	-1152.81256103516 \\
81100	-1174.07853149414 \\
81200	-1024.14261474609 \\
81300	-1231.45033935547 \\
81400	-1115.177734375 \\
81500	-949.380012207031 \\
81600	-1288.35410644531 \\
81700	-1059.24526367188 \\
81800	-1205.2016796875 \\
81900	-1055.98020874023 \\
82000	-1146.05559936523 \\
82100	-1016.37766357422 \\
82200	-948.031749267578 \\
82300	-917.179748535156 \\
82400	-1026.13225219727 \\
82500	-1201.92649536133 \\
82600	-1164.75937988281 \\
82700	-1004.33393920898 \\
82800	-1044.28179931641 \\
82900	-1110.64106811523 \\
83000	-1256.59016601563 \\
83100	-1041.34023071289 \\
83200	-1230.91650024414 \\
83300	-1241.63338867187 \\
83400	-1084.81757446289 \\
83500	-1391.09177734375 \\
83600	-1298.1775793457 \\
83700	-1307.38395019531 \\
83800	-944.13060180664 \\
83900	-982.40353515625 \\
84000	-1244.29035400391 \\
84100	-1338.33602050781 \\
84200	-1100.31974975586 \\
84300	-1090.0713293457 \\
84400	-1151.181875 \\
84500	-1195.08618530273 \\
84600	-1045.40937744141 \\
84700	-1338.52905883789 \\
84800	-1215.81432861328 \\
84900	-1210.08999755859 \\
85000	-1074.7498449707 \\
85100	-1041.05274780273 \\
85200	-1040.72007568359 \\
85300	-1081.65542602539 \\
85400	-1300.4393359375 \\
85500	-1302.61416870117 \\
85600	-1112.98444091797 \\
85700	-1071.79548217773 \\
85800	-939.712332763672 \\
85900	-942.544553222656 \\
86000	-944.631960449219 \\
86100	-1018.42892089844 \\
86200	-1122.09366577148 \\
86300	-994.624300537109 \\
86400	-1059.04407226563 \\
86500	-1029.90054199219 \\
86600	-1056.8731262207 \\
86700	-998.413764648437 \\
86800	-978.060629882812 \\
86900	-1141.22854614258 \\
87000	-960.952052001953 \\
87100	-1018.13360961914 \\
87200	-919.941898193359 \\
87300	-969.142557373047 \\
87400	-939.683959960938 \\
87500	-984.535289306641 \\
87600	-858.229921875 \\
87700	-1167.29544433594 \\
87800	-1113.16896972656 \\
87900	-1094.24847412109 \\
88000	-1079.10663696289 \\
88100	-989.999326171875 \\
88200	-1311.92261962891 \\
88300	-931.848438720703 \\
88400	-963.995766601562 \\
88500	-981.866535644531 \\
88600	-1228.42300537109 \\
88700	-1091.16624145508 \\
88800	-751.424282226562 \\
88900	-937.661977539062 \\
89000	-1192.82647338867 \\
89100	-934.3901171875 \\
89200	-1190.67129760742 \\
89300	-923.306376953125 \\
89400	-1069.42520263672 \\
89500	-1188.65709350586 \\
89600	-1205.93010375977 \\
89700	-1294.52116455078 \\
89800	-1225.92458129883 \\
89900	-1121.88492675781 \\
90000	-899.606424560547 \\
90100	-835.937426757813 \\
90200	-820.084287109375 \\
90300	-1080.86462646484 \\
90400	-1008.80606933594 \\
90500	-1085.85500488281 \\
90600	-873.306241455078 \\
90700	-1034.73925170898 \\
90800	-862.221370849609 \\
90900	-1097.49864379883 \\
91000	-909.629445800781 \\
91100	-1046.07848876953 \\
91200	-1190.04846191406 \\
91300	-979.862377929687 \\
91400	-983.886770019531 \\
91500	-992.544310302734 \\
91600	-1103.45711181641 \\
91700	-1081.04034790039 \\
91800	-1020.90641357422 \\
91900	-1145.10645019531 \\
92000	-961.4938671875 \\
92100	-894.125128173828 \\
92200	-1115.80989868164 \\
92300	-986.103461914062 \\
92400	-963.439857177734 \\
92500	-1060.81584106445 \\
92600	-1299.62355712891 \\
92700	-839.504852294922 \\
92800	-952.708303222656 \\
92900	-860.193767089844 \\
93000	-1292.45647827148 \\
93100	-949.3509375 \\
93200	-903.959636230469 \\
93300	-1077.79864135742 \\
93400	-879.617224121094 \\
93500	-1161.41851318359 \\
93600	-1220.68791992188 \\
93700	-798.954123535156 \\
93800	-1131.48072387695 \\
93900	-1108.6342590332 \\
94000	-1065.15512451172 \\
94100	-996.938647460938 \\
94200	-1015.8761730957 \\
94300	-1166.19164672852 \\
94400	-996.095069580078 \\
94500	-1016.62779418945 \\
94600	-1008.6449597168 \\
94700	-985.084321289063 \\
94800	-1109.44258789062 \\
94900	-1167.48674438477 \\
95000	-935.690915527344 \\
95100	-1216.36313232422 \\
95200	-1023.47588623047 \\
95300	-1091.54284423828 \\
95400	-997.324377441406 \\
95500	-1055.41692871094 \\
95600	-1011.15134033203 \\
95700	-1077.51783935547 \\
95800	-1225.89547851563 \\
95900	-1311.48305175781 \\
96000	-1453.8234375 \\
96100	-1365.72632080078 \\
96200	-1116.38996826172 \\
96300	-1003.34029174805 \\
96400	-1451.61029541016 \\
96500	-1537.00938232422 \\
96600	-1646.341640625 \\
96700	-1301.68171630859 \\
96800	-1400.49690551758 \\
96900	-1340.16267333984 \\
97000	-1452.56709716797 \\
97100	-1274.60413696289 \\
97200	-1518.17643798828 \\
97300	-1351.03768188477 \\
97400	-1343.67715332031 \\
97500	-1600.06775390625 \\
97600	-1504.82194824219 \\
97700	-1311.65461547852 \\
97800	-1147.67594970703 \\
97900	-1244.87421264648 \\
98000	-1333.9291015625 \\
98100	-1221.01203491211 \\
98200	-1006.8590222168 \\
98300	-1196.40111083984 \\
98400	-1545.30055053711 \\
98500	-1562.45006835937 \\
98600	-1447.43728027344 \\
98700	-1529.16389160156 \\
98800	-1515.02345458984 \\
98900	-1296.71122680664 \\
99000	-1271.80377441406 \\
99100	-1402.9630847168 \\
99200	-1246.69777587891 \\
99300	-1282.44357177734 \\
99400	-1320.63573364258 \\
99500	-1208.00795166016 \\
99600	-1330.05891601563 \\
99700	-1316.96318481445 \\
99800	-1255.92186645508 \\
99900	-1220.02221435547 \\
100000	-1340.34354614258 \\
};
\addplot [very thin, red, opacity=0.7]
table [row sep=\\]{%
100	-3659.79944194513 \\
500	-3586.74229436364 \\
1000	-3619.30762683499 \\
1500	-3608.42277491295 \\
2000	-3614.75320314071 \\
3000	-3639.26926105603 \\
4000	-3586.05094160862 \\
5000	-3610.62295754396 \\
6000	-3696.86140434532 \\
7000	-3645.06895784895 \\
8000	-3617.2957394662 \\
9000	-3627.8845936164 \\
10000	-3699.68608851721 \\
};
\addplot [very thin, white!50.19607843137255!black, opacity=0.7]
table [row sep=\\]{%
100	-3881.84701666545 \\
500	-3861.12032311817 \\
1000	-4137.50430780473 \\
2000	-4095.10863413894 \\
5000	-4206.54698970333 \\
10000	-4208.4876608969 \\
15000	-4322.40548377633 \\
20000	-4251.70097505835 \\
25000	-4255.01065143457 \\
30000	-4373.09845545286 \\
35000	-4148.76640559738 \\
40000	-4219.52221685706 \\
};
\end{axis}

\end{tikzpicture}

==> plots/poles/real-cart.tikz <==
\begin{tikzpicture}
\node (cartpole) at (0,0) {\includegraphics[height=3.4cm, width=4cm]{plots/poles/real-cart.png}};
\node [above=-1pt of cartpole.north] {\textsuperscript{Real System}};
\node [below=.45cm of cartpole.south] {\textsuperscript{}};
\end{tikzpicture}


==> plots/poles/v0_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_0}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
        xlabel style ={font=\scriptsize},
        %ylabel style ={font=\scriptsize, rotate=-90},
        %yticklabel style={font=\tiny},
        yticklabel =\empty,
        xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v0_new.pdf};
    \end{axis}
  \end{tikzpicture}


==> plots/poles/v1_new.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=3.9cm,
        scale only axis,
        enlargelimits=false,
        xmin=-3.14,
        xmax=3.14,
        ymin=-8,
        ymax=8,
        title={$\tilde{V}_{\pi_{300}}$},
        xlabel={$\alpha$},
        %ylabel={$\dot{\alpha}$},
		xlabel style ={font=\scriptsize},
		%ylabel style ={font=\scriptsize, rotate=-90},
		%yticklabel style={font=\tiny},
		yticklabel =\empty,
		xticklabel style={font=\tiny}
        ]
      \addplot[thick,blue] graphics[xmin=-3.14,ymin=-8,xmax=3.14,ymax=8] {plots/poles/v1_new.pdf};
    \end{axis}
  \end{tikzpicture}

